Wideband Sample Rate Converter Using Cascaded Parallel-serial Structure for Synthetic Instrumentation

A sample rate converter(SRC) is designed to adjust the sampling rate of digital signals flexibly for different application requirements in the broadband signal processing system. In this paper, a novel parallel-serial structure is proposed to improve the bandwidth and flexibility of SRC. The core of this structure is a parallel decimation filter followed by a serial counterpart, the parallel part is designed to process high sampling rate data streams, and the serial part provides high flexibility in decimation factor configuration. A typical combination of cascaded integral comb filter(CIC) and halfband filter is utilized in this structure, the serial recursive loop which limits the processing ability of the CIC filter is transformed into a parallel-pipeline recursive structure. In addition, the symmetry property and zero coefficient of the halfband filter are exploited with the polyphase filter structure to reduce resource utilization and design complexity. In the meantime, the decimation factor of the CIC filter can be adjusted flexibly in a wide range, which is used to improve the system configuration flexibility. This parallel-serial SRC structure was implemented on Xilinx KU115 series field programmable gate array(FPGA), and then applied in a synthetic instrument system. The experiment results demonstrate that the proposed scheme significantly improves the performance of SRC in bandwidth and flexibility.

==> MDO_ScanFreq5M_80M.txt <==
0.899999999994418
-0.390385799730952
-0.48848615313704
0.494396344350026
0.142686924376301
-0.16195463052573
0.0617574694768063
-0.00989471041971153
0.146160924348278
0.167123639732165
-0.0962735356332949
0.0545203820917847
0.15739082773404
0.0695083978178013
0.112224169913973
0.0160565860210201
0.0438269860395916
0.206406116829056
0.0708517300853292
0.0240770069398138
0.127052172970166
0.0784678870906531
0.111936163807815
0.122849049759402
0.0275717518565882
0.0919480079390531
0.1325493285155
0.0753110257088402
0.0805424554167105
0.0660256769548545
0.0781606581523729
0.106163378941752
0.0628600309930385
0.0665445029154324
0.0629571954597394
0.0432296846252588
0.101400482803244
0.0670804968344626
-0.00183645816266857
0.0572456878215765
0.0768338241376171
0.0429683995011077
0.0273845861489377
0.00393656064428898
0.0475082550135665
0.0677895737394694
-0.00265155688178694
-0.00181744603422919
0.0341361178033438
0.0265477392920695
0.0220067910235371
-0.00206151207406326
-0.00496738116261912
0.0222875596344602
0.0154604347807228
0.0103086912278258
-0.00808694168143107
-0.0183628819390539
0.0322668566927007
0.0222717612463618
-0.0261326380791461
-0.00366798369514279
0.0108134333474755
0.0184259612843382
0.0182483666287088
-0.0282382426018829
-0.00222711528704661
0.0464979771427844
0.00785159371220864
-0.00754716548680266
0.00520017906192309
0.014766484691259
0.0428705329491101
0.0105710020224137
-0.0138117417950942
0.0330921294499145
0.0342491664228958
0.0221799080159851
0.0220706912340386
-0.00165234337299104
0.037581381555565
0.0605713724009955
0.00148933729835404
0.0090778976860107
0.0467780768941933
0.0376445860277135
0.0325602491890871
0.0110915665872288
0.0210865083059891
0.0616305925194048
0.0233411153229684
0.00396821293036081
0.0466830811231945
0.0324174218990045
0.0154561209998864
0.0331598753242779
0.0255290231638853
0.0215984460734692
0.0235439461062286
0.0215015150837354
0.0276335492666282
0.0152544390021129
0.0114945662509862
0.0253303264263356
0.0173595274359928
0.0109533890399647
0.0111036929148984
0.011666772875792
0.0185803372408476
0.00425525264537322
0.00280691581569101
0.0196826757479481
0.00122854163442593
-0.00174647704479519
0.0159862594758576
0.00287272879346865
0.00153512229689128
0.0023619228856426
-0.00310265960773634
0.0194951371969826
0.00402210758581959
-0.0227003448803438
0.0142626597814959
0.0233010614698686
-0.00822185334324674
-0.00826240795624193
0.00548348284038195
0.022331828774141
0.010563597349418
-0.0199276020443274
0.0103268891760208
0.0316673356989497
-0.00188129881479569
0.00121792588423712
0.0166750395022869
0.00870894413304131
0.0172022433396682
0.0173926448856914
0.00461256568584777
0.00988047421865744
0.0257895993418516
0.0254170243468832
-0.000390200149814782
0.011566945512983
0.042652745664279
0.00641752302988967
0.00264541832990905
0.0465852804366272
0.0091737022268588
-0.00255630272063131
0.0474193736564245
0.0178337191568824
-0.00221390846062934
0.0320462427976614
0.0175654905859465
0.0143020444635995
0.0276100196406387
0.00454396601912883
0.012029012837311
0.0275603803803715
0.0152165225976337
0.0128544668097535
0.000638543460350459
0.0101489603840514
0.0395251648495031
0.00317280158815169
-0.020657336784896
0.0248709204519776
0.0294412290457927
-0.00466048714355074
-0.00637962665860786
0.00869388247236407
0.0163442621281339
0.0082737849546943
-0.00321553680122248
-0.00282080604174471
0.00384996914208399
0.0155431836713088
0.00841370890510141
-0.0149206439673579
-0.0051308914443726
0.0200005298320824
0.0147951049785108
-0.0121263784513829
-0.0171695448273173
0.0210329646852122
0.0263956212839023
-0.0194733183113761
-0.00937864287867073
0.0244844061581533
0.00620454801592092
0.00229321733587437
0.0085437757010541
-0.00557669803290782
0.0125957198632875
0.0255895642663721
-0.000812812071867967
-0.00440953504939707
0.0166860450317006
0.0235058877338179
0.00888544742149893
-0.00176392529769848
0.015905573879659
0.0218612365387633
0.00867464423297634
0.0140362225947328
0.0135738508193298
0.00847322855166577
0.0189138386326621
0.0190631859409525
0.0150008454014735
0.00586012115079039
0.00444228388856784
0.0375271282142943
0.0222616873738351
-0.0227678905619279
0.0198862071438577
0.0449336951518136
-0.00433208448686207
-0.000576229993811191
0.0204421119560464
0.0105542176396605
0.0207930199636881
0.00655660416188134
-0.0110234721898152
0.0236550556078354
0.0230140665610317
-0.0107184421460656
0.00321195335953405
0.0173115053516157
0.00331849636730456
0.00477711796098535
0.00749714370110075
-0.00432447135910838
0.0049873721488967
0.0183932128303161
-0.00720045822430662
-0.0110034466146484
0.0237305214517637
0.00340104611060136
-0.0204414108413531
0.0180792521466739
0.0121496312861567
-0.0190907042351701
0.00820159506196003
0.0145861213360785
-0.00597810477268259
0.00110844035011506
0.00320220473755244
0.00720781429070332
0.00976722799045963
-0.00582733351638086
0.00346715025402972
0.014474397837431
0.00497481146638567
0.00484513461244935
-0.000423785435101399
0.0105891764312774
0.0240890059714682
-0.00837943473135011
-0.000475762405926704
0.0352808365821956
0.000752701571151121
-0.00653216399917347
0.0294845865796377
0.0103382895015227
-0.000240360617886256
0.0174387875285937
0.0127288500857428
0.0140044480597029
0.00774177032188282
0.00428478453032382
0.0270451292581149
0.0117646147615801
-0.00687175791180616
0.0214736192884209
0.0225113944794499
0.000945131721431994
0.00401404822212043
0.0142086882981051
0.0214780914973245
0.0052516478592409
-0.00847522155140648
0.0202617863868642
0.0234069553451068
-0.00830536848238339
-0.00260433563133436
0.0196213469550792
0.0153551294069901
-0.00571767581187026
-0.00638916502504603
0.019318690095783
0.011290936451999
-0.0108806029573753
0.00491958723686132
0.00669975801803522
0.00136720048555257
0.0115810731952638
-0.00949147560980074
-0.00627476344022939
0.0252322441293071
-0.0040585797778665
-0.0170488531349496
0.0181842835692994
0.00507028778284497
-0.00973868490361643
0.00821617698069196
0.00269955408765964
0.000820543031951136
0.00546560926197209
-0.00323280533867658
0.00888711908673688
0.0118381535522306
-0.0110364142625518
0.000691104897878703
0.027541390628997
0.00563590897481484
-0.0238204616989754
0.0121760787676704
0.0446622326478653
-0.0108571560292188
-0.030305310143609
0.0410249643897347
0.0333282942226457
-0.0289709045413795
0.00342658589012456
0.0366929937603226
0.00373828022101248
-0.000283963833748871
0.0151315952390613
0.00828868851119923
0.0105051001411065
0.0156794805437656
0.00721859550996503
0.0030946934284272
0.0126106416650557
0.0192635738120097
0.00514129982409969
-0.00117733602897865
0.0173060289847875
0.0150534748578637
-0.00166781271155866
0.00888888893471017
0.0141914764447298
0.00107534643065757
0.00624726217466164
0.012392986778605
0.00238184935089105
0.00250914122271644
0.00736667314022058
0.00527281320394856
0.0060241594573749
0.00123705127981059
-0.00213845770700881
0.00958520620245716
0.00810272845857802
-0.00753958126809345
-0.00127747385071916
0.0125632560104991
0.00303565826581928
-0.00986075918639372
0.00260860752452112
0.0140016005318072
-0.00630066643927373
-0.00910232858270892
0.0177160070943125
0.00177755178104986
-0.0171052248354937
0.015664260524243
0.0114650157237097
-0.0173958466966262
0.00812499033158214
0.0151598842792302
-0.00883847274866854
0.00377933203653812
0.0113218532485599
0.000345277123022157
0.00366821095609394
0.00543073939590668
0.00910264289048875
0.00669296023333171
-0.00197993014129406
0.0124731924656573
0.0125351896671714
-0.00088273170034927
0.010950497086327
0.00715938710135805
0.00551937839138642
0.0211139200447489
-0.00209464181441668
-0.00179596909789246
0.0309639218985383
0.00473468903252697
-0.00741801102464627
0.021659211682336
0.0093961734332644
0.00424099918829476
0.013587871825476
-5.51778489293801e-05
0.0123892570338522
0.0154631319403608
-0.00534690461793051
0.0118789624163338
0.0142009255471029
-0.00509821585893312
0.0103192971896698
0.0114436992036295
-0.00171815528297797
0.00626699921815994
0.00505230255371554
0.00347139765579818
0.00664028329286965
0.00131504647633703
0.000858798771392752
-0.000716986612819067
0.00992317541390073
0.01108469333182
-0.0226947215356048
4.89882381874079e-05
0.0382097886535456
-0.0179970423858431
-0.0297173817008461
0.0335984464496894
0.0122151578914581
-0.0269034278540871
0.0018520778796026
0.0149960392020131
0.000950387926532875
-0.00668833991379565
-0.000693714795928431
0.00986963256127833
-0.00134570081515121
-0.000549829215644792
0.00935596336583525
-0.0063384538906442
0.00588867166417438
0.0152114277582538
-0.014542987969242
0.00844440233514657
0.0253914149612435
-0.0201810450878186
0.00175329849322455
0.036594198471082
-0.0106015744178645
-0.0115795950030715
0.02862795419269
0.00974568894423396
-0.00455256544618743
0.00802425874683258
0.00810471809926475
0.0143181872755467
0.00987165468902824
-0.00550851929269187
0.0105375526853503
0.0220464963646174
0.000965681097080093
-0.00235508011992788
0.0149597655648674
0.0146442978742517
0.00271863858705575
-0.00187607081803578
0.011076984809843
0.0216873013663671
-0.00570860523615271
-0.0123445703319609
0.0319677479730332
0.0145406806469521
-0.0315579411889821
0.0133893263324306
0.0335715056807069
-0.0180550210599637
-0.00728391140483849
0.018179116677842
-0.000386708183724751
0.00471660386789405
0.000284367302061141
-0.0118137122366268
0.0144502573727782
0.00990329725266865
-0.0151171051452507
-0.00226313197593708
0.00909538150785451
0.00709631347493421
-0.00743526149040174
-0.0133556729212646
0.0190156041813635
0.00647714065530073
-0.0272813087045916
0.0151663900610007
0.0185922826848865
-0.0288388549160012
0.00565751193272414
0.0261259126845756
-0.0182013709622407
-0.00638028054169505
0.0205074593118081
-0.000740471707652926
-0.00551980118487258
0.00949382222730315
0.0037078496184438
-0.00207812299041447
0.0129355004217622
0.0081561709445471
-0.0130917600749206
0.0137959797785874
0.0256170701991262
-0.0187102134476879
0.00175818730417268
0.0362545541528921
-0.011176583447996
-0.007750690824113
0.0346970079414828
0.000938558581575132
-0.0115999049444739
0.0207713721581604
0.0148509607273003
0.000319385761952467
-0.00167968227096389
0.00967883121282644
0.0225328043821475
-0.00248759801577946
-0.00703455813588565
0.019229411473519
0.00713133193482856
0.00269909536899894
0.00780240742061797
-0.0107634174409548
0.0146996106417292
0.0254707202968579
-0.0261558064438072
-0.00597362709553557
0.0389736404258691
-0.00712498141006016
-0.0245520487361457
0.019760269568853
0.0131243044730405
-0.0142716021294796
-0.00366128557294986
0.00929177005492763
0.00469706064983338
-0.0072285986373619
-0.00754406632797499
0.009770779356815
0.00645001813980951
-0.0146307971277296
-0.0031218534484616
0.0129242185295899
-0.00245595545213315
-0.0069024880386549
-0.000689018862376629
-0.000608559509942317
0.0119682646830811
-0.00232998970734862
-0.0212122549557981
0.018995294239969
0.01801727365475
-0.0291784992341989
0.00566240074367962
0.027596744324708
-0.0179757157243607
-0.00102870309824513
0.0219586872061367
-0.00779572852137473
0.00152702757272332
0.013754153127541
-0.00194026412895756
0.00796552845254325
0.00876140005204497
-0.0024539333243941
0.0081094140328186
0.0141040391506941
0.0064653113103505
-0.00758033996512739
0.00556362135729008
0.034319127090981
-0.00479945865456681
-0.0261827472128056
0.0371330809377365
0.0254127416227479
-0.0307940894166756
0.00736671099869387
0.0301104207725066
-0.00366899409492122
-0.00250747617701654
0.00813268584970306
0.00655690046550647
0.00610065276055161
0.000775415944013718
0.00394430158109147
0.00236339668317681
0.00114870001872793
0.00913385451986906
-0.00402799996674282
-0.00290359795278426
0.0125139150958238
-0.00678522631021172
-0.00446326317944396
0.012762603854817
-0.00804743270346595
-0.00497355779696586
0.00747087708581278
-0.00617217258858596
0.00317470004860052
-0.001980474196372
-0.014243512445445
0.0148337102615347
0.00268101020436664
-0.02354822266165
0.00921166833478364
0.00951034105131483
-0.0136982208078602
0.00189632084550066
0.000256312135535556
-0.00353479784943822
0.00829843093723574
-0.00511949043027463
-0.00505749322877164
0.00939562937818632
0.000722739003561855
-0.00168694365359908
0.00198495984098756
0.00374748828079792
0.0070704221138749
-0.00390615401167534
0.00363636720035832
0.0162541719855556
-0.00774418504234962
-0.000709291094694169
0.0248115459335182
-0.00404931648681556
-0.0082485612873596
0.0245209240723815
0.00563814745584517
-0.010300307857423
0.016518027819598
0.0137163656761641
-0.00658590129491932
0.00480709171236354
0.0172764584232892
0.00438004097107009
-0.00514755677361339
0.00869317308760869
0.0149552805049863
-0.000687029221686255
-0.0021695069655694
0.00955415694390544
0.00617864795708367
0.00139153977952141
0.00214288603294161
4.90260966684606e-05
0.00490655801417166
0.00503384988600149
-0.00497728754171097
0.00116843706222538
0.00634035280623252
-0.00677577720783621
-0.00147318969782875
0.00908351194845229
-0.00763777562096987
-0.00989032974789953
0.00859303526587937
0.00227439941279222
-0.0118478745751173
-0.00519494242817037
0.00432100580845858
0.00019710372693039
-0.00826378130687159
-0.00308940090421768
-0.000872989274307709
-0.00771589600217121
0.00769966307063891
0.00367741901588012
-0.0292772945234392
0.00398911334675567
0.0363866037782727
-0.0259125949857482
-0.0336092651528524
0.0377210093804942
0.018272855266118
-0.0372465334109726
-0.00476037953078642
0.0312361609358673
0.00177979026207788
-0.0201256913921113
0.00672459433901299
0.0184521134994416
-0.00442245431534194
-0.00147141984984723
0.0106485045755676
0.00195008997491603
0.00659515620494884
0.0047161451492303
-0.00080047774380771
0.0171543841405081
0.00234541145404944
-0.0107685843324208
0.0244645523718339
0.011474279014763
-0.0178165448924135
0.013690462677104
0.0169071748466894
-0.00416537395835309
0.00604849875132953
0.000715941218840914
0.0024961120000446
0.0182963021942743
-0.00387523721511971
-0.0119029908588874
0.0138048642619413
0.013133375048754
-0.00793943017009264
-0.0122056477181872
0.0100200348682022
0.0157210677192877
-0.0159912561082022
-0.0128460871499945
0.0158909207882936
0.00216405137765949
-0.0140623922604422
-0.00679298906122767
0.00340165101476664
0.00647056751546058
-0.0150956952425502
-0.0140579200515275
0.0142874571486888
-0.00434891552468408
-0.0196294300212268
0.00313091470655814
-0.000326071084983111
-0.00658874882281068
-0.00531315084886209
-0.0100230882917025
0.00765605985478367
-0.00292259026463793
-0.0220688873427478
0.0139478632360726
0.00666299766574254
-0.0278651373453185
0.0078914616428114
0.0157951339682457
-0.0166733067345811
-0.00317347719438607
0.00783948467199657
0.00257056462444204
0.00244088777049845
-0.00705869860054191
0.0039485489828669
0.0132430327532709
-0.00235152875356927
0.000207884946189025
0.00421349449934323
0.00630725888676471
0.0133938040095727
-0.00717042209918237
-0.000785895825071222
0.0265064034720562
-0.0047339320492726
-0.0106635529097873
0.0278571100782462
0.00401465312629507
-0.0163148222148767
0.0184191458515368
0.0146161574612026
-0.0109775135934317
0.00242832708800357
0.0117401705960003
-8.14444642146192e-05
0.00263858127590477
0.00409720286958246
-0.00989580611473107
0.00420374587735191
0.0181341413829498
-0.0155983673241533
-0.0162393563709696
0.0184391714267025
0.000859095075017431
-0.0133773207267938
-0.00313851840276491
-0.0130264127191584
0.00799192923069953
0.011747783723753
-0.0375179959149214
-0.0124705079069697
0.0301835897988212
-0.0148459881369421
-0.0301114289774008
0.00297341534832049
0.00155557808609713
-0.00758514616459764
-0.0116474867040625
-0.0114981393957703
-0.00105752931478394
-0.00615815158243798
-0.00662052335784134
-0.00125894499608581
-0.0144455373018706
-0.00848987464277119
0.00917962453459124
-0.001469748184604
-0.0160901884969272
-0.00927034579481373
0.0118252342862926
0.00822851130876117
-0.0181738650294857
-0.0051800206263937
0.0129923972697955
-0.00112807646418427
0.00512248190101765
0.0012111512209728
-0.0170687069212639
0.0167943421155487
0.026889017548269
-0.0189799220470043
-0.0136172654483255
0.0245852440642038
0.0195420776882774
-0.00737940574161846
-0.0125848305952041
0.012546590681257
0.0223363432042483
-0.000998009668214152
-0.00812748443441904
0.00356573009480388
0.0102365052786355
0.0106312360381073
-0.000858085717807111
-0.00892856289123973
-0.00127818323547247
0.0137953258954933
0.0120761863804323
-0.0220255298089011
-0.0174552212150739
0.0280730360217807
0.00424289764873526
-0.0321094656126033
-0.00273326114714618
0.00677715577653269
-0.0054387675728574
-0.00780082336073992
-0.0201446811434886
-0.00461331360042367
0.00287173321776335
-0.0201943204037484
-0.00688634522671404
-0.0101497913490513
-0.0246305435607606
0.00962960769750758
-0.0104180199200005
-0.0400036744195143
0.00997200195751265
-0.00175800298998994
-0.039169581199707
0.00477028090697891
0.000998176206972031
-0.0352370464273608
-0.00415124627608708
0.00780589938667335
-0.0180013251099775
-0.0183739001049446
-0.00246477498179011
0.00280313355104645
-0.0099769456487872
-0.00978654410278862
-0.00129324489614617
-0.00925934026538251
0.00619777335264481
0.00929699805169155
-0.0242516364620516
-0.00291118993913053
0.0273433012812218
-0.00314789811253
-0.0149161295372566
0.00193221639652108
0.015678107193126
0.0156375525801366
-0.0158853622329732
-0.00684696054460866
0.0301160441172243
0.00339359165106849
-0.0120794379600845
0.010518358844627
0.00505377635124089
0.00588057694000659
0.00454297044342992
-0.00857056023897312
0.00916217628168353
0.00618715760247178
-0.012266976511058
0.00460878342119226
0.00316044659151848
-0.0111646380039558
-0.00425107363890458
-0.00368799367801501
-0.00353768980309554
-0.00994382819910046
-0.0179146271894504
-0.00407886701409673
-0.00783873976522435
-0.0202178500297405
-0.014085815846843
-0.0161282468693372
-0.0141827468365767
-0.0181133239269934
-0.0257441760873881
-0.00804042176299696
-0.0250017226621108
-0.0392673818863053
0.00344748630652401
-0.0159254160860825
-0.054214893282515
-0.0136708090690995
-0.0036758673503419
-0.0251445499521951
-0.030228886790823
-0.0393623776573091
-0.00166219844912222
0.005926361938551
-0.0531556731641086
-0.0301656823186787
0.00906804260988476
-0.014654991997151
-0.0147642087790895
-0.0268334671859952
-0.0256764302130326
0.021227441031974
-0.00315530278551702
-0.0354548337122169
-0.00735078545437124
0.00221552017496295
0.0149628647236925
-0.000435894475309197
-0.0390822779058958
0.00964281452392926
0.0356539418387747
-0.0108326673918171
-0.0110102620474511
-0.00339773411058239
0.0110836829320283
0.0335483373160385
-0.0148560620094655
-0.0248511574558145
0.0257785811759425
0.0155026409183211
-0.00289299199093595
-0.0080447355438354
-0.0148718603975686
0.0123830803995025
0.0094772113109522
-0.0145910917866463
-0.0191320400551789
-0.0267204185664579
0.00923314527111404
0.0100672561186832
-0.0603738745025756
-0.0400925557766795
0.00347913859260271
-0.0199688869120436
-0.0355527002642207
-0.0694181249007364
-0.0498299885846815
0.00925215739955762
-0.0596647975975722
-0.0939847835663556
-0.0358139853883725
-0.0555414962228524
-0.0591288036785481
-0.0554443317561627
-0.0987476797048626
-0.0707449589154802
-0.0586099777179605
-0.0731267561798235
-0.0678953264719499
-0.125133629278603
-0.0845323087021756
-0.0201560526196921
-0.115433350522505
-0.104520464570932
-0.0710521878537641
-0.119636473733279
-0.0166613077029169
-0.0634360308484496
-0.19899041759217
-0.0364112868027011
-0.0086408867841221
-0.10480847067708
-0.0620926985809052
-0.149975128497151
-0.0471046828549134
0.103689234870194
-0.159707940495262
-0.138745225111411
0.0173104096566131
-0.0543417702399275
0.16937032976262
-0.135271225139365
-0.486980645113186
0.495901852373885
0.397801498967977
-0.892584300757518
0.00370784961829648
0.899999999994421
-0.39038579973087
-0.488486153137172
0.494396344350005
0.142686924376375
-0.161954630525729
0.0617574694767986
-0.0098947104197112
0.146160924348259
0.167123639732191
-0.0962735356332858
0.0545203820917537
0.157390827734037
0.0695083978178111
0.112224169913976
0.0160565860210261
0.0438269860395838
0.206406116829057
0.0708517300853497
0.0240770069398127
0.127052172970166
0.0784678870906496
0.111936163807805
0.122849049759424
0.0275717518565904
0.0919480079390336
0.132549328515502
0.0753110257088407
0.0805424554167052
0.0660256769548557
0.0781606581523799
0.106163378941747
0.0628600309930424
0.0665445029154359
0.062957195459739
0.0432296846252554
0.101400482803244
0.0670804968344499
-0.00183645816267643
0.0572456878215735
0.0768338241376246
0.0429683995011095
0.0273845861489341
0.00393656064429304
0.0475082550135655
0.0677895737394667
-0.00265155688178738
-0.00181744603422892
0.0341361178033385
0.0265477392920663
0.022006791023541
-0.00206151207406532
-0.00496738116261658
0.0222875596344808
0.0154604347807234
0.0103086912278282
-0.00808694168142777
-0.0183628819390573
0.0322668566927011
0.0222717612463706
-0.0261326380791414
-0.00366798369514394
0.0108134333474852
0.0184259612843387
0.0182483666287045
-0.0282382426018832
-0.00222711528704133
0.0464979771427711
0.007851593712214
-0.00754716548680278
0.00520017906191459
0.0147664846912496
0.0428705329491143
0.0105710020224183
-0.0138117417950943
0.0330921294499076
0.0342491664229042
0.0221799080159844
0.0220706912340362
-0.0016523433729908
0.0375813815555657
0.06057137240099
0.00148933729836364
0.00907789768601145
0.0467780768941887
0.0376445860277143
0.0325602491890856
0.0110915665872247
0.0210865083059753
0.0616305925194059
0.0233411153229683
0.00396821293036496
0.0466830811231918
0.0324174218990104
0.0154561209998836
0.0331598753242904
0.0255290231639092
0.021598446073468
0.0235439461062241
0.0215015150837389
0.0276335492666303
0.015254439002117
0.011494566250993
0.0253303264263294
0.0173595274360151
0.0109533890399652
0.0111036929148986
0.0116667728757977
0.0185803372408517
0.0042552526453886
0.0028069158156861
0.0196826757479487
0.00122854163443874
-0.00174647704479799
0.0159862594758497
0.00287272879347516
0.001535122296896
0.0023619228856342
-0.00310265960773803
0.0194951371969907
0.00402210758582495
-0.0227003448803414
0.0142626597814861
0.0233010614698725
-0.00822185334325117
-0.00826240795625919
0.0054834828403894
0.0223318287741361
0.0105635973494113
-0.0199276020443229
0.0103268891760186
0.0316673356989462
-0.00188129881477603
0.00121792588422901
0.0166750395023
0.00870894413304464
0.0172022433396587
0.0173926448857058
0.00461256568585112
0.00988047421863352
0.0257895993418712
0.0254170243469007
-0.00039020014984745
0.0115669455129866
0.0426527456643135
0.00641752302986648
0.00264541832991044
0.0465852804366569
0.00917370222685539
-0.00255630272064496
0.047419373656443
0.0178337191568662
-0.0022139084606309
0.0320462427976742
0.0175654905859466
0.0143020444635931
0.0276100196406417
0.00454396601912258
0.0120290128373211
0.0275603803803813
0.0152165225976392
0.0128544668097586
0.00063854346033984
0.010148960384047
0.0395251648495111
0.00317280158814152
-0.0206573367848989
0.0248709204519869
0.0294412290457954
-0.00466048714355105
-0.00637962665860974
0.00869388247236007
0.0163442621281078
0.00827378495470107
-0.00321553680122119
-0.00282080604174329
0.00384996914208322
0.0155431836713075
0.00841370890509586
-0.01492064396736
-0.00513089144437318
0.0200005298320821
0.0147951049785067
-0.0121263784513677
-0.0171695448273195
0.02103296468521
0.0263956212839204
-0.0194733183113746
-0.00937864287867793
0.0244844061581555
0.00620454801592539
0.00229321733587016
0.00854377570103917
-0.00557669803290363
0.0125957198632825
0.0255895642663688
-0.000812812071877356
-0.00440953504939429
0.0166860450317013
0.0235058877337761
0.0088854474214966
-0.00176392529769574
0.0159055738796644
0.0218612365387612
0.0086746442329773
0.0140362225947319
0.0135738508193274
0.00847322855166978
0.0189138386326619
0.0190631859409673
0.0150008454014746
0.00586012115079053
0.00444228388855945
0.0375271282142987
0.022261687373813
-0.022767890561926
0.0198862071438538
0.0449336951517986
-0.00433208448686389
-0.000576229993809357
0.0204421119560529
0.0105542176396548
0.0207930199636835
0.00655660416189143
-0.0110234721898167
0.0236550556078317
0.023014066561034
-0.0107184421460674
0.00321195335952853
0.0173115053516127
0.0033184963673073
0.00477711796098544
0.00749714370109771
-0.00432447135912102
0.00498737214890255
0.0183932128303123
-0.00720045822431112
-0.0110034466146485
0.0237305214517603
0.00340104611058816
-0.0204414108413445
0.0180792521466835
0.0121496312861441
-0.019090704235171
0.00820159506196681
0.0145861213360746
-0.00597810477267936
0.00110844035011013
0.00320220473755528
0.0072078142907084
0.00976722799045149
-0.005827333516387
0.00346715025403414
0.0144743978374395
0.00497481146638227
0.00484513461245073
-0.000423785435094156
0.0105891764312724
0.0240890059714693
-0.00837943473136451
-0.00047576240591431
0.0352808365821876
0.000752701571148562
-0.00653216399915052
0.0294845865796376
0.0103382895015209
-0.00024036061787527
0.0174387875286005
0.0127288500857465
0.0140044480596976
0.00774177032188356
0.00428478453031321
0.027045129258118
0.011764614761587
-0.00687175791180793
0.0214736192884139
0.0225113944794513
0.000945131721425172
0.0040140482221111
0.0142086882980995
0.0214780914973213
0.00525164785924498
-0.00847522155140501
0.0202617863868444
0.0234069553451152
-0.00830536848236529
-0.00260433563135602
0.0196213469550731
0.0153551294070136
-0.00571767581187766
-0.00638916502504216
0.0193186900957862
0.0112909364519827
-0.010880602957371
0.00491958723683852
0.00669975801801701
0.00136720048554966
0.0115810731952825
-0.00949147560979792
-0.00627476344022974
0.0252322441292982
-0.0040585797778676
-0.0170488531349761
0.0181842835692963
0.00507028778284672
-0.00973868490360657
0.00821617698068921
0.00269955408765748
0.000820543031961615
0.00546560926196243
-0.00323280533868186
0.00888711908674305
0.0118381535522218
-0.0110364142625615
0.000691104897846476
0.0275413906289991
0.00563590897481466
-0.0238204616989791
0.0121760787676692
0.0446622326478667
-0.0108571560292309
-0.0303053101436334
0.0410249643897365
0.0333282942226441
-0.0289709045413807
0.00342658589012601
0.0366929937603246
0.00373828022100874
-0.000283963833750707
0.0151315952390659
0.00828868851119968
0.010505100141101
0.015679480543764
0.00721859550997126
0.00309469342843475
0.0126106416650548
0.0192635738120068
0.00514129982409054
-0.00117733602897989
0.0173060289847874
0.0150534748578452
-0.0016678127115561
0.00888888893470956
0.0141914764447302
0.0010753464306542
0.00624726217465484
0.012392986778601
0.00238184935089311
0.00250914122271766
0.00736667314022784
0.00527281320394669
0.00602415945735492
0.00123705127982613
-0.00213845770701036
0.00958520620246064
0.0081027284585673
-0.00753958126809028
-0.00127747385071332
0.0125632560105041
0.00303565826581437
-0.00986075918639367
0.00260860752452418
0.0140016005318062
-0.00630066643927608
-0.00910232858271674
0.017716007094317
0.00177755178105189
-0.0171052248354993
0.015664260524249
0.0114650157237077
-0.0173958466966242
0.00812499033158219
0.0151598842792288
-0.00883847274866128
0.00377933203654527
0.0113218532485656
0.000345277123020141
0.00366821095609683
0.00543073939589918
0.00910264289049403
0.00669296023333581
-0.0019799301412944
0.0124731924656626
0.012535189667169
-0.000882731700347677
0.0109504970863261
0.00715938710135595
0.00551937839138306
0.0211139200447424
-0.00209464181445745
-0.00179596909788358
0.0309639218985294
0.00473468903251845
-0.00741801102464366
0.0216592116823417
0.00939617343326309
0.00424099918829353
0.0135878718254803
-5.51778489281674e-05
0.0123892570338516
0.0154631319403637
-0.00534690461794061
0.0118789624163395
0.0142009255471055
-0.0050982158589306
0.0103192971896699
0.011443699203635
-0.00171815528297946
0.00626699921815119
0.00505230255371587
0.00347139765580329
0.00664028329286127
0.00131504647633927
0.0008587987714028
-0.000716986612817546
0.00992317541389093
0.0110846933318264
-0.022694721535601
4.89882381710801e-05
0.0382097886535446
-0.0179970423858381
-0.0297173817008425
0.0335984464497
0.0122151578914626
-0.026903427854091
0.00185207787961716
0.0149960392020065
0.000950387926531245
-0.00668833991378698
-0.000693714795924405
0.00986963256126852
-0.0013457008151411
-0.000549829215645172
0.00935596336581668
-0.00633845389063891
0.00588867166418621
0.0152114277582336
-0.0145429879692361
0.00844440233515342
0.0253914149612352
-0.020181045087829
0.0017532984932408
0.0365941984710669
-0.0106015744178819
-0.0115795950030568
0.0286279541927067
0.00974568894422471
-0.00455256544618439
0.00802425874684233
0.00810471809926884
0.0143181872755375
0.00987165468902638
-0.00550851929268752
0.0105375526853555
0.0220464963646252
0.000965681097079475
-0.00235508011995228
0.0149597655648736
0.0146442978742447
0.00271863858704526
-0.00187607081803321
0.0110769848098531
0.0216873013663686
-0.00570860523618234
-0.0123445703319559
0.0319677479730459
0.0145406806469436
-0.0315579411889706
0.0133893263324493
0.0335715056807113
-0.0180550210599707
-0.00728391140482501
0.0181791166778484
-0.000386708183729779
0.00471660386789249
0.000284367302059972
-0.0118137122366292
0.0144502573727687
0.00990329725266397
-0.0151171051452572
-0.00226313197593801
0.00909538150784366
0.00709631347493477
-0.00743526149040645
-0.0133556729212951
0.0190156041813575
0.00647714065528508
-0.0272813087045914
0.0151663900610132
0.0185922826848714
-0.0288388549160072
0.00565751193272765
0.026125912684568
-0.0182013709622357
-0.00638028054169307
0.0205074593117964
-0.000740471707648902
-0.00551980118487718
0.00949382222730569
0.00370784961844212
-0.00207812299041308
0.012935500421766
0.00815617094453381
-0.0130917600749215
0.0137959797785784
0.025617070199128
-0.0187102134476929
0.00175818730417241
0.0362545541528982
-0.0111765834479964
-0.00775069082409679
0.0346970079414896
0.00093855858157812
-0.0115999049444661
0.0207713721581539
0.0148509607273025
0.000319385761954587
-0.00167968227096676
0.00967883121282959
0.0225328043821428
-0.00248759801578655
-0.00703455813587839
0.0192294114735185
0.00713133193482671
0.00269909536900716
0.00780240742061612
-0.010763417440955
0.0146996106417349
0.0254707202968472
-0.0261558064438153
-0.005973627095527
0.038973640425863
-0.00712498141005244
-0.024552048736138
0.019760269568857
0.0131243044730439
-0.0142716021294771
-0.00366128557293539
0.00929177005493322
0.00469706064981973
-0.00722859863735403
-0.00754406632796956
0.00977077935681642
0.00645001813980621
-0.0146307971277382
-0.00312185344846074
0.0129242185295826
-0.00245595545212496
-0.00690248803866375
-0.00068901886237473
-0.000608559509935171
0.0119682646830765
-0.00232998970736051
-0.021212254955802
0.0189952942399861
0.0180172736547407
-0.0291784992341975
0.00566240074368439
0.0275967443247019
-0.0179757157243753
-0.00102870309822831
0.0219586872061397
-0.00779572852139374
0.00152702757273241
0.0137541531275443
-0.00194026412896824
0.00796552845255104
0.00876140005205032
-0.00245393332441156
0.00810941403283117
0.0141040391507011
0.00646531131034349
-0.00758033996512017
0.0055636213572955
0.0343191270909743
-0.00479945865455544
-0.0261827472128108
0.0371330809377361
0.0254127416227528
-0.0307940894166606
0.00736671099868362
0.030110420772506
-0.00366899409491842
-0.00250747617701587
0.00813268584966872
0.00655690046551398
0.00610065276055504
0.000775415944024725
0.00394430158109395
0.0023633966831869
0.00114870001871832
0.0091338545198732
-0.00402799996674476
-0.00290359795278262
0.0125139150958256
-0.00678522631021204
-0.00446326317944414
0.0127626038548102
-0.00804743270348047
-0.00497355779694776
0.00747087708578148
-0.00617217258859759
0.00317470004860587
-0.0019804741963704
-0.0142435124454445
0.0148337102615077
0.00268101020436484
-0.0235482226616543
0.00921166833478852
0.00951034105129272
-0.0136982208078611
0.00189632084550281
0.000256312135510338
-0.00353479784943038
0.00829843093724323
-0.00511949043027432
-0.00505749322876257
0.00939562937819273
0.00072273900355882
-0.00168694365360576
0.00198495984098374
0.00374748828080094
0.00707042211387488
-0.00390615401168265
0.0036363672003657
0.0162541719855622
-0.00774418504235375
-0.000709291094693029
0.0248115459335352
-0.00404931648681625
-0.00824856128733647
0.0245209240723918
0.00563814745583489
-0.0103003078574182
0.0165180278195947
0.0137163656761662
-0.00658590129491927
0.0048070917123713
0.0172764584232953
0.0043800409710682
-0.0051475567736085
0.00869317308762783
0.0149552805049803
-0.000687029221693309
-0.00216950696557243
0.00955415694389445
0.00617864795707869
0.0013915397795176
0.00214288603294676
4.90260966700908e-05
0.00490655801417068
0.00503384988599746
-0.00497728754170565
0.00116843706222338
0.00634035280623919
-0.00677577720783364
-0.00147318969782286
0.00908351194845343
-0.00763777562097287
-0.00989032974789836
0.00859303526586134
0.00227439941279246
-0.0118478745751147
-0.00519494242816745
0.00432100580848254
0.000197103726926184
-0.00826378130687897
-0.00308940090421168
-0.00087298927430664
-0.00771589600218269
0.00769966307064128
0.00367741901587279
-0.0292772945234391
0.0039891133467595
0.0363866037782713
-0.0259125949857577
-0.0336092651528231
0.0377210093804942
0.0182728552661035
-0.0372465334109857
-0.00476037953078401
0.0312361609358758
0.0017797902620727
-0.0201256913921075
0.00672459433902025
0.0184521134994369
-0.00442245431534905
-0.00147141984983465
0.0106485045755628
0.00195008997490152
0.00659515620493833
0.00471614514922453
-0.000800477743810288
0.0171543841405173
0.00234541145404857
-0.0107685843324253
0.0244645523718414
0.0114742790147678
-0.0178165448924149
0.0136904626770799
0.0169071748466855
-0.00416537395833408
0.00604849875132957
0.000715941218819719
0.00249611200006647
0.018296302194289
-0.00387523721514536
-0.0119029908588952
0.0138048642619488
0.0131333750487285
-0.00793943017008373
-0.0122056477181832
0.0100200348681886
0.0157210677192912
-0.0159912561081955
-0.0128460871500108
0.0158909207882849
0.00216405137766873
-0.0140623922604363
-0.00679298906121789
0.00340165101476962
0.00647056751546669
-0.0150956952425505
-0.014057920051538
0.0142874571486962
-0.00434891552466773
-0.0196294300212292
0.00313091470655959
-0.000326071084990533
-0.00658874882279759
-0.00531315084888004
-0.0100230882916927
0.00765605985479901
-0.0029225902646476
-0.0220688873427572
0.0139478632360831
0.00666299766573844
-0.0278651373453154
0.00789146164281599
0.0157951339682386
-0.0166733067345902
-0.00317347719439154
0.00783948467199973
0.0025705646244432
0.00244088777049343
-0.00705869860052933
0.00394854898286839
0.0132430327532539
-0.00235152875358184
0.000207884946158739
0.00421349449933933
0.00630725888677369
0.0133938040095729
-0.00717042209918405
-0.000785895825094361
0.0265064034720568
-0.00473393204927416
-0.0106635529097662
0.0278571100782454
0.00401465312628817
-0.0163148222148778
0.0184191458515327
0.0146161574612017
-0.0109775135934325
0.0024283270879915
0.0117401705960042
-8.14444642089186e-05
0.00263858127590281
0.00409720286958989
-0.00989580611471626
0.00420374587733913
0.0181341413829764
-0.0155983673241451
-0.0162393563709596
0.0184391714267052
0.000859095075021279
-0.0133773207267798
-0.00313851840277632
-0.0130264127191548
0.0079919292307048
0.0117477837237411
-0.0375179959149297
-0.0124705079069622
0.0301835897988172
-0.0148459881369519
-0.0301114289773845
0.00297341534830279
0.00155557808610161
-0.00758514616458688
-0.0116474867040506
-0.0114981393957718
-0.00105752931479083
-0.0061581515824325
-0.00662052335784291
-0.00125894499607821
-0.0144455373018752
-0.00848987464276642
0.00917962453458254
-0.00146974818459684
-0.0160901884969335
-0.00927034579480981
0.011825234286295
0.00822851130875343
-0.0181738650294909
-0.00518002062638529
0.0129923972697989
-0.00112807646416868
0.00512248190100839
0.00121115122096893
-0.0170687069212592
0.0167943421155647
0.0268890175482681
-0.018979922046995
-0.0136172654483247
0.0245852440642075
0.019542077688281
-0.00737940574163033
-0.0125848305951983
0.0125465906812645
0.0223363432042492
-0.000998009668206593
-0.00812748443441034
0.00356573009485487
0.0102365052786344
0.0106312360381114
-0.00085808571781487
-0.00892856289123982
-0.00127818323547425
0.0137953258954885
0.0120761863804311
-0.0220255298089068
-0.0174552212150581
0.0280730360217825
0.00424289764871896
-0.0321094656125901
-0.00273326114715971
0.00677715577652869
-0.00543876757285266
-0.00780082336073626
-0.0201446811434938
-0.00461331360042292
0.00287173321775437
-0.020194320403751
-0.00688634522671564
-0.0101497913490516
-0.0246305435607535
0.00962960769749555
-0.0104180199200146
-0.0400036744194825
0.0099720019575056
-0.00175800299001644
-0.0391695811996922
0.00477028090698752
0.000998176206941448
-0.0352370464273377
-0.00415124627606059
0.0078058993866345
-0.0180013251099492
-0.0183739001049326
-0.00246477498182128
0.0028031335510463
-0.00997694564878512
-0.00978654410280399
-0.00129324489614809
-0.00925934026538105
0.00619777335263532
0.00929699805168836
-0.024251636462044
-0.00291118993914563
0.0273433012812196
-0.0031478981125381
-0.0149161295372291
0.00193221639652632
0.0156781071931094
0.0156375525801393
-0.0158853622329713
-0.00684696054460253
0.0301160441172286
0.00339359165107012
-0.0120794379600851
0.0105183588446224
0.00505377635123509
0.00588057693999945
0.00454297044342727
-0.00857056023897747
0.0091621762816884
0.00618715760246833
-0.012266976511059
0.00460878342120714
0.00316044659150079
-0.0111646380039508
-0.00425107363894102
-0.00368799367800376
-0.00353768980307345
-0.00994382819909242
-0.0179146271894559
-0.00407886701410786
-0.00783873976521955
-0.0202178500297691
-0.0140858158468405
-0.0161282468693363
-0.0141827468365845
-0.0181133239269945
-0.0257441760874193
-0.00804042176299065
-0.0250017226621134
-0.0392673818863176
0.00344748630652645
-0.0159254160860722
-0.0542148932825071
-0.0136708090691106
-0.00367586735034579
-0.0251445499521903
-0.0302288867908326
-0.0393623776573067
-0.00166219844909844
0.00592636193854876
-0.0531556731640723
-0.0301656823186628
0.00906804260988005
-0.0146549919971584
-0.0147642087791055
-0.0268334671860079
-0.0256764302130284
0.0212274410319829
-0.00315530278553577
-0.0354548337122204
-0.0073507854543685
0.00221552017496524
0.0149628647236922
-0.000435894475318613
-0.0390822779059101
0.00964281452392523
0.035653941838778
-0.0108326673918189
-0.0110102620474464
-0.00339773411058695
0.0110836829320369
0.0335483373160254
-0.0148560620094834
-0.0248511574558088
0.0257785811759359
0.0155026409183256
-0.00289299199093172
-0.00804473554383896
-0.0148718603975485
0.0123830803995049
0.00947721131095485
-0.0145910917866467
-0.0191320400551665
-0.0267204185664488
0.00923314527112407
0.010067256118688
-0.0603738745026043
-0.0400925557766681
0.00347913859260625
-0.0199688869120447
-0.0355527002642294
-0.0694181249007169
-0.049829988584672
0.00925215739956124
-0.059664797597576
-0.0939847835663508
-0.0358139853883571
-0.0555414962228681
-0.0591288036785348
-0.0554443317561322
-0.0987476797048727
-0.0707449589154758
-0.0586099777179525
-0.0731267561798037
-0.0678953264719578
-0.125133629278609
-0.0845323087021712
-0.0201560526197068
-0.115433350522509
-0.104520464570932
-0.0710521878537596
-0.119636473733266
-0.016661307702898
-0.0634360308484512
-0.198990417592172
-0.0364112868026667
-0.00864088678413275
-0.104808470677075
-0.0620926985809027
-0.149975128497166
-0.0471046828549035
0.103689234870173
-0.159707940495317
-0.138745225111403
0.0173104096566187
-0.0543417702399072
0.169370329762649
-0.135271225139401
-0.486980645113123
0.495901852374073
0.397801498967908
-0.892584300757535
0.00370784961863862
0.899999999994335
-0.390385799730929
-0.488486153136992
0.494396344350071
0.142686924376343
-0.161954630525695
0.061757469476815
-0.00989471041972554
0.146160924348275
0.167123639732153
-0.0962735356332872
0.0545203820917648
0.15739082773406
0.069508397817823
0.112224169913972
0.0160565860210201
0.0438269860396189
0.206406116829067
0.0708517300852784
0.0240770069398015
0.127052172970178
0.078467887090625
0.111936163807811
0.122849049759406
0.0275717518565778
0.0919480079390743
0.132549328515503
0.0753110257088479
0.0805424554167048
0.0660256769548562
0.0781606581523732
0.10616337894172
0.0628600309930413
0.0665445029154247
0.0629571954597364
0.0432296846252643
0.101400482803251
0.0670804968344478
-0.00183645816267264
0.0572456878215968
0.0768338241375912
0.0429683995011021
0.0273845861489363
0.00393656064429838
0.0475082550135591
0.0677895737394567
-0.0026515568818077
-0.00181744603422331
0.0341361178033337
0.0265477392920674
0.022006791023547
-0.00206151207406136
-0.00496738116263608
0.0222875596344734
0.0154604347807131
0.0103086912278224
-0.00808694168140849
-0.0183628819390507
0.0322668566926943
0.0222717612463432
-0.0261326380791451
-0.00366798369515727
0.0108134333474818
0.0184259612843749
0.0182483666287083
-0.0282382426018676
-0.00222711528704804
0.0464979771427752
0.0078515937122143
-0.00754716548680175
0.00520017906190322
0.0147664846912574
0.0428705329491176
0.0105710020224026
-0.013811741795085
0.0330921294499067
0.034249166422917
0.0221799080159882
0.0220706912340304
-0.00165234337302151
0.037581381555571
0.0605713724009729
0.00148933729835379
0.00907789768601364
0.0467780768941828
0.0376445860277143
0.0325602491891085
0.0110915665872049
0.0210865083059827
0.061630592519412
0.0233411153229714
0.00396821293035426
0.0466830811231923
0.032417421899004
0.0154561209998824
0.0331598753242749
0.0255290231638963
0.0215984460734646
0.0235439461062273
0.0215015150837377
0.0276335492666415
0.0152544390021151
0.0114945662509924
0.0253303264263318
0.0173595274359974
0.0109533890399748
0.0111036929148909
0.0116667728757729
0.0185803372408533
0.00425525264537929
0.00280691581570093
0.0196826757479468
0.00122854163443044
-0.00174647704478833
0.0159862594758367
0.00287272879347278
0.00153512229690622
0.00236192288563498
-0.00310265960774069
0.0194951371969988
0.00402210758580966
-0.0227003448803465
0.01426265978151
0.023301061469882
-0.00822185334324591
-0.00826240795626958
0.00548348284040765
0.0223318287741442
0.010563597349405
-0.0199276020443189
0.0103268891760265
0.0316673356989629
-0.00188129881478637
0.0012179258842289
0.0166750395022966
0.00870894413304756
0.0172022433396529
0.0173926448857055
0.00461256568587641
0.00988047421860671
0.0257895993418738
0.025417024346901
-0.000390200149892424
0.0115669455130072
0.0426527456643482
0.00641752302984149
0.00264541832991069
0.0465852804366881
0.00917370222680408
-0.00255630272064726
0.0474193736564766
0.017833719156864
-0.00221390846062835
0.0320462427977357
0.0175654905859397
0.0143020444635976
0.0276100196406322
0.0045439660191377
0.012029012837344
0.0275603803803417
0.0152165225976199
0.0128544668097542
0.000638543460329519
0.0101489603840444
0.0395251648495231
0.00317280158813172
-0.0206573367849066
0.0248709204519764
0.0294412290457784
-0.00466048714355911
-0.00637962665860643
0.00869388247235972
0.016344262128133
0.00827378495468099
-0.0032155368012307
-0.00282080604174857
0.00384996914209285
0.0155431836713079
0.00841370890510264
-0.0149206439673647
-0.00513089144436621
0.0200005298320735
0.0147951049784952
-0.0121263784513738
-0.0171695448273241
0.0210329646852085
0.0263956212839092
-0.0194733183113764
-0.00937864287868296
0.0244844061581569
0.00620454801592397
0.00229321733587408
0.00854377570105037
-0.00557669803289399
0.0125957198632858
0.0255895642663711
-0.000812812071877491
-0.00440953504939139
0.0166860450316914
0.0235058877338043
0.00888544742149821
-0.0017639252977102
0.0159055738796351
0.021861236538759
0.00867464423296803
0.0140362225947331
0.0135738508193291
0.00847322855167533
0.0189138386326468
0.0190631859409803
0.0150008454014865
0.00586012115079057
0.00444228388856385
0.0375271282143042
0.0222616873738227
-0.0227678905619345
0.0198862071438657
0.0449336951518079
-0.00433208448686939
-0.000576229993815039
0.0204421119560528
0.010554217639648
0.0207930199636918
0.00655660416189402
-0.0110234721898089
0.0236550556078273
0.0230140665610435
-0.0107184421460872
0.00321195335953377
0.0173115053516021
0.00331849636731456
0.00477711796098032
0.00749714370109397
-0.00432447135909265
0.00498737214889111
0.0183932128303054
-0.00720045822430019
-0.0110034466146535
0.0237305214517667
0.00340104611060068
-0.0204414108413424
0.0180792521466769
0.0121496312861426
-0.0190907042351665
0.00820159506197037
0.0145861213360967
-0.00597810477269717
0.00110844035010207
0.00320220473755548
0.00720781429070828
0.00976722799044996
-0.00582733351638175
0.0034671502540402
0.0144743978374431
0.00497481146637581
0.00484513461243703
-0.00042378543510177
0.0105891764312831
0.0240890059714639
-0.00837943473134287
-0.000475762405898273
0.0352808365821838
0.000752701571146783
-0.00653216399916433
0.0294845865796447
0.0103382895015287
-0.000240360617872673
0.0174387875286052
0.0127288500857239
0.0140044480597122
0.0077417703218939
0.00428478453032753
0.0270451292581129
0.0117646147615902
-0.006871757911799
0.0214736192884044
0.0225113944794603
0.000945131721428646
0.00401404822213707
0.0142086882981016
0.0214780914973194
0.00525164785926346
-0.00847522155140828
0.0202617863868311
0.0234069553451197
-0.00830536848235221
-0.00260433563137208
0.0196213469550781
0.0153551294070175
-0.00571767581189694
-0.00638916502504699
0.0193186900958046
0.0112909364519672
-0.0108806029573554
0.00491958723690343
0.00669975801799107
0.00136720048554349
0.0115810731953001
-0.00949147560979932
-0.00627476344024344
0.0252322441293053
-0.0040585797778639
-0.017048853134945
0.0181842835692963
0.00507028778288973
-0.00973868490362078
0.00821617698070707
0.0026995540876676
0.000820543031947899
0.00546560926196393
-0.00323280533866469
0.00888711908675134
0.011838153552229
-0.011036414262568
0.000691104897892729
0.0275413906289986
0.00563590897480858
-0.0238204616989684
0.0121760787676701
0.0446622326478426
-0.0108571560292103
-0.030305310143597
0.0410249643897219
0.0333282942226601
-0.028970904541362
0.0034265858901104
0.0366929937603273
0.00373828022102101
-0.000283963833747618
0.0151315952390671
0.00828868851119607
0.0105051001411184
0.0156794805437641
0.00721859550997035
0.00309469342842562
0.0126106416650612
0.0192635738120079
0.00514129982409783
-0.00117733602897178
0.0173060289847872
0.0150534748578707
-0.00166781271156181
0.00888888893470918
0.0141914764447277
0.00107534643066316
0.00624726217467339
0.0123929867785979
0.00238184935091378
0.00250914122271226
0.007366673140226
0.0052728132039462
0.00602415945737835
0.00123705127981842
-0.00213845770701125
0.00958520620246021
0.00810272845859341
-0.00753958126808919
-0.00127747385071272
0.0125632560104936
0.00303565826581579
-0.00986075918639358
0.00260860752451875
0.0140016005318155
-0.00630066643927012
-0.0091023285827143
0.0177160070943091
0.0017775517810544
-0.0171052248354995
0.0156642605241768
0.0114650157237082
-0.0173958466966192
0.00812499033158123
0.0151598842792197
-0.00883847274865619
0.00377933203655923
0.0113218532485562
0.000345277123015964
0.00366821095609834
0.00543073939590932
0.00910264289049285
0.00669296023333037
-0.00197993014129344
0.0124731924656603
0.0125351896671674
-0.000882731700357075
0.0109504970863244
0.00715938710136728
0.00551937839138067
0.0211139200447446
-0.00209464181441179
-0.0017959690978855
0.030963921898539
0.00473468903250609
-0.00741801102463388
0.0216592116823337
0.00939617343325563
0.00424099918829178
0.0135878718254734
-5.51778489295827e-05
0.0123892570338758
0.0154631319403886
-0.00534690461794122
0.0118789624163309
0.0142009255471094
-0.0050982158589304
0.010319297189672
0.0114436992036266
-0.00171815528296811
0.0062669992181467
0.00505230255371117
0.00347139765579165
0.00664028329287147
0.00131504647633304
0.000858798771407814
-0.000716986612814539
0.00992317541386032
0.0110846933318385
-0.0226947215356062
4.89882381496988e-05
0.0382097886535396
-0.0179970423858335
-0.0297173817008414
0.0335984464496746
0.0122151578914609
-0.0269034278540972
0.00185207787960219
0.0149960392020212
0.000950387926510571
-0.00668833991378906
-0.000693714795922696
0.00986963256125173
-0.00134570081513592
-0.000549829215626657
0.00935596336580065
-0.00633845389064109
0.00588867166422621
0.0152114277582206
-0.0145429879692383
0.00844440233516912
0.0253914149612258
-0.020181045087833
0.00175329849324896
0.0365941984710037
-0.0106015744178635
-0.0115795950030665
0.0286279541926913
0.00974568894422398
-0.00455256544619207
0.00802425874686158
0.00810471809924657
0.0143181872755447
0.00987165468902949
-0.00550851929270669
0.0105375526853337
0.0220464963646119
0.000965681097082661
-0.00235508011992665
0.0149597655648639
0.0146442978742511
0.00271863858704332
-0.00187607081802477
0.0110769848098518
0.0216873013663834
-0.00570860523616437
-0.0123445703319842
0.0319677479730347
0.0145406806469533
-0.0315579411889677
0.0133893263324478
0.0335715056807005
-0.018055021059987
-0.00728391140484204
0.0181791166778334
-0.000386708183717449
0.00471660386789044
0.000284367302062046
-0.0118137122366392
0.0144502573727774
0.0099032972526538
-0.0151171051452547
-0.00226313197590889
0.00909538150784876
0.00709631347492692
-0.00743526149040016
-0.0133556729212774
0.0190156041813757
0.00647714065531324
-0.0272813087045577
0.0151663900609942
0.0185922826848777
-0.0288388549160033
0.00565751193272462
0.0261259126845612
-0.0182013709622302
-0.00638028054166048
0.0205074593118011
-0.000740471707663357
-0.00551980118488163
0.00949382222730512
0.0037078496184425
-0.00207812299041497
0.0129355004217526
0.00815617094454712
-0.0130917600749196
0.0137959797785949
0.0256170701991183
-0.0187102134476843
0.0017581873041494
0.0362545541528961
-0.0111765834479722
-0.0077506908241041
0.0346970079414923
0.000938558581557357
-0.0115999049444744
0.0207713721581646
0.0148509607273106
0.000319385761935104
-0.0016796822709684
0.00967883121284993
0.0225328043821463
-0.00248759801579876
-0.00703455813588643
0.0192294114735183
0.00713133193483258
0.002699095369007
0.00780240742060656
-0.0107634174409639
0.0146996106417619
0.0254707202968592
-0.026155806443813
-0.00597362709554133
0.0389736404258586
-0.00712498141007661
-0.0245520487361467
0.019760269568905
0.0131243044730524
-0.0142716021294744
-0.00366128557293976
0.00929177005494843
0.00469706064982162
-0.00722859863737024
-0.00754406632796006
0.00977077935681013
0.00645001813981101
-0.0146307971277346
-0.00312185344843722
0.0129242185295966
-0.00245595545214596
-0.00690248803865359
-0.000689018862360865
-0.000608559509930792
0.0119682646830759
-0.00232998970734885
-0.0212122549558021
0.0189952942399843
0.0180172736547375
-0.0291784992341926
0.00566240074370086
0.0275967443247062
-0.0179757157243755
-0.00102870309821778
0.0219586872061258
-0.00779572852138594
0.00152702757273162
0.0137541531275651
-0.00194026412897422
0.00796552845255207
0.00876140005205772
-0.00245393332442967
0.00810941403284913
0.0141040391507131
0.00646531131033726
-0.00758033996511225
0.00556362135730648
0.034319127090971
-0.00479945865458006
-0.0261827472127812
0.0371330809377018
0.025412741622777
-0.0307940894166654
0.00736671099865024
0.030110420772516
-0.00366899409491631
-0.00250747617700139
0.00813268584970577
0.00655690046553685
0.00610065276055589
0.000775415943999337
0.00394430158108472
0.00236339668318507
0.00114870001873082
0.00913385451988593
-0.00402799996675491
-0.00290359795276147
0.0125139150958297
-0.00678522631020198
-0.00446326317945551
0.0127626038548107
-0.00804743270346229
-0.00497355779695679
0.00747087708580526
-0.00617217258859078
0.00317470004860206
-0.00198047419638237
-0.0142435124454443
0.0148337102615333
0.00268101020436654
-0.0235482226616454
0.00921166833477459
0.00951034105131058
-0.0136982208078649
0.00189632084550433
0.000256312135560398
-0.00353479784941724
0.0082984309372328
-0.00511949043029012
-0.0050574932287671
0.0093956293781881
0.000722739003553324
-0.00168694365359551
0.00198495984098949
0.0037474882808132
0.00707042211389511
-0.00390615401168311
0.00363636720038399
0.016254171985569
-0.00774418504234762
-0.000709291094713968
0.0248115459335432
-0.00404931648677716
-0.00824856128736351
0.0245209240723847
0.00563814745584259
-0.0103003078574138
0.0165180278195801
0.013716365676175
-0.00658590129489806
0.00480709171237367
0.017276458423292
0.00438004097104626
-0.00514755677359145
0.00869317308760452
0.0149552805050025
-0.000687029221696355
-0.002169506965567
0.00955415694390667
0.00617864795706253
0.00139153977951388
0.00214288603294938
4.90260966650439e-05
0.00490655801415136
0.00503384988599528
-0.00497728754171247
0.00116843706223256
0.00634035280624009
-0.00677577720784009
-0.00147318969781365
0.00908351194837658
-0.00763777562096374
-0.00989032974791385
0.00859303526586429
0.00227439941279815
-0.0118478745751192
-0.00519494242817349
0.00432100580843324
0.000197103726914781
-0.00826378130687235
-0.00308940090422522
-0.000872989274305355
-0.00771589600218079
0.00769966307063684
0.00367741901588401
-0.0292772945234308
0.00398911334676286
0.036386603778276
-0.0259125949857858
-0.0336092651528531
0.0377210093804961
0.018272855266114
-0.0372465334109736
-0.00476037953077061
0.0312361609358624
0.00177979026205068
-0.0201256913921129
0.00672459433903355
0.0184521134994237
-0.00442245431535639
-0.00147141984981947
0.0106485045755725
0.00195008997489433
0.0065951562049508
0.00471614514921681
-0.000800477743820196
0.0171543841405309
0.00234541145405779
-0.0107685843324422
0.0244645523718438
0.0114742790147984
-0.0178165448924111
0.0136904626770841
0.016907174846674
-0.00416537395831016
0.00604849875131806
0.000715941218798348
0.00249611200006519
0.018296302194277
-0.00387523721515782
-0.0119029908588852
0.0138048642619614
0.0131333750487282
-0.00793943017007397
-0.0122056477181817
0.0100200348681522
0.0157210677193029
-0.0159912561081988
-0.0128460871500169
0.01589092078829
0.00216405137766967
-0.0140623922604525
-0.00679298906122305
0.00340165101476904
0.00647056751546553
-0.0150956952425517
-0.0140579200515412
0.0142874571487193
-0.00434891552465611
-0.0196294300212522
0.00313091470656477
-0.000326071084956188
-0.00658874882282556
-0.00531315084887381
-0.0100230882917278
0.00765605985478663
-0.00292259026465108
-0.0220688873427951
0.0139478632360704
0.00666299766573248
-0.0278651373453272
0.00789146164280977
0.0157951339682567
-0.0166733067345921
-0.00317347719438797
0.00783948467200387
0.00257056462443322
0.00244088777049187
-0.00705869860052534
0.00394854898286413
0.0132430327532564
-0.00235152875358843
0.00020788494621268
0.00421349449934773
0.00630725888675131
0.0133938040095726
-0.00717042209917536
-0.000785895825080741
0.026506403472053
-0.00473393204928065
-0.0106635529098385
0.0278571100782568
0.00401465312627754
-0.0163148222148665
0.0184191458515347
0.0146161574611974
-0.0109775135934404
0.00242832708797852
0.0117401705959999
-8.14444642083168e-05
0.0026385812759038
0.00409720286960232
-0.00989580611473587
0.0042037458773421
0.0181341413829922
-0.0155983673241407
-0.0162393563709388
0.0184391714267074
0.00085909507501634
-0.0133773207267966
-0.00313851840279654
-0.0130264127191442
0.00799192923072091
0.011747783723738
-0.0375179959149442
-0.0124705079069587
0.0301835897988149
-0.0148459881369394
-0.0301114289774078
0.00297341534832476
0.00155557808609227
-0.00758514616459399
-0.011647486704045
-0.0114981393957626
-0.00105752931475909
-0.00615815158244273
-0.00662052335784059
-0.00125894499608117
-0.0144455373018734
-0.0084898746427826
0.0091796245345867
-0.00146974818456825
-0.0160901884969334
-0.00927034579479601
0.0118252342862994
0.00822851130873568
-0.0181738650294826
-0.00518002062638808
0.0129923972697891
-0.0011280764641843
0.00512248190101491
0.00121115122098052
-0.0170687069212625
0.0167943421155425
0.0268890175482746
-0.018979922047007
-0.0136172654483305
0.0245852440642074
0.0195420776882788
-0.00737940574162455
-0.012584830595199
0.012546590681277
0.0223363432042365
-0.000998009668233911
-0.00812748443440249
0.00356573009480256
0.0102365052786361
0.0106312360381083
-0.000858085717799265
-0.00892856289124334
-0.00127818323546309
0.0137953258954907
0.0120761863804189
-0.0220255298089357
-0.017455221215079
0.0280730360217728
0.00424289764869278
-0.032109465612565
-0.00273326114715445
0.00677715577649931
-0.00543876757284191
-0.00780082336072017
-0.0201446811435093
-0.00461331360042497
0.00287173321777405
-0.0201943204037919
-0.00688634522670784
-0.0101497913490612
-0.024630543560725
0.00962960769749217
-0.0104180199200097
-0.0400036744194557
0.00997200195751829
-0.00175800299004371
-0.0391695811996462
0.0047702809069656
0.000998176206904463
-0.0352370464272989
-0.00415124627605601
0.00780589938660212
-0.0180013251099262
-0.0183739001048998
-0.00246477498183763
0.00280313355106602
-0.00997694564877449
-0.00978654410279321
-0.00129324489615104
-0.00925934026540222
0.00619777335266147
0.00929699805171587
-0.0242516364620676
-0.00291118993914874
0.0273433012812139
-0.00314789811254914
-0.0149161295372497
0.00193221639655888
0.0156781071931128
0.0156375525801313
-0.0158853622329224
-0.00684696054458906
0.0301160441172103
0.00339359165105702
-0.012079437960056
0.0105183588446134
0.00505377635123646
0.00588057694001686
0.00454297044345262
-0.00857056023899777
0.00916217628168803
0.00618715760248371
-0.0122669765110677
0.00460878342118462
0.00316044659152887
-0.0111646380039392
-0.00425107363891087
-0.00368799367802992
-0.00353768980307252
-0.00994382819909934
-0.0179146271894631
-0.00407886701409031
-0.0078387397652062
-0.0202178500297555
-0.0140858158468332
-0.0161282468693422
-0.0141827468365773
-0.0181133239269862
-0.0257441760873868
-0.00804042176299905
-0.0250017226621121
-0.0392673818863179
0.00344748630653516
-0.0159254160860836
-0.0542148932825114
-0.0136708090691045
-0.00367586735034326
-0.0251445499521901
-0.030228886790824
-0.0393623776573067
-0.00166219844908476
0.00592636193854478
-0.0531556731641368
-0.0301656823186719
0.00906804260988005
-0.0146549919971248
-0.0147642087790934
-0.0268334671860131
-0.025676430213041
0.0212274410319726
-0.00315530278557549
-0.0354548337122255
-0.00735078545435739
0.00221552017495145
0.014962864723687
-0.00043589447530498
-0.0390822779059007
0.00964281452392992
0.0356539418387802
-0.0108326673918303
-0.0110102620474401
-0.00339773411060325
0.0110836829320283
0.033548337316029
-0.0148560620094589
-0.0248511574557955
0.0257785811759441
0.0155026409183273
-0.0028929919908959
-0.0080447355438288
-0.0148718603975622
0.0123830803994572
0.0094772113109364
-0.0145910917866275
-0.0191320400552062
-0.0267204185664824
0.00923314527111475
0.010067256118676
-0.0603738745026068
-0.0400925557766513
0.00347913859261835
-0.0199688869120543
-0.0355527002642487
-0.0694181249007294
-0.0498299885846861
0.00925215739955307
-0.0596647975975899
-0.0939847835663469
-0.0358139853883481
-0.0555414962228702
-0.0591288036785423
-0.0554443317561591
-0.0987476797048665
-0.0707449589154889
-0.0586099777179539
-0.0731267561798356
-0.067895326471963
-0.125133629278603
-0.0845323087021835
-0.0201560526196839
-0.115433350522506
-0.104520464570898
-0.0710521878537902
-0.119636473733286
-0.0166613077029313
-0.0634360308484423
-0.198990417592165
-0.0364112868026727
-0.00864088678416278
-0.104808470677091
-0.0620926985808769
-0.149975128497139
-0.0471046828549302
0.103689234870183
-0.159707940495306
-0.138745225111353
0.0173104096565822
-0.0543417702399254
0.169370329762593
-0.135271225139351
-0.486980645113161
0.495901852373995
0.397801498967675
-0.892584300757629
0.003707849618917
0.899999999994495
-0.390385799730824
-0.488486153137053
0.494396344350046
0.142686924376214
-0.161954630525699
0.0617574694768264
-0.00989471041970063
0.14616092434825
0.167123639732154
-0.0962735356332818
0.0545203820918092
0.157390827734014
0.0695083978178786
0.112224169913972
0.0160565860209992
0.0438269860395979
0.206406116829051
0.0708517300852872
0.0240770069398574
0.127052172970133
0.0784678870906509
0.111936163807773
0.122849049759429
0.0275717518565855
0.091948007939066
0.13254932851548
0.0753110257088463
0.0805424554167114
0.0660256769548604
0.0781606581523767
0.106163378941753
0.0628600309930329
0.0665445029154359
0.0629571954597336
0.0432296846252395
0.101400482803238
0.0670804968344579
-0.001836458162674
0.0572456878215865
0.076833824137617
0.0429683995011072
0.0273845861489187
0.0039365606443043
0.0475082550135584
0.0677895737394579
-0.00265155688177988
-0.00181744603424435
0.0341361178033385
0.0265477392920526
0.022006791023552
-0.00206151207405688
-0.00496738116261551
0.0222875596344746
0.015460434780722
0.0103086912278212
-0.00808694168143798
-0.0183628819390443
0.0322668566926875
0.0222717612463727
-0.0261326380791311
-0.00366798369513123
0.0108134333474919
0.0184259612843343
0.0182483666287265
-0.028238242601862
-0.0022271152870568
0.0464979771427733
0.00785159371219473
-0.00754716548676487
0.00520017906192841
0.0147664846912437
0.0428705329491185
0.0105710020224288
-0.0138117417950951
0.0330921294499212
0.0342491664228948
0.0221799080159937
0.0220706912340446
-0.00165234337298281
0.0375813815555837
0.060571372400977
0.0014893372983622
0.00907789768603054
0.0467780768941398
0.0376445860277291
0.0325602491890976
0.0110915665872592
0.0210865083059902
0.0616305925193977
0.0233411153229875
0.00396821293037059
0.0466830811231862
0.0324174218990101
0.0154561209998866
0.0331598753242679
0.0255290231638901
0.0215984460734679
0.0235439461062261
0.0215015150837443
0.0276335492666195
0.0152544390021113
0.0114945662510022
0.0253303264263349
0.0173595274359797
0.0109533890399826
0.0111036929148962
0.0116667728757976
0.0185803372408488
0.00425525264539525
0.00280691581567469
0.0196826757479406
0.00122854163443539
-0.00174647704479646
0.0159862594758466
0.00287272879348519
0.00153512229691489
0.00236192288560517
-0.00310265960774473
0.0194951371970142
0.00402210758583041
-0.0227003448803656
0.014262659781497
0.0233010614698719
-0.00822185334326137
-0.00826240795626283
0.00548348284041279
0.0223318287741388
0.0105635973493977
-0.0199276020443012
0.0103268891760123
0.031667335698942
-0.00188129881478535
0.00121792588422804
0.0166750395023038
0.00870894413307166
0.0172022433396445
0.0173926448857199
0.00461256568586365
0.00988047421860204
0.0257895993419116
0.025417024346927
-0.000390200149913236
0.0115669455130104
0.0426527456643566
0.0064175230297825
0.00264541832990168
0.0465852804367159
0.00917370222680678
-0.00255630272066237
0.0474193736564811
0.0178337191568358
-0.00221390846064888
0.0320462427976784
0.0175654905859351
0.0143020444635891
0.0276100196406365
0.00454396601913888
0.0120290128373513
0.0275603803803538
0.0152165225976329
0.0128544668097619
0.000638543460318658
0.010148960384057
0.0395251648495217
0.00317280158813561
-0.0206573367849345
0.0248709204519986
0.0294412290457836
-0.00466048714360589
-0.00637962665859485
0.00869388247236305
0.0163442621281375
0.00827378495469134
-0.00321553680123125
-0.00282080604174304
0.00384996914208967
0.0155431836713139
0.00841370890508876
-0.0149206439673702
-0.00513089144434989
0.0200005298320688
0.014795104978502
-0.0121263784513796
-0.0171695448273309
0.0210329646852013
0.026395621283907
-0.0194733183113778
-0.00937864287869009
0.0244844061581611
0.00620454801591244
0.00229321733586257
0.00854377570103938
-0.00557669803290332
0.0125957198633028
0.0255895642663637
-0.000812812071863631
-0.00440953504938624
0.0166860450316894
0.023505887733819
0.00888544742151174
-0.00176392529770776
0.0159055738796582
0.0218612365387737
0.00867464423295782
0.0140362225947309
0.0135738508193412
0.00847322855165553
0.018913838632663
0.0190631859409555
0.015000845401475
0.00586012115078734
0.00444228388852805
0.0375271282143312
0.0222616873738097
-0.0227678905619348
0.0198862071438684
0.044933695151798
-0.00433208448688512
-0.000576229993813447
0.0204421119560516
0.0105542176396421
0.0207930199636866
0.006556604161887
-0.0110234721898339
0.0236550556077965
0.0230140665610511
-0.0107184421460657
0.00321195335953195
0.0173115053516246
0.00331849636731479
0.00477711796099158
0.00749714370109624
-0.00432447135910295
0.00498737214890196
0.0183932128302819
-0.0072004582243038
-0.0110034466146344
0.0237305214517613
0.0034010461105871
-0.0204414108413445
0.0180792521466648
0.0121496312861465
-0.0190907042351736
0.00820159506196873
0.0145861213360733
-0.00597810477269845
0.00110844035009816
0.0032022047375556
0.00720781429072534
0.00976722799045121
-0.00582733351640252
0.00346715025403959
0.0144743978374482
0.00497481146636005
0.00484513461244421
-0.000423785435073989
0.0105891764312604
0.02408900597148
-0.00837943473134077
-0.000475762405907016
0.0352808365821823
0.000752701571167759
-0.00653216399913057
0.029484586579629
0.0103382895015083
-0.000240360617865894
0.0174387875286113
0.012728850085743
0.0140044480596986
0.00774177032189431
0.00428478453031653
0.0270451292581167
0.0117646147615921
-0.00687175791182302
0.0214736192884007
0.0225113944794778
0.000945131721436642
0.00401404822210784
0.0142086882980936
0.0214780914973177
0.00525164785927337
-0.0084752215514026
0.0202617863868081
0.0234069553451626
-0.00830536848233267
-0.00260433563138394
0.0196213469550751
0.0153551294070503
-0.00571767581189758
-0.00638916502503354
0.0193186900958126
0.0112909364519515
-0.010880602957347
0.004919587236909
0.00669975801797798
0.00136720048556993
0.0115810731953221
-0.00949147560980335
-0.00627476344026298
0.0252322441293266
-0.00405857977785816
-0.0170488531348826
0.0181842835692881
0.00507028778283915
-0.00973868490359039
0.00821617698067159
0.00269955408765234
0.000820543031967724
0.00546560926195581
-0.00323280533867201
0.0088871190867436
0.0118381535522662
-0.0110364142625645
0.000691104897913625
0.0275413906289837
0.00563590897480612
-0.0238204616989934
0.0121760787676576
0.0446622326478655
-0.0108571560292141
-0.030305310143614
0.0410249643897358
0.0333282942226362
-0.0289709045413701
0.00342658589010836
0.0366929937603144
0.00373828022102973
-0.000283963833762276
0.0151315952390458
0.00828868851120452
0.0105051001411138
0.0156794805437532
0.00721859550997712
0.00309469342843145
0.0126106416650534
0.0192635738120084
0.00514129982410823
-0.00117733602897288
0.0173060289847773
0.0150534748578671
-0.00166781271155302
0.00888888893468831
0.0141914764447219
0.00107534643066123
0.0062472621746648
0.0123929867785939
0.00238184935088436
0.00250914122272074
0.00736667314021891
0.00527281320394763
0.00602415945735548
0.00123705127983354
-0.0021384577070213
0.00958520620244375
0.00810272845862248
-0.0075395812680685
-0.00127747385070514
0.0125632560105102
0.00303565826582892
-0.00986075918638244
0.00260860752450958
0.0140016005318217
-0.00630066643926441
-0.00910232858271627
0.0177160070943134
0.00177755178105647
-0.0171052248354796
0.0156642605242361
0.0114650157237114
-0.0173958466966359
0.0081249903315846
0.0151598842791995
-0.00883847274871763
0.00377933203653087
0.0113218532485437
0.000345277123045229
0.0036682109561069
0.00543073939589281
0.00910264289047876
0.00669296023334774
-0.00197993014131701
0.0124731924656642
0.0125351896671842
-0.000882731700379177
0.0109504970863391
0.00715938710136842
0.0055193783913892
0.0211139200447349
-0.00209464181442346
-0.00179596909789746
0.0309639218985406
0.00473468903252817
-0.00741801102463273
0.0216592116823302
0.00939617343326669
0.00424099918829219
0.0135878718254865
-5.51778489460315e-05
0.0123892570338356
0.0154631319403731
-0.00534690461795739
0.0118789624163198
0.0142009255471089
-0.00509821585892989
0.0103192971896648
0.01144369920364
-0.00171815528299231
0.00626699921815658
0.00505230255372955
0.00347139765579279
0.0066402832928748
0.00131504647632766
0.000858798771402825
-0.000716986612831314
0.00992317541388097
0.0110846933318574
-0.0226947215355924
4.89882381518468e-05
0.0382097886535346
-0.0179970423858195
-0.0297173817008451
0.033598446449675
0.0122151578914745
-0.0269034278541008
0.00185207787962201
0.014996039202004
0.000950387926506046
-0.00668833991374516
-0.00069371479593475
0.00986963256124003
-0.00134570081512692
-0.000549829215639684
0.00935596336578395
-0.00633845389062466
0.00588867166419258
0.0152114277581942
-0.014542987969215
0.00844440233516894
0.0253914149612199
-0.0201810450878538
0.00175329849327257
0.0365941984710541
-0.0106015744179136
-0.0115795950030406
0.0286279541926846
0.00974568894423801
-0.00455256544612536
0.00802425874684056
0.00810471809927251
0.0143181872755199
0.00987165468903709
-0.0055085192926775
0.0105375526853584
0.0220464963646117
0.000965681097046467
-0.002355080119922
0.0149597655648788
0.0146442978742596
0.00271863858704505
-0.00187607081802748
0.011076984809856
0.0216873013663631
-0.00570860523616588
-0.0123445703319528
0.0319677479730538
0.0145406806469589
-0.0315579411889888
0.0133893263324157
0.0335715056807017
-0.018055021059991
-0.00728391140482776
0.0181791166778389
-0.000386708183734883
0.00471660386788649
0.000284367302056842
-0.0118137122366395
0.0144502573727794
0.00990329725266509
-0.0151171051452595
-0.00226313197593173
0.0090953815078476
0.00709631347492415
-0.00743526149039211
-0.013355672921264
0.0190156041813558
0.0064771406552864
-0.0272813087045746
0.0151663900609907
0.018592282684881
-0.0288388549159998
0.00565751193273108
0.0261259126845501
-0.0182013709622481
-0.0063802805416911
0.0205074593118048
-0.00074047170764822
-0.00551980118484875
0.00949382222730957
0.00370784961846167
-0.00207812299041473
0.0129355004217644
0.00815617094455526
-0.0130917600749142
0.0137959797786107
0.0256170701991213
-0.0187102134476982
0.00175818730419174
0.0362545541529161
-0.0111765834479945
-0.00775069082410103
0.0346970079414811
0.000938558581567834
-0.0115999049444702
0.0207713721581922
0.0148509607273216
0.000319385761958883
-0.00167968227093036
0.00967883121285529
0.0225328043821382
-0.0024875980157922
-0.00703455813588792
0.0192294114735161
0.0071313319348303
0.00269909536900276
0.00780240742062586
-0.0107634174409629
0.0146996106417493
0.0254707202968425
-0.0261558064437886
-0.00597362709553129
0.0389736404258542
-0.00712498141006554
-0.0245520487361334
0.0197602695688589
0.0131243044730173
-0.0142716021294748
-0.00366128557294602
0.00929177005493962
0.00469706064980468
-0.00722859863736216
-0.00754406632793903
0.00977077935680493
0.0064500181398085
-0.0146307971277258
-0.00312185344845883
0.0129242185295761
-0.0024559554521401
-0.0069024880386257
-0.000689018862389665
-0.000608559509919281
0.0119682646830825
-0.00232998970735571
-0.0212122549558105
0.0189952942399859
0.0180172736547405
-0.0291784992342068
0.00566240074368312
0.0275967443246976
-0.0179757157244001
-0.00102870309821086
0.021958687206145
-0.00779572852142257
0.0015270275727401
0.0137541531275954
-0.00194026412898334
0.00796552845255063
0.0087614000520751
-0.00245393332441312
0.00810941403283036
0.0141040391507122
0.00646531131033127
-0.0075803399651153
0.00556362135728044
0.0343191270909916
-0.00479945865457011
-0.0261827472127988
0.0371330809377062
0.025412741622785
-0.0307940894166456
0.00736671099864821
0.0301104207725173
-0.00366899409489285
-0.00250747617702597
0.0081326858496906
0.0065569004655171
0.00610065276056153
0.000775415943984223
0.00394430158100907
0.00236339668317303
0.00114870001872157
0.00913385451992246
-0.00402799996673621
-0.00290359795279918
0.0125139150958342
-0.00678522631017452
-0.004463263179442
0.0127626038548305
-0.00804743270344832
-0.00497355779694589
0.00747087708580369
-0.00617217258858331
0.00317470004863684
-0.00198047419640165
-0.0142435124454531
0.0148337102615467
0.00268101020434347
-0.0235482226616618
0.00921166833477261
0.00951034105131915
-0.0136982208078635
0.00189632084549242
0.000256312135540568
-0.00353479784942506
0.00829843093722449
-0.00511949043026882
-0.00505749322874655
0.0093956293781857
0.000722739003554288
-0.00168694365358465
0.00198495984096541
0.00374748828081136
0.00707042211386291
-0.00390615401168871
0.00363636720036842
0.0162541719855747
-0.00774418504235475
-0.000709291094659878
0.0248115459335359
-0.00404931648681666
-0.00824856128736205
0.0245209240723893
0.00563814745584016
-0.01030030785742
0.0165180278195837
0.0137163656761605
-0.00658590129491371
0.00480709171236892
0.0172764584232879
0.00438004097107631
-0.00514755677360849
0.00869317308759722
0.0149552805049901
-0.000687029221676941
-0.00216950696558641
0.00955415694393536
0.00617864795711868
0.00139153977951276
0.00214288603295879
4.90260966726521e-05
0.00490655801417457
0.00503384988597478
-0.00497728754171399
0.00116843706221282
0.00634035280624097
-0.00677577720783751
-0.00147318969782604
0.00908351194845042
-0.00763777562095739
-0.00989032974790934
0.00859303526585097
0.00227439941278378
-0.0118478745751245
-0.00519494242818749
0.00432100580845542
0.000197103726933069
-0.00826378130686805
-0.0030894009042222
-0.00087298927430286
-0.0077158960021825
0.00769966307061221
0.00367741901588766
-0.0292772945234162
0.00398911334674656
0.0363866037782614
-0.0259125949857713
-0.0336092651528277
0.0377210093804808
0.0182728552661372
-0.0372465334109672
-0.00476037953078436
0.0312361609358678
0.00177979026207452
-0.020125691392097
0.00672459433901395
0.0184521134994282
-0.00442245431536319
-0.00147141984982711
0.0106485045755616
0.00195008997488803
0.00659515620497147
0.00471614514922857
-0.000800477743845614
0.0171543841405126
0.00234541145404597
-0.0107685843324539
0.0244645523718282
0.0114742790147663
-0.0178165448923904
0.0136904626770491
0.0169071748466764
-0.00416537395830457
0.00604849875133726
0.000715941218776416
0.00249611200012169
0.0182963021943044
-0.00387523721518185
-0.0119029908588717
0.0138048642619701
0.0131333750487155
-0.00793943017006303
-0.012205647718173
0.0100200348681518
0.0157210677193217
-0.0159912561081769
-0.0128460871500347
0.0158909207882914
0.00216405137769983
-0.0140623922604519
-0.00679298906122277
0.00340165101476151
0.00647056751544957
-0.0150956952425334
-0.0140579200515437
0.0142874571486786
-0.00434891552467318
-0.0196294300212489
0.00313091470654157
-0.000326071084956473
-0.00658874882281524
-0.0053131508488753
-0.010023088291691
0.00765605985480482
-0.00292259026463172
-0.0220688873427746
0.0139478632360938
0.0066629976657629
-0.0278651373453137
0.00789146164284417
0.0157951339682644
-0.0166733067345935
-0.00317347719438439
0.00783948467199233
0.00257056462446176
0.00244088777047868
-0.00705869860050892
0.00394854898286682
0.0132430327532706
-0.00235152875357622
0.000207884946213772
0.00421349449935833
0.00630725888676756
0.0133938040095674
-0.0071704220991812
-0.000785895825051937
0.0265064034720468
-0.00473393204927329
-0.01066355290979
0.0278571100782592
0.00401465312626812
-0.0163148222148559
0.0184191458515559
0.0146161574611985
-0.0109775135934456
0.00242832708797971
0.0117401705959964
-8.14444642121114e-05
0.00263858127591111
0.00409720286961493
-0.00989580611473261
0.00420374587734503
0.0181341413829871
-0.0155983673241214
-0.0162393563709381
0.0184391714266856
0.000859095074999039
-0.0133773207267634
-0.00313851840279573
-0.0130264127191468
0.0079919292307087
0.0117477837237372
-0.0375179959149334
-0.0124705079069408
0.0301835897988101
-0.0148459881369515
-0.0301114289774006
0.0029734153483329
0.00155557808607898
-0.00758514616455318
-0.0116474867040926
-0.0114981393957585
-0.0010575293147867
-0.00615815158243019
-0.00662052335786113
-0.00125894499607928
-0.0144455373018606
-0.00848987464275732
0.00917962453459955
-0.00146974818459815
-0.0160901884969205
-0.00927034579481089
0.011825234286297
0.00822851130875762
-0.0181738650294686
-0.00518002062639478
0.0129923972697929
-0.00112807646416316
0.00512248190103277
0.00121115122098282
-0.0170687069212487
0.0167943421155692
0.026889017548283
-0.0189799220469641
-0.0136172654483799
0.0245852440641889
0.0195420776882963
-0.0073794057416164
-0.0125848305951829
0.0125465906812712
0.0223363432042451
-0.000998009668211637
-0.00812748443440013
0.00356573009480833
0.0102365052786237
0.0106312360381188
-0.000858085717818529
-0.0089285628912566
-0.00127818323546424
0.0137953258955178
0.0120761863804068
-0.0220255298089162
-0.0174552212150531
0.0280730360217662
0.00424289764871145
-0.0321094656125739
-0.002733261147169
0.00677715577650043
-0.0054387675728441
-0.00780082336069861
-0.0201446811435056
-0.0046133136004168
0.00287173321779828
-0.0201943204037514
-0.00688634522670875
-0.0101497913490454
-0.0246305435607198
0.00962960769748298
-0.0104180199200237
-0.0400036744194244
0.00997200195748568
-0.0017580029900652
-0.0391695811996143
0.00477028090699258
0.000998176206862081
-0.0352370464272998
-0.00415124627603494
0.00780589938657047
-0.0180013251099202
-0.0183739001049067
-0.00246477498185508
0.00280313355105833
-0.00997694564874477
-0.00978654410282049
-0.00129324489612477
-0.00925934026536355
0.00619777335265913
0.00929699805166881
-0.0242516364620652
-0.00291118993912529
0.0273433012812629
-0.00314789811253409
-0.0149161295372429
0.00193221639654422
0.0156781071931021
0.0156375525800974
-0.0158853622329565
-0.00684696054462916
0.0301160441171391
0.00339359165106805
-0.0120794379600632
0.0105183588446312
0.00505377635120677
0.00588057694001325
0.00454297044346874
-0.00857056023899262
0.00916217628169031
0.00618715760249791
-0.012266976511088
0.00460878342117832
0.00316044659152895
-0.011164638003968
-0.00425107363892834
-0.00368799367799776
-0.0035376898030704
-0.00994382819910497
-0.0179146271894677
-0.00407886701408844
-0.00783873976520318
-0.0202178500297403
-0.0140858158468357
-0.0161282468693405
-0.0141827468365832
-0.0181133239269882
-0.0257441760873994
-0.0080404217630036
-0.0250017226621187
-0.0392673818862832
0.00344748630651392
-0.0159254160861032
-0.054214893282509
-0.0136708090691042
-0.00367586735033842
-0.0251445499521906
-0.0302288867907936
-0.0393623776573033
-0.0016621984491088
0.0059263619385209
-0.0531556731641206
-0.0301656823186579
0.0090680426099433
-0.0146549919971609
-0.0147642087790776
-0.0268334671860029
-0.0256764302130301
0.0212274410319491
-0.00315530278552109
-0.0354548337122203
-0.00735078545439594
0.00221552017494853
0.0149628647237073
-0.000435894475337596
-0.0390822779059105
0.00964281452391266
0.0356539418387804
-0.0108326673918323
-0.0110102620474609
-0.00339773411058922
0.0110836829320243
0.0335483373160478
-0.0148560620094321
-0.0248511574558145
0.0257785811759967
0.0155026409183239
-0.00289299199094401
-0.00804473554383824
-0.0148718603975824
0.0123830803995124
0.00947721131093538
-0.0145910917866179
-0.0191320400551514
-0.02672041856647
0.00923314527119549
0.010067256118703
-0.0603738745026259
-0.0400925557767238
0.00347913859256878
-0.0199688869120411
-0.035552700264237
-0.0694181249007241
-0.0498299885846864
0.00925215739954321
-0.0596647975975809
-0.0939847835663262
-0.035813985388366
-0.0555414962228541
-0.0591288036785214
-0.0554443317561453
-0.0987476797048628
-0.0707449589154696
-0.0586099777179345
-0.0731267561798496
-0.0678953264719403
-0.12513362927858
-0.0845323087022039
-0.020156052619682
-0.115433350522524
-0.104520464570936
-0.0710521878537852
-0.119636473733255
-0.0166613077029194
-0.0634360308484221
-0.198990417592194
-0.036411286802684
-0.00864088678416539
-0.10480847067709
-0.0620926985808942
-0.149975128497203
-0.0471046828549455
0.103689234870195
-0.159707940495281
-0.138745225111387
0.0173104096566026
-0.0543417702398891
0.169370329762692
-0.135271225139283
-0.486980645113192
0.495901852373904
0.397801498967784
-0.892584300757581
0.0037078496188321
0.899999999994297
-0.390385799730707
-0.488486153137153
0.494396344350007
0.142686924376269
-0.161954630525724
0.0617574694768089
-0.00989471041973808
0.146160924348239
0.167123639732197
-0.0962735356332756
0.0545203820918276
0.157390827734028
0.0695083978178401
0.11222416991397
0.0160565860210458
0.0438269860395882
0.206406116829065
0.0708517300853685
0.0240770069398135
0.12705217297019
0.0784678870906354
0.111936163807805
0.122849049759429
0.0275717518565574
0.0919480079390381
0.132549328515499
0.0753110257088685
0.080542455416696
0.0660256769548444
0.0781606581523446
0.106163378941741
0.0628600309930378
0.0665445029154543
0.0629571954597132
0.0432296846252697
0.101400482803268
0.0670804968344633
-0.00183645816267094
0.0572456878215758
0.0768338241376166
0.0429683995010789
0.0273845861489205
0.00393656064430638
0.0475082550135554
0.0677895737394544
-0.00265155688178419
-0.00181744603422488
0.0341361178033331
0.0265477392920768
0.0220067910235623
-0.00206151207406699
-0.00496738116262865
0.0222875596344454
0.0154604347807272
0.0103086912278296
-0.00808694168141573
-0.0183628819390472
0.032266856692683
0.0222717612463639
-0.0261326380791387
-0.00366798369514236
0.0108134333474699
0.018425961284346
0.0182483666287545
-0.0282382426018766
-0.0022271152870681
0.0464979771427674
0.00785159371224414
-0.00754716548678598
0.00520017906190005
0.0147664846912817
0.0428705329491343
0.010571002022424
-0.0138117417950718
0.0330921294499138
0.0342491664228534
0.0221799080160026
0.022070691234035
-0.00165234337297176
0.0375813815555714
0.060571372400982
0.0014893372983419
0.00907789768603951
0.0467780768942176
0.0376445860276979
0.0325602491891341
0.0110915665872289
0.0210865083060192
0.0616305925194134
0.0233411153229649
0.00396821293037077
0.0466830811231487
0.0324174218990435
0.0154561209998966
0.0331598753242755
0.0255290231638614
0.0215984460734689
0.0235439461061743
0.021501515083764
0.0276335492666284
0.0152544390021521
0.0114945662509826
0.0253303264262855
0.0173595274359831
0.0109533890399728
0.0111036929149001
0.0116667728757898
0.0185803372408424
0.00425525264536048
0.00280691581567519
0.019682675747932
0.0012285416345131
-0.00174647704479911
0.0159862594758409
0.00287272879351266
0.00153512229691494
0.0023619228855831
-0.0031026596077403
0.0194951371970192
0.00402210758582466
-0.0227003448803874
0.0142626597814965
0.0233010614698917
-0.00822185334326884
-0.00826240795630022
0.00548348284041317
0.0223318287741603
0.010563597349406
-0.0199276020442919
0.0103268891760265
0.0316673356989442
-0.00188129881478492
0.00121792588422967
0.0166750395022931
0.00870894413304106
0.017202243339641
0.0173926448857487
0.00461256568586557
0.00988047421855092
0.0257895993419226
0.0254170243469463
-0.000390200149942916
0.0115669455130214
0.0426527456643955
0.00641752302975139
0.00264541832991697
0.0465852804367407
0.0091737022267575
-0.00255630272066485
0.0474193736565268
0.0178337191568677
-0.00221390846065957
0.03204624279771
0.0175654905859373
0.0143020444635804
0.0276100196405831
0.00454396601915144
0.0120290128372978
0.0275603803803358
0.0152165225976315
0.0128544668097602
0.00063854346030832
0.0101489603840466
0.03952516484953
0.00317280158812869
-0.0206573367848587
0.0248709204520056
0.0294412290457933
-0.00466048714358143
-0.00637962665860825
0.00869388247236472
0.0163442621281369
0.00827378495467058
-0.00321553680121773
-0.00282080604174676
0.00384996914208312
0.0155431836713227
0.00841370890510269
-0.0149206439673531
-0.00513089144435651
0.0200005298320731
0.0147951049785109
-0.0121263784513612
-0.0171695448273234
0.0210329646851901
0.026395621283931
-0.019473318311362
-0.00937864287868548
0.0244844061581586
0.00620454801592582
0.00229321733586707
0.00854377570104907
-0.00557669803292082
0.0125957198632942
0.0255895642663096
-0.000812812071883346
-0.00440953504938733
0.0166860450317086
0.0235058877338042
0.00888544742149504
-0.0017639252977052
0.0159055738796529
0.0218612365387699
0.00867464423298232
0.0140362225947534
0.0135738508193368
0.00847322855166134
0.0189138386326734
0.0190631859408774
0.0150008454014801
0.00586012115075998
0.00444228388856683
0.0375271282142694
0.0222616873738314
-0.0227678905619206
0.0198862071438672
0.0449336951518014
-0.00433208448687482
-0.000576229993801769
0.0204421119560168
0.0105542176396265
0.0207930199636721
0.00655660416190637
-0.0110234721898431
0.0236550556078357
0.0230140665610362
-0.0107184421459887
0.0032119533595081
0.0173115053516134
0.00331849636733539
0.00477711796098212
0.0074971437010627
-0.00432447135907653
0.00498737214888641
0.0183932128303121
-0.00720045822428217
-0.0110034466146205
0.0237305214517499
0.00340104611060539
-0.0204414108412835
0.0180792521466643
0.0121496312861571
-0.0190907042351682
0.0082015950619454
0.0145861213360841
-0.00597810477268036
0.00110844035009862
0.0032022047376173
0.00720781429072348
0.0097672279904299
-0.00582733351637895
0.00346715025405332
0.0144743978374559
0.00497481146635793
0.00484513461238792
-0.000423785435060194
0.0105891764312918
0.0240890059714401
-0.00837943473134121
-0.000475762405902732
0.0352808365821825
0.000752701571170089
-0.00653216399917165
0.0294845865796331
0.0103382895015084
-0.000240360617855194
0.0174387875285951
0.0127288500857034
0.0140044480597244
0.00774177032191389
0.00428478453029907
0.0270451292581026
0.0117646147616024
-0.0068717579118202
0.0214736192884113
0.0225113944795067
0.000945131721430894
0.00401404822211658
0.0142086882980855
0.0214780914973129
0.00525164785926011
-0.00847522155142124
0.0202617863867917
0.0234069553451964
-0.00830536848231759
-0.00260433563139433
0.0196213469550725
0.0153551294070067
-0.00571767581192711
-0.00638916502500864
0.0193186900957793
0.0112909364519374
-0.0108806029573565
0.00491958723692803
0.00669975801794859
0.00136720048552158
0.0115810731953485
-0.00949147560981708
-0.00627476344027152
0.02523224412929
-0.00405857977783916
-0.0170488531349522
0.0181842835692863
0.00507028778284343
-0.00973868490358337
0.00821617698067787
0.00269955408771366
0.000820543031966723
0.00546560926196541
-0.00323280533867149
0.00888711908678166
0.0118381535522289
-0.0110364142625581
0.000691104897868701
0.0275413906290033
0.0056359089747991
-0.0238204616989598
0.0121760787677133
0.0446622326478749
-0.010857156029218
-0.0303053101435915
0.0410249643897171
0.0333282942226414
-0.0289709045413758
0.00342658589013062
0.0366929937603527
0.00373828022101613
-0.000283963833769232
0.0151315952390477
0.00828868851121022
0.0105051001411092
0.0156794805437525
0.00721859550997746
0.00309469342843109
0.012610641665063
0.0192635738120105
0.00514129982410224
-0.00117733602896014
0.0173060289848025
0.0150534748578969
-0.0016678127115746
0.00888888893471442
0.0141914764447437
0.00107534643068017
0.00624726217464297
0.0123929867786215
0.00238184935090575
0.00250914122269579
0.00736667314021902
0.0052728132039699
0.00602415945738558
0.0012370512798135
-0.00213845770699823
0.00958520620252416
0.00810272845857882
-0.00753958126808321
-0.00127747385072952
0.0125632560105052
0.0030356582658265
-0.00986075918638799
0.00260860752450638
0.0140016005318081
-0.00630066643926184
-0.00910232858272467
0.0177160070943125
0.00177755178107838
-0.0171052248355136
0.0156642605242273
0.0114650157237198
-0.0173958466965345
0.00812499033158603
0.0151598842792223
-0.00883847274866307
0.0037793320365307
0.0113218532485765
0.000345277123020498
0.00366821095612333
0.00543073939592364
0.00910264289050638
0.00669296023334249
-0.00197993014130837
0.0124731924656321
0.0125351896671806
-0.000882731700468695
0.0109504970863356
0.00715938710137669
0.00551937839138722
0.0211139200447259
-0.00209464181439244
-0.00179596909788234
0.0309639218985297
0.00473468903252412
-0.00741801102451723
0.0216592116823218
0.00939617343323085
0.00424099918829407
0.0135878718254753
-5.51778489495956e-05
0.012389257033861
0.0154631319403727
-0.00534690461796061
0.0118789624163486
0.0142009255471353
-0.00509821585891133
0.0103192971896657
0.0114436992036321
-0.00171815528297412
0.0062669992181549
0.00505230255373466
0.00347139765580704
0.00664028329285594
0.00131504647634166
0.000858798771422897
-0.000716986612837432
0.00992317541384652
0.0110846933318513
-0.0226947215355722
4.89882380931787e-05
0.0382097886535318
-0.0179970423857965
-0.0297173817008566
0.0335984464496786
0.0122151578914474
-0.0269034278540632
0.00185207787961266
0.0149960392020401
0.000950387926483001
-0.00668833991375398
-0.000693714795881243
0.00986963256123913
-0.00134570081511009
-0.000549829215616163
0.00935596336576856
-0.00633845389062358
0.00588867166420967
0.0152114277581971
-0.0145429879692388
0.00844440233519407
0.0253914149611996
-0.0201810450878232
0.0017532984932405
0.0365941984710642
-0.0106015744178782
-0.0115795950030342
0.0286279541927037
0.0097456889441744
-0.00455256544620309
0.00802425874678644
0.00810471809929381
0.0143181872755259
0.00987165468905347
-0.00550851929266299
0.0105375526853135
0.0220464963646198
0.0009656810971754
-0.0023550801199396
0.0149597655648801
0.0146442978742389
0.00271863858704754
-0.00187607081803996
0.0110769848098607
0.0216873013663675
-0.00570860523615198
-0.0123445703319603
0.0319677479730575
0.0145406806469365
-0.031557941189003
0.0133893263324199
0.0335715056807489
-0.0180550210599568
-0.00728391140482088
0.0181791166778336
-0.000386708183724044
0.0047166038678987
0.000284367302045937
-0.0118137122366346
0.0144502573727851
0.00990329725264324
-0.0151171051452398
-0.00226313197592125
0.00909538150786214
0.00709631347493211
-0.00743526149036814
-0.0133556729212691
0.0190156041813126
0.00647714065528625
-0.0272813087045568
0.0151663900609901
0.0185922826848947
-0.0288388549160085
0.00565751193271188
0.0261259126845671
-0.0182013709622436
-0.00638028054166848
0.0205074593118154
-0.000740471707661368
-0.00551980118485006
0.00949382222730374
0.00370784961848234
-0.00207812299041533
0.0129355004217992
0.00815617094452652
-0.0130917600749424
0.0137959797786099
0.0256170701991251
-0.0187102134476928
0.00175818730425271
0.036254554152902
-0.0111765834480105
-0.00775069082410381
0.0346970079415121
0.000938558581590796
-0.0115999049444467
0.0207713721581857
0.0148509607272991
0.000319385761941398
-0.00167968227097203
0.00967883121283293
0.0225328043821528
-0.00248759801578361
-0.00703455813585772
0.0192294114735367
0.00713133193481008
0.00269909536901347
0.00780240742063374
-0.0107634174409473
0.0146996106416015
0.0254707202968555
-0.0261558064438211
-0.00597362709555561
0.0389736404258567
-0.00712498141004735
-0.0245520487361301
0.019760269568867
0.0131243044730138
-0.0142716021295084
-0.00366128557293268
0.00929177005480161
0.00469706064983578
-0.00722859863735762
-0.00754406632793863
0.0097707793567827
0.0064500181397905
-0.0146307971277521
-0.00312185344845702
0.0129242185296143
-0.00245595545214547
-0.0069024880386705
-0.000689018862375451
-0.000608559509929645
0.0119682646830715
-0.00232998970734553
-0.0212122549557912
0.0189952942399965
0.0180172736547387
-0.0291784992342033
0.00566240074370234
0.0275967443247448
-0.0179757157244094
-0.00102870309821335
0.0219586872061534
-0.00779572852141967
0.00152702757275573
0.0137541531275599
-0.00194026412901791
0.00796552845257209
0.00876140005206754
-0.00245393332439869
0.00810941403285974
0.0141040391507101
0.00646531131031724
-0.00758033996511744
0.00556362135730634
0.0343191270909655
-0.00479945865455935
-0.0261827472128155
0.0371330809377315
0.0254127416227714
-0.0307940894166583
0.00736671099864716
0.0301104207725077
-0.00366899409486962
-0.00250747617705278
0.00813268584968178
0.00655690046554274
0.00610065276054537
0.000775415944004173
0.00394430158110715
0.00236339668316553
0.00114870001872922
0.00913385451982172
-0.00402799996674348
-0.00290359795278263
0.012513915095827
-0.00678522631018755
-0.00446326317946517
0.0127626038548021
-0.00804743270344828
-0.00497355779693568
0.00747087708580738
-0.00617217258859274
0.00317470004862161
-0.00198047419638123
-0.0142435124454643
0.0148337102615432
0.0026810102043368
-0.0235482226616578
0.00921166833476353
0.00951034105132528
-0.0136982208078535
0.00189632084549629
0.000256312135544354
-0.00353479784942515
0.00829843093723546
-0.00511949043026576
-0.00505749322874786
0.00939562937818289
0.000722739003554236
-0.00168694365360408
0.00198495984098034
0.0037474882808022
0.00707042211385681
-0.00390615401168212
0.00363636720037464
0.016254171985576
-0.00774418504237522
-0.000709291094699922
0.0248115459335059
-0.00404931648680405
-0.00824856128731094
0.0245209240724143
0.00563814745587286
-0.0103003078574097
0.01651802781961
0.0137163656761431
-0.00658590129491227
0.0048070917123572
0.0172764584232894
0.00438004097105162
-0.00514755677359455
0.00869317308761059
0.0149552805050012
-0.000687029221686369
-0.00216950696557257
0.00955415694394349
0.00617864795708936
0.00139153977950547
0.00214288603293632
4.9026096665351e-05
0.00490655801416877
0.00503384988599996
-0.00497728754170111
0.00116843706224101
0.00634035280627226
-0.00677577720782695
-0.00147318969792193
0.0090835119484393
-0.00763777562095813
-0.00989032974788251
0.00859303526586534
0.00227439941281002
-0.0118478745751093
-0.00519494242822924
0.00432100580847132
0.000197103726945758
-0.00826378130687459
-0.00308940090421545
-0.000872989274315776
-0.00771589600220314
0.00769966307060526
0.0036774190158967
-0.0292772945234186
0.00398911334676401
0.0363866037782794
-0.0259125949857606
-0.0336092651528518
0.0377210093805344
0.018272855266131
-0.037246533410981
-0.00476037953079251
0.0312361609358672
0.00177979026205749
-0.0201256913922032
0.00672459433908731
0.0184521134994302
-0.00442245431536264
-0.00147141984982659
0.010648504575543
0.0019500899748811
0.00659515620494887
0.00471614514921685
-0.000800477743831602
0.0171543841405157
0.00234541145405586
-0.0107685843324692
0.0244645523718348
0.0114742790148011
-0.0178165448924262
0.0136904626770583
0.0169071748466785
-0.00416537395827332
0.00604849875130632
0.000715941218735955
0.00249611200010404
0.0182963021942801
-0.00387523721520252
-0.011902990858883
0.0138048642619828
0.0131333750487236
-0.00793943017004815
-0.0122056477182026
0.0100200348681416
0.015721067719362
-0.0159912561081597
-0.012846087150083
0.0158909207883201
0.00216405137769741
-0.0140623922604588
-0.00679298906122557
0.00340165101477543
0.00647056751546913
-0.0150956952425537
-0.0140579200515754
0.0142874571486878
-0.004348915524643
-0.0196294300212453
0.00313091470653978
-0.000326071084946911
-0.00658874882279856
-0.00531315084891717
-0.0100230882917056
0.00765605985483709
-0.00292259026468102
-0.02206888734277
0.0139478632360575
0.00666299766578435
-0.0278651373454031
0.00789146164282212
0.0157951339682577
-0.0166733067346219
-0.00317347719436684
0.00783948467205432
0.00257056462446399
0.00244088777046606
-0.00705869860054771
0.00394854898288318
0.0132430327532479
-0.00235152875359573
0.00020788494621186
0.00421349449935609
0.00630725888674955
0.0133938040095608
-0.00717042209920659
-0.000785895825055307
0.0265064034720468
-0.00473393204926482
-0.0106635529097732
0.0278571100782653
0.00401465312628599
-0.016314822214908
0.0184191458515533
0.0146161574611905
-0.0109775135934331
0.00242832708799655
0.011740170596019
-8.14444642216412e-05
0.00263858127588616
0.00409720286958702
-0.00989580611471306
0.00420374587732437
0.0181341413829365
-0.0155983673241355
-0.0162393563709771
0.0184391714266862
0.00085909507496171
-0.0133773207267893
-0.00313851840278434
-0.0130264127191503
0.00799192923071822
0.0117477837237532
-0.0375179959149402
-0.0124705079069441
0.0301835897988318
-0.0148459881369754
-0.030111428977405
0.00297341534835298
0.00155557808609189
-0.00758514616457077
-0.0116474867040715
-0.0114981393957767
-0.00105752931479532
-0.00615815158244885
-0.00662052335783399
-0.00125894499610612
-0.0144455373018793
-0.00848987464277063
0.00917962453455809
-0.00146974818461001
-0.0160901884970945
-0.00927034579477615
0.0118252342863076
0.00822851130877277
-0.0181738650294961
-0.00518002062641402
0.0129923972697803
-0.00112807646420183
0.00512248190101447
0.00121115122096536
-0.0170687069212748
0.0167943421155333
0.0268890175482184
-0.0189799220470363
-0.0136172654483266
0.024585244064193
0.0195420776882858
-0.0073794057416052
-0.0125848305951986
0.0125465906812844
0.0223363432042618
-0.000998009668207516
-0.00812748443441354
0.00356573009480331
0.0102365052786537
0.0106312360381157
-0.00085808571779377
-0.00892856289122262
-0.00127818323543405
0.0137953258954798
0.0120761863804136
-0.0220255298088779
-0.0174552212150546
0.0280730360217554
0.00424289764868128
-0.0321094656125804
-0.00273326114717044
0.00677715577649713
-0.00543876757285858
-0.0078008233607362
-0.0201446811435042
-0.00461331360041631
0.00287173321777727
-0.0201943204037619
-0.00688634522671629
-0.0101497913490378
-0.0246305435607447
0.00962960769745537
-0.0104180199200361
-0.0400036744194333
0.00997200195748746
-0.00175800299009283
-0.0391695811996006
0.00477028090698289
0.000998176206806289
-0.0352370464272568
-0.00415124627600316
0.0078058993865016
-0.0180013251099307
-0.0183739001048727
-0.00246477498187945
0.00280313355106056
-0.00997694564875847
-0.0097865441028306
-0.00129324489614403
-0.00925934026540157
0.00619777335262575
0.00929699805170811
-0.0242516364620729
-0.00291118993914263
0.0273433012812404
-0.0031478981125755
-0.0149161295372485
0.00193221639651779
0.0156781071931187
0.0156375525800978
-0.0158853622329397
-0.00684696054462534
0.0301160441172013
0.00339359165111234
-0.0120794379600445
0.0105183588446403
0.00505377635120033
0.00588057694002479
0.00454297044343849
-0.00857056023900651
0.00916217628169204
0.0061871576024786
-0.0122669765110693
0.00460878342116104
0.00316044659151838
-0.0111646380039119
-0.00425107363888545
-0.0036879936780047
-0.00353768980305825
-0.00994382819910296
-0.0179146271894601
-0.00407886701409293
-0.00783873976521706
-0.0202178500297842
-0.0140858158468526
-0.0161282468693737
-0.0141827468365861
-0.0181133239269717
-0.0257441760874099
-0.00804042176301502
-0.025001722662082
-0.0392673818863093
0.00344748630650929
-0.0159254160860788
-0.0542148932824857
-0.013670809069096
-0.00367586735036791
-0.0251445499522026
-0.0302288867908262
-0.0393623776573292
-0.00166219844911755
0.00592636193854219
-0.0531556731640946
-0.0301656823187108
0.00906804260988209
-0.0146549919972962
-0.0147642087791078
-0.0268334671859939
-0.0256764302130162
0.0212274410319874
-0.00315530278553076
-0.0354548337122248
-0.00735078545434594
0.00221552017488277
0.0149628647236857
-0.000435894475279243
-0.0390822779058805
0.00964281452392755
0.0356539418387722
-0.0108326673918499
-0.0110102620474648
-0.003397734110582
0.0110836829320621
0.0335483373159989
-0.0148560620094914
-0.0248511574558108
0.0257785811759372
0.0155026409183977
-0.00289299199093273
-0.00804473554380709
-0.0148718603975343
0.0123830803995014
0.00947721131093562
-0.0145910917866179
-0.0191320400551899
-0.0267204185665001
0.00923314527114421
0.010067256118631
-0.0603738745026412
-0.0400925557766733
0.00347913859260027
-0.0199688869119472
-0.0355527002642333
-0.0694181249007059
-0.0498299885846659
0.00925215739954714
-0.0596647975975704
-0.0939847835663263
-0.0358139853883409
-0.0555414962228901
-0.0591288036784965
-0.0554443317561632
-0.0987476797048856
-0.070744958915437
-0.0586099777179561
-0.0731267561797876
-0.067895326471921
-0.125133629278564
-0.0845323087023028
-0.0201560526197168
-0.115433350522497
-0.104520464570923
-0.0710521878537873
-0.119636473733268
-0.0166613077029117
-0.0634360308485168
-0.198990417592145
-0.0364112868025891
-0.00864088678422073
-0.104808470677034
-0.062092698580875
-0.149975128497147
-0.0471046828549713
0.103689234870196
-0.159707940495278
-0.138745225111438
0.0173104096566
-0.054341770239918
0.169370329762665
-0.135271225139609
-0.486980645113037
0.495901852374359
0.397801498967207
-0.892584300757797
0.0037078496177726
0.899999999994561
-0.390385799730608
-0.488486153137226
0.494396344349949
0.142686924376321
-0.161954630525719
0.0617574694768108
-0.0098947104197195
0.146160924348334
0.167123639732078
-0.0962735356333366
0.0545203820918876
0.157390827733971
0.0695083978178361
0.112224169913947
0.0160565860210328
0.0438269860395884
0.206406116829046
0.070851730085311
0.0240770069397983
0.127052172970175
0.0784678870905944
0.111936163807841
0.122849049759435
0.0275717518565703
0.0919480079390857
0.132549328515402
0.0753110257088484
0.0805424554166825
0.0660256769548653
0.0781606581523917
0.106163378941723
0.0628600309930154
0.0665445029154314
0.0629571954597301
0.0432296846252608
0.101400482803241
0.0670804968344421
-0.00183645816266919
0.057245687821612
0.0768338241375391
0.0429683995011011
0.0273845861489611
0.00393656064428781
0.0475082550135387
0.0677895737394872
-0.00265155688174671
-0.00181744603420756
0.0341361178033137
0.026547739292045
0.022006791023542
-0.00206151207408179
-0.00496738116260692
0.0222875596344778
0.015460434780714
0.0103086912278208
-0.0080869416814172
-0.0183628819390253
0.0322668566926871
0.022271761246363
-0.0261326380791465
-0.00366798369514676
0.0108134333474915
0.0184259612843569
0.0182483666286879
-0.0282382426020255
-0.00222711528699753
0.0464979771427975
0.00785159371218412
-0.00754716548681181
0.00520017906190104
0.0147664846911832
0.0428705329490974
0.0105710020224459
-0.0138117417951306
0.0330921294499154
0.0342491664229285
0.0221799080159589
0.0220706912339955
-0.00165234337298904
0.0375813815555813
0.0605713724009599
0.00148933729832859
0.00907789768600755
0.0467780768941512
0.0376445860278865
0.0325602491891056
0.0110915665872032
0.0210865083059922
0.0616305925194295
0.0233411153229583
0.00396821293036975
0.0466830811232136
0.03241742189902
0.0154561209998929
0.0331598753242946
0.0255290231638879
0.0215984460734842
0.0235439461062281
0.0215015150837696
0.0276335492666658
0.015254439002121
0.0114945662510039
0.0253303264263236
0.0173595274359657
0.0109533890400193
0.0111036929148925
0.0116667728757919
0.0185803372408792
0.00425525264535006
0.00280691581568556
0.0196826757479454
0.00122854163450743
-0.00174647704477394
0.0159862594758216
0.00287272879348016
0.00153512229694689
0.00236192288560394
-0.00310265960779467
0.0194951371970334
0.00402210758583136
-0.0227003448804033
0.0142626597815002
0.0233010614699016
-0.00822185334330826
-0.00826240795626704
0.0054834828404624
0.0223318287741333
0.0105635973494057
-0.0199276020442918
0.0103268891760012
0.0316673356989508
-0.00188129881478266
0.00121792588422808
0.0166750395022939
0.00870894413303292
0.0172022433396147
0.0173926448857465
0.00461256568587166
0.00988047421855469
0.0257895993419246
0.0254170243469884
-0.000390200149985183
0.0115669455130184
0.042652745664433
0.00641752302973642
0.00264541832994386
0.0465852804367628
0.00917370222670747
-0.00255630272064112
0.0474193736565298
0.0178337191567871
-0.00221390846065029
0.0320462427977147
0.0175654905859574
0.0143020444635749
0.0276100196406449
0.00454396601912664
0.0120290128372896
0.027560380380362
0.0152165225976439
0.0128544668097772
0.000638543460313123
0.0101489603840416
0.0395251648495546
0.00317280158812644
-0.0206573367849462
0.0248709204520826
0.0294412290457999
-0.00466048714352709
-0.00637962665861149
0.00869388247233628
0.0163442621281549
0.00827378495468968
-0.0032155368011745
-0.00282080604174956
0.0038499691420883
0.0155431836713106
0.00841370890506851
-0.0149206439674434
-0.00513089144432294
0.0200005298320499
0.0147951049785056
-0.0121263784513582
-0.0171695448273056
0.0210329646852085
0.0263956212839295
-0.0194733183113482
-0.00937864287870962
0.0244844061581651
0.00620454801595267
0.00229321733586309
0.00854377570101252
-0.00557669803290825
0.0125957198633241
0.0255895642663668
-0.000812812071877693
-0.00440953504938173
0.0166860450317078
0.023505887733826
0.00888544742152899
-0.00176392529768419
0.0159055738797289
0.0218612365387583
0.00867464423296169
0.0140362225947406
0.0135738508193139
0.00847322855165747
0.0189138386327153
0.0190631859409489
0.0150008454013085
0.00586012115080109
0.00444228388856151
0.0375271282142867
0.0222616873738561
-0.022767890561918
0.019886207143821
0.0449336951518092
-0.00433208448688774
-0.000576229993774539
0.0204421119560525
0.0105542176396859
0.0207930199637381
0.00655660416189426
-0.0110234721898417
0.0236550556077894
0.0230140665610382
-0.0107184421460644
0.00321195335966889
0.0173115053516233
0.00331849636732368
0.00477711796100566
0.00749714370108275
-0.00432447135908724
0.00498737214896852
0.0183932128302988
-0.00720045822427334
-0.0110034466146304
0.0237305214517789
0.00340104611062706
-0.0204414108413555
0.0180792521466042
0.0121496312861048
-0.0190907042351667
0.00820159506193911
0.0145861213360835
-0.00597810477270057
0.00110844035012185
0.00320220473757562
0.00720781429075144
0.00976722799046023
-0.00582733351644138
0.00346715025403526
0.0144743978374347
0.00497481146635452
0.00484513461249172
-0.000423785435037627
0.0105891764313196
0.0240890059714637
-0.00837943473134331
-0.000475762405904687
0.035280836582167
0.000752701571139356
-0.00653216399913356
0.0294845865796109
0.0103382895014695
-0.000240360617841835
0.0174387875285855
0.0127288500857289
0.0140044480597238
0.00774177032191323
0.00428478453028813
0.0270451292581044
0.0117646147616195
-0.00687175791184092
0.0214736192883936
0.0225113944794899
0.000945131721413856
0.00401404822211807
0.0142086882980872
0.0214780914973373
0.00525164785930872
-0.0084752215513996
0.0202617863867592
0.0234069553451928
-0.00830536848229873
-0.00260433563144883
0.0196213469550867
0.0153551294070355
-0.0057176758119139
-0.00638916502499719
0.0193186900958085
0.0112909364519059
-0.0108806029573315
0.00491958723695794
0.00669975801792179
0.0013672004854738
0.01158107319537
-0.00949147560981387
-0.00627476344030198
0.0252322441293348
-0.00405857977782866
-0.0170488531349895
0.0181842835692306
0.00507028778284375
-0.00973868490362766
0.0082161769806862
0.00269955408765407
0.000820543031927405
0.00546560926195043
-0.00323280533866895
0.00888711908674982
0.0118381535522216
-0.0110364142625636
0.000691104897917826
0.02754139062896
0.0056359089747621
-0.023820461698982
0.0121760787676662
0.0446622326478094
-0.0108571560292476
-0.0303053101435878
0.0410249643897415
0.0333282942226734
-0.0289709045413617
0.00342658589003858
0.0366929937603112
0.00373828022102793
-0.000283963833734086
0.0151315952390816
0.00828868851123085
0.0105051001411294
0.0156794805437578
0.00721859550995499
0.00309469342844241
0.0126106416650488
0.0192635738120066
0.00514129982410683
-0.0011773360289687
0.0173060289847581
0.015053474857882
-0.00166781271156769
0.00888888893470099
0.0141914764447397
0.00107534643066357
0.00624726217468737
0.0123929867785937
0.00238184935094759
0.00250914122271252
0.00736667314019969
0.00527281320395006
0.00602415945733164
0.00123705127982265
-0.00213845770703226
0.00958520620246509
0.00810272845843444
-0.00753958126809726
-0.00127747385060277
0.0125632560104913
0.00303565826579407
-0.00986075918639263
0.00260860752452667
0.0140016005318046
-0.0063006664393105
-0.00910232858265837
0.0177160070943693
0.00177755178106301
-0.0171052248355152
0.0156642605242441
0.0114650157237252
-0.017395846696615
0.00812499033162533
0.0151598842791926
-0.00883847274865974
0.00377933203653041
0.0113218532485417
0.000345277123041458
0.00366821095614093
0.00543073939588558
0.00910264289054739
0.00669296023330641
-0.00197993014129174
0.0124731924656869
0.0125351896671767
-0.000882731700345465
0.0109504970862712
0.00715938710138905
0.00551937839137501
0.0211139200446839
-0.00209464181440316
-0.0017959690978751
0.0309639218985601
0.00473468903251814
-0.0074180110246122
0.0216592116823545
0.00939617343328344
0.00424099918830236
0.0135878718254817
-5.51778489353508e-05
0.0123892570338676
0.0154631319403961
-0.00534690461799057
0.0118789624163778
0.0142009255470452
-0.00509821585896425
0.010319297189671
0.0114436992036189
-0.00171815528299418
0.00626699921816895
0.00505230255372229
0.00347139765581571
0.00664028329286487
0.00131504647631075
0.00085879877142098
-0.000716986612796636
0.00992317541383121
0.0110846933318709
-0.0226947215355723
4.89882381295426e-05
0.0382097886535303
-0.0179970423858282
-0.0297173817008076
0.0335984464496372
0.0122151578915005
-0.0269034278540916
0.00185207787961946
0.0149960392019865
0.000950387926523049
-0.0066883399137379
-0.000693714795902667
0.0098696325612228
-0.00134570081512224
-0.000549829215570926
0.00935596336578872
-0.00633845389056939
0.0058886716642361
0.0152114277582023
-0.0145429879692271
0.00844440233515852
0.0253914149612155
-0.0201810450878293
0.00175329849325942
0.0365941984710802
-0.0106015744178795
-0.0115795950030131
0.0286279541926889
0.00974568894418692
-0.00455256544631749
0.00802425874686365
0.00810471809928171
0.0143181872754941
0.0098716546890363
-0.00550851929265765
0.0105375526852858
0.0220464963646067
0.000965681097078457
-0.00235508011996938
0.0149597655648804
0.0146442978742208
0.00271863858702666
-0.00187607081800588
0.0110769848098416
0.0216873013663445
-0.00570860523621414
-0.0123445703319942
0.0319677479730517
0.0145406806469442
-0.0315579411890067
0.0133893263324162
0.0335715056807151
-0.0180550210599876
-0.00728391140486215
0.018179116677873
-0.00038670818372034
0.00471660386790449
0.000284367302047108
-0.0118137122366382
0.0144502573727821
0.00990329725268368
-0.0151171051452437
-0.00226313197597041
0.00909538150783766
0.00709631347492787
-0.00743526149037468
-0.0133556729212639
0.0190156041813655
0.0064771406552976
-0.0272813087045632
0.0151663900610309
0.0185922826848693
-0.0288388549159986
0.00565751193274522
0.0261259126845782
-0.0182013709622195
-0.00638028054166064
0.0205074593117769
-0.000740471707641358
-0.00551980118484026
0.00949382222728428
0.00370784961845513
-0.002078122990393
0.0129355004217636
0.00815617094454774
-0.0130917600749432
0.0137959797785974
0.0256170701990874
-0.0187102134476659
0.00175818730415628
0.0362545541529057
-0.0111765834479872
-0.0077506908241423
0.0346970079415026
0.000938558581576838
-0.0115999049445009
0.0207713721581123
0.0148509607273092
0.000319385761896457
-0.00167968227098901
0.00967883121284835
0.022532804382143
-0.00248759801578671
-0.00703455813588805
0.0192294114735329
0.00713133193484426
0.00269909536903812
0.00780240742061657
-0.0107634174409501
0.0146996106417607
0.0254707202967956
-0.026155806443796
-0.00597362709560249
0.0389736404258409
-0.00712498141006637
-0.0245520487361735
0.0197602695689076
0.0131243044730603
-0.0142716021294919
-0.00366128557288993
0.00929177005496495
0.00469706064988194
-0.00722859863740021
-0.00754406632795883
0.00977077935679339
0.00645001813976877
-0.0146307971277286
-0.00312185344851375
0.0129242185295968
-0.00245595545212592
-0.00690248803865171
-0.000689018862389604
-0.000608559509937434
0.0119682646830799
-0.00232998970735144
-0.0212122549558262
0.0189952942400204
0.0180172736547279
-0.0291784992342561
0.00566240074374463
0.0275967443246763
-0.017975715724439
-0.00102870309815251
0.0219586872061719
-0.00779572852144517
0.00152702757276674
0.0137541531275495
-0.00194026412900552
0.00796552845256059
0.00876140005211272
-0.00245393332447495
0.00810941403285468
0.0141040391507105
0.00646531131031071
-0.00758033996516763
0.0055636213573136
0.034319127090968
-0.00479945865457735
-0.0261827472127976
0.0371330809376951
0.025412741622828
-0.0307940894166258
0.0073667109986418
0.0301104207725013
-0.00366899409486267
-0.00250747617701373
0.00813268584968473
0.00655690046552847
0.00610065276059765
0.00077541594400456
0.00394430158111619
0.00236339668320431
0.00114870001875498
0.00913385451987439
-0.00402799996680557
-0.00290359795279475
0.0125139150958319
-0.00678522631019214
-0.00446326317946315
0.0127626038547838
-0.00804743270346271
-0.00497355779695029
0.00747087708577789
-0.00617217258857306
0.00317470004860351
-0.00198047419640567
-0.0142435124454156
0.0148337102615389
0.00268101020434809
-0.0235482226616658
0.0092116683347844
0.00951034105134912
-0.013698220807873
0.00189632084548661
0.000256312135589442
-0.0035347978494528
0.00829843093717936
-0.00511949043025882
-0.0050574932287527
0.00939562937814754
0.000722739003560014
-0.00168694365360057
0.00198495984097821
0.003747488280834
0.00707042211388927
-0.00390615401170311
0.00363636720035249
0.0162541719855755
-0.00774418504236629
-0.000709291094753791
0.0248115459335294
-0.00404931648680646
-0.00824856128736434
0.0245209240723944
0.00563814745584656
-0.0103003078574866
0.0165180278195902
0.0137163656762022
-0.00658590129491379
0.0048070917123107
0.0172764584232864
0.00438004097114169
-0.00514755677360005
0.00869317308760958
0.0149552805049919
-0.000687029221655875
-0.00216950696556432
0.00955415694391853
0.00617864795706622
0.00139153977953524
0.00214288603295568
4.90260966225571e-05
0.00490655801415287
0.00503384988604452
-0.00497728754174013
0.00116843706219328
0.00634035280626519
-0.00677577720781992
-0.0014731896978404
0.00908351194826212
-0.00763777562097003
-0.00989032974791944
0.00859303526586997
0.00227439941282063
-0.0118478745750963
-0.00519494242818706
0.00432100580846248
0.00019710372696009
-0.00826378130688611
-0.00308940090419773
-0.000872989274309696
-0.00771589600219521
0.00769966307061463
0.0036774190159652
-0.0292772945234163
0.00398911334678091
0.036386603778292
-0.0259125949857918
-0.0336092651528843
0.0377210093804873
0.0182728552661183
-0.037246533410962
-0.00476037953078893
0.0312361609358747
0.00177979026210665
-0.0201256913921087
0.00672459433908962
0.0184521134994187
-0.00442245431538103
-0.00147141984983786
0.0106485045755404
0.00195008997491258
0.00659515620495589
0.0047161451492345
-0.00080047774387144
0.017154384140504
0.00234541145407121
-0.0107685843324381
0.0244645523718696
0.0114742790148025
-0.0178165448924154
0.0136904626770291
0.0169071748466564
-0.00416537395824024
0.00604849875128026
0.000715941218727073
0.00249611200014255
0.0182963021943284
-0.00387523721519465
-0.0119029908588127
0.0138048642619346
0.0131333750487105
-0.00793943017004102
-0.0122056477181789
0.0100200348681232
0.0157210677193058
-0.0159912561081667
-0.0128460871500502
0.0158909207882816
0.0021640513777338
-0.0140623922604667
-0.00679298906128682
0.00340165101479176
0.00647056751548087
-0.0150956952425117
-0.0140579200515578
0.0142874571486875
-0.00434891552463638
-0.0196294300212269
0.00313091470653853
-0.000326071084957954
-0.0065887488227899
-0.00531315084889375
-0.0100230882915422
0.00765605985480918
-0.00292259026466102
-0.0220688873427722
0.0139478632361096
0.00666299766574908
-0.0278651373453997
0.00789146164284924
0.0157951339682674
-0.0166733067346235
-0.00317347719438734
0.00783948467203108
0.00257056462445573
0.00244088777044466
-0.00705869860051157
0.00394854898284498
0.0132430327532443
-0.00235152875361544
0.000207884946200624
0.00421349449935855
0.00630725888672718
0.0133938040095389
-0.00717042209918756
-0.000785895825036966
0.0265064034720467
-0.00473393204928843
-0.0106635529097602
0.0278571100782759
0.00401465312627067
-0.0163148222149491
0.0184191458515644
0.0146161574612703
-0.0109775135934221
0.00242832708806178
0.0117401705960247
-8.14444642462622e-05
0.00263858127586793
0.0040972028696468
-0.00989580611472516
0.0042037458772939
0.0181341413829739
-0.0155983673241396
-0.0162393563709594
0.0184391714266925
0.000859095075054604
-0.013377320726787
-0.0031385184027983
-0.0130264127191041
0.00799192923071517
0.0117477837237214
-0.0375179959149326
-0.0124705079069424
0.0301835897987989
-0.0148459881369442
-0.0301114289773805
0.00297341534826958
0.00155557808608632
-0.00758514616459232
-0.011647486704052
-0.0114981393957871
-0.0010575293148042
-0.00615815158248493
-0.00662052335785004
-0.00125894499616239
-0.0144455373018703
-0.0084898746427581
0.00917962453459383
-0.00146974818461467
-0.016090188496923
-0.00927034579493241
0.0118252342862827
0.00822851130870176
-0.0181738650294981
-0.00518002062635212
0.0129923972697766
-0.00112807646420094
0.00512248190100581
0.00121115122099234
-0.0170687069211951
0.0167943421155418
0.0268890175482557
-0.0189799220469905
-0.0136172654483342
0.0245852440642447
0.0195420776882879
-0.00737940574162691
-0.0125848305952258
0.0125465906812912
0.0223363432041822
-0.000998009668218988
-0.00812748443438812
0.00356573009482987
0.0102365052786273
0.0106312360381075
-0.000858085717786405
-0.00892856289123152
-0.00127818323545067
0.0137953258954657
0.0120761863803472
-0.0220255298089255
-0.0174552212150784
0.0280730360217357
0.00424289764869743
-0.0321094656125602
-0.00273326114716462
0.00677715577639864
-0.00543876757285007
-0.00780082336070629
-0.0201446811435306
-0.00461331360043398
0.00287173321775723
-0.0201943204037529
-0.00688634522676388
-0.0101497913490549
-0.0246305435607192
0.0096296076974719
-0.0104180199200364
-0.0400036744194164
0.00997200195748203
-0.00175800299011926
-0.0391695811995409
0.00477028090697988
0.000998176206793898
-0.0352370464272354
-0.00415124627601795
0.0078058993865014
-0.0180013251098946
-0.0183739001048401
-0.00246477498192039
0.00280313355109695
-0.00997694564872426
-0.00978654410286773
-0.00129324489612046
-0.0092593402653974
0.00619777335265328
0.00929699805173444
-0.0242516364620616
-0.00291118993913508
0.0273433012812399
-0.00314789811257487
-0.0149161295372373
0.00193221639656907
0.0156781071930577
0.0156375525801219
-0.015885362232913
-0.00684696054449726
0.0301160441171844
0.00339359165108138
-0.0120794379600276
0.010518358844625
0.00505377635121679
0.00588057693996156
0.0045429704434125
-0.00857056023900551
0.00916217628169868
0.00618715760252149
-0.0122669765111025
0.00460878342119239
0.00316044659151997
-0.0111646380039122
-0.00425107363889065
-0.00368799367801386
-0.00353768980306616
-0.00994382819910593
-0.0179146271894748
-0.00407886701406586
-0.00783873976520619
-0.0202178500297568
-0.0140858158468185
-0.0161282468693482
-0.0141827468366114
-0.0181133239269552
-0.0257441760873972
-0.00804042176301263
-0.025001722662113
-0.0392673818863022
0.00344748630652264
-0.0159254160860815
-0.0542148932824876
-0.0136708090691205
-0.00367586735035584
-0.0251445499522057
-0.030228886790818
-0.0393623776573083
-0.00166219844916662
0.00592636193857553
-0.0531556731640973
-0.0301656823186632
0.00906804260983324
-0.0146549919971558
-0.014764208778951
-0.0268334671859938
-0.0256764302129882
0.0212274410319826
-0.00315530278552535
-0.0354548337122285
-0.00735078545434144
0.00221552017493097
0.0149628647236091
-0.000435894475261115
-0.039082277905914
0.00964281452391566
0.0356539418388077
-0.010832667391825
-0.011010262047495
-0.00339773411057952
0.0110836829318971
0.0335483373160112
-0.0148560620094683
-0.0248511574558083
0.0257785811759827
0.0155026409183045
-0.00289299199098039
-0.00804473554381766
-0.0148718603975649
0.0123830803994677
0.00947721131092011
-0.0145910917866376
-0.0191320400551896
-0.0267204185664684
0.00923314527111857
0.0100672561186899
-0.06037387450263
-0.0400925557766929
0.00347913859266746
-0.0199688869120718
-0.0355527002642897
-0.0694181249007128
-0.0498299885847051
0.00925215739960376
-0.0596647975975733
-0.0939847835663271
-0.0358139853883944
-0.0555414962228614
-0.0591288036784983
-0.0554443317561569
-0.0987476797048829
-0.0707449589153915
-0.0586099777179529
-0.0731267561798444
-0.0678953264719885
-0.125133629278592
-0.0845323087022122
-0.0201560526196484
-0.11543335052247
-0.104520464570938
-0.0710521878538074
-0.11963647373328
-0.0166613077028747
-0.063436030848456
-0.198990417592166
-0.0364112868025971
-0.00864088678421106
-0.104808470677105
-0.062092698580856
-0.149975128497141
-0.0471046828550148
0.103689234870199
-0.159707940495229
-0.13874522511142
0.0173104096565926
-0.0543417702399198
0.169370329762654
-0.135271225139537
-0.486980645113057
0.49590185237427
0.397801498967336
-0.892584300757766
0.00370784961938887
0.899999999994606
-0.390385799730535
-0.488486153137295
0.494396344349919
0.142686924376369
-0.161954630525707
0.0617574694767723
-0.00989471041972039
0.146160924348314
0.167123639732113
-0.0962735356333006
0.0545203820918851
0.157390827734026
0.0695083978178485
0.112224169913943
0.0160565860210304
0.0438269860395567
0.20640611682907
0.0708517300853217
0.0240770069398169
0.127052172970188
0.0784678870907223
0.111936163807835
0.122849049759397
0.0275717518565727
0.0919480079390803
0.132549328515489
0.0753110257088151
0.0805424554167261
0.0660256769548548
0.0781606581523574
0.106163378941781
0.062860030993046
0.0665445029154866
0.0629571954596519
0.0432296846252318
0.10140048280327
0.0670804968344235
-0.00183645816265818
0.0572456878216249
0.0768338241376145
0.0429683995010613
0.0273845861489361
0.0039365606443431
0.047508255013543
0.067789573739485
-0.00265155688175901
-0.00181744603424295
0.0341361178033409
0.0265477392920875
0.0220067910235475
-0.00206151207406361
-0.00496738116258414
0.0222875596344496
0.0154604347807147
0.0103086912278285
-0.00808694168138868
-0.0183628819390807
0.0322668566926096
0.0222717612463863
-0.0261326380791888
-0.00366798369512877
0.010813433347487
0.0184259612843413
0.0182483666287098
-0.0282382426018789
-0.00222711528694219
0.0464979771427774
0.00785159371220047
-0.00754716548680141
0.00520017906193769
0.0147664846912503
0.0428705329491094
0.0105710020224256
-0.0138117417951457
0.0330921294499358
0.0342491664229023
0.0221799080159902
0.0220706912339992
-0.00165234337297065
0.0375813815554831
0.060571372400951
0.00148933729838205
0.00907789768603017
0.0467780768941663
0.0376445860277126
0.0325602491891855
0.01109156658722
0.0210865083060052
0.0616305925194264
0.023341115322942
0.00396821293033885
0.0466830811231823
0.0324174218990134
0.0154561209998546
0.0331598753243254
0.0255290231639025
0.0215984460734705
0.0235439461062425
0.0215015150837162
0.0276335492666404
0.0152544390021282
0.0114945662509987
0.025330326426323
0.017359527436012
0.0109533890400503
0.0111036929148712
0.0116667728757578
0.0185803372408393
0.00425525264538749
0.00280691581566781
0.019682675747916
0.00122854163447817
-0.00174647704476465
0.0159862594758315
0.00287272879347256
0.0015351222969295
0.00236192288558651
-0.00310265960773281
0.0194951371970406
0.00402210758580167
-0.0227003448804061
0.0142626597815069
0.0233010614698962
-0.00822185334327635
-0.00826240795624564
0.00548348284041813
0.022331828774158
0.010563597349405
-0.019927602044303
0.0103268891759947
0.0316673356989382
-0.00188129881477538
0.00121792588419568
0.0166750395022458
0.00870894413307635
0.0172022433396334
0.0173926448857608
0.00461256568582717
0.00988047421852229
0.0257895993419677
0.0254170243469758
-0.000390200150014183
0.0115669455130724
0.042652745664439
0.00641752302970479
0.00264541832993662
0.0465852804368167
0.00917370222669301
-0.00255630272068529
0.0474193736565929
0.0178337191568112
-0.00221390846068702
0.0320462427977395
0.0175654905859272
0.0143020444635783
0.0276100196406585
0.00454396601915883
0.0120290128373169
0.0275603803803348
0.0152165225976967
0.0128544668097975
0.000638543460292707
0.0101489603840445
0.0395251648495336
0.00317280158808433
-0.0206573367849043
0.0248709204520583
0.029441229045751
-0.00466048714355045
-0.00637962665860916
0.00869388247238058
0.0163442621281156
0.00827378495465752
-0.00321553680122881
-0.00282080604165226
0.00384996914212388
0.0155431836712983
0.0084137089051265
-0.0149206439673712
-0.00513089144435726
0.0200005298320827
0.0147951049784658
-0.0121263784513463
-0.0171695448273092
0.0210329646851842
0.0263956212839498
-0.019473318311384
-0.00937864287867891
0.0244844061581403
0.0062045480159313
0.00229321733585124
0.00854377570101425
-0.00557669803282558
0.0125957198633269
0.0255895642663539
-0.00081281207189653
-0.00440953504940505
0.0166860450316446
0.0235058877338323
0.00888544742152558
-0.00176392529775213
0.0159055738796559
0.0218612365387407
0.00867464423297534
0.0140362225947446
0.0135738508193287
0.00847322855168606
0.0189138386326542
0.0190631859409617
0.0150008454014705
0.00586012115092381
0.0044422838885595
0.0375271282142511
0.0222616873738242
-0.0227678905618245
0.019886207143886
0.0449336951518777
-0.00433208448688166
-0.000576229993852017
0.020442111956041
0.0105542176396428
0.0207930199637076
0.00655660416184909
-0.0110234721898242
0.023655055607858
0.0230140665610735
-0.0107184421460254
0.00321195335946126
0.0173115053516602
0.00331849636735069
0.00477711796098749
0.00749714370106033
-0.00432447135912292
0.0049873721489212
0.0183932128302499
-0.0072004582242995
-0.0110034466146622
0.023730521451753
0.00340104611056178
-0.0204414108413615
0.0180792521466801
0.0121496312862349
-0.0190907042351511
0.0082015950619775
0.0145861213361201
-0.00597810477272157
0.00110844035008919
0.00320220473758914
0.0072078142907136
0.00976722799041162
-0.00582733351640056
0.00346715025409477
0.0144743978374096
0.00497481146633292
0.00484513461243528
-0.000423785435087314
0.0105891764312767
0.0240890059715485
-0.00837943473132019
-0.000475762405918842
0.0352808365821628
0.00075270157113035
-0.00653216399913168
0.029484586579594
0.0103382895014722
-0.000240360617858188
0.0174387875286209
0.0127288500856707
0.014004448059633
0.00774177032195834
0.00428478453029973
0.0270451292580875
0.0117646147616146
-0.00687175791182391
0.0214736192883947
0.022511394479422
0.000945131721423553
0.00401404822210267
0.0142086882980697
0.0214780914973187
0.00525164785929091
-0.00847522155140277
0.0202617863867649
0.0234069553451213
-0.00830536848228125
-0.00260433563143925
0.0196213469550823
0.0153551294070952
-0.00571767581190501
-0.0063891650250068
0.0193186900958097
0.0112909364519073
-0.0108806029573474
0.00491958723693276
0.00669975801789439
0.00136720048551394
0.0115810731953674
-0.00949147560980897
-0.00627476344026133
0.0252322441293143
-0.00405857977782394
-0.017048853134944
0.0181842835693253
0.00507028778287251
-0.0097386849035622
0.00821617698063975
0.00269955408765225
0.000820543032010025
0.00546560926191579
-0.00323280533865682
0.00888711908674852
0.0118381535522138
-0.0110364142625545
0.000691104897908292
0.0275413906289965
0.00563590897476686
-0.0238204616989724
0.0121760787676975
0.0446622326478959
-0.0108571560292227
-0.0303053101436008
0.0410249643897278
0.0333282942225882
-0.0289709045413564
0.00342658589007404
0.0366929937603
0.00373828022104752
-0.000283963833734038
0.0151315952390578
0.00828868851118815
0.0105051001411075
0.0156794805437742
0.00721859550996418
0.00309469342845027
0.01261064166503
0.0192635738119762
0.00514129982409846
-0.00117733602896493
0.0173060289848082
0.0150534748578874
-0.00166781271158959
0.00888888893471675
0.0141914764447461
0.00107534643068312
0.00624726217463553
0.0123929867786316
0.00238184935090395
0.00250914122273465
0.00736667314022924
0.0052728132039888
0.00602415945735932
0.00123705127988631
-0.00213845770702069
0.00958520620243304
0.00810272845858479
-0.00753958126798944
-0.00127747385071458
0.0125632560106223
0.00303565826580994
-0.0098607591863591
0.00260860752451626
0.0140016005318441
-0.00630066643928487
-0.00910232858265655
0.0177160070943203
0.0017775517811066
-0.0171052248354974
0.0156642605242214
0.0114650157237372
-0.0173958466966241
0.00812499033157387
0.015159884279228
-0.00883847274868636
0.00377933203653768
0.0113218532485353
0.000345277122998521
0.00366821095611122
0.00543073939590134
0.00910264289049927
0.00669296023330285
-0.00197993014132936
0.0124731924656679
0.0125351896671461
-0.000882731700355568
0.010950497086343
0.00715938710139423
0.00551937839134263
0.0211139200447545
-0.00209464181440705
-0.00179596909787101
0.0309639218985765
0.00473468903251645
-0.00741801102461772
0.0216592116823452
0.00939617343328269
0.00424099918828863
0.013587871825485
-5.51778489365429e-05
0.0123892570338947
0.0154631319403611
-0.00534690461798778
0.0118789624163141
0.0142009255471638
-0.0050982158589263
0.0103192971896715
0.0114436992036138
-0.00171815528296821
0.00626699921815388
0.00505230255372538
0.00347139765581882
0.00664028329283799
0.0013150464763252
0.000858798771441431
-0.000716986612808841
0.00992317541383824
0.0110846933318729
-0.0226947215355576
4.89882380808752e-05
0.0382097886535401
-0.0179970423858439
-0.0297173817008435
0.0335984464496786
0.012215157891507
-0.0269034278541043
0.00185207787962024
0.0149960392020204
0.000950387926487625
-0.00668833991376813
-0.000693714795894979
0.00986963256123431
-0.00134570081508703
-0.000549829215616786
0.00935596336576878
-0.00633845389060357
0.00588867166426044
0.0152114277581309
-0.0145429879692063
0.00844440233517623
0.0253914149611722
-0.0201810450878426
0.00175329849327297
0.0365941984710711
-0.0106015744179082
-0.0115795950030114
0.0286279541927266
0.00974568894422009
-0.00455256544617861
0.00802425874698326
0.00810471809927332
0.01431818727552
0.00987165468902403
-0.00550851929268244
0.0105375526853394
0.0220464963646202
0.000965681097095092
-0.00235508011997775
0.0149597655648528
0.0146442978742322
0.00271863858703131
-0.00187607081799826
0.0110769848098024
0.0216873013663733
-0.00570860523619827
-0.0123445703318849
0.0319677479730407
0.0145406806469683
-0.0315579411889689
0.0133893263324307
0.0335715056806838
-0.018055021059948
-0.00728391140484271
0.0181791166778254
-0.000386708183719428
0.00471660386790434
0.000284367302045105
-0.011813712236653
0.0144502573728156
0.00990329725264554
-0.0151171051452882
-0.00226313197595106
0.00909538150780861
0.00709631347494073
-0.0074352614903849
-0.0133556729212705
0.0190156041813355
0.00647714065529945
-0.0272813087044893
0.0151663900610032
0.0185922826848694
-0.0288388549160109
0.00565751193273814
0.0261259126845586
-0.0182013709621822
-0.0063802805416927
0.0205074593119678
-0.00074047170764846
-0.0055198011849352
0.00949382222728922
0.00370784961825649
-0.00207812299041278
0.012935500421938
0.00815617094453732
-0.01309176007494
0.0137959797785867
0.0256170701991
-0.0187102134477315
0.00175818730428506
0.0362545541528849
-0.0111765834479269
-0.00775069082409377
0.0346970079414787
0.000938558581573711
-0.0115999049445185
0.0207713721581689
0.0148509607272603
0.000319385761990874
-0.00167968227101439
0.00967883121284343
0.0225328043821616
-0.00248759801577076
-0.00703455813584461
0.0192294114734774
0.0071313319348119
0.00269909536902313
0.00780240742065552
-0.0107634174409341
0.0146996106417146
0.0254707202968546
-0.0261558064437911
-0.0059736270955166
0.0389736404258486
-0.00712498141005487
-0.0245520487361064
0.0197602695688584
0.0131243044729654
-0.0142716021294943
-0.00366128557288835
0.00929177005487788
0.00469706064977741
-0.00722859863735282
-0.00754406632795214
0.00977077935687
0.00645001813979748
-0.0146307971277459
-0.00312185344848488
0.012924218529558
-0.00245595545212196
-0.00690248803871886
-0.000689018862336753
-0.000608559509930538
0.0119682646830515
-0.00232998970735942
-0.0212122549557916
0.0189952942399917
0.0180172736547345
-0.029178499234192
0.00566240074373901
0.0275967443246681
-0.0179757157244114
-0.00102870309816299
0.0219586872061475
-0.00779572852151577
0.00152702757277934
0.0137541531276136
-0.00194026412902747
0.00796552845256049
0.00876140005208866
-0.00245393332447408
0.00810941403279399
0.0141040391507242
0.00646531131033581
-0.00758033996512652
0.00556362135733768
0.034319127090954
-0.00479945865457737
-0.0261827472127824
0.0371330809377307
0.0254127416228189
-0.0307940894166318
0.0073667109985837
0.0301104207725099
-0.00366899409484033
-0.00250747617709478
0.00813268584967621
0.00655690046557303
0.00610065276055472
0.000775415944029985
0.00394430158109885
0.0023633966831873
0.00114870001871779
0.00913385451985135
-0.00402799996672715
-0.00290359795273274
0.0125139150958207
-0.00678522631016736
-0.00446326317947741
0.0127626038547943
-0.00804743270343807
-0.00497355779688632
0.00747087708574917
-0.00617217258861377
0.00317470004864175
-0.00198047419638936
-0.014243512445449
0.0148337102614897
0.00268101020434652
-0.0235482226616296
0.00921166833479743
0.00951034105139522
-0.013698220807864
0.00189632084547593
0.000256312135570389
-0.00353479784942469
0.00829843093719841
-0.00511949043024688
-0.00505749322872989
0.00939562937815863
0.000722739003564874
-0.00168694365359895
0.00198495984096315
0.0037474882807921
0.0070704221138161
-0.00390615401166516
0.00363636720032982
0.0162541719855523
-0.00774418504235075
-0.000709291094699827
0.0248115459335274
-0.00404931648677502
-0.00824856128727581
0.0245209240724024
0.0056381474558759
-0.0103003078574453
0.0165180278195917
0.0137163656761814
-0.00658590129492457
0.00480709171236393
0.0172764584233929
0.00438004097107202
-0.00514755677364511
0.00869317308762776
0.0149552805049617
-0.000687029221690686
-0.00216950696559693
0.00955415694389378
0.00617864795708367
0.00139153977951527
0.00214288603295647
4.90260966713414e-05
0.00490655801417538
0.00503384988602223
-0.00497728754169626
0.00116843706220178
0.00634035280625022
-0.00677577720782085
-0.00147318969787224
0.00908351194845482
-0.00763777562101404
-0.00989032974797074
0.00859303526584365
0.00227439941276995
-0.0118478745751022
-0.00519494242817836
0.00432100580846983
0.000197103726937752
-0.00826378130688889
-0.00308940090422807
-0.000872989274229914
-0.00771589600223004
0.00769966307059976
0.00367741901594127
-0.0292772945234554
0.00398911334670123
0.0363866037782578
-0.025912594985803
-0.033609265152852
0.0377210093804987
0.0182728552661447
-0.0372465334109371
-0.00476037953078416
0.0312361609358957
0.00177979026207041
-0.0201256913921196
0.00672459433902201
0.0184521134994296
-0.00442245431540294
-0.0014714198497747
0.0106485045755484
0.00195008997487876
0.00659515620497328
0.00471614514918736
-0.000800477743821425
0.0171543841404895
0.00234541145404548
-0.0107685843324177
0.0244645523718303
0.0114742790147851
-0.0178165448924019
0.013690462677054
0.0169071748466415
-0.00416537395821328
0.00604849875129328
0.000715941218695588
0.00249611200011606
0.0182963021943368
-0.00387523721519609
-0.0119029908588618
0.0138048642619504
0.0131333750486937
-0.00793943017003058
-0.0122056477181941
0.0100200348680801
0.0157210677193717
-0.0159912561081393
-0.0128460871500815
0.015890920788302
0.00216405137769415
-0.0140623922604516
-0.00679298906125593
0.00340165101475724
0.00647056751548256
-0.0150956952424968
-0.01405792005159
0.01428745714867
-0.00434891552462493
-0.0196294300212161
0.00313091470653845
-0.000326071084972561
-0.0065887488227818
-0.00531315084893071
-0.0100230882916648
0.0076560598548509
-0.00292259026467052
-0.0220688873427776
0.0139478632360743
0.00666299766576212
-0.0278651373453414
0.0078914616429145
0.0157951339682574
-0.0166733067346083
-0.00317347719440423
0.0078394846720521
0.00257056462441908
0.00244088777050431
-0.00705869860051197
0.00394854898292193
0.0132430327532694
-0.00235152875359336
0.000207884946193915
0.00421349449933534
0.00630725888675663
0.0133938040095807
-0.00717042209918259
-0.000785895825060537
0.0265064034720477
-0.00473393204935361
-0.0106635529097921
0.0278571100782909
0.00401465312623012
-0.0163148222148884
0.0184191458515254
0.0146161574612271
-0.01097751359345
0.00242832708799504
0.0117401705960398
-8.14444642310104e-05
0.00263858127586052
0.00409720286962502
-0.00989580611471829
0.00420374587732973
0.0181341413829504
-0.0155983673241304
-0.0162393563709
0.0184391714266982
0.000859095075052118
-0.0133773207268388
-0.00313851840276935
-0.0130264127191537
0.00799192923070588
0.0117477837237268
-0.0375179959148777
-0.0124705079069455
0.0301835897987418
-0.0148459881369549
-0.0301114289774377
0.00297341534834805
0.00155557808599599
-0.00758514616460709
-0.0116474867041017
-0.0114981393957756
-0.00105752931470324
-0.00615815158243383
-0.00662052335785124
-0.00125894499607384
-0.0144455373018348
-0.00848987464277211
0.00917962453459881
-0.00146974818459717
-0.016090188496931
-0.00927034579480195
0.0118252342862952
0.0082285113087204
-0.0181738650295244
-0.00518002062638512
0.0129923972698004
-0.00112807646417702
0.00512248190102892
0.00121115122101383
-0.0170687069212648
0.0167943421155698
0.0268890175483113
-0.0189799220469721
-0.0136172654483569
0.0245852440642002
0.0195420776882774
-0.007379405741653
-0.0125848305951358
0.0125465906812792
0.0223363432042304
-0.000998009668218028
-0.00812748443440993
0.0035657300948172
0.0102365052786309
0.0106312360381192
-0.00085808571780695
-0.00892856289117362
-0.0012781832354568
0.0137953258955008
0.0120761863803981
-0.022025529808883
-0.0174552212150013
0.028073036021776
0.00424289764869073
-0.032109465612517
-0.00273326114714285
0.00677715577647211
-0.00543876757281127
-0.00780082336071358
-0.0201446811435335
-0.00461331360037077
0.00287173321778042
-0.0201943204037481
-0.00688634522675395
-0.0101497913490042
-0.0246305435607124
0.0096296076974598
-0.0104180199200279
-0.0400036744193761
0.00997200195747696
-0.00175800299011075
-0.0391695811994882
0.00477028090696091
0.000998176206776322
-0.0352370464271758
-0.00415124627601715
0.00780589938651432
-0.0180013251099252
-0.0183739001048439
-0.0024647749819262
0.00280313355110058
-0.00997694564872532
-0.00978654410288431
-0.00129324489612411
-0.00925934026538392
0.00619777335262176
0.00929699805171632
-0.0242516364620706
-0.00291118993912318
0.0273433012812891
-0.00314789811258235
-0.0149161295372606
0.00193221639656414
0.0156781071930683
0.0156375525801519
-0.0158853622328915
-0.00684696054463299
0.0301160441171845
0.00339359165108315
-0.0120794379600389
0.0105183588446362
0.00505377635118499
0.00588057694002568
0.00454297044359315
-0.00857056023900216
0.00916217628167355
0.00618715760248468
-0.0122669765110582
0.00460878342116027
0.00316044659157107
-0.0111646380039718
-0.00425107363896711
-0.00368799367802379
-0.0035376898030298
-0.00994382819908491
-0.0179146271894505
-0.00407886701408681
-0.00783873976518936
-0.0202178500297383
-0.0140858158468247
-0.0161282468693562
-0.0141827468366093
-0.0181133239269681
-0.0257441760873613
-0.00804042176299194
-0.0250017226620346
-0.0392673818863475
0.00344748630656012
-0.0159254160859893
-0.054214893282502
-0.0136708090691532
-0.00367586735039784
-0.0251445499521788
-0.0302288867908267
-0.0393623776573111
-0.00166219844908699
0.00592636193842723
-0.0531556731641203
-0.0301656823186794
0.00906804260989609
-0.0146549919971731
-0.0147642087790819
-0.0268334671860194
-0.0256764302130417
0.0212274410319252
-0.0031553027855354
-0.0354548337122213
-0.00735078545435974
0.00221552017495428
0.0149628647237173
-0.000435894475484575
-0.0390822779059005
0.00964281452385999
0.0356539418387978
-0.0108326673918447
-0.0110102620474441
-0.00339773411057855
0.0110836829320143
0.0335483373160328
-0.0148560620094699
-0.0248511574557684
0.0257785811759637
0.0155026409183039
-0.00289299199095077
-0.00804473554381273
-0.0148718603975971
0.0123830803995073
0.00947721131096257
-0.0145910917866283
-0.0191320400551785
-0.0267204185664809
0.00923314527113163
0.0100672561187276
-0.0603738745026101
-0.0400925557766891
0.00347913859265014
-0.019968886912039
-0.0355527002642165
-0.0694181249007649
-0.0498299885846837
0.00925215739953387
-0.0596647975975981
-0.0939847835663599
-0.0358139853883775
-0.0555414962228777
-0.0591288036786143
-0.0554443317561598
-0.0987476797048958
-0.0707449589154487
-0.058609977717925
-0.0731267561798567
-0.0678953264719476
-0.125133629278655
-0.0845323087022448
-0.0201560526196539
-0.115433350522494
-0.104520464570927
-0.071052187853757
-0.119636473733255
-0.0166613077029079
-0.0634360308484796
-0.19899041759211
-0.0364112868026269
-0.00864088678419777
-0.104808470677062
-0.0620926985808539
-0.149975128497308
-0.0471046828550288
0.103689234870225
-0.159707940495213
-0.138745225111438
0.0173104096566443
-0.0543417702399312
0.169370329762642
-0.135271225139472
-0.48698064511309
0.495901852374197
0.397801498967432
-0.892584300757736
0.00370784961932541
0.89999999999415
-0.390385799730416
-0.488486153137371
0.494396344349863
0.142686924376451
-0.161954630525744
0.0617574694767993
-0.00989471041973075
0.146160924348333
0.167123639732071
-0.0962735356332661
0.0545203820918383
0.157390827733973
0.0695083978178811
0.11222416991396
0.0160565860210189
0.043826986039539
0.20640611682903
0.0708517300853073
0.0240770069397882
0.127052172970157
0.0784678870906159
0.111936163807715
0.122849049759438
0.0275717518565642
0.0919480079390801
0.132549328515497
0.0753110257088423
0.0805424554167432
0.0660256769548622
0.0781606581523434
0.106163378941723
0.062860030993061
0.0665445029154346
0.0629571954597342
0.0432296846252686
0.101400482803262
0.0670804968344665
-0.00183645816267834
0.0572456878215667
0.0768338241375635
0.0429683995010736
0.0273845861489124
0.00393656064432236
0.0475082550135116
0.0677895737394402
-0.00265155688174466
-0.00181744603421308
0.03413611780333
0.0265477392920594
0.0220067910235595
-0.00206151207402092
-0.00496738116261161
0.0222875596345069
0.0154604347807366
0.0103086912278493
-0.00808694168145814
-0.0183628819390294
0.0322668566926555
0.0222717612462833
-0.0261326380791276
-0.00366798369521571
0.0108134333474964
0.0184259612843736
0.0182483666287161
-0.0282382426019435
-0.00222711528703527
0.0464979771425704
0.00785159371220069
-0.00754716548675514
0.00520017906190038
0.0147664846913125
0.042870532949129
0.0105710020224276
-0.0138117417951181
0.0330921294498548
0.0342491664229099
0.0221799080159626
0.0220706912340164
-0.00165234337301652
0.0375813815555989
0.0605713724009345
0.00148933729834668
0.00907789768598678
0.0467780768941647
0.0376445860277383
0.0325602491891144
0.0110915665872001
0.0210865083059687
0.0616305925194245
0.0233411153229894
0.00396821293032052
0.0466830811232172
0.0324174218990268
0.0154561209998693
0.0331598753242941
0.0255290231639059
0.0215984460734231
0.023543946106219
0.0215015150837429
0.0276335492666173
0.0152544390021583
0.0114945662509986
0.0253303264263231
0.0173595274359851
0.0109533890399868
0.0111036929149053
0.0116667728757423
0.0185803372408514
0.00425525264533998
0.00280691581563583
0.019682675747936
0.0012285416344721
-0.00174647704480208
0.015986259475838
0.0028727287934907
0.00153512229694103
0.00236192288558997
-0.00310265960774349
0.0194951371970507
0.00402210758587523
-0.0227003448804162
0.0142626597815526
0.0233010614699282
-0.00822185334327507
-0.00826240795631578
0.0054834828404652
0.0223318287741562
0.0105635973494253
-0.0199276020442942
0.0103268891759967
0.0316673356989286
-0.00188129881476855
0.00121792588419457
0.0166750395023125
0.00870894413302859
0.0172022433396075
0.0173926448857746
0.00461256568587888
0.0098804742184952
0.0257895993419903
0.0254170243469892
-0.000390200150061366
0.0115669455130468
0.0426527456644807
0.00641752302966627
0.0026454183298969
0.0465852804368578
0.00917370222667438
-0.00255630272070854
0.0474193736565935
0.0178337191567382
-0.00221390846069143
0.0320462427977415
0.0175654905859479
0.0143020444635923
0.0276100196406262
0.00454396601916136
0.0120290128372616
0.0275603803803493
0.0152165225976961
0.0128544668097681
0.000638543460297471
0.0101489603840505
0.0395251648495707
0.00317280158806783
-0.0206573367848913
0.0248709204518573
0.029441229045779
-0.00466048714358696
-0.00637962665857096
0.00869388247236305
0.0163442621281501
0.00827378495473841
-0.00321553680125056
-0.00282080604174477
0.00384996914209231
0.0155431836713004
0.00841370890507185
-0.0149206439673696
-0.00513089144434117
0.0200005298320772
0.0147951049784627
-0.0121263784513271
-0.0171695448272983
0.0210329646851464
0.0263956212839819
-0.0194733183113606
-0.00937864287874637
0.024484406158117
0.00620454801594224
0.00229321733587846
0.00854377570101172
-0.00557669803287931
0.0125957198633467
0.025589564266329
-0.000812812071884048
-0.0044095350493786
0.0166860450317247
0.0235058877338166
0.00888544742150172
-0.00176392529772342
0.0159055738796295
0.0218612365387643
0.00867464423297306
0.0140362225947264
0.0135738508193525
0.00847322855166644
0.0189138386326492
0.0190631859409623
0.0150008454012492
0.00586012115078713
0.00444228388857944
0.0375271282142566
0.022261687373841
-0.022767890561902
0.0198862071438789
0.0449336951518254
-0.00433208448684058
-0.000576229993779029
0.0204421119560258
0.0105542176396499
0.0207930199636764
0.00655660416186901
-0.0110234721898717
0.0236550556078154
0.0230140665610409
-0.0107184421460469
0.00321195335952333
0.017311505351592
0.00331849636731954
0.0047771179609633
0.0074971437010739
-0.00432447135907634
0.00498737214887614
0.0183932128302917
-0.00720045822431588
-0.0110034466146112
0.0237305214517743
0.00340104611058605
-0.0204414108413691
0.0180792521466599
0.0121496312861523
-0.0190907042352306
0.00820159506197683
0.014586121336126
-0.0059781047727239
0.00110844035010035
0.00320220473756763
0.00720781429073044
0.00976722799043244
-0.00582733351635031
0.00346715025407836
0.0144743978374782
0.00497481146632609
0.00484513461243214
-0.000423785435056185
0.0105891764312018
0.024089005971436
-0.0083794347313393
-0.000475762405927967
0.0352808365821844
0.000752701571160756
-0.00653216399909873
0.0294845865795987
0.010338289501544
-0.000240360617835581
0.0174387875286263
0.0127288500856851
0.0140044480597369
0.00774177032193893
0.00428478453026141
0.0270451292581091
0.0117646147616447
-0.00687175791182809
0.0214736192884177
0.0225113944794784
0.000945131721437494
0.00401404822210143
0.0142086882980887
0.0214780914972998
0.00525164785931713
-0.00847522155140813
0.0202617863867274
0.0234069553452208
-0.00830536848226458
-0.00260433563144223
0.0196213469550885
0.0153551294070731
-0.00571767581191245
-0.00638916502498926
0.0193186900958214
0.0112909364518438
-0.0108806029573798
0.00491958723698603
0.00669975801787911
0.0013672004855178
0.0115810731954085
-0.00949147560980361
-0.00627476344031641
0.0252322441293116
-0.00405857977778618
-0.0170488531349861
0.0181842835692101
0.00507028778284359
-0.00973868490355345
0.00821617698062782
0.00269955408765565
0.000820543031978958
0.00546560926195078
-0.00323280533868159
0.00888711908679201
0.0118381535520443
-0.0110364142625742
0.000691104897884884
0.0275413906290032
0.00563590897479311
-0.0238204616989877
0.012176078767724
0.0446622326478934
-0.0108571560292015
-0.0303053101435191
0.0410249643897301
0.0333282942226314
-0.0289709045413952
0.00342658589009375
0.0366929937603097
0.00373828022102015
-0.000283963833786289
0.015131595239065
0.00828868851122809
0.0105051001410948
0.015679480543755
0.00721859550996935
0.00309469342842838
0.0126106416650267
0.0192635738120076
0.00514129982408796
-0.0011773360289678
0.0173060289847268
0.0150534748578973
-0.00166781271154294
0.00888888893465814
0.0141914764447274
0.00107534643067852
0.0062472621746543
0.0123929867785982
0.0023818493509227
0.00250914122271314
0.00736667314021801
0.00527281320396951
0.00602415945738714
0.00123705127981651
-0.0021384577070932
0.00958520620245185
0.00810272845855877
-0.00753958126808641
-0.00127747385077258
0.0125632560104976
0.00303565826587211
-0.00986075918637519
0.00260860752454874
0.0140016005317759
-0.0063006664393219
-0.00910232858268586
0.0177160070943766
0.00177755178104363
-0.0171052248355258
0.0156642605242229
0.0114650157236915
-0.0173958466966272
0.00812499033157167
0.0151598842792027
-0.00883847274866383
0.00377933203658341
0.0113218532485743
0.000345277123046414
0.0036682109561097
0.00543073939586179
0.00910264289043815
0.00669296023333137
-0.0019799301412571
0.0124731924656014
0.0125351896672043
-0.00088273170037941
0.0109504970863195
0.00715938710136998
0.00551937839144694
0.0211139200447347
-0.00209464181439829
-0.00179596909781259
0.0309639218985397
0.00473468903246288
-0.0074180110246228
0.0216592116823439
0.00939617343332856
0.00424099918830013
0.0135878718254945
-5.51778489714289e-05
0.0123892570338306
0.0154631319403921
-0.00534690461794854
0.0118789624163441
0.0142009255471128
-0.00509821585910078
0.010319297189665
0.0114436992036359
-0.00171815528297358
0.00626699921816223
0.00505230255369898
0.00347139765581902
0.00664028329282867
0.00131504647634952
0.000858798771430237
-0.000716986612831159
0.0099231754138371
0.0110846933318675
-0.0226947215355269
4.89882380952057e-05
0.0382097886534816
-0.0179970423857923
-0.0297173817008548
0.033598446449639
0.0122151578914614
-0.0269034278540212
0.00185207787960826
0.0149960392019867
0.000950387926493496
-0.00668833991368136
-0.000693714795899992
0.00986963256118681
-0.00134570081508838
-0.000549829215647011
0.00935596336568878
-0.0063384538906032
0.00588867166423685
0.0152114277581488
-0.0145429879692863
0.00844440233516806
0.0253914149612218
-0.0201810450878267
0.0017532984932554
0.0365941984710726
-0.010601574417902
-0.0115795950030909
0.028627954192745
0.00974568894420165
-0.00455256544621599
0.00802425874688092
0.0081047180992574
0.0143181872754899
0.00987165468905293
-0.00550851929270223
0.0105375526853031
0.0220464963646459
0.000965681097077363
-0.00235508011997292
0.0149597655647527
0.0146442978742625
0.00271863858705094
-0.00187607081801394
0.0110769848098689
0.0216873013663582
-0.00570860523616972
-0.0123445703319374
0.0319677479730617
0.0145406806469318
-0.0315579411890173
0.0133893263323938
0.0335715056806289
-0.018055021059977
-0.0072839114048091
0.0181791166778692
-0.000386708183707508
0.0047166038678911
0.000284367302051918
-0.0118137122366658
0.0144502573727638
0.00990329725272374
-0.0151171051452524
-0.00226313197593536
0.00909538150784015
0.00709631347500049
-0.00743526149039
-0.0133556729212832
0.0190156041814121
0.0064771406553235
-0.0272813087046087
0.0151663900610966
0.0185922826848964
-0.0288388549159742
0.00565751193277369
0.0261259126845552
-0.0182013709622958
-0.00638028054165198
0.0205074593118059
-0.000740471707561769
-0.00551980118485011
0.00949382222729477
0.00370784961841746
-0.00207812299043919
0.0129355004217693
0.00815617094457269
-0.0130917600749161
0.0137959797786442
0.0256170701991206
-0.0187102134477576
0.00175818730421015
0.036254554152872
-0.0111765834480092
-0.00775069082408081
0.0346970079414927
0.000938558581578204
-0.0115999049445094
0.0207713721581395
0.0148509607273251
0.00031938576195523
-0.00167968227097943
0.00967883121280294
0.0225328043821502
-0.00248759801577731
-0.00703455813584078
0.0192294114735046
0.00713133193485061
0.00269909536901178
0.00780240742065216
-0.0107634174409347
0.0146996106417147
0.0254707202968355
-0.0261558064438236
-0.00597362709548726
0.0389736404258314
-0.00712498141007956
-0.0245520487361315
0.0197602695689122
0.0131243044729852
-0.0142716021294998
-0.00366128557294937
0.00929177005492214
0.00469706064980375
-0.00722859863729386
-0.00754406632798075
0.00977077935685585
0.00645001813975015
-0.0146307971277062
-0.00312185344849466
0.0129242185296108
-0.00245595545211302
-0.00690248803870218
-0.000689018862574837
-0.000608559509920881
0.01196826468308
-0.00232998970739006
-0.0212122549557881
0.018995294239981
0.018017273654723
-0.0291784992342171
0.00566240074375946
0.0275967443247135
-0.0179757157244325
-0.00102870309816221
0.0219586872061844
-0.00779572852153211
0.0015270275727798
0.0137541531275891
-0.00194026412902801
0.00796552845255433
0.00876140005216399
-0.00245393332448818
0.00810941403282764
0.0141040391507644
0.00646531131026522
-0.00758033996516274
0.00556362135731176
0.0343191270909416
-0.00479945865456702
-0.0261827472128049
0.0371330809377123
0.0254127416227874
-0.0307940894167228
0.00736671099854365
0.0301104207725539
-0.00366899409483828
-0.0025074761770665
0.0081326858497173
0.00655690046552852
0.00610065276051302
0.00077541594398217
0.0039443015811717
0.00236339668323976
0.00114870001873734
0.00913385451987193
-0.0040279999667751
-0.00290359795278213
0.0125139150958168
-0.00678522631017447
-0.00446326317947496
0.0127626038547847
-0.00804743270346045
-0.00497355779694909
0.00747087708579787
-0.00617217258853569
0.00317470004857414
-0.00198047419638908
-0.0142435124454261
0.0148337102615282
0.00268101020433935
-0.0235482226616677
0.00921166833482714
0.0095103410512895
-0.0136982208078523
0.00189632084546753
0.000256312135569551
-0.00353479784944233
0.0082984309371795
-0.00511949043028592
-0.0050574932287548
0.00939562937825327
0.000722739003569189
-0.00168694365357164
0.001984959840976
0.00374748828080473
0.00707042211383927
-0.00390615401162526
0.00363636720044212
0.0162541719857085
-0.0077441850423749
-0.000709291094674776
0.0248115459335498
-0.00404931648685759
-0.008248561287376
0.0245209240723831
0.00563814745583421
-0.0103003078573845
0.0165180278196081
0.0137163656761815
-0.0065859012949263
0.00480709171239192
0.0172764584232909
0.00438004097114981
-0.00514755677360942
0.00869317308754917
0.0149552805049856
-0.000687029221703929
-0.00216950696555273
0.00955415694391619
0.0061786479570869
0.00139153977951
0.00214288603295367
4.90260966977547e-05
0.00490655801417237
0.0050338498860627
-0.0049772875417747
0.00116843706218816
0.00634035280625487
-0.00677577720779266
-0.00147318969790564
0.00908351194844889
-0.00763777562091703
-0.00989032974790615
0.0085930352658954
0.00227439941278129
-0.0118478745751169
-0.00519494242815185
0.00432100580844345
0.000197103726948141
-0.00826378130688687
-0.0030894009042074
-0.000872989274282887
-0.00771589600218198
0.00769966307061635
0.00367741901590017
-0.0292772945234279
0.00398911334680619
0.0363866037782535
-0.0259125949857697
-0.0336092651528415
0.0377210093805062
0.0182728552661848
-0.0372465334109748
-0.00476037953085153
0.0312361609358324
0.00177979026204899
-0.0201256913920833
0.00672459433898116
0.0184521134994366
-0.00442245431538743
-0.00147141984979501
0.0106485045755395
0.00195008997484922
0.00659515620497151
0.00471614514925396
-0.000800477743833438
0.0171543841405363
0.00234541145392716
-0.0107685843324519
0.0244645523718572
0.0114742790147774
-0.0178165448923881
0.0136904626769908
0.0169071748466513
-0.00416537395819871
0.00604849875131344
0.000715941218685643
0.00249611200018598
0.0182963021943606
-0.00387523721520157
-0.0119029908588676
0.0138048642620018
0.0131333750486977
-0.00793943017000541
-0.0122056477182034
0.0100200348680659
0.0157210677193636
-0.0159912561081737
-0.0128460871500715
0.0158909207883067
0.00216405137773299
-0.0140623922604432
-0.00679298906118805
0.00340165101477491
0.00647056751546436
-0.0150956952425615
-0.0140579200515816
0.0142874571486581
-0.00434891552462301
-0.0196294300212119
0.00313091470652011
-0.000326071084934094
-0.00658874882279944
-0.00531315084889679
-0.0100230882916826
0.00765605985481672
-0.0029225902647004
-0.0220688873427753
0.0139478632361108
0.00666299766578616
-0.0278651373453456
0.00789146164278853
0.0157951339682654
-0.0166733067346384
-0.00317347719439522
0.0078394846721244
0.00257056462444006
0.00244088777043804
-0.00705869860046232
0.00394854898294947
0.0132430327532347
-0.00235152875359364
0.000207884946219299
0.00421349449937287
0.00630725888675636
0.0133938040095665
-0.0071704220991143
-0.000785895825013729
0.0265064034720945
-0.00473393204929055
-0.0106635529097729
0.0278571100782273
0.00401465312630089
-0.0163148222148516
0.0184191458515499
0.0146161574612341
-0.0109775135934679
0.00242832708798713
0.0117401705959708
-8.14444642030731e-05
0.00263858127585933
0.00409720286974651
-0.00989580611471248
0.0042037458773164
0.018134141382981
-0.0155983673241516
-0.0162393563709605
0.0184391714267199
0.000859095075026342
-0.0133773207267961
-0.00313851840281073
-0.0130264127191273
0.00799192923071986
0.0117477837237293
-0.0375179959149141
-0.0124705079068174
0.0301835897988255
-0.0148459881369865
-0.0301114289773817
0.00297341534819514
0.00155557808608636
-0.00758514616457621
-0.011647486704061
-0.011498139395779
-0.00105752931480638
-0.00615815158243238
-0.0066205233578361
-0.00125894499606784
-0.0144455373019315
-0.00848987464286489
0.00917962453457898
-0.00146974818461944
-0.0160901884969432
-0.00927034579481109
0.0118252342863287
0.00822851130872678
-0.0181738650295313
-0.00518002062630059
0.0129923972698642
-0.0011280764641605
0.00512248190099995
0.00121115122101629
-0.0170687069212295
0.0167943421155175
0.0268890175482885
-0.0189799220469409
-0.0136172654483408
0.0245852440642091
0.01954207768827
-0.00737940574161612
-0.0125848305952157
0.0125465906812941
0.0223363432042359
-0.000998009668187058
-0.00812748443438401
0.00356573009483837
0.0102365052786432
0.0106312360380548
-0.000858085717725101
-0.00892856289122495
-0.00127818323548831
0.0137953258955014
0.0120761863804187
-0.0220255298089594
-0.0174552212150443
0.0280730360216673
0.00424289764864347
-0.0321094656125102
-0.00273326114714326
0.00677715577645762
-0.00543876757281884
-0.00780082336071585
-0.0201446811435918
-0.00461331360044937
0.00287173321777662
-0.0201943204037322
-0.00688634522671072
-0.0101497913490676
-0.02463054356065
0.00962960769747582
-0.0104180199200257
-0.0400036744193829
0.00997200195753025
-0.00175800299012853
-0.0391695811995149
0.00477028090697056
0.000998176206726332
-0.0352370464271499
-0.00415124627599736
0.00780589938647084
-0.0180013251098661
-0.0183739001048201
-0.00246477498196297
0.00280313355104209
-0.00997694564866692
-0.00978654410290275
-0.00129324489616193
-0.00925934026536809
0.0061977733526137
0.00929699805175583
-0.0242516364621176
-0.00291118993914407
0.027343301281279
-0.003147898112603
-0.0149161295371995
0.00193221639655241
0.0156781071930796
0.0156375525800903
-0.0158853622328895
-0.00684696054462969
0.0301160441171423
0.00339359165111413
-0.0120794379600302
0.0105183588446027
0.00505377635119337
0.00588057694006651
0.00454297044344603
-0.00857056023901031
0.00916217628170862
0.00618715760250649
-0.0122669765110969
0.00460878342117279
0.00316044659154972
-0.0111646380039411
-0.00425107363892564
-0.00368799367807658
-0.00353768980307145
-0.0099438281990998
-0.0179146271895313
-0.0040788670140975
-0.00783873976516425
-0.0202178500297671
-0.0140858158467783
-0.0161282468693591
-0.0141827468365966
-0.0181133239269582
-0.0257441760874159
-0.00804042176301902
-0.0250017226621346
-0.0392673818863209
0.00344748630650268
-0.0159254160860311
-0.054214893282519
-0.0136708090690816
-0.00367586735031552
-0.0251445499521606
-0.0302288867908456
-0.0393623776573404
-0.00166219844914173
0.00592636193853514
-0.0531556731641479
-0.0301656823186678
0.00906804260985931
-0.0146549919971841
-0.0147642087790734
-0.0268334671861049
-0.0256764302130401
0.0212274410319828
-0.00315530278544378
-0.0354548337122184
-0.00735078545432737
0.00221552017497933
0.0149628647236914
-0.000435894475287883
-0.0390822779060142
0.00964281452387224
0.0356539418387704
-0.0108326673918785
-0.0110102620474027
-0.00339773411055018
0.0110836829320072
0.0335483373160406
-0.0148560620095409
-0.0248511574557983
0.025778581175976
0.0155026409183368
-0.00289299199096577
-0.00804473554383965
-0.0148718603975788
0.0123830803994887
0.00947721131096008
-0.0145910917866342
-0.019132040055185
-0.0267204185664646
0.00923314527113156
0.0100672561187044
-0.060373874502619
-0.0400925557766666
0.00347913859265965
-0.0199688869120121
-0.0355527002641976
-0.0694181249007062
-0.0498299885846161
0.00925215739956883
-0.0596647975975677
-0.0939847835663845
-0.0358139853883662
-0.0555414962228961
-0.0591288036784879
-0.0554443317561593
-0.0987476797048563
-0.0707449589154565
-0.0586099777179964
-0.0731267561797965
-0.0678953264719325
-0.125133629278651
-0.0845323087021675
-0.0201560526196764
-0.115433350522445
-0.10452046457102
-0.0710521878537726
-0.119636473733295
-0.0166613077028686
-0.0634360308484747
-0.19899041759214
-0.0364112868026263
-0.00864088678419039
-0.104808470676992
-0.0620926985807974
-0.149975128497183
-0.047104682854804
0.103689234870285
-0.159707940495216
-0.138745225111445
0.0173104096565967
-0.0543417702399642
0.169370329762625
-0.135271225139434
-0.486980645113071
0.495901852374112
0.397801498967541
-0.892584300757673
0.00370784961921908
0.899999999994199
-0.390385799731637
-0.488486153137497
0.494396344349858
0.142686924376487
-0.16195463052577
0.0617574694768059
-0.00989471041973265
0.146160924348283
0.167123639732126
-0.0962735356332598
0.0545203820917766
0.157390827734088
0.0695083978178721
0.112224169913957
0.01605658602095
0.0438269860395575
0.206406116829067
0.0708517300853674
0.0240770069398228
0.127052172970203
0.078467887090674
0.111936163807821
0.122849049759353
0.0275717518566341
0.0919480079390839
0.132549328515516
0.0753110257088301
0.0805424554166581
0.0660256769548511
0.0781606581523406
0.106163378941691
0.0628600309930364
0.0665445029154329
0.0629571954596359
0.0432296846252351
0.101400482803257
0.0670804968343758
-0.00183645816271432
0.0572456878216352
0.0768338241376521
0.0429683995010881
0.0273845861489275
0.00393656064435384
0.0475082550135893
0.0677895737394238
-0.00265155688172902
-0.00181744603424468
0.0341361178033121
0.0265477392921068
0.0220067910235749
-0.0020615120741145
-0.00496738116265729
0.0222875596344337
0.0154604347806372
0.0103086912278299
-0.00808694168145599
-0.0183628819390908
0.0322668566927364
0.0222717612463794
-0.0261326380791874
-0.00366798369511573
0.0108134333474149
0.0184259612843323
0.0182483666286803
-0.0282382426018532
-0.00222711528703071
0.0464979771427609
0.00785159371235215
-0.00754716548680683
0.00520017906186987
0.014766484691292
0.0428705329491501
0.010571002022453
-0.0138117417951136
0.0330921294498789
0.0342491664228731
0.022179908015998
0.0220706912340327
-0.00165234337296535
0.0375813815555726
0.0605713724010044
0.00148933729825889
0.00907789768603907
0.0467780768942536
0.0376445860276054
0.0325602491891012
0.0110915665872213
0.0210865083059611
0.0616305925194307
0.0233411153230064
0.00396821293030922
0.0466830811231523
0.0324174218990316
0.0154561209998922
0.0331598753242764
0.0255290231639414
0.021598446073457
0.0235439461062152
0.0215015150837365
0.0276335492666488
0.0152544390021171
0.011494566251061
0.0253303264263216
0.0173595274359898
0.0109533890399539
0.011103692914848
0.0116667728757822
0.0185803372408396
0.00425525264540906
0.0028069158156617
0.0196826757479371
0.00122854163440898
-0.00174647704478591
0.0159862594758065
0.00287272879361238
0.00153512229691118
0.00236192288557873
-0.00310265960776582
0.019495137197035
0.00402210758582687
-0.0227003448804571
0.0142626597815364
0.0233010614700358
-0.00822185334325539
-0.00826240795629685
0.00548348284053344
0.0223318287741588
0.0105635973493415
-0.0199276020442101
0.0103268891759281
0.0316673356989271
-0.00188129881475744
0.00121792588420476
0.0166750395023311
0.00870894413305897
0.0172022433395684
0.0173926448857612
0.00461256568591714
0.00988047421847139
0.0257895993420307
0.0254170243470031
-0.000390200150078487
0.0115669455130587
0.0426527456645025
0.00641752302963577
0.00264541832987577
0.0465852804367802
0.00917370222671071
-0.00255630272070866
0.0474193736566255
0.0178337191568108
-0.00221390846073348
0.0320462427977437
0.0175654905859593
0.0143020444635624
0.0276100196406435
0.00454396601912482
0.0120290128373483
0.0275603803802758
0.0152165225976831
0.0128544668098026
0.000638543460189365
0.0101489603840984
0.0395251648496181
0.00317280158808895
-0.0206573367848871
0.0248709204520754
0.0294412290456145
-0.00466048714353352
-0.00637962665863196
0.00869388247236923
0.0163442621281469
0.00827378495469982
-0.00321553680125153
-0.00282080604185409
0.00384996914207062
0.0155431836712925
0.00841370890507737
-0.0149206439673764
-0.00513089144438045
0.0200005298320569
0.0147951049784492
-0.0121263784514318
-0.0171695448273672
0.0210329646851631
0.0263956212839374
-0.0194733183113538
-0.00937864287870886
0.0244844061581939
0.00620454801592581
0.00229321733588416
0.00854377570102364
-0.00557669803291601
0.0125957198633179
0.0255895642663723
-0.000812812071878926
-0.00440953504948847
0.0166860450316734
0.0235058877338045
0.00888544742148625
-0.00176392529772936
0.0159055738797256
0.0218612365387204
0.00867464423297963
0.0140362225947397
0.0135738508193234
0.00847322855171164
0.0189138386326744
0.0190631859409344
0.0150008454014746
0.00586012115073384
0.00444228388847841
0.0375271282142801
0.0222616873738539
-0.0227678905619514
0.0198862071438612
0.0449336951518523
-0.00433208448689448
-0.000576229993737314
0.0204421119561488
0.0105542176397237
0.020793019963677
0.00655660416190506
-0.0110234721898068
0.02365505560778
0.0230140665610507
-0.0107184421460651
0.00321195335951894
0.0173115053515516
0.0033184963673439
0.00477711796099389
0.00749714370108126
-0.00432447135904807
0.0049873721488878
0.018393212830296
-0.0072004582243278
-0.0110034466145694
0.0237305214517281
0.00340104611057294
-0.0204414108412857
0.0180792521466778
0.0121496312861755
-0.0190907042351945
0.00820159506205132
0.0145861213361328
-0.00597810477267666
0.00110844035009189
0.00320220473752022
0.00720781429070255
0.00976722799039818
-0.00582733351635479
0.00346715025403673
0.0144743978374628
0.00497481146631445
0.00484513461239622
-0.000423785435029116
0.010589176431218
0.0240890059714479
-0.00837943473126916
-0.00047576240591982
0.03528083658211
0.000752701571207812
-0.00653216399913932
0.0294845865796453
0.0103382895015348
-0.000240360617792058
0.0174387875286103
0.0127288500856259
0.0140044480597487
0.00774177032193275
0.00428478453026943
0.0270451292581033
0.0117646147616473
-0.00687175791183648
0.0214736192883862
0.0225113944795234
0.000945131721467052
0.00401404822207058
0.0142086882981376
0.0214780914972693
0.0052516478593182
-0.00847522155140636
0.0202617863867161
0.0234069553452473
-0.00830536848228224
-0.00260433563146728
0.0196213469551095
0.0153551294070912
-0.00571767581192619
-0.00638916502497684
0.019318690095776
0.0112909364518842
-0.0108806029573179
0.00491958723696068
0.0066997580178328
0.00136720048551653
0.0115810731954066
-0.00949147560983404
-0.00627476344034521
0.0252322441293251
-0.00405857977795151
-0.0170488531349772
0.0181842835692058
0.00507028778285552
-0.00973868490359721
0.00821617698065339
0.0026995540876216
0.000820543032051608
0.00546560926194434
-0.00323280533876972
0.00888711908675628
0.0118381535521834
-0.0110364142626596
0.000691104897890543
0.0275413906289741
0.00563590897480904
-0.0238204616990362
0.012176078767646
0.0446622326478282
-0.0108571560292037
-0.030305310143643
0.0410249643896977
0.0333282942226066
-0.0289709045413571
0.00342658589013767
0.0366929937601755
0.00373828022104523
-0.000283963833718685
0.0151315952390175
0.00828868851123831
0.010505100141059
0.0156794805437455
0.00721859550996643
0.00309469342844214
0.0126106416650161
0.0192635738120199
0.00514129982411377
-0.00117733602897906
0.0173060289847932
0.0150534748577564
-0.00166781271155862
0.00888888893467237
0.0141914764447345
0.00107534643072381
0.00624726217460417
0.0123929867785464
0.00238184935091958
0.00250914122270274
0.00736667314020399
0.00527281320398724
0.00602415945736865
0.00123705127984713
-0.00213845770699608
0.00958520620231737
0.00810272845855699
-0.00753958126808902
-0.00127747385070469
0.0125632560104379
0.00303565826581207
-0.00986075918633905
0.00260860752452038
0.0140016005318146
-0.00630066643923886
-0.0091023285826929
0.0177160070943061
0.00177755178115664
-0.0171052248354844
0.0156642605242741
0.0114650157237535
-0.0173958466966054
0.00812499033156312
0.0151598842791608
-0.00883847274866153
0.00377933203654844
0.0113218532485291
0.000345277123002053
0.0036682109560997
0.00543073939587939
0.00910264289048101
0.00669296023329928
-0.00197993014130103
0.0124731924656959
0.0125351896672131
-0.000882731700441031
0.0109504970863368
0.00715938710139461
0.00551937839133852
0.0211139200447326
-0.00209464181441363
-0.00179596909769954
0.0309639218985487
0.00473468903248143
-0.00741801102461153
0.0216592116823146
0.00939617343327582
0.00424099918835184
0.0135878718254635
-5.51778489912542e-05
0.0123892570338946
0.015463131940179
-0.00534690461793802
0.0118789624162736
0.0142009255472157
-0.00509821585891942
0.0103192971895809
0.0114436992036764
-0.00171815528295865
0.00626699921815837
0.00505230255374964
0.00347139765581207
0.00664028329286122
0.00131504647630646
0.000858798771454295
-0.000716986612832432
0.00992317541380218
0.0110846933319539
-0.0226947215355598
4.89882380991732e-05
0.0382097886535056
-0.0179970423857986
-0.0297173817008124
0.0335984464496657
0.0122151578914599
-0.026903427854078
0.00185207787958383
0.0149960392020059
0.000950387926517159
-0.00668833991371997
-0.00069371479586396
0.00986963256114133
-0.00134570081507981
-0.000549829215565042
0.00935596336571489
-0.00633845389057224
0.00588867166424298
0.0152114277581274
-0.0145429879692476
0.00844440233518081
0.0253914149612447
-0.0201810450879511
0.00175329849327234
0.0365941984710419
-0.0106015744179127
-0.0115795950030429
0.0286279541927502
0.00974568894419308
-0.00455256544620278
0.00802425874685081
0.00810471809925185
0.0143181872755216
0.00987165468901593
-0.0055085192926874
0.0105375526853061
0.022046496364623
0.000965681097053233
-0.00235508011992914
0.0149597655649234
0.0146442978742784
0.002718638586984
-0.00187607081802215
0.0110769848098789
0.0216873013662981
-0.00570860523619814
-0.0123445703319513
0.0319677479730566
0.0145406806469649
-0.0315579411889839
0.013389326332359
0.0335715056807453
-0.0180550210599172
-0.00728391140482545
0.0181791166778466
-0.000386708183778205
0.00471660386784793
0.000284367302081011
-0.0118137122366719
0.0144502573728545
0.00990329725263862
-0.0151171051454283
-0.00226313197592423
0.00909538150783303
0.0070963134749358
-0.00743526149053889
-0.0133556729212835
0.0190156041813012
0.00647714065525639
-0.0272813087045695
0.015166390060977
0.0185922826848442
-0.0288388549157855
0.00565751193277598
0.0261259126845572
-0.0182013709622209
-0.00638028054168413
0.0205074593117928
-0.000740471707658379
-0.00551980118486281
0.009493822227304
0.00370784961848225
-0.00207812299039578
0.0129355004218096
0.0081561709445903
-0.0130917600749348
0.0137959797786096
0.0256170701991276
-0.0187102134476726
0.00175818730421332
0.0362545541528716
-0.0111765834480816
-0.00775069082412769
0.0346970079417073
0.000938558581567414
-0.0115999049445309
0.0207713721581461
0.0148509607273133
0.000319385761970563
-0.00167968227102076
0.00967883121281189
0.022532804382149
-0.00248759801579404
-0.00703455813589897
0.0192294114735266
0.00713133193482112
0.00269909536905478
0.00780240742059202
-0.0107634174409712
0.0146996106417009
0.0254707202968422
-0.0261558064437023
-0.00597362709556177
0.0389736404258891
-0.00712498141008697
-0.0245520487361418
0.0197602695688676
0.0131243044729092
-0.0142716021294914
-0.00366128557289676
0.00929177005492312
0.00469706064986163
-0.00722859863734663
-0.00754406632797816
0.0097707793568111
0.00645001813980194
-0.0146307971278245
-0.00312185344848099
0.0129242185296297
-0.00245595545211418
-0.00690248803872914
-0.000689018862325714
-0.000608559510014836
0.011968264683108
-0.00232998970738207
-0.0212122549557826
0.0189952942399822
0.0180172736547465
-0.029178499234204
0.00566240074373907
0.0275967443246711
-0.0179757157244446
-0.00102870309815203
0.0219586872061841
-0.00779572852151608
0.00152702757277123
0.0137541531275723
-0.00194026412909858
0.00796552845259821
0.00876140005215818
-0.00245393332444317
0.00810941403280956
0.014104039150757
0.00646531131029322
-0.00758033996508882
0.00556362135733063
0.0343191270909494
-0.00479945865455208
-0.0261827472128531
0.0371330809377022
0.0254127416227932
-0.0307940894167526
0.00736671099859018
0.0301104207725238
-0.00366899409487034
-0.0025074761771432
0.00813268584963659
0.00655690046559188
0.00610065276058491
0.000775415944004523
0.00394430158108536
0.00236339668317015
0.00114870001865221
0.00913385451980936
-0.0040279999667462
-0.00290359795271917
0.0125139150958199
-0.00678522631018438
-0.00446326317944783
0.0127626038548101
-0.00804743270342877
-0.00497355779694703
0.00747087708578783
-0.00617217258856763
0.00317470004861237
-0.0019804741962701
-0.014243512445459
0.0148337102615431
0.00268101020437811
-0.0235482226617198
0.00921166833475529
0.00951034105134944
-0.0136982208078359
0.00189632084546137
0.000256312135717243
-0.00353479784941156
0.00829843093715275
-0.00511949043032135
-0.00505749322873766
0.00939562937816176
0.000722739003346774
-0.00168694365360513
0.00198495984097909
0.00374748828082547
0.00707042211384106
-0.00390615401173098
0.00363636720034086
0.0162541719853617
-0.00774418504250242
-0.000709291094696645
0.0248115459335805
-0.00404931648684701
-0.00824856128739417
0.0245209240724245
0.00563814745587249
-0.0103003078574407
0.0165180278196175
0.0137163656761829
-0.00658590129493035
0.0048070917123719
0.0172764584233409
0.00438004097106344
-0.00514755677366448
0.00869317308767385
0.0149552805050198
-0.000687029221715364
-0.00216950696554935
0.00955415694393173
0.00617864795711925
0.00139153977949939
0.00214288603295512
4.90260966507826e-05
0.00490655801414098
0.00503384988603429
-0.00497728754168501
0.00116843706216819
0.00634035280626515
-0.00677577720779988
-0.00147318969777993
0.00908351194840976
-0.00763777562094139
-0.00989032974790776
0.00859303526585144
0.00227439941280956
-0.0118478745751237
-0.00519494242820084
0.00432100580846244
0.000197103726962498
-0.00826378130685143
-0.00308940090423317
-0.000872989274265816
-0.00771589600216814
0.00769966307065055
0.00367741901590972
-0.0292772945234262
0.00398911334676618
0.0363866037782837
-0.025912594985737
-0.0336092651528473
0.0377210093805119
0.0182728552661161
-0.0372465334109896
-0.00476037953080239
0.0312361609358482
0.00177979026210083
-0.0201256913921236
0.00672459433905122
0.0184521134994379
-0.00442245431539436
-0.00147141984978157
0.0106485045756298
0.00195008997476568
0.00659515620495645
0.00471614514920756
-0.000800477743882043
0.0171543841405399
0.00234541145409771
-0.0107685843325275
0.024464552371814
0.0114742790148582
-0.0178165448923802
0.0136904626769943
0.0169071748466427
-0.00416537395819128
0.00604849875130582
0.000715941218665667
0.00249611200014954
0.0182963021943439
-0.00387523721525017
-0.0119029908590471
0.0138048642619912
0.0131333750487221
-0.00793943017002482
-0.0122056477181696
0.0100200348680983
0.0157210677193679
-0.0159912561081079
-0.0128460871500693
0.0158909207882347
0.00216405137768507
-0.0140623922604244
-0.0067929890612487
0.00340165101483533
0.00647056751546356
-0.0150956952425476
-0.0140579200515776
0.0142874571487003
-0.00434891552462506
-0.019629430021245
0.00313091470653779
-0.000326071084975897
-0.00658874882278763
-0.00531315084890834
-0.0100230882917139
0.00765605985484991
-0.00292259026469597
-0.022068887342743
0.0139478632361236
0.00666299766573434
-0.0278651373453854
0.00789146164281223
0.0157951339682686
-0.0166733067346781
-0.00317347719427299
0.00783948467203213
0.00257056462456883
0.00244088777043731
-0.00705869860053749
0.00394854898285737
0.0132430327532684
-0.00235152875345486
0.000207884946181451
0.00421349449934574
0.00630725888674983
0.0133938040095008
-0.00717042209916103
-0.000785895825090097
0.0265064034722331
-0.00473393204931215
-0.0106635529098021
0.0278571100783116
0.00401465312624181
-0.0163148222149476
0.0184191458515486
0.0146161574611983
-0.0109775135934448
0.0024283270879492
0.0117401705960243
-8.14444643076168e-05
0.00263858127592889
0.00409720286962796
-0.00989580611481741
0.00420374587732252
0.0181341413828765
-0.0155983673241086
-0.0162393563709665
0.0184391714267216
0.000859095075021015
-0.0133773207267504
-0.00313851840281063
-0.0130264127192063
0.00799192923071313
0.0117477837237628
-0.037517995914969
-0.012470507906959
0.0301835897988255
-0.0148459881370437
-0.0301114289773623
0.00297341534832026
0.00155557808601136
-0.00758514616464101
-0.0116474867040322
-0.0114981393957806
-0.00105752931478743
-0.00615815158242224
-0.00662052335782026
-0.00125894499609458
-0.0144455373018333
-0.00848987464267537
0.00917962453462173
-0.00146974818460195
-0.0160901884969813
-0.00927034579479549
0.0118252342862951
0.00822851130871996
-0.0181738650294839
-0.00518002062633498
0.012992397269818
-0.00112807646424956
0.00512248190098825
0.00121115122102098
-0.0170687069212496
0.0167943421154925
0.0268890175483247
-0.0189799220469656
-0.0136172654483765
0.0245852440641549
0.0195420776883634
-0.00737940574164269
-0.0125848305952402
0.0125465906812997
0.0223363432042453
-0.000998009668241473
-0.00812748443442434
0.00356573009481137
0.0102365052786061
0.0106312360380982
-0.000858085717769331
-0.00892856289122067
-0.00127818323544311
0.0137953258954729
0.0120761863804227
-0.0220255298088281
-0.0174552212149589
0.0280730360217691
0.00424289764843299
-0.0321094656124911
-0.00273326114722387
0.00677715577645161
-0.00543876757282647
-0.00780082336063344
-0.0201446811434969
-0.00461331360041412
0.00287173321780223
-0.0201943204037486
-0.00688634522681924
-0.0101497913490633
-0.0246305435606657
0.00962960769748199
-0.0104180199200541
-0.0400036744193198
0.00997200195745333
-0.00175800299013539
-0.0391695811994326
0.00477028090701695
0.000998176206688569
-0.0352370464270745
-0.00415124627601394
0.00780589938645208
-0.018001325109918
-0.0183739001048125
-0.00246477498196225
0.00280313355107443
-0.00997694564865021
-0.00978654410290384
-0.00129324489610143
-0.00925934026535372
0.00619777335262431
0.00929699805173669
-0.0242516364620927
-0.00291118993915175
0.0273433012812356
-0.00314789811252169
-0.0149161295372235
0.00193221639658994
0.0156781071930939
0.0156375525800684
-0.0158853622329306
-0.00684696054460867
0.0301160441171816
0.00339359165085744
-0.0120794379600451
0.01051835884461
0.00505377635114578
0.00588057694002254
0.00454297044347627
-0.00857056023895201
0.00916217628167737
0.00618715760254174
-0.0122669765110779
0.00460878342116723
0.00316044659159156
-0.0111646380038774
-0.00425107363893754
-0.00368799367802548
-0.00353768980293376
-0.00994382819906799
-0.0179146271895074
-0.00407886701398523
-0.00783873976519851
-0.0202178500296978
-0.0140858158468266
-0.0161282468693577
-0.0141827468366147
-0.0181133239269494
-0.0257441760873601
-0.00804042176303451
-0.0250017226620393
-0.03926738188632
0.00344748630652141
-0.0159254160861022
-0.0542148932825297
-0.0136708090691016
-0.00367586735034334
-0.0251445499521429
-0.0302288867907759
-0.0393623776573293
-0.00166219844908777
0.00592636193850342
-0.0531556731641211
-0.0301656823185672
0.00906804260990121
-0.0146549919971326
-0.0147642087790683
-0.0268334671859761
-0.025676430213038
0.0212274410319864
-0.00315530278551405
-0.0354548337121702
-0.00735078545435188
0.00221552017487416
0.0149628647237293
-0.000435894475332734
-0.0390822779059073
0.00964281452392819
0.0356539418387982
-0.0108326673918079
-0.011010262047194
-0.00339773411060459
0.0110836829320172
0.0335483373160479
-0.0148560620094626
-0.0248511574558313
0.025778581175927
0.0155026409183142
-0.00289299199089555
-0.0080447355437468
-0.0148718603975238
0.0123830803995746
0.00947721131100821
-0.0145910917865895
-0.0191320400551825
-0.0267204185664942
0.00923314527115029
0.010067256118716
-0.0603738745026202
-0.0400925557766842
0.00347913859264191
-0.0199688869120397
-0.035552700264214
-0.0694181249007159
-0.0498299885846434
0.00925215739955334
-0.0596647975975661
-0.0939847835663424
-0.0358139853883999
-0.0555414962228875
-0.0591288036785423
-0.0554443317561547
-0.098747679704884
-0.0707449589151582
-0.0586099777179145
-0.0731267561798866
-0.0678953264719599
-0.12513362927861
-0.0845323087021673
-0.0201560526196951
-0.115433350522433
-0.104520464570989
-0.0710521878537788
-0.119636473733293
-0.016661307702918
-0.0634360308484805
-0.198990417592162
-0.0364112868026388
-0.00864088678418141
-0.104808470677081
-0.0620926985809572
-0.1499751284972
-0.0471046828547901
0.1036892348702
-0.159707940495172
-0.138745225111479
0.0173104096566386
-0.054341770239951
0.169370329762633
-0.135271225139338
-0.486980645113146
0.495901852374005
0.397801498967621
-0.892584300757704
0.00370784961898771
0.899999999994224
-0.390385799731574
-0.488486153136525
0.494396344349823
0.142686924376552
-0.16195463052578
0.0617574694767472
-0.00989471041972895
0.146160924348248
0.167123639732111
-0.0962735356332511
0.0545203820917855
0.157390827733973
0.0695083978177085
0.112224169913947
0.0160565860209573
0.0438269860397486
0.206406116829028
0.0708517300853615
0.024077006939811
0.12705217297018
0.0784678870906184
0.111936163807781
0.122849049759411
0.0275717518563898
0.0919480079390555
0.132549328515542
0.0753110257088681
0.0805424554166673
0.0660256769548779
0.0781606581524076
0.106163378941718
0.0628600309931161
0.0665445029154711
0.0629571954597108
0.0432296846252389
0.101400482803265
0.0670804968344238
-0.0018364581626482
0.0572456878215687
0.0768338241376454
0.0429683995009601
0.0273845861489524
0.00393656064432038
0.0475082550136023
0.0677895737394937
-0.00265155688167278
-0.00181744603422057
0.0341361178033033
0.0265477392921062
0.022006791023531
-0.0020615120740815
-0.00496738116262843
0.0222875596345013
0.0154604347807275
0.0103086912279506
-0.0080869416814481
-0.0183628819390322
0.0322668566925759
0.02227176124633
-0.0261326380791218
-0.00366798369519443
0.0108134333474845
0.0184259612844031
0.0182483666287358
-0.0282382426017893
-0.00222711528702204
0.0464979771427813
0.00785159371223146
-0.00754716548674248
0.00520017906184919
0.0147664846912308
0.0428705329491083
0.0105710020223686
-0.0138117417951695
0.0330921294498852
0.034249166422933
0.0221799080160172
0.0220706912339808
-0.00165234337301868
0.0375813815555367
0.0605713724009594
0.00148933729831531
0.00907789768609018
0.0467780768941387
0.0376445860277696
0.0325602491891745
0.0110915665871723
0.0210865083059455
0.0616305925194065
0.0233411153229671
0.00396821293032786
0.0466830811232191
0.03241742189905
0.0154561209998352
0.0331598753242384
0.0255290231639178
0.021598446073488
0.0235439461062386
0.0215015150837537
0.0276335492666132
0.015254439002086
0.0114945662509693
0.0253303264260687
0.0173595274359861
0.0109533890399824
0.0111036929148909
0.0116667728757169
0.0185803372408471
0.00425525264538886
0.00280691581565971
0.0196826757479536
0.00122854163448699
-0.00174647704476144
0.0159862594758013
0.00287272879352087
0.00153512229693635
0.00236192288560278
-0.00310265960771597
0.0194951371970853
0.00402210758584102
-0.0227003448804192
0.0142626597814754
0.0233010614699394
-0.0082218533433149
-0.00826240795622817
0.00548348284045759
0.0223318287741081
0.0105635973493266
-0.0199276020443136
0.0103268891759479
0.0316673356989906
-0.00188129881473672
0.001217925884206
0.0166750395023071
0.00870894413308964
0.01720224333957
0.0173926448858062
0.00461256568593455
0.00988047421841461
0.0257895993419765
0.0254170243470184
-0.000390200150128827
0.0115669455131239
0.0426527456645437
0.00641752302955549
0.00264541832991754
0.0465852804368985
0.00917370222672164
-0.00255630272068648
0.0474193736566519
0.0178337191567788
-0.0022139084607425
0.0320462427976923
0.0175654905859318
0.0143020444635589
0.027610019640601
0.00454396601919724
0.0120290128372921
0.0275603803803316
0.0152165225977057
0.0128544668098278
0.000638543460232228
0.0101489603839855
0.0395251648496588
0.00317280158806034
-0.0206573367849646
0.024870920452032
0.0294412290457913
-0.00466048714358215
-0.00637962665865346
0.00869388247240827
0.0163442621281476
0.00827378495467858
-0.00321553680117118
-0.00282080604176593
0.00384996914210967
0.0155431836713256
0.00841370890506148
-0.0149206439673944
-0.00513089144431299
0.020000529832055
0.0147951049784485
-0.0121263784513714
-0.017169544827427
0.0210329646852143
0.026395621283966
-0.0194733183113601
-0.00937864287872414
0.024484406158166
0.00620454801596682
0.00229321733587627
0.00854377570104185
-0.00557669803290865
0.012595719863289
0.0255895642663668
-0.000812812071882454
-0.00440953504939572
0.0166860450318999
0.0235058877337961
0.00888544742147648
-0.00176392529774151
0.0159055738796532
0.0218612365387934
0.00867464423294032
0.0140362225947347
0.013573850819295
0.00847322855165663
0.0189138386326481
0.0190631859409027
0.0150008454013779
0.00586012115073807
0.00444228388864825
0.0375271282145014
0.0222616873737932
-0.0227678905619309
0.0198862071438428
0.0449336951518054
-0.00433208448685283
-0.000576229993816187
0.0204421119560584
0.0105542176396553
0.0207930199636988
0.00655660416189599
-0.0110234721897883
0.0236550556077212
0.0230140665611097
-0.0107184421460411
0.00321195335951832
0.0173115053515814
0.00331849636732003
0.00477711796096531
0.00749714370110799
-0.00432447135915962
0.0049873721488802
0.0183932128302799
-0.00720045822433448
-0.0110034466146102
0.0237305214516928
0.00340104611058662
-0.0204414108412982
0.0180792521466858
0.0121496312861414
-0.0190907042352168
0.00820159506193356
0.0145861213361046
-0.00597810477273917
0.0011084403500452
0.00320220473758413
0.00720781429072831
0.0097672279904113
-0.00582733351641482
0.0034671502543532
0.0144743978374841
0.00497481146635979
0.00484513461245241
-0.000423785435062799
0.0105891764312308
0.0240890059714486
-0.00837943473128729
-0.0004757624058868
0.035280836582091
0.00075270157118452
-0.00653216399916366
0.029484586579599
0.0103382895014797
-0.000240360617801241
0.0174387875286185
0.0127288500857104
0.0140044480596995
0.00774177032196034
0.00428478453023068
0.0270451292580781
0.0117646147616151
-0.00687175791182881
0.0214736192882884
0.0225113944794763
0.000945131721444021
0.00401404822212456
0.0142086882980535
0.0214780914971879
0.005251647859354
-0.00847522155140619
0.0202617863867105
0.0234069553451845
-0.00830536848230465
-0.00260433563150306
0.0196213469550587
0.0153551294071113
-0.0057176758120288
-0.00638916502507837
0.0193186900957479
0.0112909364518882
-0.0108806029572853
0.00491958723701024
0.00669975801788061
0.00136720048553914
0.0115810731954477
-0.00949147560978623
-0.00627476344037272
0.0252322441293673
-0.00405857977778611
-0.0170488531347191
0.0181842835692198
0.00507028778283612
-0.00973868490356694
0.00821617698065011
0.00269955408765555
0.000820543031990333
0.00546560926191656
-0.00323280533868837
0.00888711908669656
0.0118381535522241
-0.011036414262742
0.000691104897923455
0.0275413906289843
0.00563590897484233
-0.0238204616989771
0.0121760787676641
0.0446622326478837
-0.010857156029208
-0.0303053101435869
0.0410249643897695
0.0333282942226184
-0.0289709045413288
0.00342658589012585
0.0366929937603208
0.00373828022090384
-0.000283963833800302
0.0151315952390161
0.00828868851122873
0.0105051001410709
0.0156794805437385
0.00721859550998632
0.00309469342854556
0.0126106416650283
0.0192635738120161
0.0051412998241143
-0.00117733602893159
0.0173060289847839
0.0150534748578313
-0.00166781271141067
0.00888888893465062
0.0141914764447647
0.00107534643070784
0.00624726217464743
0.0123929867785821
0.00238184935090255
0.00250914122267699
0.00736667314022617
0.0052728132039586
0.00602415945726995
0.00123705127986392
-0.002138457707015
0.00958520620244242
0.00810272845860611
-0.00753958126817506
-0.00127747385065313
0.0125632560104561
0.00303565826580912
-0.00986075918636846
0.00260860752454341
0.0140016005317881
-0.00630066643925851
-0.00910232858272757
0.0177160070943456
0.00177755178105864
-0.0171052248355844
0.0156642605242424
0.0114650157237774
-0.0173958466965933
0.00812499033157568
0.0151598842792075
-0.00883847274871267
0.00377933203655883
0.0113218532485628
0.000345277122966241
0.00366821095618315
0.0054307393958789
0.00910264289052902
0.00669296023339136
-0.00197993014134688
0.0124731924656879
0.0125351896671746
-0.000882731700351666
0.0109504970863258
0.00715938710138023
0.00551937839137975
0.0211139200447542
-0.00209464181440272
-0.00179596909788925
0.0309639218983478
0.00473468903250988
-0.00741801102464417
0.0216592116823325
0.00939617343329294
0.0042409991883483
0.0135878718254964
-5.51778489857759e-05
0.0123892570338976
0.0154631319404232
-0.00534690461804903
0.0118789624162945
0.0142009255471525
-0.00509821585891901
0.0103192971896653
0.0114436992036289
-0.00171815528309547
0.00626699921811636
0.0050523025537708
0.0034713976558008
0.00664028329288122
0.00131504647631795
0.000858798771479572
-0.000716986612797005
0.00992317541386543
0.0110846933318827
-0.0226947215355255
4.89882380830512e-05
0.0382097886535519
-0.0179970423858508
-0.0297173817009098
0.0335984464496612
0.0122151578914682
-0.0269034278541234
0.00185207787960961
0.0149960392020185
0.00095038792649101
-0.00668833991369534
-0.000693714795933621
0.00986963256116868
-0.00134570081517695
-0.000549829215636888
0.0093559633657404
-0.00633845389059675
0.00588867166428795
0.0152114277581403
-0.0145429879692172
0.00844440233527761
0.0253914149611454
-0.0201810450878207
0.00175329849329967
0.0365941984710769
-0.0106015744178876
-0.0115795950030657
0.0286279541926867
0.00974568894447564
-0.00455256544617269
0.00802425874689677
0.00810471809926796
0.0143181872755042
0.0098716546890234
-0.00550851929270161
0.0105375526853392
0.0220464963646222
0.000965681097081356
-0.00235508011993094
0.014959765564897
0.0146442978743022
0.00271863858711975
-0.00187607081804234
0.0110769848098699
0.0216873013663487
-0.0057086052361486
-0.0123445703319497
0.0319677479730761
0.014540680646928
-0.0315579411890042
0.0133893263324615
0.0335715056807333
-0.0180550210598683
-0.00728391140475798
0.0181791166778942
-0.000386708183774277
0.00471660386787947
0.000284367302089315
-0.0118137122366414
0.0144502573727825
0.00990329725264652
-0.0151171051452745
-0.00226313197595477
0.00909538150779156
0.00709631347495041
-0.00743526149038611
-0.0133556729212711
0.0190156041812948
0.00647714065531493
-0.0272813087045981
0.0151663900609959
0.0185922826848441
-0.0288388549160399
0.00565751193277489
0.0261259126845495
-0.0182013709622277
-0.0063802805416834
0.0205074593117894
-0.000740471707660915
-0.00551980118491814
0.00949382222732809
0.00370784961840383
-0.00207812299039851
0.0129355004217979
0.00815617094456634
-0.0130917600749674
0.0137959797785861
0.0256170701991223
-0.0187102134476934
0.00175818730419136
0.0362545541528218
-0.0111765834480234
-0.0077506908240583
0.0346970079415166
0.000938558581508313
-0.0115999049444753
0.0207713721581491
0.0148509607273364
0.000319385761951526
-0.00167968227101278
0.00967883121285685
0.0225328043821217
-0.00248759801578227
-0.00703455813590388
0.0192294114735195
0.00713133193482078
0.00269909536904234
0.00780240742059237
-0.0107634174409069
0.0146996106417346
0.0254707202968109
-0.0261558064437691
-0.00597362709574856
0.038973640425842
-0.00712498141012847
-0.0245520487361333
0.0197602695687587
0.0131243044730103
-0.0142716021297444
-0.00366128557289557
0.00929177005494623
0.00469706064978798
-0.0072285986373789
-0.00754406632793418
0.00977077935678407
0.00645001813977381
-0.0146307971277543
-0.00312185344842558
0.0129242185296232
-0.00245595545209885
-0.00690248803875898
-0.000689018862381756
-0.000608559509924279
0.0119682646830677
-0.00232998970737975
-0.0212122549558047
0.0189952942399905
0.0180172736547105
-0.0291784992342769
0.00566240074379026
0.0275967443246781
-0.0179757157244377
-0.00102870309815607
0.0219586872061489
-0.00779572852141798
0.00152702757277377
0.0137541531275897
-0.00194026412909051
0.00796552845257818
0.00876140005210911
-0.0024539333245106
0.00810941403293871
0.0141040391507263
0.00646531131026752
-0.00758033996515292
0.00556362135736384
0.0343191270909689
-0.00479945865448738
-0.0261827472128649
0.0371330809376553
0.0254127416228893
-0.0307940894166565
0.00736671099863153
0.0301104207722301
-0.00366899409481538
-0.0025074761771198
0.00813268584965511
0.00655690046568288
0.00610065276059428
0.000775415943947014
0.00394430158112619
0.00236339668318144
0.00114870001875042
0.0091338545198683
-0.00402799996677842
-0.00290359795276488
0.0125139150958283
-0.00678522631022303
-0.00446326317955167
0.0127626038547635
-0.0080474327034877
-0.00497355779685337
0.00747087708575599
-0.00617217258855918
0.00317470004855967
-0.00198047419637232
-0.0142435124453157
0.0148337102615132
0.00268101020437974
-0.0235482226616992
0.00921166833483986
0.00951034105129798
-0.0136982208078793
0.00189632084550878
0.000256312135646915
-0.00353479784947632
0.00829843093720791
-0.00511949043026885
-0.0050574932287499
0.00939562937810586
0.000722739003548155
-0.00168694365326536
0.0019849598409791
0.00374748828077358
0.00707042211386772
-0.00390615401164543
0.00363636720034234
0.0162541719856286
-0.00774418504230264
-0.000709291094731299
0.0248115459335627
-0.00404931648680573
-0.00824856128730344
0.0245209240723883
0.00563814745588414
-0.0103003078574166
0.0165180278195719
0.0137163656761565
-0.0065859012949498
0.00480709171231789
0.0172764584233115
0.00438004097105149
-0.00514755677365719
0.0086931730876557
0.0149552805050098
-0.000687029221743684
-0.00216950696560839
0.00955415694393097
0.00617864795710701
0.00139153977949831
0.00214288603292313
4.90260966645935e-05
0.00490655801419822
0.0050338498860073
-0.00497728754172147
0.00116843706219265
0.00634035280618275
-0.00677577720782963
-0.00147318969783597
0.00908351194832566
-0.00763777562095303
-0.00989032974793419
0.00859303526586092
0.00227439941271624
-0.0118478745750411
-0.00519494242818608
0.00432100580847684
0.000197103726959196
-0.00826378130689745
-0.00308940090422038
-0.000872989274259107
-0.00771589600212314
0.00769966307061883
0.00367741901613318
-0.0292772945234906
0.00398911334676469
0.0363866037783059
-0.0259125949857646
-0.0336092651528269
0.037721009380487
0.0182728552660964
-0.0372465334109465
-0.00476037953075155
0.0312361609358487
0.00177979026201763
-0.0201256913921029
0.00672459433906312
0.018452113499429
-0.00442245431538144
-0.00147141984981508
0.0106485045756007
0.00195008997486994
0.00659515620500886
0.0047161451492425
-0.000800477743844694
0.0171543841405567
0.0023454114540956
-0.0107685843324806
0.02446455237186
0.0114742790147427
-0.0178165448924016
0.0136904626769373
0.0169071748466656
-0.00416537395812773
0.00604849875133901
0.000715941218656662
0.00249611200015931
0.0182963021943396
-0.00387523721529825
-0.0119029908588319
0.0138048642617776
0.013133375048639
-0.00793943016996559
-0.0122056477181531
0.0100200348680886
0.0157210677193708
-0.0159912561081248
-0.0128460871501378
0.0158909207885058
0.00216405137778904
-0.0140623922604706
-0.00679298906122902
0.00340165101477115
0.00647056751546482
-0.0150956952425185
-0.0140579200515843
0.0142874571486728
-0.00434891552463887
-0.0196294300212617
0.00313091470652597
-0.000326071084876143
-0.00658874882277111
-0.00531315084900718
-0.0100230882916821
0.00765605985481658
-0.00292259026466433
-0.0220688873428073
0.0139478632361111
0.00666299766572773
-0.0278651373453595
0.00789146164285193
0.0157951339682111
-0.0166733067346558
-0.00317347719435015
0.00783948467220618
0.00257056462443484
0.00244088777047129
-0.00705869860046777
0.00394854898289112
0.0132430327532213
-0.00235152875356
0.000207884946371866
0.00421349449941648
0.00630725888670862
0.0133938040095687
-0.00717042209916966
-0.000785895825045994
0.0265064034720419
-0.00473393204941236
-0.0106635529098238
0.0278571100782661
0.00401465312622879
-0.0163148222148249
0.0184191458515722
0.0146161574612234
-0.0109775135934631
0.00242832708792139
0.0117401705960068
-8.14444642868249e-05
0.00263858127589849
0.00409720286964285
-0.00989580611475985
0.00420374587722184
0.0181341413829219
-0.0155983673240447
-0.016239356371004
0.0184391714266869
0.000859095075068369
-0.01337732072681
-0.00313851840280874
-0.0130264127191602
0.00799192923064391
0.011747783723754
-0.0375179959149436
-0.0124705079069527
0.0301835897988432
-0.014845988136946
-0.0301114289773937
0.00297341534829687
0.00155557808606805
-0.00758514616462737
-0.0116474867040232
-0.0114981393956832
-0.00105752931481077
-0.0061581515824217
-0.00662052335785769
-0.00125894499609337
-0.0144455373018335
-0.00848987464272151
0.00917962453461906
-0.00146974818458787
-0.0160901884969501
-0.00927034579481111
0.0118252342862812
0.00822851130856073
-0.0181738650295483
-0.00518002062636651
0.0129923972699038
-0.00112807646424278
0.00512248190100327
0.00121115122095708
-0.017068706921244
0.0167943421155124
0.026889017548263
-0.0189799220469597
-0.0136172654483361
0.0245852440642265
0.019542077688321
-0.00737940574154906
-0.0125848305952051
0.0125465906813747
0.0223363432042319
-0.000998009668271707
-0.00812748443440573
0.00356573009485247
0.0102365052786243
0.0106312360380752
-0.000858085717842118
-0.00892856289119887
-0.00127818323550974
0.0137953258955167
0.0120761863803533
-0.0220255298089152
-0.0174552212149873
0.0280730360216955
0.00424289764869764
-0.0321094656125301
-0.00273326114712774
0.00677715577641402
-0.00543876757282679
-0.00780082336059888
-0.0201446811435323
-0.00461331360039901
0.00287173321796478
-0.0201943204037827
-0.00688634522676455
-0.010149791349116
-0.0246305435606245
0.00962960769740341
-0.0104180199202787
-0.0400036744192755
0.00997200195748153
-0.00175800299023502
-0.0391695811994507
0.00477028090704019
0.000998176206646674
-0.0352370464271116
-0.00415124627591132
0.00780589938633955
-0.0180013251098472
-0.0183739001047841
-0.00246477498208969
0.00280313355107188
-0.00997694564867057
-0.0097865441028913
-0.00129324489616259
-0.00925934026544418
0.00619777335260267
0.0092969980517237
-0.0242516364620183
-0.00291118993911932
0.0273433012812433
-0.00314789811254016
-0.0149161295372335
0.0019322163965593
0.0156781071930437
0.0156375525800755
-0.0158853622329315
-0.006846960544572
0.0301160441172439
0.0033935916510325
-0.0120794379598454
0.0105183588445522
0.00505377635112972
0.00588057694007177
0.00454297044340131
-0.00857056023904775
0.00916217628155214
0.00618715760267877
-0.0122669765110575
0.00460878342114656
0.00316044659153804
-0.0111646380039956
-0.00425107363893381
-0.00368799367800299
-0.00353768980304615
-0.00994382819915579
-0.0179146271894958
-0.00407886701411319
-0.00783873976516459
-0.0202178500297706
-0.0140858158470056
-0.0161282468693111
-0.0141827468366293
-0.0181133239269207
-0.0257441760874085
-0.0080404217630343
-0.0250017226620683
-0.0392673818862665
0.00344748630650513
-0.0159254160860579
-0.0542148932824973
-0.0136708090690718
-0.00367586735034323
-0.0251445499521687
-0.0302288867908602
-0.0393623776573967
-0.00166219844923467
0.00592636193855382
-0.0531556731641111
-0.0301656823187152
0.00906804260994934
-0.0146549919971948
-0.0147642087790735
-0.0268334671859336
-0.0256764302130693
0.0212274410321561
-0.00315530278552519
-0.0354548337121691
-0.00735078545435534
0.00221552017497876
0.014962864723671
-0.00043589447526188
-0.0390822779059172
0.00964281452397339
0.035653941838865
-0.0108326673918456
-0.0110102620474817
-0.00339773411029717
0.0110836829320241
0.0335483373160381
-0.0148560620094724
-0.024851157455806
0.0257785811759065
0.015502640918376
-0.00289299199083054
-0.0080447355438568
-0.0148718603975945
0.0123830803994637
0.0094772113109487
-0.0145910917866452
-0.019132040055121
-0.0267204185664865
0.0092331452711637
0.0100672561186524
-0.0603738745026053
-0.0400925557766906
0.00347913859265443
-0.0199688869120358
-0.0355527002642744
-0.0694181249007737
-0.0498299885846695
0.00925215739949583
-0.0596647975976542
-0.0939847835663089
-0.0358139853882616
-0.0555414962228601
-0.059128803678523
-0.0554443317561471
-0.098747679704915
-0.0707449589154009
-0.0586099777178667
-0.0731267561798726
-0.0678953264719041
-0.125133629278568
-0.0845323087022347
-0.0201560526196838
-0.115433350522432
-0.104520464570961
-0.0710521878538543
-0.119636473733271
-0.0166613077028697
-0.0634360308484449
-0.198990417592132
-0.0364112868027083
-0.00864088678416965
-0.104808470677132
-0.0620926985809043
-0.149975128497095
-0.0471046828548386
0.103689234870174
-0.15970794049545
-0.138745225111198
0.017310409656561
-0.0543417702398675
0.169370329762802
-0.135271225140064
-0.486980645112808
0.495901852375031
0.397801498969074
-0.892584300757147
0.00370784961710007
0.899999999994747
-0.390385799730128
-0.488486153137591
0.494396344349782
0.142686924376644
-0.16195463052577
0.0617574694767786
-0.00989471041969013
0.146160924348224
0.167123639732153
-0.0962735356332354
0.0545203820917829
0.157390827733983
0.0695083978178603
0.112224169913636
0.0160565860208999
0.0438269860397347
0.206406116829085
0.070851730085177
0.024077006939987
0.127052172970245
0.0784678870905789
0.111936163807891
0.122849049759304
0.0275717518565876
0.0919480079388325
0.132549328515563
0.0753110257088881
0.0805424554165911
0.0660256769548763
0.078160658152302
0.106163378941756
0.0628600309930752
0.0665445029154145
0.0629571954597129
0.0432296846252547
0.101400482803264
0.0670804968344368
-0.00183645816267874
0.0572456878214793
0.0768338241375997
0.0429683995011228
0.0273845861487546
0.00393656064426462
0.0475082550135504
0.0677895737394389
-0.00265155688178283
-0.00181744603424332
0.0341361178032751
0.0265477392921216
0.0220067910235456
-0.00206151207413651
-0.00496738116261456
0.022287559634569
0.0154604347807285
0.0103086912277927
-0.00808694168144956
-0.0183628819390844
0.0322668566926952
0.0222717612461483
-0.0261326380791627
-0.00366798369513862
0.010813433347482
0.0184259612843544
0.0182483666286652
-0.0282382426018815
-0.00222711528701734
0.0464979771427586
0.00785159371223044
-0.00754716548680706
0.00520017906187494
0.0147664846912691
0.0428705329491526
0.0105710020223763
-0.0138117417950953
0.0330921294498247
0.0342491664229131
0.0221799080160114
0.0220706912341336
-0.00165234337294205
0.0375813815555749
0.0605713724009696
0.00148933729837585
0.00907789768594665
0.0467780768941458
0.0376445860277253
0.0325602491890569
0.0110915665872552
0.0210865083059406
0.0616305925194644
0.023341115323018
0.00396821293031195
0.0466830811232567
0.0324174218990403
0.0154561209998297
0.0331598753242573
0.0255290231638812
0.021598446073469
0.0235439461061603
0.0215015150837279
0.0276335492666658
0.0152544390021526
0.0114945662510028
0.0253303264263205
0.0173595274361796
0.0109533890399914
0.0111036929149271
0.011666772875803
0.0185803372408392
0.00425525264542052
0.00280691581563641
0.0196826757479683
0.00122854163454764
-0.00174647704481289
0.0159862594757122
0.00287272879355276
0.00153512229699957
0.00236192288553918
-0.00310265960777949
0.0194951371970617
0.004022107585857
-0.0227003448804131
0.0142626597815275
0.0233010614699486
-0.00822185334326039
-0.00826240795632704
0.00548348284054487
0.022331828774176
0.0105635973493489
-0.0199276020442415
0.0103268891761229
0.0316673356988375
-0.00188129881480567
0.00121792588422946
0.0166750395023029
0.00870894413303559
0.0172022433395463
0.0173926448857532
0.00461256568590654
0.00988047421836775
0.0257895993420168
0.0254170243470222
-0.000390200150128959
0.0115669455131085
0.0426527456644962
0.00641752302961641
0.00264541832995929
0.0465852804368879
0.0091737022266391
-0.0025563027204116
0.0474193736566642
0.0178337191567803
-0.00221390846071984
0.0320462427977347
0.0175654905859633
0.0143020444635611
0.0276100196405993
0.00454396601907635
0.0120290128373125
0.0275603803803382
0.0152165225976325
0.0128544668098478
0.000638543460286838
0.0101489603841025
0.0395251648494839
0.00317280158803792
-0.0206573367849825
0.024870920452021
0.0294412290458449
-0.00466048714355375
-0.00637962665863337
0.00869388247230144
0.0163442621281616
0.00827378495470992
-0.0032155368012414
-0.00282080604176382
0.00384996914209752
0.0155431836712783
0.00841370890512084
-0.0149206439673793
-0.0051308914442837
0.020000529832103
0.0147951049784549
-0.0121263784513443
-0.0171695448273599
0.0210329646851497
0.0263956212839656
-0.019473318311318
-0.00937864287867312
0.024484406158114
0.00620454801594691
0.0022932173358706
0.00854377570098325
-0.005576698032928
0.0125957198634173
0.0255895642663377
-0.000812812071906413
-0.0044095350493374
0.0166860450316416
0.0235058877337002
0.00888544742152457
-0.00176392529779665
0.0159055738796033
0.0218612365387636
0.00867464423301236
0.0140362225947769
0.0135738508193075
0.00847322855165704
0.0189138386326578
0.0190631859409169
0.0150008454015166
0.0058601211508061
0.00444228388859175
0.037527128214246
0.0222616873736823
-0.0227678905619659
0.0198862071439763
0.04493369515178
-0.00433208448694781
-0.000576229993744324
0.0204421119560027
0.0105542176396137
0.0207930199637785
0.00655660416204253
-0.0110234721898706
0.0236550556077037
0.0230140665611259
-0.0107184421460444
0.0032119533594731
0.0173115053516138
0.00331849636726514
0.00477711796097042
0.00749714370110616
-0.00432447135909011
0.00498737214887725
0.0183932128302758
-0.00720045822435158
-0.0110034466145839
0.0237305214517119
0.00340104611050281
-0.0204414108413338
0.0180792521467438
0.0121496312861622
-0.0190907042351938
0.00820159506194145
0.0145861213361558
-0.00597810477270778
0.00110844035002663
0.00320220473760495
0.00720781429080311
0.00976722799040606
-0.00582733351646406
0.00346715025406519
0.0144743978377916
0.00497481146633019
0.00484513461248218
-0.000423785435003384
0.0105891764312343
0.0240890059714651
-0.00837943473127314
-0.000475762405947257
0.0352808365821301
0.000752701571159048
-0.00653216399914297
0.0294845865796721
0.0103382895013873
-0.000240360617770736
0.017438787528725
0.0127288500856699
0.014004448059683
0.00774177032196158
0.00428478453026541
0.0270451292581317
0.01176461476167
-0.00687175791185981
0.0214736192883864
0.0225113944794917
0.000945131721426861
0.00401404822208225
0.0142086882980595
0.0214780914973423
0.00525164785927937
-0.00847522155140811
0.0202617863866481
0.023406955345075
-0.0083053684822571
-0.00260433563154579
0.0196213469550157
0.0153551294071909
-0.00571767581195913
-0.00638916502498265
0.0193186900958032
0.011290936451943
-0.0108806029573322
0.00491958723702419
0.00669975801792061
0.00136720048541792
0.0115810731954954
-0.00949147560982536
-0.00627476344035038
0.0252322441293831
-0.00405857977783699
-0.0170488531349243
0.018184283569493
0.00507028778282794
-0.00973868490357663
0.0082161769806483
0.00269955408768488
0.000820543031916724
0.00546560926189282
-0.00323280533865019
0.00888711908677112
0.0118381535522218
-0.0110364142625463
0.000691104897887543
0.027541390629025
0.00563590897482358
-0.0238204616989975
0.0121760787676205
0.0446622326478422
-0.0108571560292888
-0.030305310143617
0.0410249643897267
0.0333282942226688
-0.0289709045413619
0.00342658589009657
0.0366929937602705
0.00373828022103599
-0.000283963833704648
0.0151315952391377
0.00828868851123594
0.0105051001411766
0.0156794805437303
0.00721859550997303
0.00309469342840171
0.0126106416650983
0.0192635738120358
0.00514129982413048
-0.00117733602896821
0.0173060289847398
0.015053474857867
-0.00166781271159428
0.00888888893459186
0.0141914764448323
0.00107534643064498
0.00624726217461904
0.012392986778606
0.00238184935088376
0.00250914122270672
0.00736667314022206
0.00527281320400054
0.00602415945726406
0.00123705127983847
-0.00213845770700567
0.00958520620245683
0.00810272845856788
-0.00753958126810094
-0.00127747385065849
0.012563256010544
0.00303565826579456
-0.009860759186375
0.00260860752457752
0.0140016005318266
-0.00630066643930854
-0.00910232858275081
0.0177160070942525
0.00177755178114779
-0.0171052248355574
0.0156642605243415
0.0114650157237943
-0.0173958466965139
0.00812499033160368
0.0151598842791782
-0.00883847274859965
0.00377933203660881
0.0113218532485252
0.00034527712293834
0.00366821095604996
0.0054307393958682
0.00910264289047653
0.0066929602334108
-0.00197993014134491
0.0124731924656415
0.0125351896671865
-0.000882731700312909
0.010950497086305
0.00715938710138841
0.00551937839137205
0.0211139200446792
-0.00209464181443946
-0.00179596909785447
0.0309639218985132
0.00473468903262967
-0.00741801102463603
0.0216592116823129
0.00939617343325951
0.00424099918825232
0.0135878718255244
-5.51778489585466e-05
0.0123892570338586
0.0154631319403922
-0.00534690461795098
0.0118789624163472
0.014200925547138
-0.00509821585887163
0.0103192971896672
0.011443699203636
-0.00171815528293522
0.00626699921812861
0.00505230255373367
0.0034713976558208
0.00664028329284652
0.00131504647626991
0.0008587987714221
-0.000716986612805445
0.00992317541381053
0.0110846933318995
-0.0226947215355423
4.89882380843174e-05
0.0382097886533989
-0.017997042385681
-0.0297173817008053
0.0335984464496341
0.0122151578914879
-0.0269034278540891
0.00185207787961941
0.0149960392019879
0.000950387926428601
-0.00668833991374184
-0.00069371479584132
0.00986963256119839
-0.00134570081512002
-0.000549829215590923
0.0093559633657069
-0.00633845389059805
0.00588867166419984
0.0152114277580519
-0.0145429879692581
0.00844440233526686
0.025391414961104
-0.0201810450878905
0.00175329849339729
0.0365941984710497
-0.0106015744179473
-0.011579595002967
0.0286279541927014
0.00974568894417867
-0.00455256544632889
0.00802425874687655
0.00810471809923204
0.0143181872754918
0.0098716546889875
-0.00550851929264507
0.0105375526852768
0.0220464963645476
0.000965681097043986
-0.00235508011993578
0.0149597655650483
0.0146442978742861
0.0027186385870506
-0.00187607081797021
0.0110769848098418
0.0216873013663583
-0.00570860523615791
-0.012344570331914
0.0319677479730933
0.0145406806469828
-0.031557941188994
0.0133893263324168
0.0335715056807446
-0.0180550210599877
-0.00728391140468074
0.0181791166778044
-0.000386708183688853
0.00471660386795712
0.000284367302008439
-0.0118137122366308
0.0144502573727642
0.00990329725269687
-0.015117105145329
-0.00226313197603752
0.00909538150754867
0.00709631347489028
-0.00743526149030956
-0.0133556729213044
0.0190156041812762
0.00647714065528804
-0.027281308704515
0.0151663900610379
0.0185922826848914
-0.0288388549159795
0.00565751193274328
0.0261259126842217
-0.0182013709621992
-0.00638028054166875
0.020507459311807
-0.000740471707667259
-0.00551980118483589
0.00949382222729184
0.00370784961841971
-0.00207812299043467
0.0129355004217591
0.00815617094452883
-0.0130917600748994
0.0137959797786864
0.0256170701991845
-0.0187102134476903
0.00175818730423143
0.0362545541529082
-0.0111765834479313
-0.00775069082418439
0.034697007941551
0.000938558581573472
-0.0115999049443603
0.0207713721581195
0.0148509607272741
0.000319385761914338
-0.00167968227101853
0.00967883121286785
0.0225328043821046
-0.00248759801589051
-0.00703455813586791
0.0192294114734369
0.00713133193479098
0.00269909536904475
0.0078024074205538
-0.0107634174409633
0.0146996106417486
0.0254707202968403
-0.0261558064438618
-0.00597362709547743
0.0389736404256918
-0.00712498141011294
-0.0245520487361643
0.0197602695688373
0.0131243044729996
-0.0142716021294456
-0.0036612855730824
0.00929177005492685
0.00469706064978205
-0.00722859863738017
-0.00754406632792938
0.00977077935683235
0.00645001813971283
-0.0146307971277337
-0.0031218534484565
0.0129242185296473
-0.00245595545213615
-0.00690248803872379
-0.000689018862377391
-0.000608559509870432
0.0119682646830346
-0.00232998970738907
-0.0212122549556954
0.0189952942401539
0.0180172736546205
-0.029178499234198
0.00566240074382835
0.0275967443246452
-0.0179757157245107
-0.00102870309804483
0.0219586872062008
-0.00779572852148997
0.00152702757284278
0.0137541531275771
-0.00194026412908102
0.00796552845269778
0.00876140005209858
-0.00245393332447036
0.00810941403282694
0.014104039150918
0.00646531131034861
-0.00758033996504898
0.00556362135736538
0.0343191270910019
-0.00479945865450168
-0.0261827472128241
0.0371330809376913
0.0254127416228819
-0.0307940894167081
0.00736671099861598
0.0301104207726284
-0.00366899409457111
-0.00250747617712402
0.00813268584968135
0.00655690046556476
0.00610065276058434
0.000775415943967571
0.00394430158109621
0.00236339668317722
0.00114870001870526
0.00913385451984471
-0.00402799996672888
-0.00290359795275379
0.0125139150957416
-0.00678522631015195
-0.00446326317949246
0.0127626038547947
-0.00804743270340617
-0.00497355779694516
0.00747087708599891
-0.00617217258854209
0.00317470004864189
-0.00198047419642206
-0.0142435124454885
0.0148337102616572
0.00268101020432839
-0.023548222661628
0.0092116683347728
0.00951034105137061
-0.0136982208079066
0.00189632084556782
0.0002563121354943
-0.00353479784952353
0.00829843093732833
-0.00511949043031241
-0.00505749322868827
0.0093956293781706
0.000722739003527211
-0.00168694365361882
0.00198495984114535
0.00374748828085619
0.00707042211380356
-0.00390615401174418
0.00363636720040832
0.0162541719855927
-0.00774418504231643
-0.000709291094394197
0.0248115459334826
-0.00404931648685117
-0.00824856128743528
0.0245209240724401
0.00563814745584431
-0.0103003078574571
0.016518027819616
0.0137163656761937
-0.0065859012949728
0.00480709171234364
0.017276458423325
0.00438004097098047
-0.00514755677366811
0.00869317308763201
0.0149552805049461
-0.00068702922169316
-0.00216950696561648
0.00955415694389761
0.0061786479570998
0.00139153977954841
0.00214288603297168
4.90260966927087e-05
0.00490655801418277
0.00503384988599924
-0.0049772875417106
0.0011684370622007
0.00634035280622611
-0.00677577720781276
-0.00147318969774939
0.00908351194847181
-0.0076377756207444
-0.00989032974788033
0.00859303526577162
0.00227439941283745
-0.0118478745752068
-0.00519494242813181
0.00432100580847175
0.000197103726978071
-0.00826378130686237
-0.0030894009042016
-0.00087298927431124
-0.00771589600216999
0.00769966307065187
0.00367741901590002
-0.0292772945235365
0.00398911334679703
0.0363866037783128
-0.0259125949856613
-0.0336092651528939
0.0377210093804134
0.0182728552662313
-0.0372465334108832
-0.00476037953082077
0.0312361609358866
0.00177979026217119
-0.0201256913921025
0.00672459433892215
0.018452113499383
-0.0044224543153025
-0.0014714198497908
0.0106485045755967
0.00195008997490385
0.00659515620501661
0.00471614514920857
-0.000800477743928856
0.0171543841405449
0.00234541145408117
-0.0107685843324723
0.0244645523718121
0.0114742790148023
-0.0178165448924272
0.0136904626770417
0.0169071748466699
-0.00416537395814833
0.00604849875129882
0.000715941218615219
0.00249611200019397
0.0182963021943665
-0.00387523721523758
-0.011902990858863
0.0138048642619761
0.0131333750487211
-0.00793943016990765
-0.012205647718144
0.0100200348680351
0.0157210677194201
-0.0159912561081275
-0.0128460871501623
0.015890920788349
0.00216405137759572
-0.014062392260469
-0.00679298906124594
0.00340165101476029
0.00647056751550002
-0.0150956952424928
-0.0140579200515715
0.0142874571486545
-0.00434891552465358
-0.0196294300212434
0.00313091470650297
-0.000326071084932054
-0.00658874882281164
-0.00531315084899691
-0.0100230882916626
0.00765605985471809
-0.00292259026468164
-0.0220688873428125
0.0139478632361414
0.00666299766570726
-0.0278651373453356
0.00789146164284005
0.0157951339682615
-0.0166733067346368
-0.00317347719443555
0.0078394846720987
0.00257056462453126
0.00244088777043127
-0.00705869860046941
0.00394854898296015
0.0132430327532863
-0.00235152875365659
0.000207884946264465
0.00421349449956199
0.00630725888676938
0.0133938040095559
-0.00717042209920637
-0.00078589582501259
0.0265064034720274
-0.00473393204932712
-0.010663552909654
0.027857110078312
0.0040146531263947
-0.0163148222149129
0.0184191458515814
0.0146161574610051
-0.0109775135933569
0.00242832708790577
0.0117401705960132
-8.1444464202822e-05
0.0026385812759014
0.00409720286967892
-0.00989580611471805
0.00420374587727494
0.0181341413830368
-0.0155983673242052
-0.0162393563710699
0.0184391714266878
0.000859095075066464
-0.0133773207267883
-0.00313851840280032
-0.0130264127192647
0.00799192923067902
0.0117477837236893
-0.0375179959149022
-0.0124705079068333
0.0301835897987891
-0.0148459881370488
-0.0301114289774422
0.00297341534833174
0.00155557808611865
-0.00758514616459216
-0.0116474867041287
-0.011498139395746
-0.00105752931476449
-0.00615815158238182
-0.00662052335788069
-0.00125894499612456
-0.0144455373018359
-0.00848987464274962
0.00917962453457935
-0.00146974818476824
-0.0160901884969311
-0.00927034579478119
0.0118252342863099
0.00822851130872257
-0.0181738650293646
-0.00518002062632896
0.0129923972698816
-0.00112807646418451
0.00512248190103138
0.00121115122103931
-0.0170687069213416
0.0167943421156329
0.0268890175482093
-0.0189799220469487
-0.0136172654483738
0.0245852440641472
0.0195420776883628
-0.00737940574162493
-0.0125848305952491
0.0125465906812545
0.0223363432042922
-0.000998009668251789
-0.00812748443442934
0.00356573009483955
0.0102365052785907
0.0106312360380761
-0.000858085717934839
-0.00892856289122003
-0.00127818323541922
0.0137953258955381
0.0120761863803784
-0.0220255298089258
-0.0174552212149805
0.0280730360217427
0.00424289764863275
-0.0321094656124972
-0.00273326114710701
0.00677715577647726
-0.00543876757279324
-0.00780082336068092
-0.0201446811435162
-0.00461331360042397
0.00287173321774355
-0.0201943204036615
-0.00688634522687262
-0.0101497913490763
-0.0246305435607545
0.00962960769742642
-0.0104180199200054
-0.0400036744195028
0.00997200195739499
-0.00175800299024168
-0.0391695811993945
0.0047702809071293
0.000998176206677435
-0.0352370464271003
-0.00415124627594405
0.00780589938630864
-0.0180013251097831
-0.0183739001048024
-0.00246477498198918
0.00280313355095915
-0.0099769456487346
-0.00978654410286088
-0.00129324489610121
-0.00925934026534568
0.00619777335262612
0.00929699805168036
-0.0242516364621056
-0.00291118993922679
0.0273433012812672
-0.00314789811264947
-0.0149161295372339
0.00193221639665967
0.0156781071930656
0.0156375525801561
-0.0158853622327572
-0.00684696054463219
0.0301160441171525
0.00339359165115178
-0.0120794379599633
0.0105183588446822
0.00505377635111107
0.00588057693998366
0.0045429704435254
-0.00857056023907649
0.00916217628167596
0.00618715760253732
-0.0122669765109613
0.00460878342112328
0.00316044659152124
-0.0111646380039027
-0.00425107363896132
-0.00368799367803922
-0.00353768980299054
-0.00994382819906116
-0.0179146271892718
-0.00407886701405408
-0.00783873976519584
-0.0202178500297657
-0.0140858158468092
-0.0161282468692576
-0.0141827468366315
-0.0181133239269089
-0.0257441760874543
-0.00804042176302067
-0.0250017226620574
-0.0392673818863342
0.00344748630654743
-0.0159254160860365
-0.054214893282451
-0.0136708090690385
-0.00367586735035352
-0.0251445499522105
-0.0302288867909087
-0.0393623776573806
-0.00166219844914539
0.00592636193853356
-0.0531556731642013
-0.0301656823185922
0.00906804260995393
-0.0146549919972443
-0.0147642087790857
-0.0268334671859853
-0.0256764302129862
0.0212274410320468
-0.00315530278569305
-0.0354548337121757
-0.00735078545426667
0.00221552017496402
0.0149628647236575
-0.000435894475238974
-0.0390822779058811
0.00964281452391279
0.0356539418388238
-0.010832667391822
-0.0110102620473826
-0.00339773411058626
0.0110836829322867
0.0335483373160213
-0.0148560620094732
-0.0248511574559089
0.0257785811760412
0.0155026409183831
-0.00289299199093939
-0.00804473554377791
-0.014871860397587
0.0123830803994582
0.00947721131098472
-0.0145910917865702
-0.0191320400552371
-0.0267204185664758
0.0092331452712239
0.0100672561186757
-0.0603738745026814
-0.0400925557766067
0.00347913859264357
-0.0199688869120636
-0.0355527002642595
-0.0694181249007201
-0.0498299885847099
0.00925215739945956
-0.0596647975976108
-0.0939847835662859
-0.03581398538836
-0.0555414962226732
-0.0591288036785488
-0.0554443317561454
-0.0987476797048683
-0.070744958915466
-0.0586099777179504
-0.0731267561800461
-0.0678953264719769
-0.125133629278575
-0.0845323087021265
-0.020156052619723
-0.115433350522513
-0.104520464570872
-0.0710521878538349
-0.119636473733272
-0.0166613077028162
-0.0634360308486032
-0.198990417592088
-0.0364112868025112
-0.00864088678424202
-0.104808470677099
-0.0620926985808773
-0.149975128497137
-0.0471046828551392
0.10368923487026
-0.159707940495159
-0.13874522511153
0.0173104096565635
-0.0543417702399982
0.169370329762563
-0.135271225139241
-0.48698064511321
0.495901852373898
0.397801498967823
-0.892584300757568
0.00370784961882228
0.899999999994299
-0.390385799731405
-0.488486153136652
0.494396344350165
0.142686924375942
-0.161954630525606
0.0617574694768576
-0.00989471041969347
0.146160924348482
0.167123639731878
-0.0962735356333928
0.0545203820920735
0.157390827734061
0.0695083978178888
0.112224169913917
0.0160565860208699
0.0438269860394912
0.206406116829039
0.0708517300853445
0.0240770069397267
0.127052172970194
0.0784678870906708
0.11193616380782
0.122849049759446
0.0275717518566002
0.0919480079390027
0.132549328515392
0.0753110257088234
0.0805424554167023
0.0660256769547772
0.0781606581524185
0.106163378941669
0.0628600309930396
0.0665445029155058
0.0629571954596243
0.043229684625254
0.101400482803249
0.0670804968343693
-0.00183645816276007
0.0572456878217189
0.0768338241377536
0.042968399501075
0.0273845861489831
0.00393656064440647
0.0475082550136194
0.067789573739471
-0.00265155688173091
-0.00181744603422611
0.034136117803283
0.0265477392920235
0.0220067910236585
-0.00206151207404944
-0.00496738116260478
0.0222875596344239
0.0154604347807907
0.0103086912278144
-0.00808694168138415
-0.0183628819390752
0.0322668566927874
0.0222717612463807
-0.0261326380788908
-0.00366798369521031
0.0108134333474612
0.0184259612843756
0.0182483666286874
-0.0282382426019187
-0.0022271152870197
0.046497977142873
0.00785159371220706
-0.00754716548678139
0.00520017906187554
0.0147664846912961
0.042870532949052
0.0105710020224545
-0.013811741795142
0.0330921294498728
0.0342491664229889
0.0221799080159381
0.0220706912340344
-0.00165234337294849
0.0375813815555202
0.0605713724008927
0.00148933729832088
0.00907789768602106
0.0467780768941748
0.0376445860277542
0.0325602491891159
0.0110915665871956
0.021086508306107
0.0616305925195519
0.0233411153229668
0.00396821293036951
0.0466830811232478
0.0324174218990386
0.0154561209998897
0.0331598753243452
0.0255290231638606
0.0215984460734752
0.0235439461062122
0.0215015150837774
0.0276335492666096
0.0152544390021324
0.0114945662509323
0.0253303264262522
0.0173595274359417
0.0109533890402011
0.011103692914889
0.0116667728758275
0.0185803372408773
0.00425525264535885
0.00280691581568732
0.0196826757479561
0.00122854163453
-0.00174647704481217
0.01598625947579
0.00287272879352086
0.00153512229695879
0.00236192288552307
-0.00310265960774202
0.01949513719709
0.00402210758576872
-0.0227003448805037
0.0142626597815649
0.0233010614699893
-0.00822185334329618
-0.00826240795634752
0.00548348284035618
0.0223318287741688
0.0105635973493663
-0.0199276020442604
0.0103268891759574
0.0316673356989526
-0.00188129881478062
0.00121792588414953
0.016675039502387
0.00870894413311606
0.0172022433395428
0.0173926448858717
0.00461256568587315
0.00988047421835878
0.0257895993420399
0.0254170243470624
-0.000390200150188422
0.0115669455131205
0.0426527456645313
0.0064175230295112
0.00264541832989631
0.0465852804369036
0.00917370222658396
-0.00255630272072414
0.0474193736565303
0.0178337191567423
-0.00221390846070993
0.0320462427977931
0.0175654905858786
0.0143020444635326
0.0276100196406873
0.00454396601913246
0.0120290128371268
0.0275603803802949
0.0152165225976718
0.012854466809856
0.000638543460271589
0.0101489603840524
0.0395251648496393
0.00317280158781451
-0.0206573367849631
0.0248709204520342
0.0294412290458015
-0.0046604871435499
-0.00637962665858803
0.00869388247239414
0.0163442621280068
0.00827378495475579
-0.00321553680121186
-0.00282080604180292
0.00384996914210528
0.0155431836713196
0.00841370890506387
-0.0149206439673422
-0.00513089144429332
0.020000529832022
0.0147951049785317
-0.0121263784511485
-0.017169544827379
0.0210329646853014
0.0263956212840303
-0.01947331831129
-0.00937864287869816
0.0244844061581769
0.00620454801598174
0.00229321733583127
0.00854377570106531
-0.00557669803289389
0.0125957198633325
0.0255895642660481
-0.000812812071881446
-0.00440953504937363
0.0166860450316708
0.0235058877337944
0.00888544742154687
-0.00176392529771851
0.0159055738796345
0.0218612365387137
0.00867464423294464
0.0140362225947587
0.0135738508192522
0.00847322855167612
0.0189138386326215
0.0190631859410087
0.0150008454014269
0.00586012115075345
0.00444228388851457
0.0375271282143246
0.0222616873738095
-0.0227678905619897
0.019886207143852
0.0449336951518008
-0.00433208448687865
-0.000576229993824346
0.0204421119561066
0.0105542176396766
0.0207930199637983
0.00655660416191854
-0.0110234721898348
0.0236550556077902
0.02301406656106
-0.0107184421461493
0.00321195335957104
0.0173115053516074
0.00331849636734537
0.00477711796090334
0.00749714370111095
-0.00432447135908115
0.00498737214890755
0.0183932128303342
-0.0072004582242627
-0.0110034466146049
0.0237305214517259
0.00340104611064642
-0.020441410841621
0.0180792521466674
0.0121496312861919
-0.0190907042351391
0.00820159506194993
0.0145861213361439
-0.00597810477274944
0.001108440350008
0.00320220473759346
0.00720781429078392
0.00976722799036706
-0.00582733351644088
0.00346715025413015
0.0144743978374002
0.00497481146658148
0.00484513461249198
-0.000423785435116283
0.0105891764312481
0.0240890059714243
-0.00837943473130282
-0.000475762405836684
0.0352808365821059
0.000752701571139554
-0.00653216399910827
0.0294845865796434
0.0103382895014861
-0.000240360617904357
0.0174387875286283
0.0127288500856397
0.014004448059688
0.00774177032201046
0.00428478453020794
0.0270451292580516
0.0117646147617918
-0.00687175791178798
0.0214736192883592
0.0225113944794469
0.000945131721473238
0.00401404822206413
0.0142086882981068
0.0214780914973356
0.00525164785954311
-0.0084752215514016
0.0202617863866735
0.0234069553452431
-0.00830536848216693
-0.00260433563153699
0.0196213469550798
0.0153551294071426
-0.00571767581199952
-0.00638916502494041
0.0193186900958819
0.0112909364517943
-0.0108806029571563
0.00491958723695714
0.00669975801781062
0.0013672004855336
0.0115810731955588
-0.0094914756097795
-0.00627476344039776
0.0252322441293787
-0.00405857977794777
-0.0170488531350212
0.0181842835691856
0.00507028778295234
-0.00973868490347287
0.00821617698067732
0.00269955408757446
0.00082054303194306
0.00546560926185661
-0.00323280533871082
0.00888711908680054
0.0118381535521288
-0.0110364142626153
0.000691104897849167
0.027541390628881
0.00563590897486845
-0.023820461698986
0.012176078767628
0.0446622326478193
-0.0108571560293037
-0.0303053101435799
0.0410249643897563
0.0333282942226909
-0.0289709045413768
0.00342658589010583
0.0366929937603494
0.00373828022107955
-0.000283963833785442
0.0151315952390403
0.00828868851148056
0.0105051001410255
0.0156794805437741
0.00721859550999699
0.00309469342841455
0.0126106416650447
0.0192635738119782
0.00514129982411111
-0.00117733602896753
0.0173060289848064
0.0150534748578784
-0.00166781271158309
0.00888888893478307
0.0141914764446538
0.00107534643064578
0.00624726217463559
0.0123929867785136
0.00238184935099283
0.00250914122271329
0.00736667314016658
0.00527281320394056
0.00602415945735173
0.001237051279785
-0.00213845770701961
0.00958520620254402
0.00810272845855778
-0.00753958126802575
-0.00127747385069304
0.0125632560104704
0.00303565826579026
-0.00986075918640371
0.00260860752459785
0.0140016005318333
-0.00630066643922816
-0.00910232858268618
0.017716007094299
0.00177755178104752
-0.0171052248355326
0.0156642605242355
0.0114650157237144
-0.0173958466965158
0.00812499033162633
0.0151598842792188
-0.00883847274866449
0.00377933203652647
0.0113218532485691
0.000345277123026938
0.00366821095605475
0.00543073939589964
0.00910264289044587
0.00669296023336546
-0.00197993014130743
0.0124731924656362
0.0125351896671494
-0.000882731700397236
0.0109504970863728
0.00715938710142457
0.00551937839137164
0.0211139200448023
-0.00209464181442284
-0.00179596909793189
0.0309639218985884
0.00473468903258573
-0.00741801102459922
0.0216592116823244
0.00939617343324093
0.00424099918825171
0.013587871825492
-5.51778490049145e-05
0.0123892570338808
0.0154631319403617
-0.00534690461798491
0.0118789624163434
0.0142009255471312
-0.0050982158589256
0.0103192971897221
0.011443699203623
-0.00171815528295412
0.00626699921818707
0.00505230255372596
0.00347139765578424
0.00664028329284001
0.00131504647634871
0.000858798771483879
-0.00071698661285654
0.00992317541377081
0.0110846933319697
-0.02269472153549
4.89882380885443e-05
0.0382097886535689
-0.0179970423858512
-0.0297173817009202
0.0335984464497182
0.01221515789148
-0.0269034278541032
0.00185207787960086
0.0149960392020453
0.000950387926515851
-0.00668833991368475
-0.000693714795885392
0.00986963256120872
-0.00134570081504319
-0.000549829215593349
0.00935596336570825
-0.00633845389058897
0.00588867166423716
0.0152114277582867
-0.014542987969159
0.00844440233512418
0.0253914149611557
-0.0201810450877873
0.00175329849329775
0.0365941984711324
-0.0106015744179416
-0.0115795950031516
0.0286279541926108
0.00974568894419944
-0.00455256544615727
0.00802425874688525
0.00810471809927378
0.0143181872754686
0.00987165468903672
-0.00550851929276815
0.0105375526853338
0.0220464963646361
0.000965681097035894
-0.00235508011993954
0.0149597655649042
0.0146442978742447
0.00271863858701154
-0.00187607081800769
0.0110769848098958
0.021687301366332
-0.00570860523626253
-0.0123445703320285
0.0319677479730265
0.0145406806470673
-0.0315579411890105
0.0133893263323612
0.0335715056806972
-0.0180550210599374
-0.00728391140484528
0.018179116677845
-0.000386708183639652
0.00471660386788054
0.000284367302036972
-0.0118137122365836
0.0144502573728075
0.00990329725260606
-0.0151171051452439
-0.00226313197594726
0.00909538150802577
0.00709631347472079
-0.00743526149037995
-0.0133556729212235
0.0190156041814066
0.00647714065529596
-0.0272813087045831
0.0151663900610395
0.0185922826848071
-0.0288388549159894
0.00565751193281299
0.0261259126845984
-0.0182013709622501
-0.00638028054166348
0.0205074593117493
-0.000740471707616467
-0.00551980118485927
0.00949382222731241
0.00370784961847959
-0.00207812299042538
0.0129355004218369
0.00815617094451736
-0.0130917600749321
0.0137959797785172
0.0256170701992093
-0.0187102134476938
0.00175818730419734
0.0362545541528788
-0.0111765834481562
-0.00775069082408554
0.0346970079415015
0.000938558581530845
-0.0115999049444947
0.0207713721582335
0.0148509607272881
0.000319385761992996
-0.00167968227097965
0.00967883121292321
0.0225328043821416
-0.00248759801575786
-0.00703455813590399
0.0192294114734488
0.00713133193488007
0.00269909536904657
0.00780240742053533
-0.0107634174408409
0.0146996106417325
0.0254707202968623
-0.0261558064438293
-0.00597362709552775
0.0389736404258359
-0.00712498141014221
-0.0245520487361156
0.0197602695688094
0.0131243044730276
-0.0142716021295383
-0.00366128557286616
0.00929177005511705
0.00469706064978214
-0.00722859863734114
-0.00754406632793979
0.00977077935678068
0.0064500181398571
-0.0146307971278368
-0.00312185344848548
0.0129242185296653
-0.00245595545212898
-0.00690248803873706
-0.000689018862409303
-0.000608559509930716
0.0119682646830583
-0.00232998970738899
-0.0212122549558729
0.0189952942399929
0.0180172736546493
-0.0291784992342538
0.00566240074378055
0.027596744324678
-0.0179757157243615
-0.00102870309813599
0.0219586872061583
-0.00779572852145161
0.0015270275728427
0.0137541531276586
-0.00194026412907936
0.00796552845256983
0.00876140005213764
-0.00245393332449483
0.00810941403285753
0.0141040391507418
0.0064653113105321
-0.00758033996507194
0.00556362135738036
0.0343191270909525
-0.00479945865459667
-0.0261827472128499
0.0371330809376328
0.0254127416229229
-0.0307940894167038
0.00736671099848927
0.0301104207725069
-0.00366899409479988
-0.0025074761770115
0.00813268584985565
0.00655690046560263
0.00610065276057958
0.000775415943921806
0.00394430158115824
0.00236339668321932
0.00114870001862624
0.00913385451990189
-0.00402799996675763
-0.00290359795283393
0.0125139150958816
-0.00678522631018491
-0.00446326317943983
0.0127626038548542
-0.00804743270343626
-0.00497355779699651
0.00747087708567898
-0.0061721725885653
0.00317470004866618
-0.00198047419639409
-0.0142435124454456
0.0148337102614866
0.00268101020446849
-0.0235482226616758
0.00921166833472477
0.00951034105135773
-0.0136982208078026
0.00189632084544258
0.000256312135536321
-0.00353479784940186
0.00829843093705275
-0.00511949043025175
-0.00505749322865763
0.00939562937820714
0.00072273900353263
-0.00168694365362761
0.00198495984093876
0.00374748828103434
0.00707042211381429
-0.00390615401171669
0.00363636720040305
0.0162541719855754
-0.00774418504243039
-0.000709291094688315
0.0248115459333292
-0.00404931648688359
-0.00824856128736896
0.0245209240725574
0.00563814745589711
-0.0103003078574989
0.0165180278195878
0.0137163656761792
-0.00658590129509184
0.00480709171235262
0.0172764584233208
0.00438004097106064
-0.0051475567736161
0.00869317308764258
0.0149552805049825
-0.000687029221714663
-0.00216950696560196
0.00955415694394795
0.00617864795714591
0.0013915397795306
0.00214288603302719
4.90260967452506e-05
0.00490655801416101
0.0050338498859582
-0.00497728754174007
0.00116843706218531
0.0063403528062328
-0.0067757772077958
-0.00147318969776665
0.00908351194835572
-0.00763777562101634
-0.00989032974777846
0.0085930352657495
0.00227439941285407
-0.0118478745750671
-0.00519494242821213
0.00432100580848399
0.00019710372692014
-0.00826378130682278
-0.00308940090422189
-0.000872989274199314
-0.00771589600221268
0.00769966307063134
0.003677419015909
-0.029277294523419
0.00398911334648415
0.0363866037782695
-0.0259125949857694
-0.0336092651528455
0.037721009380513
0.0182728552661258
-0.0372465334109455
-0.00476037953068374
0.0312361609358224
0.00177979026199526
-0.0201256913921017
0.00672459433905911
0.0184521134994586
-0.00442245431542999
-0.00147141984971842
0.0106485045756154
0.00195008997490646
0.00659515620501323
0.00471614514925049
-0.000800477743841887
0.0171543841405956
0.00234541145407875
-0.0107685843325058
0.024464552371816
0.0114742790148368
-0.0178165448924421
0.0136904626769689
0.0169071748466694
-0.00416537395814958
0.00604849875124874
0.000715941218613413
0.00249611200025305
0.0182963021943233
-0.00387523721534477
-0.0119029908588246
0.0138048642620357
0.0131333750486473
-0.00793943017003013
-0.012205647718178
0.0100200348679808
0.0157210677193988
-0.0159912561080883
-0.0128460871501828
0.0158909207882952
0.00216405137781843
-0.0140623922607116
-0.00679298906124493
0.00340165101475532
0.00647056751548211
-0.0150956952424365
-0.0140579200515691
0.014287457148622
-0.00434891552460113
-0.0196294300212181
0.00313091470650958
-0.000326071084911766
-0.00658874882280249
-0.0053131508488282
-0.010023088291665
0.00765605985485532
-0.00292259026476902
-0.0220688873426842
0.0139478632361526
0.00666299766571487
-0.027865137345517
0.00789146164295791
0.0157951339682856
-0.0166733067346649
-0.00317347719445587
0.00783948467207021
0.0025705646244487
0.0024408877706269
-0.00705869860057775
0.00394854898285316
0.0132430327531338
-0.00235152875363643
0.000207884946224616
0.00421349449936872
0.00630725888677275
0.013393804009523
-0.00717042209913511
-0.000785895825131158
0.0265064034720343
-0.00473393204934631
-0.0106635529098086
0.0278571100782172
0.00401465312627306
-0.0163148222148613
0.0184191458515549
0.0146161574611985
-0.0109775135932694
0.00242832708806764
0.0117401705961326
-8.14444642811663e-05
0.00263858127587266
0.00409720286958323
-0.00989580611475375
0.00420374587733217
0.01813414138296
-0.0155983673240642
-0.0162393563709449
0.0184391714266692
0.000859095075044909
-0.013377320726695
-0.00313851840282335
-0.0130264127191287
0.00799192923086083
0.0117477837237245
-0.0375179959149429
-0.0124705079069445
0.0301835897988136
-0.0148459881369577
-0.0301114289773931
0.00297341534832449
0.00155557808614227
-0.00758514616464399
-0.0116474867040381
-0.011498139395761
-0.00105752931481712
-0.00615815158250054
-0.00662052335786826
-0.00125894499608761
-0.0144455373018714
-0.00848987464277274
0.00917962453460025
-0.00146974818466114
-0.0160901884970314
-0.00927034579477366
0.0118252342863471
0.00822851130874905
-0.0181738650295633
-0.00518002062644723
0.0129923972697848
-0.00112807646418285
0.0051224819010067
0.00121115122132745
-0.0170687069212392
0.016794342115369
0.0268890175484046
-0.0189799220469771
-0.013617265448404
0.0245852440642001
0.019542077688381
-0.00737940574163443
-0.0125848305952155
0.0125465906813291
0.0223363432042918
-0.00099800966832881
-0.00812748443435801
0.00356573009492667
0.010236505278642
0.0106312360381785
-0.000858085717821558
-0.00892856289133996
-0.00127818323547948
0.0137953258955404
0.0120761863803441
-0.0220255298088948
-0.017455221215009
0.0280730360217226
0.00424289764865427
-0.0321094656125376
-0.00273326114719557
0.00677715577642873
-0.00543876757282976
-0.00780082336075505
-0.0201446811435437
-0.00461331360033366
0.00287173321778017
-0.0201943204037281
-0.00688634522670294
-0.0101497913490569
-0.0246305435606344
0.0096296076973847
-0.0104180199201091
-0.0400036744192432
0.00997200195722383
-0.00175800299028785
-0.0391695811994421
0.00477028090703564
0.000998176206546713
-0.0352370464270305
-0.00415124627591404
0.00780589938627385
-0.0180013251097646
-0.0183739001048321
-0.00246477498181663
0.00280313355112137
-0.00997694564869365
-0.00978654410291365
-0.00129324489607405
-0.00925934026534289
0.00619777335249946
0.00929699805180793
-0.0242516364620373
-0.00291118993919508
0.0273433012814361
-0.00314789811260912
-0.0149161295372785
0.00193221639658382
0.015678107193186
0.0156375525800555
-0.0158853622329038
-0.00684696054447929
0.0301160441170838
0.0033935916510336
-0.0120794379600118
0.0105183588446885
0.00505377635129464
0.00588057694010641
0.00454297044346202
-0.00857056023909305
0.00916217628164298
0.00618715760255098
-0.012266976511036
0.00460878342131184
0.00316044659156939
-0.0111646380038897
-0.00425107363892978
-0.00368799367802302
-0.00353768980307365
-0.00994382819910103
-0.0179146271894728
-0.00407886701405254
-0.00783873976521484
-0.0202178500298789
-0.0140858158467965
-0.0161282468693608
-0.0141827468366195
-0.018113323926983
-0.0257441760873801
-0.00804042176302991
-0.0250017226620612
-0.0392673818862906
0.00344748630653485
-0.0159254160861179
-0.0542148932824807
-0.013670809069114
-0.00367586735034568
-0.0251445499521524
-0.0302288867909528
-0.039362377657089
-0.00166219844917919
0.00592636193851655
-0.0531556731641031
-0.0301656823186986
0.00906804260984551
-0.0146549919971878
-0.0147642087790793
-0.0268334671859898
-0.025676430213057
0.0212274410319628
-0.00315530278548618
-0.0354548337122278
-0.00735078545432583
0.00221552017492494
0.0149628647237599
-0.000435894475295983
-0.0390822779059045
0.00964281452392638
0.0356539418387559
-0.0108326673918553
-0.0110102620474105
-0.00339773411061198
0.011083682931972
0.0335483373163127
-0.0148560620094997
-0.0248511574557485
0.0257785811758899
0.0155026409182328
-0.00289299199115184
-0.0080447355438146
-0.0148718603975699
0.0123830803994456
0.00947721131097768
-0.0145910917866533
-0.0191320400552691
-0.0267204185665625
0.00923314527117917
0.0100672561186573
-0.060373874502613
-0.0400925557766764
0.00347913859258833
-0.0199688869119875
-0.0355527002643185
-0.0694181249006765
-0.0498299885844966
0.0092521573994746
-0.0596647975976861
-0.0939847835662808
-0.0358139853883294
-0.055541496222858
-0.0591288036783202
-0.0554443317562004
-0.0987476797049749
-0.0707449589154315
-0.0586099777179385
-0.073126756179892
-0.0678953264719801
-0.125133629278506
-0.0845323087022113
-0.0201560526197073
-0.115433350522413
-0.104520464570968
-0.0710521878538312
-0.119636473733282
-0.0166613077029275
-0.0634360308484407
-0.198990417592178
-0.0364112868026507
-0.00864088678416187
-0.104808470677175
-0.0620926985808527
-0.149975128497214
-0.0471046828548874
0.103689234870153
-0.159707940495346
-0.138745225111302
0.0173104096565736
-0.054341770239976
0.169370329762717
-0.135271225139977
-0.486980645112883
0.495901852374794
0.397801498966623
-0.892584300758049
0.00370784961673735
0.899999999994843
-0.390385799729865
-0.488486153137695
0.494396344349758
0.142686924376756
-0.161954630525834
0.0617574694767287
-0.00989471041966971
0.14616092434821
0.167123639732231
-0.0962735356331923
0.0545203820916986
0.157390827734018
0.069508397817861
0.112224169913965
0.0160565860208585
0.0438269860398443
0.206406116829073
0.0708517300851466
0.0240770069398995
0.127052172970216
0.0784678870906212
0.111936163807911
0.122849049759399
0.0275717518566394
0.0919480079391302
0.132549328515461
0.0753110257086332
0.0805424554166906
0.0660256769548972
0.0781606581524087
0.106163378941746
0.0628600309929926
0.0665445029154381
0.0629571954597245
0.0432296846251426
0.101400482803303
0.0670804968344206
-0.00183645816264422
0.0572456878215793
0.0768338241377538
0.042968399500925
0.0273845861489537
0.00393656064441522
0.0475082550135476
0.0677895737393229
-0.00265155688170834
-0.00181744603424401
0.0341361178033259
0.0265477392919537
0.0220067910234315
-0.00206151207424574
-0.00496738116255898
0.0222875596344238
0.0154604347806636
0.0103086912277868
-0.00808694168134754
-0.0183628819391236
0.0322668566926359
0.022271761246458
-0.0261326380791028
-0.00366798369516285
0.0108134333474336
0.0184259612843096
0.0182483666287089
-0.0282382426018716
-0.00222711528694741
0.0464979771427637
0.00785159371223436
-0.00754716548677683
0.00520017906188905
0.014766484691239
0.0428705329490843
0.0105710020223613
-0.013811741795069
0.0330921294499309
0.0342491664229702
0.0221799080160548
0.0220706912339803
-0.00165234337299346
0.0375813815556714
0.0605713724009819
0.00148933729831527
0.00907789768608943
0.0467780768941178
0.0376445860277189
0.0325602491890898
0.0110915665872235
0.0210865083059453
0.0616305925194612
0.0233411153229987
0.00396821293031981
0.0466830811231766
0.0324174218990901
0.0154561209995999
0.033159875324201
0.0255290231638667
0.02159844607346
0.023543946106234
0.021501515083741
0.0276335492666057
0.0152544390021709
0.011494566250959
0.0253303264262697
0.0173595274359907
0.0109533890399797
0.0111036929146673
0.0116667728758034
0.0185803372408876
0.00425525264537433
0.00280691581565501
0.0196826757479722
0.00122854163450843
-0.00174647704481553
0.0159862594757592
0.00287272879357029
0.00153512229671259
0.00236192288552556
-0.00310265960764357
0.019495137197023
0.00402210758582693
-0.0227003448803483
0.0142626597814489
0.0233010614700235
-0.00822185334327351
-0.00826240795631243
0.00548348284048168
0.0223318287741142
0.0105635973494004
-0.0199276020443108
0.0103268891759917
0.0316673356988662
-0.0018812988147393
0.00121792588425416
0.0166750395023047
0.00870894413298122
0.0172022433395545
0.0173926448858238
0.00461256568590207
0.00988047421832718
0.0257895993419521
0.0254170243470324
-0.000390200150181723
0.0115669455129297
0.0426527456646438
0.00641752302952632
0.00264541832985834
0.0465852804369926
0.00917370222658009
-0.00255630272074337
0.047419373656715
0.0178337191566044
-0.00221390846078273
0.0320462427978919
0.0175654905858691
0.0143020444635558
0.0276100196406657
0.00454396601912583
0.012029012837266
0.0275603803803636
0.0152165225976576
0.0128544668098172
0.00063854346018444
0.0101489603840845
0.0395251648496655
0.00317280158804748
-0.0206573367851548
0.0248709204521645
0.0294412290458019
-0.00466048714352085
-0.00637962665859321
0.00869388247234095
0.0163442621281891
0.00827378495470751
-0.00321553680130668
-0.0028208060417673
0.00384996914204751
0.0155431836713818
0.00841370890507016
-0.0149206439673409
-0.00513089144430904
0.020000529832075
0.0147951049785362
-0.0121263784512807
-0.0171695448273743
0.0210329646851577
0.0263956212837968
-0.0194733183113822
-0.00937864287870105
0.0244844061581368
0.00620454801596189
0.00229321733584765
0.00854377570096781
-0.00557669803288932
0.0125957198632945
0.0255895642664076
-0.000812812071783367
-0.00440953504933488
0.0166860450316611
0.0235058877337501
0.00888544742158596
-0.00176392529774895
0.0159055738795559
0.0218612365387658
0.00867464423298178
0.0140362225948238
0.0135738508192889
0.008473228551673
0.0189138386326686
0.0190631859409244
0.0150008454014306
0.00586012115078664
0.00444228388861998
0.0375271282143287
0.0222616873738546
-0.0227678905619511
0.0198862071439188
0.044933695151704
-0.00433208448696013
-0.000576229993774562
0.0204421119559994
0.0105542176396061
0.0207930199637608
0.00655660416189412
-0.0110234721898783
0.0236550556077545
0.0230140665611009
-0.0107184421460423
0.00321195335956422
0.0173115053515324
0.00331849636737279
0.00477711796096638
0.00749714370100763
-0.00432447135907544
0.00498737214883817
0.0183932128302994
-0.00720045822428542
-0.0110034466146244
0.0237305214517117
0.00340104611057308
-0.0204414108412774
0.0180792521469369
0.0121496312861894
-0.0190907042352598
0.00820159506201069
0.0145861213360918
-0.00597810477273362
0.00110844035004203
0.00320220473763113
0.00720781429073385
0.00976722799037452
-0.00582733351647283
0.00346715025409688
0.0144743978374484
0.00497481146631409
0.00484513461249917
-0.000423785434966949
0.0105891764312198
0.0240890059714138
-0.00837943473126234
-0.000475762405872022
0.0352808365820547
0.000752701571081633
-0.0065321639990761
0.0294845865795744
0.0103382895014684
-0.000240360617794724
0.0174387875285934
0.0127288500856242
0.0140044480597958
0.00774177032202394
0.00428478453021124
0.0270451292580375
0.0117646147616893
-0.00687175791184594
0.0214736192884082
0.0225113944794708
0.000945131721459231
0.00401404822206947
0.0142086882981045
0.0214780914973489
0.00525164785940842
-0.00847522155090741
0.0202617863866229
0.0234069553452626
-0.0083053684822072
-0.00260433563123777
0.0196213469550837
0.0153551294069437
-0.00571767581200012
-0.00638916502500872
0.0193186900957795
0.0112909364518277
-0.0108806029572223
0.00491958723696529
0.00669975801780633
0.00136720048549301
0.0115810731955332
-0.00949147560996185
-0.00627476344036007
0.0252322441293905
-0.00405857977776116
-0.0170488531350433
0.0181842835692521
0.00507028778287584
-0.00973868490344404
0.00821617698057142
0.00269955408762114
0.000820543031929458
0.00546560926187546
-0.00323280533871873
0.00888711908681861
0.0118381535522225
-0.0110364142625351
0.000691104897952275
0.027541390629096
0.00563590897483074
-0.0238204616989807
0.0121760787676676
0.0446622326478312
-0.0108571560292081
-0.0303053101436354
0.0410249643895922
0.033328294222667
-0.0289709045413575
0.00342658589012592
0.0366929937602988
0.00373828022100761
-0.000283963833768979
0.0151315952390791
0.00828868851120031
0.0105051001408822
0.0156794805436317
0.00721859550998827
0.00309469342840282
0.0126106416650592
0.0192635738119888
0.00514129982407832
-0.00117733602903493
0.017306028984786
0.0150534748579032
-0.00166781271158002
0.00888888893464883
0.0141914764447412
0.00107534643071118
0.00624726217479119
0.0123929867786103
0.0023818493508927
0.00250914122271248
0.00736667314030067
0.00527281320396348
0.00602415945725348
0.00123705127976292
-0.0021384577070328
0.00958520620240673
0.00810272845860499
-0.00753958126807747
-0.00127747385066785
0.0125632560104536
0.00303565826584446
-0.00986075918632638
0.00260860752453775
0.0140016005317441
-0.0063006664392763
-0.00910232858266297
0.017716007094331
0.0017775517810834
-0.0171052248356127
0.0156642605241909
0.0114650157237921
-0.0173958466967082
0.00812499033162555
0.015159884279227
-0.00883847274865139
0.00377933203659112
0.0113218532485837
0.000345277122793856
0.00366821095609906
0.00543073939591321
0.00910264289045373
0.00669296023334311
-0.00197993014129993
0.0124731924656943
0.012535189667184
-0.000882731700358444
0.0109504970863671
0.00715938710139889
0.00551937839143358
0.0211139200446796
-0.00209464181441774
-0.00179596909786487
0.0309639218985136
0.00473468903245692
-0.00741801102459043
0.0216592116824716
0.00939617343323863
0.00424099918828191
0.0135878718254494
-5.51778489814774e-05
0.012389257033841
0.0154631319403598
-0.00534690461805257
0.0118789624162771
0.0142009255471819
-0.00509821585897058
0.0103192971895784
0.0114436992037481
-0.00171815528295026
0.00626699921815391
0.005052302553711
0.0034713976558932
0.00664028329288351
0.00131504647627739
0.000858798771619253
-0.00071698661287071
0.00992317541371355
0.0110846933319538
-0.0226947215354384
4.89882380966662e-05
0.0382097886535044
-0.0179970423857887
-0.0297173817011235
0.0335984464496362
0.0122151578915292
-0.0269034278541175
0.00185207787951852
0.0149960392020493
0.000950387926415279
-0.00668833991366249
-0.000693714795881744
0.00986963256116174
-0.00134570081528719
-0.000549829215634586
0.00935596336549429
-0.00633845389055215
0.00588867166426525
0.015211427758099
-0.0145429879693485
0.00844440233521977
0.0253914149610575
-0.0201810450878671
0.00175329849337792
0.0365941984710392
-0.0106015744179866
-0.011579595003006
0.028627954192663
0.00974568894416616
-0.00455256544614549
0.00802425874694314
0.00810471809924504
0.0143181872754695
0.00987165468905062
-0.00550851929264406
0.0105375526852502
0.0220464963646467
0.000965681097091792
-0.00235508011998704
0.0149597655649173
0.0146442978742215
0.00271863858695093
-0.00187607081798982
0.0110769848099337
0.0216873013663864
-0.0057086052361765
-0.012344570332013
0.0319677479730249
0.0145406806470136
-0.03155794118899
0.013389326332379
0.0335715056807216
-0.0180550210599731
-0.00728391140476353
0.0181791166778194
-0.000386708183798496
0.00471660386791372
0.000284367302020215
-0.0118137122366804
0.0144502573727027
0.0099032972526357
-0.0151171051453085
-0.00226313197591933
0.00909538150787124
0.00709631347478833
-0.00743526149061608
-0.0133556729212421
0.0190156041812839
0.00647714065533745
-0.0272813087045543
0.0151663900609741
0.0185922826848626
-0.0288388549159344
0.00565751193280062
0.0261259126845866
-0.0182013709621597
-0.00638028054170121
0.0205074593118085
-0.000740471707779258
-0.00551980118484108
0.00949382222731204
0.00370784961837844
-0.00207812299040406
0.012935500421821
0.00815617094450331
-0.0130917600749946
0.0137959797786146
0.0256170701992959
-0.0187102134476731
0.0017581873042096
0.0362545541529078
-0.0111765834479894
-0.00775069082410633
0.0346970079415837
0.000938558581656987
-0.0115999049444985
0.020771372158229
0.0148509607273826
0.000319385761998624
-0.00167968227091322
0.00967883121276917
0.0225328043821517
-0.0024875980158414
-0.00703455813586304
0.0192294114734763
0.00713133193480918
0.00269909536908257
0.00780240742057809
-0.0107634174409645
0.0146996106414582
0.025470720296829
-0.026155806443762
-0.00597362709552525
0.0389736404257424
-0.00712498141011934
-0.0245520487362213
0.0197602695688366
0.0131243044731626
-0.0142716021294622
-0.00366128557292292
0.00929177005496008
0.00469706064979811
-0.00722859863740316
-0.00754406632797241
0.00977077935679849
0.00645001813983932
-0.0146307971277679
-0.00312185344851977
0.0129242185296869
-0.00245595545209759
-0.00690248803875755
-0.000689018862440519
-0.00060855950991057
0.0119682646830722
-0.00232998970735429
-0.0212122549557625
0.0189952942400479
0.0180172736546866
-0.0291784992342414
0.00566240074381682
0.0275967443246229
-0.0179757157244955
-0.00102870309802072
0.0219586872061952
-0.00779572852155107
0.00152702757287884
0.0137541531275853
-0.00194026412910867
0.00796552845245732
0.00876140005210448
-0.00245393332460142
0.00810941403286615
0.0141040391508514
0.0064653113102395
-0.00758033996510033
0.00556362135730932
0.0343191270908534
-0.00479945865453254
-0.0261827472127602
0.0371330809377067
0.0254127416228996
-0.0307940894166666
0.00736671099859859
0.0301104207725838
-0.00366899409496101
-0.00250747617699817
0.00813268584954397
0.00655690046544786
0.00610065276055828
0.000775415943953444
0.00394430158103402
0.00236339668315908
0.00114870001879954
0.00913385451987231
-0.00402799996677353
-0.0029035979528465
0.0125139150957633
-0.00678522631006924
-0.0044632631794691
0.0127626038547332
-0.00804743270339892
-0.00497355779676268
0.00747087708576914
-0.00617217258857935
0.0031747000486474
-0.0019804741964129
-0.0142435124453001
0.0148337102615303
0.00268101020432748
-0.0235482226616106
0.0092116683348198
0.00951034105137962
-0.0136982208078943
0.0018963208455559
0.000256312135541946
-0.00353479784941997
0.0082984309372419
-0.00511949043029633
-0.00505749322875299
0.00939562937814399
0.000722739003602882
-0.00168694365360244
0.00198495984102663
0.00374748828071188
0.00707042211380527
-0.00390615401170503
0.00363636720034542
0.0162541719855892
-0.00774418504245599
-0.000709291094752895
0.0248115459335402
-0.00404931648692294
-0.00824856128741235
0.0245209240724064
0.00563814745585025
-0.0103003078573254
0.016518027819495
0.0137163656762278
-0.00658590129500589
0.00480709171234608
0.017276458423328
0.0043800409710224
-0.00514755677360418
0.00869317308759705
0.0149552805050192
-0.000687029221722506
-0.00216950696558703
0.00955415694388985
0.00617864795713598
0.00139153977949367
0.00214288603298986
4.90260965766297e-05
0.00490655801417976
0.00503384988603525
-0.00497728754177823
0.00116843706211418
0.00634035280622694
-0.00677577720782135
-0.00147318969794309
0.00908351194846739
-0.00763777562085413
-0.00989032974792245
0.00859303526583313
0.00227439941276558
-0.0118478745750854
-0.00519494242814383
0.00432100580843077
0.000197103726956834
-0.00826378130685134
-0.00308940090422013
-0.000872989274333518
-0.00771589600220996
0.00769966307062031
0.0036774190158726
-0.0292772945234014
0.00398911334678904
0.0363866037784139
-0.0259125949858176
-0.0336092651529974
0.0377210093804001
0.0182728552662749
-0.0372465334109879
-0.00476037953086092
0.0312361609358747
0.00177979026209153
-0.0201256913921828
0.00672459433893145
0.0184521134994598
-0.00442245431537635
-0.0014714198497717
0.0106485045756339
0.00195008997484365
0.0065951562049733
0.00471614514926326
-0.000800477743859509
0.0171543841404933
0.00234541145403428
-0.0107685843325606
0.0244645523718654
0.0114742790148553
-0.0178165448923586
0.0136904626770273
0.0169071748466263
-0.00416537395815775
0.0060484987512875
0.000715941218825605
0.00249611200019368
0.0182963021943896
-0.00387523721522628
-0.0119029908587634
0.0138048642620052
0.0131333750486458
-0.00793943017000676
-0.0122056477181726
0.0100200348680018
0.0157210677194231
-0.015991256108097
-0.0128460871501682
0.0158909207882669
0.00216405137772732
-0.0140623922604896
-0.0067929890611087
0.00340165101479707
0.00647056751550296
-0.0150956952424851
-0.0140579200516265
0.0142874571486756
-0.0043489155247192
-0.0196294300212264
0.00313091470653843
-0.000326071084892372
-0.00658874882283953
-0.00531315084893076
-0.0100230882917374
0.00765605985485423
-0.0029225902646397
-0.0220688873427886
0.0139478632361328
0.00666299766580589
-0.0278651373453854
0.00789146164266689
0.0157951339683154
-0.0166733067346355
-0.00317347719435847
0.00783948467203748
0.00257056462446571
0.00244088777042985
-0.00705869860045198
0.00394854898297259
0.0132430327532741
-0.0023515287535546
0.000207884946291466
0.004213494499343
0.00630725888672644
0.0133938040095576
-0.00717042209920646
-0.00078589582500664
0.0265064034720312
-0.00473393204935975
-0.0106635529097834
0.0278571100783254
0.00401465312630037
-0.0163148222150093
0.0184191458515265
0.0146161574612772
-0.0109775135934342
0.00242832708810547
0.0117401705960638
-8.1444464188946e-05
0.00263858127591048
0.00409720286955997
-0.00989580611469334
0.00420374587731006
0.0181341413830027
-0.0155983673241402
-0.0162393563709382
0.0184391714266515
0.000859095075042403
-0.0133773207266794
-0.00313851840278664
-0.0130264127191103
0.00799192923074826
0.0117477837236269
-0.0375179959150114
-0.0124705079068978
0.030183589798876
-0.0148459881369991
-0.0301114289774072
0.00297341534836016
0.00155557808602477
-0.00758514616449081
-0.0116474867040601
-0.0114981393958726
-0.00105752931477603
-0.00615815158244632
-0.00662052335777251
-0.00125894499600134
-0.014445537301911
-0.00848987464273563
0.00917962453462293
-0.00146974818458067
-0.0160901884969225
-0.00927034579510376
0.0118252342863891
0.00822851130870445
-0.0181738650295549
-0.00518002062634489
0.012992397269617
-0.00112807646422911
0.00512248190100819
0.00121115122104374
-0.0170687069214948
0.0167943421155585
0.0268890175482391
-0.0189799220470051
-0.0136172654484027
0.0245852440642683
0.0195420776883152
-0.0073794057416656
-0.012584830595259
0.012546590681261
0.0223363432043115
-0.000998009668237851
-0.00812748443442184
0.0035657300948577
0.0102365052786634
0.0106312360380775
-0.000858085717963508
-0.00892856289124741
-0.00127818323566776
0.0137953258954735
0.0120761863804416
-0.0220255298088434
-0.0174552212149864
0.0280730360217134
0.00424289764861275
-0.0321094656124187
-0.00273326114708684
0.00677715577636842
-0.00543876757275488
-0.00780082336064354
-0.0201446811435884
-0.00461331360040925
0.00287173321778395
-0.0201943204037499
-0.00688634522675383
-0.0101497913489969
-0.0246305435606093
0.0096296076974781
-0.0104180199200845
-0.0400036744192169
0.00997200195740371
-0.00175800299035926
-0.0391695811993719
0.00477028090700859
0.00099817620656912
-0.0352370464274463
-0.00415124627596534
0.00780589938612738
-0.0180013251097745
-0.0183739001049737
-0.00246477498205417
0.00280313355108266
-0.0099769456486085
-0.00978654410303681
-0.00129324489613337
-0.00925934026537353
0.0061977733525892
0.0092969980517803
-0.0242516364621726
-0.00291118993915616
0.0273433012812895
-0.00314789811267354
-0.0149161295372512
0.00193221639657038
0.0156781071930129
0.0156375525800799
-0.0158853622328459
-0.00684696054464375
0.0301160441171813
0.00339359165098916
-0.0120794379599245
0.010518358844626
0.00505377635119101
0.00588057694005509
0.00454297044347969
-0.00857056023911247
0.00916217628158311
0.00618715760245999
-0.012266976511105
0.00460878342114249
0.00316044659175492
-0.0111646380039133
-0.00425107363888931
-0.00368799367806672
-0.00353768980304478
-0.00994382819910069
-0.0179146271894395
-0.00407886701400731
-0.00783873976517262
-0.020217850029762
-0.0140858158467873
-0.0161282468692557
-0.0141827468366034
-0.0181133239269243
-0.0257441760873605
-0.00804042176301397
-0.0250017226619345
-0.0392673818863539
0.00344748630651694
-0.0159254160861152
-0.0542148932824029
-0.0136708090692386
-0.00367586735020775
-0.02514454995202
-0.030228886790912
-0.0393623776573037
-0.00166219844916728
0.00592636193859302
-0.0531556731642406
-0.0301656823186361
0.00906804260996061
-0.0146549919971857
-0.0147642087790792
-0.0268334671860425
-0.025676430213055
0.0212274410320299
-0.0031553027855247
-0.0354548337121956
-0.00735078545436472
0.00221552017503444
0.0149628647237712
-0.000435894475149195
-0.0390822779059913
0.00964281452383845
0.0356539418388338
-0.010832667391807
-0.0110102620474043
-0.00339773411058227
0.0110836829320269
0.0335483373160134
-0.0148560620093668
-0.0248511574557331
0.0257785811759137
0.0155026409183525
-0.00289299199091294
-0.00804473554365123
-0.0148718603975597
0.012383080399555
0.00947721131095229
-0.0145910917866607
-0.0191320400551515
-0.0267204185665895
0.00923314527112777
0.0100672561187164
-0.0603738745027208
-0.0400925557766886
0.00347913859272876
-0.0199688869119656
-0.0355527002643052
-0.0694181249007083
-0.0498299885848379
0.00925215739945915
-0.059664797597498
-0.0939847835663218
-0.0358139853883701
-0.055541496222825
-0.0591288036784462
-0.0554443317560078
-0.098747679704894
-0.0707449589154345
-0.0586099777178706
-0.0731267561798903
-0.0678953264719419
-0.125133629278539
-0.0845323087021468
-0.0201560526196836
-0.115433350522508
-0.104520464570892
-0.0710521878538647
-0.119636473733219
-0.0166613077027653
-0.063436030848682
-0.198990417592148
-0.0364112868025194
-0.00864088678424977
-0.104808470677104
-0.0620926985809701
-0.149975128497103
-0.047104682855212
0.103689234870329
-0.159707940494798
-0.138745225111596
0.0173104096567101
-0.0543417702399828
0.169370329762495
-0.135271225139121
-0.486980645113332
0.495901852373717
0.397801498968396
-0.892584300757496
0.00370784961866588
0.899999999994338
-0.390385799731146
-0.488486153136779
0.494396344350217
0.142686924376048
-0.161954630525701
0.0617574694769009
-0.00989471041969233
0.146160924348392
0.167123639731956
-0.0962735356332976
0.054520382092086
0.15739082773388
0.0695083978180211
0.112224169914017
0.0160565860210688
0.043826986039559
0.20640611682904
0.0708517300854256
0.0240770069397165
0.127052172970232
0.0784678870905852
0.111936163807807
0.122849049759479
0.0275717518565689
0.0919480079391167
0.132549328515529
0.0753110257088554
0.0805424554167523
0.0660256769548291
0.07816065815239
0.106163378941741
0.062860030993053
0.0665445029154653
0.062957195459706
0.043229684625241
0.101400482803282
0.0670804968343612
-0.00183645816270605
0.0572456878217547
0.0768338241376179
0.042968399501066
0.0273845861489025
0.00393656064434087
0.0475082550135456
0.0677895737394479
-0.00265155688169602
-0.00181744603422463
0.0341361178032896
0.0265477392920268
0.0220067910237462
-0.00206151207407077
-0.00496738116271704
0.0222875596344628
0.0154604347807319
0.0103086912276973
-0.00808694168140772
-0.0183628819390412
0.0322668566926592
0.0222717612463371
-0.0261326380791094
-0.00366798369511791
0.0108134333474765
0.0184259612843113
0.0182483666287057
-0.028238242601847
-0.00222711528698749
0.0464979771427779
0.00785159371222392
-0.00754716548673927
0.00520017906190511
0.0147664846912014
0.0428705329491622
0.0105710020224358
-0.0138117417951667
0.0330921294498791
0.0342491664229642
0.0221799080160256
0.0220706912340501
-0.00165234337297748
0.0375813815555429
0.0605713724009255
0.00148933729839362
0.00907789768601958
0.0467780768940935
0.0376445860277199
0.0325602491891304
0.0110915665872089
0.0210865083059651
0.0616305925194411
0.0233411153230698
0.00396821293024042
0.0466830811232291
0.0324174218990312
0.0154561209998797
0.0331598753245204
0.0255290231639503
0.0215984460734826
0.0235439461061622
0.0215015150837329
0.0276335492666309
0.0152544390022185
0.0114945662509905
0.0253303264263205
0.0173595274359747
0.0109533890400936
0.0111036929149197
0.0116667728757373
0.0185803372408789
0.00425525264527965
0.00280691581565877
0.0196826757479478
0.0012285416345511
-0.00174647704483899
0.0159862594757173
0.00287272879356727
0.00153512229693592
0.00236192288534933
-0.0031026596077669
0.0194951371969114
0.00402210758577967
-0.0227003448804514
0.0142626597815372
0.0233010614699384
-0.00822185334339182
-0.00826240795628903
0.00548348284048099
0.0223318287741443
0.010563597349374
-0.0199276020442799
0.0103268891759132
0.0316673356989313
-0.00188129881456485
0.00121792588423719
0.0166750395023678
0.00870894413312268
0.0172022433396204
0.0173926448857247
0.00461256568594561
0.00988047421833678
0.0257895993425916
0.0254170243470771
-0.000390200150128679
0.0115669455131241
0.0426527456643973
0.00641752302947619
0.00264541833001257
0.0465852804370409
0.00917370222656849
-0.0025563027207335
0.0474193736567634
0.0178337191567221
-0.00221390846064207
0.0320462427977927
0.0175654905860603
0.0143020444635162
0.0276100196406287
0.00454396601920191
0.0120290128373216
0.0275603803802768
0.0152165225976898
0.0128544668098272
0.000638543460161317
0.0101489603839837
0.0395251648496736
0.00317280158803347
-0.0206573367849372
0.0248709204519067
0.0294412290458431
-0.00466048714359646
-0.00637962665859228
0.0086938824723854
0.0163442621281234
0.00827378495473427
-0.0032155368012397
-0.00282080604161722
0.00384996914212862
0.0155431836713465
0.00841370890503989
-0.0149206439673966
-0.00513089144426799
0.0200005298321055
0.0147951049785309
-0.0121263784513862
-0.0171695448274013
0.0210329646853055
0.0263956212838481
-0.0194733183113804
-0.00937864287875148
0.0244844061581693
0.00620454801603778
0.00229321733583721
0.0085437757009944
-0.00557669803290339
0.0125957198634065
0.0255895642663541
-0.000812812071880212
-0.00440953504922967
0.0166860450317457
0.0235058877338499
0.00888544742157441
-0.00176392529776533
0.0159055738796639
0.021861236538792
0.00867464423295179
0.0140362225946314
0.0135738508194385
0.00847322855167782
0.0189138386326284
0.0190631859410288
0.015000845401488
0.00586012115078379
0.00444228388855173
0.037527128214348
0.0222616873738295
-0.0227678905619452
0.0198862071438548
0.0449336951518415
-0.0043320844868561
-0.000576229993849763
0.0204421119560138
0.0105542176396823
0.0207930199637056
0.00655660416193538
-0.0110234721898173
0.023655055607798
0.023014066561047
-0.0107184421460485
0.00321195335957551
0.0173115053516313
0.00331849636740365
0.0047771179609523
0.00749714370103419
-0.00432447135917183
0.00498737214902602
0.018393212830308
-0.00720045822428298
-0.0110034466145895
0.0237305214517194
0.00340104611054807
-0.0204414108413146
0.0180792521466814
0.0121496312862277
-0.0190907042351759
0.00820159506192147
0.0145861213361338
-0.00597810477273252
0.00110844035003675
0.00320220473759666
0.00720781429082172
0.00976722799038767
-0.0058273335164218
0.00346715025410341
0.0144743978374683
0.00497481146634679
0.00484513461245579
-0.00042378543477296
0.010589176431283
0.0240890059714745
-0.00837943473132908
-0.000475762405861568
0.0352808365821237
0.00075270157112388
-0.0065321639989284
0.0294845865795754
0.0103382895014565
-0.000240360617756423
0.0174387875286616
0.0127288500855534
0.014004448059832
0.00774177032200242
0.00428478453014738
0.0270451292580911
0.0117646147617085
-0.00687175791188193
0.0214736192883791
0.0225113944795402
0.000945131721530276
0.00401404822208798
0.0142086882980249
0.0214780914972584
0.00525164785947253
-0.00847522155138003
0.0202617863870607
0.0234069553452462
-0.00830536848222439
-0.00260433563151611
0.0196213469549112
0.015355129407166
-0.00571767581198675
-0.00638916502496615
0.0193186900960773
0.0112909364518
-0.0108806029572242
0.00491958723701601
0.00669975801761884
0.00136720048549938
0.0115810731955125
-0.00949147560974457
-0.00627476344037586
0.0252322441293433
-0.00405857977770291
-0.017048853135003
0.0181842835692317
0.00507028778289954
-0.00973868490364772
0.00821617698056666
0.00269955408771026
0.000820543032035014
0.00546560926188535
-0.00323280533872261
0.00888711908682338
0.0118381535521329
-0.0110364142625646
0.000691104897918241
0.0275413906289521
0.00563590897470402
-0.0238204616989885
0.0121760787676387
0.0446622326477319
-0.0108571560291686
-0.0303053101436428
0.0410249643897416
0.0333282942226153
-0.0289709045413596
0.00342658588999847
0.0366929937603582
0.00373828022114176
-0.000283963833832422
0.0151315952390176
0.00828868851120891
0.0105051001411278
0.0156794805435032
0.00721859550985887
0.00309469342833272
0.012610641665009
0.0192635738120887
0.00514129982408642
-0.00117733602898366
0.0173060289847944
0.0150534748578087
-0.00166781271157282
0.0088888889346723
0.0141914764447233
0.00107534643068896
0.0062472621746387
0.0123929867784405
0.00238184935084702
0.00250914122277121
0.00736667314022837
0.00527281320384024
0.00602415945733437
0.00123705127989428
-0.00213845770700887
0.00958520620240417
0.00810272845860898
-0.00753958126803137
-0.00127747385080243
0.0125632560104966
0.00303565826582379
-0.00986075918645586
0.00260860752439396
0.0140016005317748
-0.00630066643922434
-0.00910232858268919
0.0177160070943304
0.00177755178099521
-0.0171052248354921
0.0156642605239923
0.0114650157237213
-0.0173958466966007
0.00812499033160105
0.0151598842791983
-0.00883847274854001
0.00377933203661043
0.0113218532483954
0.000345277123001985
0.00366821095623284
0.00543073939596249
0.00910264289064306
0.0066929602332884
-0.00197993014121329
0.0124731924656605
0.0125351896671948
-0.000882731700364349
0.0109504970864079
0.00715938710143343
0.00551937839134265
0.0211139200447146
-0.0020946418144158
-0.00179596909784842
0.0309639218985193
0.00473468903255159
-0.00741801102453542
0.0216592116823522
0.00939617343337256
0.00424099918828346
0.0135878718255613
-5.51778489675158e-05
0.0123892570339961
0.0154631319403953
-0.00534690461795596
0.011878962416324
0.0142009255470425
-0.00509821585893487
0.0103192971895862
0.0114436992035406
-0.00171815528284523
0.00626699921815196
0.00505230255370745
0.00347139765574565
0.00664028329284101
0.00131504647645462
0.000858798771522562
-0.000716986612895677
0.00992317541372285
0.0110846933320374
-0.0226947215354897
4.89882380296663e-05
0.0382097886535827
-0.0179970423856657
-0.0297173817009052
0.033598446449694
0.0122151578914727
-0.0269034278540966
0.00185207787965897
0.0149960392021251
0.000950387926412516
-0.00668833991370156
-0.000693714795859613
0.00986963256139293
-0.00134570081503463
-0.000549829215530687
0.00935596336573504
-0.00633845389059879
0.00588867166433153
0.0152114277580705
-0.0145429879692511
0.00844440233530274
0.0253914149611172
-0.0201810450878421
0.00175329849333744
0.0365941984710263
-0.0106015744178818
-0.0115795950030489
0.0286279541926744
0.0097456889442728
-0.00455256544619654
0.00802425874684605
0.00810471809934158
0.0143181872755399
0.00987165468903683
-0.00550851929257974
0.0105375526853227
0.0220464963646265
0.000965681097055112
-0.00235508011991253
0.0149597655648984
0.014644297874227
0.00271863858705635
-0.00187607081799281
0.0110769848099742
0.0216873013663134
-0.00570860523622763
-0.0123445703319097
0.031967747973096
0.0145406806470049
-0.0315579411887475
0.0133893263323931
0.0335715056807749
-0.0180550210599598
-0.00728391140491392
0.0181791166777833
-0.000386708183752794
0.00471660386788748
0.00028436730205077
-0.0118137122367001
0.014450257372821
0.00990329725264282
-0.0151171051453826
-0.00226313197583543
0.009095381507808
0.00709631347497786
-0.00743526149025347
-0.013355672921513
0.0190156041813506
0.00647714065533399
-0.0272813087044824
0.0151663900610279
0.0185922826848306
-0.0288388549160395
0.00565751193274536
0.026125912684583
-0.0182013709623222
-0.00638028054174375
0.0205074593117988
-0.000740471707569721
-0.0055198011848824
0.00949382222729216
0.0037078496185133
-0.00207812299040421
0.0129355004219162
0.00815617094452406
-0.0130917600749234
0.0137959797785428
0.0256170701991414
-0.0187102134476674
0.00175818730414246
0.0362545541529027
-0.0111765834480738
-0.00775069082409493
0.0346970079413298
0.000938558581471912
-0.0115999049445271
0.0207713721582012
0.0148509607274334
0.000319385761934071
-0.00167968227104556
0.00967883121291582
0.0225328043821453
-0.00248759801587721
-0.00703455813590402
0.0192294114735353
0.00713133193496692
0.00269909536897982
0.00780240742065624
-0.0107634174409516
0.0146996106417204
0.025470720297025
-0.0261558064437762
-0.00597362709548317
0.0389736404258241
-0.00712498141003099
-0.0245520487361492
0.0197602695688664
0.013124304473058
-0.0142716021295892
-0.00366128557292889
0.00929177005495842
0.00469706064979147
-0.0072285986373432
-0.00754406632788318
0.00977077935671051
0.00645001813973513
-0.0146307971277671
-0.00312185344845905
0.0129242185295769
-0.00245595545214186
-0.00690248803871486
-0.000689018862315801
-0.000608559509904761
0.011968264683037
-0.00232998970740378
-0.021212254955813
0.0189952942400149
0.0180172736547435
-0.029178499234219
0.00566240074366458
0.0275967443247326
-0.017975715724451
-0.00102870309808139
0.0219586872060818
-0.0077957285215762
0.00152702757287929
0.0137541531275945
-0.0019402641291355
0.00796552845262639
0.00876140005216647
-0.00245393332453166
0.00810941403267759
0.014104039150805
0.00646531131009841
-0.0075803399651616
0.00556362135784517
0.0343191270909599
-0.00479945865461125
-0.0261827472128147
0.037133080937942
0.0254127416227767
-0.0307940894166104
0.0073667109984705
0.0301104207726148
-0.00366899409476176
-0.00250747617722881
0.00813268584967127
0.00655690046558751
0.00610065276057051
0.000775415943985869
0.00394430158108942
0.0023633966831638
0.00114870001873225
0.00913385451989947
-0.00402799996677841
-0.00290359795280348
0.0125139150958449
-0.00678522631012284
-0.00446326317944522
0.0127626038547493
-0.00804743270340796
-0.00497355779701427
0.00747087708603417
-0.00617217258863754
0.0031747000486253
-0.00198047419648135
-0.0142435124454404
0.0148337102615635
0.00268101020419978
-0.0235482226617154
0.00921166833475881
0.00951034105134243
-0.0136982208077981
0.0018963208454273
0.000256312135631952
-0.00353479784942225
0.00829843093711085
-0.00511949043024509
-0.00505749322884841
0.00939562937824406
0.000722739003662794
-0.00168694365358454
0.00198495984092896
0.00374748828082752
0.00707042211390407
-0.00390615401169736
0.00363636720039727
0.0162541719855688
-0.00774418504240426
-0.000709291094804291
0.0248115459335329
-0.00404931648684098
-0.00824856128726063
0.0245209240723819
0.00563814745586727
-0.0103003078574003
0.0165180278195801
0.0137163656761938
-0.00658590129495758
0.00480709171236268
0.0172764584233301
0.00438004097103917
-0.005147556773623
0.00869317308760611
0.0149552805050182
-0.00068702922168067
-0.0021695069656026
0.00955415694392566
0.0061786479570557
0.00139153977948445
0.00214288603298256
4.90260967469811e-05
0.00490655801406302
0.00503384988600732
-0.00497728754171063
0.00116843706217822
0.006340352806254
-0.00677577720778807
-0.00147318969785291
0.00908351194846799
-0.00763777562090676
-0.00989032974790488
0.00859303526590302
0.00227439941275918
-0.0118478745751343
-0.00519494242827729
0.00432100580844
0.000197103726972117
-0.00826378130684388
-0.00308940090424234
-0.000872989274200305
-0.00771589600218769
0.00769966307063958
0.00367741901590189
-0.0292772945234379
0.0039891133467275
0.0363866037782105
-0.0259125949856839
-0.0336092651528743
0.0377210093804712
0.0182728552661162
-0.037246533411021
-0.00476037953074269
0.0312361609358854
0.00177979026209175
-0.0201256913919734
0.00672459433904148
0.0184521134993658
-0.00442245431542761
-0.00147141984972413
0.0106485045755573
0.00195008997491988
0.00659515620517141
0.00471614514919762
-0.000800477743934053
0.0171543841405866
0.00234541145413946
-0.010768584332528
0.0244645523717706
0.0114742790148491
-0.0178165448924346
0.0136904626769086
0.0169071748466379
-0.00416537395810281
0.00604849875127296
0.000715941218538163
0.00249611200023853
0.0182963021943305
-0.00387523721538992
-0.0119029908588132
0.0138048642617945
0.0131333750486064
-0.00793943016992276
-0.0122056477180959
0.0100200348679651
0.0157210677194478
-0.0159912561080836
-0.0128460871501421
0.0158909207882675
0.00216405137773238
-0.0140623922604408
-0.00679298906130604
0.00340165101467456
0.00647056751545387
-0.0150956952424238
-0.0140579200516537
0.0142874571487599
-0.00434891552454267
-0.0196294300212705
0.00313091470644133
-0.00032607108489422
-0.00658874882276955
-0.00531315084895771
-0.0100230882916672
0.00765605985483799
-0.00292259026471218
-0.0220688873427709
0.0139478632362076
0.00666299766573809
-0.0278651373453813
0.00789146164282925
0.0157951339681324
-0.0166733067346118
-0.00317347719435481
0.00783948467203566
0.00257056462435298
0.00244088777044181
-0.00705869860055342
0.00394854898307227
0.013243032753189
-0.00235152875361351
0.000207884946161883
0.00421349449948922
0.00630725888660768
0.0133938040094971
-0.00717042209931845
-0.000785895825087413
0.0265064034721
-0.00473393204925485
-0.0106635529099013
0.0278571100783071
0.0040146531262857
-0.0163148222149087
0.0184191458515343
0.0146161574612195
-0.0109775135934353
0.00242832708794013
0.0117401705958797
-8.14444641710258e-05
0.00263858127594412
0.00409720286960845
-0.00989580611475644
0.00420374587734876
0.018134141382939
-0.0155983673240875
-0.0162393563709856
0.0184391714266805
0.000859095075030773
-0.0133773207267522
-0.00313851840278604
-0.0130264127191022
0.00799192923074993
0.0117477837237925
-0.0375179959149725
-0.0124705079069183
0.0301835897988022
-0.0148459881369524
-0.0301114289774415
0.0029734153483377
0.00155557808608212
-0.00758514616461195
-0.0116474867040122
-0.0114981393957596
-0.00105752931480476
-0.00615815158239417
-0.00662052335785416
-0.00125894499612489
-0.014445537301896
-0.00848987464278781
0.00917962453458896
-0.00146974818464225
-0.016090188497002
-0.00927034579477004
0.0118252342861507
0.00822851130860041
-0.0181738650295436
-0.00518002062638202
0.0129923972697601
-0.00112807646420813
0.00512248190094019
0.00121115122104274
-0.0170687069211708
0.016794342115318
0.0268890175482551
-0.0189799220469791
-0.013617265448369
0.0245852440643376
0.0195420776883188
-0.00737940574167653
-0.0125848305952422
0.0125465906813889
0.0223363432042733
-0.000998009668241145
-0.00812748443438443
0.00356573009480268
0.0102365052785466
0.0106312360380983
-0.000858085717814808
-0.00892856289119407
-0.00127818323549311
0.0137953258952306
0.012076186380403
-0.0220255298090358
-0.0174552212150282
0.0280730360217387
0.00424289764868583
-0.0321094656125172
-0.002733261147231
0.00677715577636322
-0.00543876757275477
-0.00780082336067423
-0.0201446811435774
-0.00461331360043975
0.00287173321767827
-0.0201943204037632
-0.00688634522682843
-0.0101497913489866
-0.0246305435606488
0.00962960769735955
-0.0104180199201871
-0.0400036744191992
0.00997200195734745
-0.00175800299032307
-0.0391695811993723
0.00477028090700214
0.000998176206439066
-0.0352370464269778
-0.00415124627585602
0.00780589938618919
-0.0180013251098522
-0.0183739001048457
-0.00246477498213018
0.00280313355110273
-0.00997694564865034
-0.00978654410292717
-0.00129324489603592
-0.00925934026545915
0.00619777335256747
0.00929699805178028
-0.0242516364621434
-0.00291118993919282
0.0273433012813151
-0.00314789811259882
-0.0149161295372511
0.00193221639653963
0.015678107193
0.0156375525800818
-0.0158853622328981
-0.00684696054462338
0.0301160441171448
0.00339359165112913
-0.0120794379599571
0.0105183588444783
0.00505377635109583
0.00588057694010936
0.00454297044347811
-0.00857056023905081
0.00916217628163958
0.00618715760252524
-0.0122669765110271
0.00460878342111358
0.00316044659159969
-0.0111646380038966
-0.00425107363895347
-0.00368799367803536
-0.00353768980306483
-0.00994382819909429
-0.0179146271894468
-0.00407886701405388
-0.00783873976517585
-0.0202178500297914
-0.0140858158468247
-0.0161282468690982
-0.0141827468365945
-0.0181133239269549
-0.0257441760874416
-0.00804042176303396
-0.0250017226620705
-0.0392673818862268
0.00344748630654816
-0.0159254160861338
-0.0542148932824689
-0.0136708090690843
-0.00367586735035248
-0.0251445499521917
-0.0302288867907045
-0.039362377657235
-0.00166219844901664
0.00592636193851023
-0.0531556731639275
-0.0301656823187628
0.00906804260996253
-0.0146549919972
-0.0147642087791609
-0.0268334671859338
-0.0256764302130795
0.0212274410319587
-0.00315530278545498
-0.0354548337121965
-0.00735078545441392
0.00221552017491602
0.014962864723803
-0.000435894475297648
-0.0390822779059884
0.00964281452397591
0.0356539418387126
-0.0108326673917795
-0.0110102620474053
-0.00339773411053819
0.011083682931961
0.0335483373160419
-0.0148560620095552
-0.0248511574557304
0.025778581175918
0.0155026409183596
-0.00289299199093466
-0.00804473554391264
-0.0148718603974888
0.0123830803994888
0.00947721131094732
-0.0145910917866511
-0.0191320400552288
-0.0267204185665019
0.00923314527116212
0.0100672561186921
-0.0603738745026887
-0.04009255577673
0.00347913859267145
-0.0199688869120215
-0.0355527002643282
-0.0694181249006803
-0.0498299885845983
0.00925215739960696
-0.0596647975976468
-0.0939847835663094
-0.0358139853883304
-0.0555414962229136
-0.0591288036785994
-0.055444331756181
-0.0987476797047185
-0.0707449589154114
-0.0586099777180128
-0.0731267561798301
-0.0678953264719311
-0.125133629278607
-0.0845323087022404
-0.0201560526197073
-0.115433350522369
-0.104520464570968
-0.0710521878537608
-0.119636473733251
-0.0166613077028746
-0.0634360308484106
-0.198990417592134
-0.0364112868026547
-0.00864088678415905
-0.104808470677236
-0.0620926985807976
-0.149975128497262
-0.0471046828549634
0.103689234870157
-0.159707940495365
-0.138745225111469
0.0173104096565411
-0.0543417702399231
0.169370329762717
-0.135271225139931
-0.486980645112921
0.495901852374676
0.397801498966808
-0.892584300758059
0.00370784962020569
0.899999999993883
-0.390385799732336
-0.48848615313798
0.494396344349663
0.142686924376918
-0.161954630525735
0.0617574694767508
-0.00989471041970213
0.146160924348143
0.16712363973225
-0.0962735356332104
0.0545203820916559
0.157390827734021
0.0695083978178861
0.112224169913903
0.0160565860209545
0.0438269860396826
0.206406116829142
0.070851730085192
0.0240770069399451
0.127052172970265
0.0784678870906144
0.11193616380788
0.122849049759377
0.0275717518565235
0.0919480079391392
0.132549328515409
0.0753110257088117
0.0805424554166245
0.066025676954881
0.0781606581523813
0.106163378941768
0.0628600309930109
0.066544502915506
0.0629571954597099
0.0432296846250238
0.101400482803266
0.0670804968344026
-0.0018364581627124
0.0572456878216523
0.0768338241377332
0.0429683995010764
0.0273845861489032
0.00393656064431772
0.0475082550135369
0.0677895737393561
-0.00265155688176753
-0.00181744603417905
0.034136117803316
0.0265477392920728
0.0220067910235521
-0.00206151207403722
-0.00496738116266751
0.0222875596344834
0.0154604347806341
0.0103086912279118
-0.00808694168163304
-0.0183628819390501
0.0322668566926642
0.0222717612464723
-0.0261326380792033
-0.00366798369520741
0.0108134333474851
0.018425961284303
0.0182483666287716
-0.0282382426017777
-0.00222711528709929
0.0464979771427697
0.00785159371221212
-0.0075471654868271
0.00520017906186891
0.0147664846912497
0.0428705329491918
0.0105710020223875
-0.0138117417951049
0.0330921294499693
0.0342491664230023
0.0221799080159842
0.0220706912339527
-0.0016523433729825
0.0375813815556206
0.0605713724009319
0.0014893372982993
0.00907789768615493
0.0467780768941854
0.0376445860277144
0.0325602491891243
0.0110915665872394
0.0210865083059448
0.0616305925194582
0.0233411153229972
0.00396821293027423
0.0466830811232584
0.032417421899026
0.0154561209998617
0.0331598753243776
0.02552902316375
0.021598446073439
0.0235439461062011
0.0215015150837374
0.0276335492666472
0.0152544390021439
0.0114945662509979
0.0253303264262363
0.0173595274360603
0.01095338904005
0.0111036929149329
0.0116667728757503
0.0185803372408124
0.00425525264540753
0.00280691581564017
0.0196826757479489
0.00122854163451464
-0.00174647704472987
0.0159862594757611
0.00287272879359499
0.00153512229702478
0.00236192288553724
-0.00310265960801267
0.0194951371971315
0.00402210758594336
-0.0227003448804159
0.0142626597814425
0.0233010614699628
-0.00822185334328764
-0.00826240795629283
0.00548348284047544
0.0223318287740872
0.0105635973493276
-0.0199276020443068
0.0103268891760504
0.0316673356988492
-0.00188129881478473
0.00121792588422476
0.0166750395023815
0.00870894413308769
0.0172022433394459
0.0173926448858969
0.00461256568594335
0.00988047421829775
0.025789599342101
0.0254170243468963
-0.000390200150296975
0.0115669455129935
0.0426527456646978
0.00641752302908658
0.00264541832995743
0.0465852804370176
0.00917370222653613
-0.00255630272068114
0.0474193736567401
0.0178337191568181
-0.00221390846075517
0.0320462427978131
0.0175654905859261
0.0143020444635408
0.0276100196406135
0.00454396601916165
0.0120290128373496
0.0275603803802071
0.0152165225976738
0.0128544668098994
0.000638543460163067
0.0101489603840685
0.0395251648495877
0.00317280158802721
-0.0206573367849712
0.0248709204521635
0.0294412290456231
-0.00466048714362155
-0.00637962665855573
0.00869388247231296
0.0163442621281468
0.00827378495467043
-0.00321553680124387
-0.00282080604169044
0.00384996914210985
0.0155431836713133
0.00841370890502474
-0.0149206439673341
-0.00513089144435844
0.0200005298320422
0.0147951049784777
-0.0121263784512287
-0.0171695448273392
0.0210329646851181
0.0263956212836479
-0.0194733183112888
-0.00937864287874823
0.0244844061582082
0.00620454801584054
0.00229321733588299
0.00854377570096883
-0.00557669803292519
0.0125957198633958
0.0255895642663708
-0.00081281207187034
-0.00440953504927985
0.0166860450316561
0.0235058877338435
0.00888544742156343
-0.00176392529775764
0.0159055738795711
0.0218612365387088
0.00867464423298147
0.0140362225947412
0.0135738508193092
0.00847322855173406
0.0189138386326618
0.0190631859409207
0.0150008454014808
0.00586012115077023
0.00444228388856875
0.0375271282142916
0.0222616873738545
-0.0227678905619468
0.0198862071438825
0.0449336951518158
-0.00433208448687124
-0.00057622999379347
0.0204421119560017
0.0105542176396229
0.0207930199637367
0.00655660416187068
-0.0110234721898579
0.0236550556078362
0.0230140665610072
-0.0107184421460528
0.00321195335942609
0.0173115053516245
0.00331849636747957
0.00477711796080365
0.00749714370100246
-0.00432447135908401
0.004987372148863
0.0183932128302248
-0.00720045822417931
-0.0110034466145623
0.0237305214516714
0.00340104611061323
-0.0204414108413908
0.0180792521467332
0.0121496312861764
-0.0190907042352107
0.00820159506204438
0.0145861213361098
-0.00597810477266763
0.00110844035013394
0.00320220473759509
0.00720781429074525
0.00976722799041554
-0.00582733351641041
0.00346715025414588
0.0144743978374067
0.00497481146634733
0.00484513461237188
-0.000423785435066513
0.0105891764312242
0.0240890059714417
-0.00837943473126937
-0.00047576240590165
0.035280836582109
0.000752701571298874
-0.00653216399907256
0.0294845865796097
0.0103382895014507
-0.000240360617826128
0.0174387875286626
0.012728850085647
0.0140044480596306
0.00774177032207425
0.00428478453025237
0.0270451292580961
0.0117646147617199
-0.006871757911893
0.0214736192883676
0.0225113944795946
0.000945131721486502
0.00401404822212719
0.0142086882980601
0.0214780914973039
0.00525164785935024
-0.00847522155145077
0.0202617863866351
0.023406955345495
-0.00830536848218761
-0.00260433563158819
0.0196213469550872
0.0153551294069864
-0.00571767581195743
-0.00638916502501862
0.0193186900958287
0.0112909364518081
-0.0108806029572896
0.00491958723712448
0.00669975801773733
0.00136720048556407
0.0115810731955534
-0.00949147560983235
-0.00627476344033371
0.0252322441292853
-0.00405857977779358
-0.0170488531349654
0.0181842835691736
0.00507028778281811
-0.00973868490353048
0.0082161769806252
0.002699554087614
0.000820543032004313
0.00546560926188136
-0.0032328053386798
0.00888711908671621
0.0118381535522352
-0.0110364142624671
0.000691104897870564
0.027541390628992
0.00563590897491072
-0.0238204616988568
0.0121760787676023
0.0446622326478748
-0.0108571560291754
-0.0303053101436081
0.041024964389718
0.0333282942225748
-0.0289709045413646
0.00342658589009219
0.0366929937603029
0.0037382802210338
-0.000283963833738382
0.0151315952390971
0.00828868851119272
0.0105051001410855
0.0156794805437561
0.00721859551016888
0.00309469342835237
0.0126106416649742
0.0192635738120375
0.00514129982413123
-0.00117733602900525
0.0173060289848109
0.015053474857905
-0.00166781271152578
0.00888888893464833
0.014191476444777
0.00107534643070059
0.00624726217461274
0.0123929867787377
0.00238184935090962
0.00250914122266769
0.0073666731402178
0.00527281320398591
0.00602415945732205
0.00123705127985067
-0.00213845770697497
0.00958520620239456
0.00810272845849349
-0.00753958126804848
-0.00127747385064854
0.0125632560104749
0.00303565826579535
-0.00986075918640131
0.00260860752452304
0.0140016005318242
-0.006300666439296
-0.00910232858273039
0.0177160070943511
0.00177755178096894
-0.0171052248354821
0.0156642605240904
0.0114650157237205
-0.0173958466965589
0.00812499033155598
0.0151598842791939
-0.00883847274856818
0.00377933203659605
0.0113218532484811
0.000345277122961992
0.00366821095610071
0.00543073939604649
0.00910264289048888
0.0066929602332498
-0.00197993014133237
0.0124731924655826
0.0125351896671739
-0.000882731700386783
0.0109504970863455
0.00715938710142557
0.00551937839136882
0.0211139200447608
-0.0020946418143632
-0.0017959690978511
0.0309639218984327
0.00473468903243469
-0.0074180110246092
0.0216592116822657
0.00939617343316679
0.00424099918840401
0.0135878718254424
-5.51778489887736e-05
0.0123892570339022
0.015463131940518
-0.00534690461800534
0.0118789624163307
0.0142009255471778
-0.00509821585893418
0.0103192971896515
0.0114436992036564
-0.00171815528290286
0.00626699921826234
0.00505230255369301
0.00347139765586627
0.00664028329277873
0.00131504647635862
0.000858798771666816
-0.00071698661290209
0.00992317541378547
0.0110846933319174
-0.0226947215355873
4.89882380196688e-05
0.0382097886535933
-0.0179970423857302
-0.0297173817007862
0.0335984464496735
0.0122151578912881
-0.026903427854135
0.00185207787958622
0.0149960392020408
0.000950387926296707
-0.00668833991371302
-0.000693714795885424
0.00986963256111577
-0.0013457008150197
-0.000549829215580442
0.00935596336553157
-0.00633845389052122
0.0058886716639889
0.0152114277580716
-0.0145429879691774
0.00844440233527851
0.0253914149610173
-0.0201810450878749
0.00175329849338538
0.0365941984709971
-0.0106015744179269
-0.0115795950029493
0.0286279541927332
0.00974568894412792
-0.00455256544614524
0.00802425874690662
0.00810471809925607
0.0143181872755288
0.00987165468905687
-0.00550851929261505
0.0105375526852906
0.0220464963646363
0.000965681097034639
-0.00235508011986148
0.0149597655648611
0.014644297874231
0.0027186385870777
-0.00187607081801744
0.0110769848098692
0.0216873013661098
-0.00570860523613533
-0.0123445703319775
0.0319677479730497
0.0145406806469664
-0.0315579411889702
0.013389326332275
0.0335715056807015
-0.0180550210600198
-0.00728391140484207
0.0181791166778261
-0.000386708183779464
0.00471660386789721
0.000284367302029253
-0.0118137122367107
0.0144502573727516
0.0099032972527394
-0.0151171051453136
-0.00226313197585395
0.00909538150773724
0.00709631347493325
-0.00743526149033563
-0.0133556729212799
0.0190156041812513
0.00647714065534188
-0.0272813087045475
0.015166390060975
0.018592282684902
-0.0288388549159275
0.00565751193270752
0.0261259126845513
-0.0182013709622362
-0.00638028054161844
0.0205074593117334
-0.000740471707658651
-0.00551980118480726
0.00949382222731481
0.00370784961854125
-0.00207812299043463
0.0129355004218086
0.00815617094460513
-0.0130917600749355
0.0137959797786382
0.0256170701990969
-0.0187102134477463
0.00175818730419057
0.0362545541529132
-0.0111765834479067
-0.00775069082415292
0.0346970079414752
0.000938558581598237
-0.0115999049447136
0.0207713721582546
0.0148509607273579
0.000319385761992012
-0.00167968227098129
0.00967883121273981
0.0225328043821574
-0.00248759801582433
-0.00703455813588728
0.019229411473596
0.00713133193483229
0.002699095368995
0.00780240742054427
-0.0107634174410192
0.0146996106417257
0.0254707202968479
-0.0261558064438924
-0.00597362709549933
0.0389736404257812
-0.00712498141009843
-0.0245520487359913
0.0197602695688878
0.0131243044729743
-0.0142716021295541
-0.00366128557300904
0.00929177005497954
0.00469706064978016
-0.00722859863736553
-0.00754406632799867
0.00977077935691989
0.00645001813978878
-0.0146307971277263
-0.0031218534485976
0.0129242185296748
-0.00245595545206226
-0.00690248803871757
-0.000689018862351925
-0.000608559509823695
0.0119682646830565
-0.00232998970745999
-0.0212122549558239
0.0189952942401018
0.0180172736547574
-0.0291784992341223
0.00566240074375569
0.0275967443246774
-0.0179757157244917
-0.00102870309805405
0.0219586872061874
-0.00779572852159575
0.0015270275729653
0.0137541531276634
-0.00194026412914832
0.00796552845261339
0.0087614000521637
-0.00245393332453598
0.00810941403282254
0.0141040391508492
0.00646531131028325
-0.00758033996518341
0.00556362135731039
0.0343191270909267
-0.00479945865451823
-0.026182747212892
0.037133080937691
0.0254127416228695
-0.0307940894165974
0.00736671099856284
0.0301104207725658
-0.0036689940947345
-0.00250747617713967
0.00813268584963486
0.00655690046569295
0.00610065276051987
0.000775415943950746
0.0039443015810829
0.00236339668320164
0.00114870001870761
0.00913385451987978
-0.0040279999667718
-0.00290359795282929
0.0125139150958053
-0.0067852263101327
-0.00446326317951254
0.0127626038547585
-0.00804743270340868
-0.00497355779686065
0.00747087708577939
-0.00617217258825286
0.00317470004861149
-0.00198047419626549
-0.0142435124453583
0.0148337102615276
0.0026810102043019
-0.0235482226616291
0.00921166833480047
0.00951034105136714
-0.0136982208079444
0.00189632084548026
0.000256312135590969
-0.00353479784940687
0.00829843093710289
-0.00511949043018449
-0.00505749322868295
0.00939562937810725
0.000722739003545618
-0.00168694365380932
0.00198495984103378
0.00374748828083275
0.00707042211385809
-0.00390615401161125
0.00363636720035276
0.0162541719856156
-0.00774418504237739
-0.000709291094678244
0.0248115459334967
-0.00404931648670175
-0.00824856128746367
0.0245209240724023
0.00563814745589384
-0.0103003078574817
0.0165180278195595
0.0137163656762306
-0.00658590129502622
0.00480709171236212
0.0172764584232902
0.00438004097105512
-0.00514755677374817
0.00869317308762158
0.0149552805050908
-0.000687029221690633
-0.00216950696556019
0.00955415694392173
0.00617864795708802
0.00139153977949653
0.0021428860330322
4.90260966974279e-05
0.00490655801419323
0.00503384988593566
-0.0049772875418097
0.0011684370621439
0.00634035280629701
-0.00677577720778202
-0.00147318969794435
0.00908351194849582
-0.00763777562094855
-0.00989032974792494
0.00859303526580776
0.00227439941277416
-0.0118478745751218
-0.00519494242811624
0.00432100580850659
0.000197103726984554
-0.00826378130684563
-0.00308940090424168
-0.000872989274245003
-0.00771589600217186
0.00769966307049671
0.00367741901590868
-0.0292772945234763
0.0039891133468289
0.0363866037783009
-0.0259125949858025
-0.0336092651528939
0.0377210093806225
0.0182728552661846
-0.0372465334110851
-0.00476037953087955
0.0312361609359155
0.00177979026209554
-0.0201256913921135
0.00672459433902538
0.0184521134995145
-0.0044224543154777
-0.00147141984974373
0.0106485045755065
0.00195008997483892
0.00659515620515149
0.00471614514916692
-0.00080047774389974
0.0171543841406229
0.00234541145408536
-0.0107685843324727
0.0244645523718285
0.0114742790148295
-0.0178165448924169
0.0136904626769685
0.0169071748466408
-0.00416537395814343
0.00604849875128201
0.00071594121847296
0.0024961120003163
0.0182963021944758
-0.00387523721542221
-0.0119029908588112
0.0138048642620103
0.0131333750488462
-0.00793943016988028
-0.0122056477182141
0.010020034867957
0.015721067719552
-0.0159912561080462
-0.0128460871502444
0.015890920788241
0.00216405137788552
-0.0140623922605111
-0.00679298906124077
0.00340165101474375
0.00647056751555173
-0.0150956952424373
-0.0140579200515711
0.0142874571487023
-0.00434891552450058
-0.0196294300212926
0.00313091470646006
-0.000326071084876336
-0.00658874882272331
-0.00531315084897584
-0.010023088291555
0.00765605985490402
-0.00292259026478553
-0.0220688873427827
0.0139478632361574
0.00666299766578564
-0.0278651373453828
0.00789146164281594
0.0157951339683623
-0.0166733067346995
-0.00317347719441822
0.00783948467203094
0.0025705646244178
0.00244088777036638
-0.00705869860044174
0.00394854898299527
0.013243032753225
-0.0023515287536313
0.000207884946347662
0.00421349449940578
0.00630725888674622
0.0133938040094525
-0.00717042209917615
-0.000785895824691219
0.02650640347203
-0.00473393204934495
-0.0106635529098429
0.0278571100782669
0.00401465312622485
-0.0163148222148508
0.0184191458516062
0.0146161574610925
-0.0109775135934522
0.00242832708798746
0.0117401705960535
-8.14444642474601e-05
0.00263858127593939
0.00409720286971452
-0.00989580611469055
0.00420374587730034
0.0181341413829879
-0.0155983673240695
-0.0162393563709916
0.0184391714266391
0.000859095075076454
-0.0133773207267731
-0.00313851840280537
-0.0130264127191882
0.00799192923070021
0.0117477837237208
-0.0375179959148865
-0.0124705079068556
0.0301835897987449
-0.0148459881370148
-0.0301114289773291
0.00297341534841998
0.00155557808601531
-0.00758514616465724
-0.0116474867041208
-0.0114981393956764
-0.00105752931482455
-0.00615815158237699
-0.00662052335787568
-0.00125894499612438
-0.0144455373018257
-0.00848987464286772
0.00917962453449466
-0.00146974818453616
-0.0160901884966595
-0.00927034579471474
0.0118252342862595
0.00822851130861723
-0.018173865029479
-0.00518002062628888
0.0129923972698296
-0.00112807646422043
0.00512248190101968
0.00121115122102306
-0.0170687069213436
0.0167943421155219
0.0268890175483529
-0.0189799220469922
-0.0136172654483964
0.0245852440642078
0.01954207768815
-0.0073794057417029
-0.0125848305952094
0.012546590681341
0.0223363432042437
-0.00099800966821869
-0.00812748443446512
0.00356573009477122
0.0102365052787037
0.0106312360381271
-0.000858085717816911
-0.00892856289116071
-0.00127818323540569
0.0137953258954613
0.0120761863801346
-0.0220255298088724
-0.0174552212149931
0.0280730360217371
0.00424289764861599
-0.0321094656124824
-0.00273326114715475
0.00677715577642182
-0.00543876757286427
-0.00780082336068269
-0.0201446811435525
-0.00461331360034901
0.0028717332178879
-0.0201943204038708
-0.00688634522679988
-0.0101497913490614
-0.0246305435605558
0.00962960769743642
-0.0104180199201615
-0.0400036744191517
0.00997200195739233
-0.00175800299017551
-0.0391695811992322
0.00477028090691967
0.000998176206528773
-0.0352370464270225
-0.00415124627595233
0.00780589938628655
-0.0180013251098103
-0.0183739001047244
-0.00246477498211357
0.00280313355106794
-0.00997694564861301
-0.00978654410290191
-0.00129324489601263
-0.00925934026543039
0.00619777335253247
0.00929699805182028
-0.0242516364621257
-0.00291118993909914
0.0273433012813407
-0.00314789811264879
-0.014916129537258
0.00193221639662554
0.0156781071929211
0.0156375525800345
-0.0158853622329504
-0.00684696054458045
0.0301160441171284
0.00339359165104394
-0.0120794379599821
0.0105183588446369
0.00505377635109942
0.00588057694006073
0.00454297044356657
-0.00857056023902947
0.00916217628165823
0.00618715760256731
-0.0122669765111134
0.00460878342110661
0.003160446591571
-0.0111646380038516
-0.00425107363887356
-0.00368799367801297
-0.00353768980300468
-0.00994382819914906
-0.0179146271894553
-0.00407886701400891
-0.00783873976524014
-0.0202178500297648
-0.0140858158467584
-0.0161282468693849
-0.0141827468367307
-0.0181133239269603
-0.0257441760873908
-0.00804042176306049
-0.0250017226621192
-0.0392673818861732
0.0034474863064971
-0.0159254160859349
-0.0542148932825326
-0.013670809069208
-0.00367586735029237
-0.0251445499521967
-0.0302288867907922
-0.0393623776572834
-0.00166219844908373
0.00592636193860219
-0.0531556731641207
-0.0301656823184735
0.00906804260985302
-0.0146549919971599
-0.0147642087790558
-0.0268334671859075
-0.025676430213027
0.0212274410319679
-0.00315530278556731
-0.0354548337121646
-0.00735078545443423
0.00221552017488466
0.0149628647237161
-0.000435894475434102
-0.0390822779059875
0.00964281452381834
0.0356539418388132
-0.0108326673918594
-0.0110102620474109
-0.00339773411056683
0.0110836829320493
0.0335483373160799
-0.0148560620095499
-0.0248511574558476
0.0257785811759962
0.0155026409183519
-0.00289299199098974
-0.00804473554374152
-0.0148718603976703
0.0123830803993952
0.00947721131101686
-0.0145910917866096
-0.0191320400551461
-0.0267204185664601
0.00923314527107558
0.0100672561186584
-0.060373874502728
-0.0400925557766672
0.00347913859259104
-0.0199688869120151
-0.0355527002643403
-0.0694181249007436
-0.0498299885845205
0.00925215739935601
-0.0596647975974722
-0.0939847835663782
-0.0358139853883848
-0.0555414962228658
-0.0591288036784975
-0.05544433175604
-0.0987476797048542
-0.0707449589154155
-0.0586099777179408
-0.073126756179903
-0.0678953264720834
-0.12513362927856
-0.0845323087021292
-0.0201560526198446
-0.115433350522535
-0.104520464570884
-0.0710521878538764
-0.119636473733261
-0.0166613077028195
-0.0634360308485671
-0.198990417592146
-0.0364112868024996
-0.00864088678418092
-0.104808470677141
-0.0620926985809998
-0.149975128497316
-0.0471046828545838
0.103689234870108
-0.159707940495051
-0.138745225111615
0.0173104096565403
-0.0543417702399814
0.169370329762573
-0.135271225139004
-0.486980645113386
0.495901852373329
0.397801498968247
-0.892584300757405
0.00370784961821948
0.899999999994415
-0.390385799730868
-0.48848615313688
0.494396344349975
0.142686924376176
-0.161954630525585
0.0617574694768183
-0.00989471041937564
0.146160924348371
0.167123639732014
-0.0962735356333098
0.0545203820919972
0.157390827733965
0.0695083978178858
0.112224169913901
0.016056586020814
0.0438269860399263
0.20640611682905
0.0708517300854076
0.0240770069397072
0.127052172970135
0.0784678870906429
0.111936163807828
0.122849049759495
0.0275717518566058
0.0919480079389652
0.132549328515631
0.075311025708816
0.080542455416606
0.0660256769548955
0.0781606581524922
0.106163378941695
0.0628600309930337
0.0665445029154631
0.0629571954596767
0.0432296846252646
0.101400482803344
0.0670804968343847
-0.00183645816264297
0.0572456878217233
0.0768338241376668
0.0429683995009617
0.02738458614896
0.00393656064434217
0.047508255013601
0.0677895737394208
-0.00265155688160313
-0.00181744603418361
0.0341361178032486
0.0265477392921269
0.0220067910236463
-0.00206151207405966
-0.00496738116270298
0.0222875596344681
0.0154604347807528
0.0103086912277951
-0.00808694168137603
-0.0183628819392292
0.0322668566926589
0.022271761246402
-0.0261326380791044
-0.00366798369517233
0.010813433347537
0.0184259612843534
0.0182483666288004
-0.0282382426017627
-0.00222711528703516
0.0464979771427524
0.00785159371222174
-0.0075471654868492
0.00520017906193595
0.0147664846911509
0.0428705329491489
0.0105710020224478
-0.0138117417951157
0.0330921294499514
0.0342491664229102
0.0221799080159963
0.0220706912339413
-0.001652343372957
0.0375813815556198
0.0605713724011096
0.00148933729830037
0.0090778976860727
0.0467780768941849
0.037644586027746
0.0325602491890952
0.0110915665871878
0.0210865083059019
0.0616305925194251
0.0233411153229604
0.00396821293017998
0.0466830811231812
0.0324174218990114
0.0154561209998809
0.0331598753242648
0.0255290231639637
0.0215984460737053
0.0235439461062373
0.0215015150838349
0.0276335492665619
0.0152544390021288
0.0114945662510047
0.0253303264262241
0.0173595274358898
0.0109533890398868
0.0111036929149276
0.0116667728758734
0.0185803372408085
0.00425525264553427
0.00280691581565688
0.0196826757478665
0.00122854163456329
-0.00174647704482926
0.0159862594755752
0.00287272879359966
0.00153512229693165
0.00236192288549596
-0.00310265960773698
0.0194951371971015
0.00402210758574043
-0.0227003448804939
0.0142626597814405
0.023301061469955
-0.00822185334331509
-0.00826240795643551
0.00548348284061114
0.0223318287741115
0.0105635973491772
-0.0199276020442958
0.0103268891758745
0.0316673356990446
-0.00188129881474553
0.00121792588416805
0.0166750395023188
0.00870894413298453
0.0172022433395379
0.0173926448858483
0.00461256568583638
0.00988047421827939
0.0257895993420482
0.0254170243471666
-0.000390200150053047
0.0115669455130687
0.0426527456647426
0.00641752302942825
0.00264541832957437
0.0465852804370597
0.00917370222650522
-0.00255630272072128
0.0474193736567702
0.0178337191566156
-0.00221390846075335
0.0320462427978628
0.0175654905860173
0.0143020444635811
0.027610019640605
0.00454396601912769
0.0120290128372636
0.027560380380277
0.0152165225977455
0.0128544668097933
0.000638543460232594
0.0101489603840328
0.039525164849614
0.00317280158811101
-0.0206573367849691
0.0248709204520734
0.029441229045755
-0.0046604871436707
-0.00637962665862649
0.00869388247234166
0.016344262128174
0.00827378495460674
-0.00321553680127708
-0.00282080604176557
0.00384996914212912
0.0155431836712554
0.00841370890502345
-0.0149206439673701
-0.00513089144425434
0.0200005298320578
0.0147951049784249
-0.0121263784514516
-0.017169544827313
0.0210329646852598
0.026395621284031
-0.0194733183111118
-0.00937864287891146
0.0244844061581645
0.00620454801600044
0.00229321733579612
0.00854377570104751
-0.00557669803292269
0.012595719863344
0.0255895642661559
-0.000812812071920393
-0.00440953504940132
0.016686045031664
0.0235058877338459
0.00888544742155819
-0.00176392529771149
0.0159055738796968
0.0218612365387122
0.00867464423302624
0.0140362225946881
0.0135738508193364
0.00847322855165202
0.0189138386327449
0.0190631859410637
0.01500084540153
0.0058601211507251
0.00444228388862824
0.0375271282143102
0.0222616873738604
-0.0227678905620186
0.0198862071438122
0.0449336951517876
-0.0043320844867964
-0.000576229993753321
0.0204421119560534
0.0105542176395188
0.0207930199636739
0.00655660416192569
-0.0110234721898201
0.0236550556078963
0.0230140665610777
-0.0107184421460296
0.00321195335941646
0.0173115053516345
0.00331849636737841
0.00477711796097096
0.00749714370130548
-0.00432447135919032
0.00498737214895624
0.0183932128302136
-0.00720045822425705
-0.0110034466145841
0.023730521451723
0.00340104611066642
-0.020441410841326
0.0180792521466222
0.0121496312862077
-0.0190907042352987
0.00820159506207527
0.0145861213360795
-0.00597810477268365
0.00110844035007874
0.00320220473765527
0.00720781429086664
0.00976722799028808
-0.0058273335164666
0.00346715025408362
0.0144743978374976
0.00497481146627479
0.0048451346124537
-0.00042378543485332
0.0105891764310771
0.0240890059714467
-0.00837943473129882
-0.000475762405853838
0.0352808365820527
0.000752701571137573
-0.0065321639990983
0.0294845865795913
0.0103382895013309
-0.00024036061778818
0.017438787528559
0.0127288500857463
0.014004448059797
0.00774177032189919
0.00428478453030389
0.0270451292580473
0.0117646147617567
-0.00687175791191972
0.0214736192883079
0.0225113944795458
0.000945131721491343
0.00401404822215368
0.0142086882979528
0.0214780914972704
0.00525164785940964
-0.00847522155142226
0.0202617863866412
0.0234069553452959
-0.00830536848201238
-0.00260433563164158
0.0196213469551334
0.0153551294071769
-0.00571767581202111
-0.00638916502491678
0.0193186900958026
0.011290936451726
-0.0108806029572038
0.00491958723703144
0.0066997580176801
0.00136720048557756
0.0115810731955802
-0.0094914756098742
-0.00627476344046351
0.0252322441292853
-0.00405857977763048
-0.0170488531348923
0.0181842835692176
0.00507028778291573
-0.00973868490360342
0.0082161769805745
0.0026995540877036
0.000820543031921029
0.00546560926188513
-0.00323280533865449
0.00888711908687056
0.0118381535521378
-0.011036414262663
0.000691104897896408
0.0275413906290509
0.00563590897482206
-0.0238204616988704
0.0121760787676152
0.044662232647731
-0.010857156029214
-0.0303053101436045
0.0410249643895947
0.0333282942225641
-0.0289709045414656
0.00342658589013057
0.0366929937602193
0.00373828022112744
-0.000283963833746589
0.0151315952390422
0.00828868851119922
0.010505100140992
0.0156794805437648
0.0072185955100004
0.00309469342846115
0.0126106416649424
0.0192635738120996
0.00514129982411337
-0.0011773360290012
0.017306028984838
0.0150534748578035
-0.00166781271150361
0.00888888893450088
0.0141914764447646
0.00107534643069092
0.00624726217469153
0.0123929867786232
0.0023818493510035
0.00250914122270511
0.00736667314019938
0.00527281320381915
0.00602415945738316
0.00123705127976195
-0.00213845770700464
0.00958520620248077
0.00810272845852909
-0.00753958126810254
-0.00127747385072087
0.0125632560105563
0.00303565826576997
-0.00986075918632973
0.00260860752454948
0.0140016005317897
-0.00630066643917197
-0.00910232858267532
0.0177160070943646
0.00177755178114882
-0.0171052248357599
0.0156642605241303
0.011465015723637
-0.0173958466965987
0.008124990331505
0.0151598842790853
-0.00883847274868852
0.00377933203659121
0.0113218532485255
0.000345277122945178
0.00366821095613241
0.00543073939581707
0.00910264289038949
0.00669296023336442
-0.00197993014129678
0.0124731924657296
0.0125351896672721
-0.000882731700345446
0.0109504970863522
0.00715938710134722
0.00551937839132439
0.0211139200447351
-0.0020946418142245
-0.00179596909789947
0.0309639218983956
0.00473468903261831
-0.00741801102464428
0.0216592116821968
0.00939617343315739
0.00424099918831271
0.0135878718254553
-5.51778489633605e-05
0.012389257033894
0.0154631319403933
-0.00534690461791047
0.0118789624163314
0.0142009255470624
-0.00509821585896659
0.0103192971897859
0.0114436992036328
-0.00171815528303226
0.00626699921797591
0.00505230255368579
0.00347139765581617
0.00664028329277145
0.00131504647614596
0.000858798771461084
-0.000716986612802069
0.00992317541373417
0.0110846933318429
-0.0226947215354749
4.89882380315986e-05
0.0382097886535617
-0.0179970423856157
-0.029717381700899
0.0335984464495984
0.0122151578914945
-0.0269034278541317
0.00185207787968162
0.0149960392019677
0.000950387926481973
-0.00668833991362931
-0.000693714795823226
0.00986963256107116
-0.00134570081503365
-0.000549829215576206
0.00935596336568423
-0.00633845389067462
0.00588867166430456
0.01521142775788
-0.0145429879690672
0.00844440233531442
0.0253914149610713
-0.0201810450877299
0.00175329849323834
0.0365941984710437
-0.0106015744179183
-0.0115795950031036
0.0286279541927271
0.00974568894428754
-0.00455256544623489
0.00802425874698435
0.00810471809926958
0.0143181872755064
0.00987165468903577
-0.00550851929266909
0.0105375526852654
0.0220464963646202
0.000965681097111447
-0.0023550801199227
0.0149597655648804
0.0146442978741937
0.00271863858708068
-0.00187607081802444
0.011076984809851
0.021687301366335
-0.00570860523642118
-0.0123445703319291
0.0319677479731643
0.0145406806468264
-0.0315579411890895
0.0133893263324673
0.0335715056807782
-0.0180550210599296
-0.00728391140507348
0.0181791166778355
-0.000386708183705719
0.0047166038679772
0.0002843673020567
-0.011813712236649
0.0144502573728098
0.00990329725261429
-0.0151171051451929
-0.00226313197594135
0.00909538150788087
0.00709631347499343
-0.00743526149040923
-0.013355672921225
0.0190156041812914
0.00647714065518649
-0.027281308704661
0.0151663900610187
0.0185922826848297
-0.0288388549159673
0.00565751193266095
0.0261259126845346
-0.0182013709621941
-0.00638028054155178
0.0205074593118881
-0.000740471707624062
-0.00551980118486026
0.00949382222730005
0.00370784961843302
-0.0020781229904384
0.0129355004217971
0.00815617094470881
-0.013091760074883
0.0137959797786351
0.0256170701991267
-0.0187102134477633
0.00175818730415937
0.0362545541528426
-0.0111765834481524
-0.0077506908240694
0.0346970079414712
0.000938558581512648
-0.0115999049444221
0.0207713721582367
0.014850960727349
0.000319385761967625
-0.0016796822710118
0.00967883121289595
0.0225328043820115
-0.00248759801587168
-0.00703455813588639
0.0192294114734877
0.00713133193489142
0.00269909536888036
0.00780240742054565
-0.0107634174408634
0.014699610641702
0.0254707202968388
-0.0261558064438045
-0.00597362709569964
0.0389736404258111
-0.0071249814100458
-0.0245520487360705
0.0197602695689517
0.0131243044730109
-0.014271602129592
-0.00366128557283777
0.00929177005492096
0.00469706064981885
-0.00722859863736933
-0.00754406632784774
0.00977077935677966
0.00645001813995918
-0.0146307971277832
-0.00312185344851854
0.0129242185296242
-0.00245595545212347
-0.00690248803864527
-0.000689018862509364
-0.000608559510028971
0.0119682646830928
-0.00232998970741697
-0.0212122549558841
0.0189952942399819
0.0180172736547176
-0.0291784992342133
0.00566240074369635
0.027596744324612
-0.0179757157244973
-0.00102870309802051
0.0219586872061904
-0.00779572852160444
0.00152702757271774
0.0137541531275743
-0.00194026412916059
0.0079655284526369
0.00876140005213396
-0.0024539333246189
0.00810941403286255
0.0141040391508424
0.00646531131002323
-0.00758033996503199
0.00556362135738367
0.0343191270909211
-0.00479945865443786
-0.0261827472127777
0.0371330809376782
0.0254127416228973
-0.0307940894168593
0.00736671099851716
0.0301104207726073
-0.00366899409481812
-0.00250747617718223
0.00813268584986354
0.0065569004656238
0.00610065276064579
0.00077541594388371
0.00394430158107335
0.00236339668317695
0.00114870001886142
0.0091338545198589
-0.00402799996688865
-0.00290359795296576
0.0125139150958166
-0.0067852263101197
-0.00446326317945073
0.0127626038547812
-0.00804743270336727
-0.00497355779694847
0.00747087708570768
-0.00617217258858006
0.00317470004892471
-0.00198047419647581
-0.0142435124453335
0.0148337102615306
0.00268101020434167
-0.0235482226616848
0.00921166833474826
0.0095103410513484
-0.0136982208078127
0.00189632084549602
0.000256312135511531
-0.00353479784940576
0.00829843093728022
-0.00511949043021928
-0.00505749322875826
0.00939562937821913
0.000722739003495219
-0.00168694365358707
0.00198495984112197
0.00374748828089148
0.00707042211387554
-0.0039061540117844
0.00363636720036583
0.0162541719855463
-0.00774418504220724
-0.000709291094663599
0.024811545933467
-0.00404931648675422
-0.00824856128737752
0.024520924072393
0.005638147455832
-0.0103003078574497
0.016518027819731
0.0137163656761069
-0.00658590129491139
0.0048070917122157
0.0172764584233163
0.00438004097106815
-0.00514755677365268
0.00869317308771676
0.0149552805050254
-0.00068702922171401
-0.00216950696558133
0.00955415694391287
0.00617864795709175
0.00139153977949624
0.00214288603290168
4.90260967332895e-05
0.00490655801409672
0.00503384988598652
-0.0049772875418158
0.00116843706217819
0.00634035280624886
-0.00677577720777456
-0.00147318969785904
0.00908351194836125
-0.00763777562087481
-0.00989032974789875
0.00859303526586549
0.00227439941270736
-0.0118478745749965
-0.00519494242807725
0.00432100580851967
0.000197103727027428
-0.0082637813069191
-0.00308940090425369
-0.000872989274291514
-0.00771589600220595
0.00769966307054155
0.00367741901605465
-0.0292772945233536
0.00398911334673391
0.0363866037781547
-0.0259125949857866
-0.0336092651528751
0.0377210093804616
0.0182728552659944
-0.0372465334110059
-0.00476037953061113
0.0312361609359119
0.00177979026210344
-0.0201256913921058
0.00672459433907502
0.0184521134993904
-0.00442245431536188
-0.00147141984973347
0.010648504575546
0.00195008997484985
0.00659515620501339
0.00471614514942933
-0.000800477743796995
0.0171543841406026
0.00234541145397244
-0.010768584332541
0.0244645523718229
0.0114742790148678
-0.0178165448924113
0.0136904626769857
0.016907174846575
-0.00416537395809338
0.00604849875122095
0.000715941218475762
0.00249611200034433
0.0182963021944599
-0.00387523721532032
-0.0119029908589013
0.0138048642619541
0.0131333750485108
-0.007939430170198
-0.0122056477182254
0.0100200348679532
0.0157210677194839
-0.0159912561080259
-0.0128460871501603
0.0158909207883205
0.00216405137779985
-0.0140623922604786
-0.00679298906121998
0.00340165101477494
0.00647056751550156
-0.0150956952424689
-0.014057920051579
0.0142874571487965
-0.00434891552458526
-0.0196294300210963
0.00313091470650945
-0.000326071084899762
-0.00658874882275701
-0.00531315084909783
-0.0100230882914275
0.00765605985485926
-0.00292259026476016
-0.0220688873427315
0.0139478632362619
0.00666299766577655
-0.0278651373454116
0.00789146164284124
0.0157951339682611
-0.0166733067345934
-0.00317347719463653
0.00783948467202859
0.00257056462442234
0.00244088777042117
-0.00705869860050009
0.00394854898293709
0.0132430327531945
-0.00235152875377421
0.000207884946246898
0.00421349449940537
0.00630725888669093
0.0133938040095868
-0.0071704220991863
-0.000785895825010231
0.0265064034717288
-0.00473393204925331
-0.0106635529097572
0.0278571100782939
0.00401465312627222
-0.0163148222149977
0.0184191458515706
0.014616157461211
-0.0109775135935151
0.00242832708802064
0.0117401705962986
-8.14444642849972e-05
0.00263858127585431
0.00409720286973506
-0.009895806114856
0.00420374587730889
0.0181341413830693
-0.0155983673240845
-0.0162393563709011
0.0184391714266501
0.000859095075003911
-0.0133773207267111
-0.00313851840292913
-0.0130264127190772
0.0079919292307281
0.0117477837236639
-0.0375179959149478
-0.0124705079069373
0.0301835897987629
-0.014845988136926
-0.0301114289774332
0.00297341534842029
0.00155557808610794
-0.00758514616457465
-0.0116474867040124
-0.0114981393957812
-0.00105752931471318
-0.00615815158241977
-0.00662052335785117
-0.00125894499600105
-0.0144455373018595
-0.00848987464269414
0.0091796245345585
-0.00146974818460686
-0.0160901884968195
-0.00927034579506074
0.011825234286396
0.00822851130877803
-0.0181738650295793
-0.00518002062635773
0.0129923972697884
-0.00112807646416754
0.00512248190101136
0.00121115122112473
-0.0170687069212654
0.0167943421153739
0.0268890175483577
-0.0189799220469518
-0.013617265448542
0.0245852440641599
0.0195420776885195
-0.00737940574157179
-0.0125848305953169
0.0125465906813286
0.0223363432042343
-0.000998009668318965
-0.00812748443439798
0.00356573009486229
0.0102365052787337
0.0106312360380399
-0.000858085717820542
-0.00892856289117993
-0.00127818323549785
0.0137953258955569
0.0120761863805092
-0.0220255298090833
-0.0174552212149032
0.0280730360217107
0.00424289764836878
-0.0321094656124723
-0.00273326114717512
0.00677715577636231
-0.00543876757274004
-0.00780082336065232
-0.0201446811435815
-0.00461331360041833
0.00287173321783255
-0.0201943204038652
-0.00688634522684441
-0.0101497913491558
-0.024630543560859
0.00962960769723139
-0.0104180199200954
-0.0400036744191899
0.00997200195728934
-0.00175800299033535
-0.0391695811993504
0.0047702809069032
0.000998176206428249
-0.035237046426968
-0.00415124627594818
0.0078058993862217
-0.0180013251097697
-0.0183739001047074
-0.00246477498214932
0.00280313355112374
-0.00997694564860889
-0.00978654410296947
-0.00129324489601804
-0.00925934026548676
0.00619777335254934
0.00929699805176361
-0.0242516364620234
-0.00291118993918239
0.0273433012812604
-0.00314789811264637
-0.0149161295372028
0.00193221639652922
0.0156781071929969
0.0156375525800839
-0.0158853622328178
-0.00684696054463337
0.0301160441171536
0.00339359165095897
-0.0120794379599657
0.010518358844476
0.0050537763511147
0.00588057694003039
0.00454297044350278
-0.00857056023909793
0.00916217628166453
0.0061871576025619
-0.0122669765110871
0.00460878342109608
0.00316044659152315
-0.0111646380040919
-0.00425107363890907
-0.00368799367815135
-0.00353768980306451
-0.00994382819906637
-0.0179146271895049
-0.00407886701411522
-0.00783873976511106
-0.0202178500297151
-0.0140858158468553
-0.0161282468692925
-0.0141827468365218
-0.0181133239269033
-0.0257441760872824
-0.0080404217630918
-0.0250017226619963
-0.0392673818862279
0.00344748630657919
-0.0159254160861034
-0.0542148932824305
-0.013670809069093
-0.00367586735046404
-0.0251445499520155
-0.0302288867907538
-0.0393623776573847
-0.00166219844905936
0.00592636193849437
-0.0531556731641639
-0.0301656823186747
0.0090680426100773
-0.0146549919972401
-0.0147642087790987
-0.0268334671859611
-0.025676430213
0.0212274410319948
-0.00315530278528101
-0.0354548337122245
-0.00735078545441761
0.00221552017495507
0.0149628647236625
-0.000435894475272323
-0.0390822779057876
0.00964281452398837
0.0356539418389005
-0.0108326673918187
-0.0110102620474403
-0.0033977341106429
0.0110836829320128
0.0335483373161263
-0.014856062009511
-0.0248511574558278
0.0257785811759474
0.0155026409183779
-0.00289299199095472
-0.00804473554389017
-0.0148718603976546
0.0123830803996918
0.00947721131120428
-0.0145910917865957
-0.019132040055206
-0.0267204185665757
0.00923314527110356
0.0100672561187849
-0.0603738745025868
-0.0400925557766881
0.00347913859271468
-0.0199688869120202
-0.0355527002641871
-0.069418124900766
-0.0498299885846945
0.00925215739947708
-0.0596647975975601
-0.0939847835663014
-0.0358139853884863
-0.055541496222936
-0.0591288036784713
-0.0554443317561079
-0.0987476797048353
-0.0707449589155112
-0.0586099777177945
-0.0731267561797982
-0.067895326471989
-0.125133629278655
-0.0845323087020443
-0.0201560526198224
-0.115433350522597
-0.104520464571027
-0.0710521878537273
-0.11963647373323
-0.0166613077029835
-0.0634360308483797
-0.198990417592128
-0.0364112868026906
-0.00864088678416448
-0.104808470677101
-0.0620926985807189
-0.149975128497156
-0.0471046828550074
0.103689234870301
-0.159707940495332
-0.138745225111346
0.0173104096564903
-0.0543417702398765
0.16937032976268
-0.135271225139712
-0.486980645112922
0.495901852374327
0.397801498967055
-0.892584300757911
0.00370784961999302
0.899999999993988
-0.390385799732095
-0.488486153135965
0.494396344350482
0.142686924376902
-0.161954630525951
0.0617574694767353
-0.0098947104196872
0.146160924348451
0.167123639732258
-0.0962735356331514
0.0545203820915585
0.157390827733909
0.0695083978179403
0.112224169913853
0.0160565860209296
0.0438269860397391
0.206406116829049
0.070851730085263
0.0240770069399383
0.127052172970268
0.0784678870906757
0.111936163807869
0.122849049759406
0.0275717518565391
0.0919480079389981
0.132549328515517
0.0753110257088716
0.0805424554166427
0.0660256769548828
0.0781606581524574
0.106163378941632
0.0628600309930746
0.0665445029154954
0.0629571954597578
0.043229684625215
0.101400482803246
0.067080496834423
-0.00183645816270454
0.0572456878216592
0.076833824137671
0.0429683995010218
0.0273845861489184
0.00393656064440534
0.0475082550135595
0.0677895737394259
-0.00265155688177809
-0.00181744603423452
0.0341361178032987
0.0265477392920793
0.02200679102366
-0.0020615120740385
-0.00496738116263441
0.022287559634589
0.0154604347807002
0.0103086912277985
-0.00808694168140762
-0.0183628819389617
0.0322668566924697
0.0222717612462896
-0.0261326380791102
-0.00366798369522401
0.0108134333474777
0.018425961284364
0.0182483666287407
-0.0282382426017531
-0.00222711528698804
0.0464979771428433
0.00785159371223258
-0.00754716548691679
0.00520017906186229
0.0147664846913059
0.0428705329490719
0.0105710020223894
-0.0138117417950695
0.0330921294499178
0.0342491664228974
0.0221799080159272
0.0220706912339237
-0.00165234337295727
0.0375813815557099
0.0605713724009262
0.00148933729824591
0.00907789768597864
0.0467780768941577
0.0376445860277467
0.0325602491890283
0.0110915665871643
0.0210865083058941
0.0616305925194995
0.0233411153230346
0.00396821293007645
0.0466830811232053
0.0324174218991692
0.0154561209998687
0.033159875324219
0.0255290231639165
0.0215984460734739
0.0235439461063225
0.0215015150837565
0.0276335492666537
0.0152544390021299
0.0114945662512603
0.0253303264262212
0.0173595274360169
0.0109533890399821
0.0111036929149939
0.0116667728757081
0.0185803372409309
0.00425525264534273
0.00280691581563371
0.0196826757479205
0.00122854163463401
-0.00174647704486814
0.0159862594758318
0.00287272879337929
0.00153512229697843
0.00236192288552635
-0.0031026596076689
0.0194951371970658
0.00402210758580916
-0.0227003448805219
0.0142626597814945
0.0233010614700309
-0.00822185334297384
-0.00826240795650084
0.00548348284050138
0.0223318287739737
0.0105635973492889
-0.0199276020441706
0.0103268891760265
0.031667335698874
-0.00188129881467681
0.00121792588417565
0.0166750395022947
0.00870894413290517
0.0172022433395356
0.017392644885893
0.00461256568597543
0.00988047421829152
0.0257895993421611
0.0254170243470896
-0.000390200150333495
0.0115669455130336
0.0426527456646997
0.00641752302948531
0.00264541832992501
0.0465852804369091
0.00917370222648009
-0.00255630272078447
0.0474193736568196
0.0178337191567455
-0.0022139084608235
0.0320462427979257
0.0175654905860294
0.0143020444635778
0.0276100196406419
0.0045439660191892
0.0120290128373771
0.0275603803799959
0.0152165225976756
0.0128544668096405
0.000638543460131643
0.0101489603840605
0.0395251648496779
0.00317280158795295
-0.0206573367850212
0.024870920452148
0.0294412290458487
-0.00466048714357572
-0.00637962665865995
0.00869388247236192
0.0163442621279115
0.0082737849547606
-0.0032155368012413
-0.00282080604173111
0.00384996914208054
0.0155431836714003
0.00841370890500839
-0.0149206439673669
-0.00513089144434986
0.0200005298320337
0.0147951049784818
-0.0121263784512279
-0.0171695448272738
0.0210329646850247
0.0263956212840437
-0.0194733183113391
-0.00937864287900485
0.024484406158168
0.00620454801594527
0.00229321733585985
0.00854377570094803
-0.00557669803290782
0.0125957198633717
0.0255895642662108
-0.000812812071839386
-0.00440953504934153
0.0166860450318128
0.0235058877337697
0.00888544742148704
-0.00176392529778556
0.0159055738797038
0.0218612365388192
0.00867464423291445
0.014036222594778
0.0135738508194488
0.00847322855168932
0.018913838632705
0.0190631859409237
0.0150008454014233
0.00586012115071925
0.00444228388854482
0.037527128214196
0.0222616873738188
-0.0227678905619477
0.0198862071439
0.0449336951518101
-0.00433208448697429
-0.000576229993786441
0.0204421119560639
0.0105542176396127
0.0207930199637815
0.00655660416189911
-0.0110234721898369
0.0236550556077273
0.0230140665612358
-0.0107184421461043
0.00321195335943235
0.0173115053515954
0.00331849636733191
0.00477711796097408
0.00749714370110652
-0.00432447135913672
0.00498737214891213
0.0183932128301707
-0.00720045822428674
-0.0110034466146016
0.0237305214517092
0.00340104611066274
-0.0204414108410081
0.0180792521466486
0.0121496312861499
-0.019090704235235
0.00820159506195834
0.0145861213361744
-0.00597810477268554
0.00110844034992725
0.00320220473763385
0.00720781429066945
0.0097672279903582
-0.00582733351642623
0.00346715025409753
0.0144743978374428
0.00497481146626976
0.00484513461239786
-0.000423785435011439
0.0105891764312963
0.0240890059714758
-0.00837943473120737
-0.00047576240590688
0.0352808365821637
0.000752701571194818
-0.00653216399911362
0.0294845865794981
0.0103382895015328
-0.000240360617707311
0.0174387875286617
0.0127288500854359
0.0140044480596865
0.0077417703219858
0.00428478453016393
0.0270451292581489
0.0117646147616547
-0.0068717579116356
0.0214736192884205
0.0225113944795233
0.00094513172144158
0.00401404822214705
0.0142086882983543
0.0214780914972843
0.00525164785937255
-0.00847522155141707
0.0202617863866148
0.023406955345287
-0.00830536848220215
-0.00260433563141478
0.0196213469551099
0.0153551294072232
-0.00571767581202033
-0.00638916502511871
0.0193186900959583
0.0112909364517978
-0.0108806029572714
0.0049195872371417
0.00669975801768519
0.00136720048546229
0.0115810731955386
-0.00949147560975082
-0.00627476344044439
0.0252322441293382
-0.00405857977749628
-0.0170488531349467
0.0181842835692393
0.00507028778288724
-0.00973868490355183
0.0082161769806522
0.00269955408778552
0.000820543031983866
0.00546560926199205
-0.00323280533864695
0.00888711908689811
0.0118381535518999
-0.0110364142626446
0.00069110489785406
0.0275413906289333
0.00563590897482122
-0.0238204616989497
0.0121760787676439
0.0446622326477582
-0.0108571560291218
-0.0303053101436673
0.0410249643896825
0.0333282942228277
-0.0289709045413762
0.00342658589035397
0.0366929937602371
0.00373828022111584
-0.000283963833742258
0.0151315952390279
0.00828868851125422
0.0105051001411204
0.0156794805438456
0.00721859551003218
0.00309469342838463
0.0126106416650764
0.0192635738122114
0.00514129982412482
-0.00117733602899433
0.0173060289849116
0.015053474857834
-0.00166781271159378
0.00888888893471318
0.0141914764449549
0.00107534643072999
0.00624726217459544
0.0123929867786681
0.00238184935088493
0.00250914122267916
0.00736667314031425
0.00527281320397693
0.006024159457433
0.00123705127977276
-0.00213845770710489
0.00958520620242954
0.0081027284585624
-0.00753958126806141
-0.00127747385082522
0.01256325601055
0.00303565826577432
-0.00986075918636164
0.00260860752453446
0.0140016005317892
-0.00630066643927398
-0.00910232858269138
0.0177160070943924
0.00177755178106362
-0.01710522483547
0.01566426052437
0.0114650157237181
-0.0173958466965275
0.00812499033146728
0.015159884279254
-0.00883847274864771
0.00377933203657114
0.0113218532483411
0.00034527712308783
0.00366821095615049
0.00543073939583868
0.00910264289048765
0.00669296023344928
-0.00197993014138214
0.0124731924657478
0.0125351896671582
-0.00088273170043725
0.010950497086271
0.00715938710132964
0.00551937839138988
0.0211139200446532
-0.00209464181441106
-0.00179596909775281
0.0309639218985131
0.00473468903242628
-0.00741801102474572
0.0216592116822923
0.00939617343308446
0.00424099918823273
0.0135878718254246
-5.5177848923738e-05
0.0123892570339885
0.0154631319405365
-0.00534690461802483
0.0118789624162906
0.0142009255471798
-0.00509821585892306
0.0103192971895132
0.0114436992035972
-0.001718155282947
0.00626699921818919
0.00505230255374042
0.00347139765570177
0.00664028329268849
0.00131504647624542
0.000858798771827948
-0.000716986612874223
0.00992317541379318
0.0110846933319746
-0.0226947215355026
4.89882380089699e-05
0.0382097886535416
-0.0179970423857072
-0.0297173817005726
0.0335984464496314
0.0122151578915346
-0.0269034278541531
0.00185207787960408
0.0149960392019607
0.000950387926443133
-0.00668833991366487
-0.000693714795896397
0.00986963256112503
-0.00134570081489192
-0.000549829215551025
0.00935596336561026
-0.00633845389043407
0.00588867166429719
0.015211427757924
-0.0145429879690877
0.00844440233530904
0.0253914149610423
-0.020181045087878
0.0017532984934119
0.0365941984709536
-0.0106015744179611
-0.0115795950030083
0.0286279541925189
0.00974568894418337
-0.00455256544615448
0.00802425874683418
0.00810471809936811
0.0143181872754852
0.00987165468907731
-0.00550851929262071
0.0105375526853607
0.0220464963646307
0.000965681096776903
-0.00235508012010454
0.0149597655648685
0.0146442978744795
0.00271863858702071
-0.00187607081794435
0.0110769848099073
0.0216873013663208
-0.00570860523605813
-0.0123445703321422
0.0319677479730715
0.0145406806469122
-0.0315579411891054
0.0133893263324313
0.0335715056807461
-0.018055021060003
-0.00728391140482935
0.0181791166778699
-0.000386708183687298
0.00471660386789698
0.000284367302104694
-0.0118137122366657
0.0144502573728082
0.00990329725288532
-0.0151171051452049
-0.00226313197591021
0.0090953815078241
0.0070963134749173
-0.007435261490339
-0.0133556729212907
0.0190156041813143
0.00647714065531101
-0.0272813087046507
0.0151663900611372
0.0185922826849465
-0.0288388549159232
0.00565751193272556
0.0261259126845098
-0.0182013709622074
-0.00638028054167291
0.0205074593118338
-0.000740471707767411
-0.00551980118481316
0.00949382222732671
0.00370784961844705
-0.00207812299056741
0.0129355004217877
0.00815617094458116
-0.0130917600746862
0.0137959797786785
0.0256170701991337
-0.0187102134476827
0.00175818730426922
0.0362545541528538
-0.0111765834480746
-0.00775069082399696
0.0346970079415868
0.000938558581595919
-0.0115999049445876
0.020771372158209
0.0148509607272837
0.000319385761837934
-0.00167968227096158
0.00967883121277737
0.0225328043822402
-0.00248759801569423
-0.00703455813589956
0.0192294114735268
0.00713133193479538
0.00269909536900444
0.00780240742060927
-0.0107634174410588
0.0146996106417716
0.0254707202968317
-0.0261558064437826
-0.00597362709556608
0.0389736404259766
-0.00712498141010897
-0.0245520487361347
0.0197602695687917
0.0131243044730667
-0.0142716021295108
-0.00366128557282204
0.0092917700548614
0.00469706064970766
-0.00722859863745638
-0.00754406632798422
0.00977077935682502
0.00645001813985493
-0.0146307971276703
-0.00312185344858421
0.0129242185296308
-0.00245595545215888
-0.00690248803878731
-0.000689018862337981
-0.000608559509918827
0.0119682646830676
-0.00232998970736437
-0.0212122549560188
0.0189952942400574
0.0180172736547096
-0.0291784992342124
0.0056624007439012
0.0275967443245994
-0.0179757157245772
-0.00102870309808423
0.0219586872062042
-0.00779572852157877
0.00152702757301307
0.01375415312751
-0.00194026412919056
0.00796552845268542
0.00876140005220915
-0.00245393332445579
0.00810941403283671
0.0141040391508745
0.00646531131025599
-0.00758033996508128
0.00556362135736931
0.0343191270909775
-0.00479945865454005
-0.0261827472126723
0.0371330809376671
0.0254127416228889
-0.0307940894166614
0.00736671099852939
0.0301104207726163
-0.00366899409475931
-0.00250747617729792
0.0081326858496801
0.00655690046558403
0.00610065276064136
0.000775415943974937
0.00394430158098523
0.00236339668312289
0.00114870001871315
0.00913385451983106
-0.00402799996678526
-0.00290359795281193
0.0125139150957838
-0.00678522631016237
-0.00446326317949247
0.0127626038547158
-0.00804743270343322
-0.00497355779698272
0.00747087708577904
-0.0061721725886063
0.00317470004842025
-0.00198047419603696
-0.0142435124454915
0.0148337102615493
0.00268101020443655
-0.0235482226616468
0.00921166833477096
0.00951034105123101
-0.0136982208079005
0.0018963208455076
0.00025631213560121
-0.00353479784951167
0.00829843093719098
-0.00511949043022261
-0.00505749322877692
0.00939562937815727
0.000722739003599061
-0.00168694365351361
0.00198495984101556
0.00374748828067114
0.00707042211366271
-0.00390615401173874
0.00363636720035915
0.0162541719857468
-0.00774418504227643
-0.000709291094716154
0.0248115459335709
-0.00404931648678095
-0.00824856128750176
0.0245209240723719
0.00563814745595707
-0.0103003078574183
0.0165180278194748
0.0137163656761794
-0.00658590129515447
0.00480709171233496
0.0172764584234001
0.00438004097097998
-0.005147556773611
0.00869317308755377
0.0149552805050983
-0.000687029221765354
-0.00216950696562837
0.00955415694382859
0.00617864795709899
0.0013915397793888
0.00214288603297177
4.90260966706893e-05
0.00490655801407656
0.00503384988604384
-0.00497728754168
0.00116843706227922
0.00634035280627452
-0.0067757772082323
-0.00147318969781935
0.00908351194844488
-0.0076377756209662
-0.00989032974788109
0.00859303526584901
0.00227439941288194
-0.0118478745751484
-0.00519494242828107
0.00432100580844439
0.000197103726955454
-0.00826378130678012
-0.00308940090422345
-0.000872989274314228
-0.00771589600218986
0.00769966307051355
0.00367741901584136
-0.0292772945234694
0.00398911334675031
0.0363866037783526
-0.0259125949857098
-0.0336092651528065
0.0377210093804937
0.0182728552660784
-0.0372465334110534
-0.00476037953079634
0.031236160936009
0.00177979026215696
-0.0201256913920038
0.00672459433901224
0.0184521134993678
-0.00442245431535038
-0.00147141984979
0.0106485045756628
0.00195008997489543
0.00659515620502085
0.0047161451492699
-0.000800477743796295
0.0171543841405271
0.00234541145412772
-0.0107685843325826
0.0244645523718459
0.0114742790148973
-0.0178165448923256
0.0136904626770153
0.0169071748466314
-0.00416537395811773
0.00604849875126899
0.000715941218522944
0.00249611200031236
0.0182963021944782
-0.00387523721538674
-0.0119029908589706
0.013804864262054
0.013133375048616
-0.00793943016990843
-0.0122056477181404
0.0100200348678984
0.0157210677195279
-0.015991256108094
-0.0128460871499603
0.0158909207883488
0.00216405137782593
-0.0140623922604933
-0.00679298906121683
0.00340165101485119
0.00647056751553945
-0.0150956952425688
-0.0140579200515823
0.0142874571486109
-0.0043489155244826
-0.0196294300212958
0.00313091470650636
-0.000326071084807262
-0.00658874882275348
-0.00531315084888405
-0.0100230882917734
0.00765605985483917
-0.00292259026480319
-0.0220688873427427
0.0139478632362366
0.00666299766571782
-0.0278651373453718
0.00789146164283226
0.0157951339683504
-0.0166733067345663
-0.00317347719433612
0.00783948467194041
0.00257056462437775
0.00244088777048481
-0.00705869860048567
0.00394854898307947
0.0132430327532096
-0.0023515287536252
0.000207884946552918
0.0042134944993928
0.00630725888670457
0.0133938040095024
-0.00717042209904444
-0.000785895825045049
0.0265064034720549
-0.00473393204892998
-0.010663552909771
0.0278571100783038
0.0040146531262688
-0.0163148222149247
0.0184191458516424
0.0146161574612057
-0.0109775135934999
0.00242832708787477
0.0117401705960207
-8.14444643047105e-05
0.00263858127587967
0.00409720286961978
-0.0098958061146498
0.0042037458771772
0.0181341413830168
-0.0155983673240987
-0.0162393563710237
0.0184391714266301
0.000859095075049676
-0.0133773207267562
-0.00313851840279431
-0.013026412719093
0.00799192923076702
0.01174778372365
-0.0375179959149736
-0.0124705079068752
0.0301835897988842
-0.0148459881371095
-0.0301114289773396
0.00297341534838038
0.00155557808613884
-0.00758514616467469
-0.0116474867040966
-0.011498139395749
-0.00105752931482956
-0.00615815158240351
-0.00662052335787518
-0.001258944996121
-0.0144455373018468
-0.00848987464280221
0.00917962453463809
-0.00146974818448872
-0.0160901884969818
-0.00927034579488396
0.0118252342865491
0.0082285113087958
-0.0181738650295007
-0.00518002062647229
0.0129923972697602
-0.00112807646423664
0.00512248190108253
0.00121115122111565
-0.0170687069212339
0.0167943421155649
0.0268890175481839
-0.01897992204699
-0.0136172654482639
0.0245852440640995
0.0195420776883611
-0.00737940574158053
-0.0125848305953484
0.0125465906813565
0.0223363432042573
-0.00099800966829658
-0.00812748443448231
0.00356573009487739
0.0102365052785958
0.0106312360381248
-0.000858085717851095
-0.00892856289120891
-0.00127818323551854
0.013795325895468
0.0120761863804301
-0.0220255298088758
-0.0174552212149752
0.0280730360214015
0.00424289764852364
-0.0321094656124533
-0.00273326114715268
0.00677715577638442
-0.00543876757278015
-0.00780082336075191
-0.0201446811435241
-0.00461331360052376
0.00287173321782132
-0.0201943204038485
-0.00688634522660187
-0.0101497913490854
-0.0246305435607034
0.0096296076974737
-0.0104180199202297
-0.0400036744191369
0.0099720019574445
-0.00175800299027115
-0.039169581199126
0.00477028090691041
0.00099817620652448
-0.0352370464271213
-0.00415124627587302
0.00780589938617987
-0.0180013251096534
-0.0183739001046723
-0.00246477498212357
0.00280313355114161
-0.00997694564859351
-0.0097865441028207
-0.00129324489616673
-0.00925934026535383
0.00619777335268721
0.00929699805169701
-0.0242516364620932
-0.00291118993911918
0.0273433012813022
-0.00314789811283353
-0.0149161295372902
0.00193221639662797
0.015678107193058
0.0156375525800496
-0.015885362232912
-0.00684696054465758
0.0301160441170869
0.00339359165110067
-0.0120794379599699
0.010518358844599
0.00505377635104302
0.00588057694002207
0.00454297044362711
-0.00857056023902678
0.00916217628160147
0.00618715760258717
-0.0122669765111912
0.00460878342112037
0.00316044659149804
-0.0111646380039164
-0.00425107363888782
-0.00368799367803538
-0.00353768980306794
-0.00994382819912708
-0.0179146271895447
-0.00407886701372106
-0.00783873976515462
-0.0202178500296821
-0.0140858158469194
-0.0161282468693496
-0.0141827468366361
-0.0181133239270374
-0.0257441760874609
-0.00804042176309714
-0.025001722662013
-0.0392673818863351
0.00344748630644086
-0.0159254160860327
-0.0542148932824048
-0.013670809069213
-0.00367586735045324
-0.0251445499521569
-0.0302288867908074
-0.0393623776574134
-0.0016621984490804
0.00592636193863529
-0.0531556731642535
-0.0301656823185988
0.00906804260991136
-0.0146549919970714
-0.0147642087790671
-0.0268334671859993
-0.0256764302130864
0.021227441032023
-0.00315530278548882
-0.0354548337121595
-0.00735078545438895
0.00221552017493762
0.0149628647238162
-0.000435894474998286
-0.0390822779059953
0.00964281452396568
0.0356539418388398
-0.0108326673918194
-0.0110102620474312
-0.00339773411061781
0.0110836829319052
0.0335483373159667
-0.0148560620093443
-0.0248511574558016
0.025778581176043
0.0155026409183115
-0.00289299199087915
-0.00804473554379932
-0.0148718603974895
0.0123830803994079
0.00947721131091897
-0.0145910917866424
-0.0191320400552042
-0.0267204185665271
0.00923314527124959
0.0100672561186726
-0.060373874502609
-0.0400925557766275
0.00347913859274564
-0.0199688869120446
-0.0355527002643861
-0.0694181249006997
-0.0498299885844427
0.00925215739954172
-0.0596647975976126
-0.0939847835661729
-0.0358139853882662
-0.0555414962231731
-0.0591288036784576
-0.0554443317561622
-0.0987476797049043
-0.0707449589154487
-0.0586099777178337
-0.07312675617978
-0.0678953264718924
-0.125133629278568
-0.0845323087022901
-0.0201560526198203
-0.11543335052241
-0.104520464570959
-0.0710521878537946
-0.11963647373318
-0.0166613077028207
-0.0634360308486195
-0.198990417592217
-0.0364112868025223
-0.00864088678426225
-0.10480847067705
-0.0620926985807497
-0.149975128497261
-0.0471046828547412
0.103689234870153
-0.15970794049552
-0.138745225111137
0.0173104096566221
-0.0543417702399832
0.16937032976251
-0.135271225138944
-0.486980645113442
0.495901852373387
0.397801498968474
-0.892584300757171
0.00370784961780766
0.899999999994519
-0.390385799730699
-0.488486153137098
0.494396344349964
0.14268692437623
-0.161954630525687
0.0617574694767593
-0.00989471041969638
0.146160924348355
0.167123639732064
-0.09627353563331
0.0545203820919118
0.157390827733915
0.0695083978180061
0.112224169913984
0.0160565860208465
0.0438269860397861
0.206406116829013
0.0708517300851018
0.0240770069397503
0.127052172970333
0.0784678870906473
0.111936163807656
0.122849049759472
0.0275717518566625
0.0919480079389026
0.132549328515403
0.0753110257088437
0.0805424554166113
0.0660256769548966
0.0781606581523535
0.106163378941517
0.0628600309930119
0.0665445029154945
0.0629571954597838
0.0432296846254031
0.101400482803247
0.0670804968343493
-0.00183645816264901
0.0572456878217275
0.0768338241376291
0.0429683995009963
0.0273845861491552
0.0039365606446726
0.0475082550135594
0.0677895737392965
-0.0026515568818476
-0.0018174460342801
0.0341361178032353
0.0265477392921018
0.0220067910236077
-0.00206151207400046
-0.00496738116261543
0.0222875596344803
0.0154604347808375
0.010308691227786
-0.00808694168142919
-0.0183628819390286
0.0322668566926307
0.0222717612461533
-0.026132638079135
-0.00366798369514478
0.0108134333473762
0.0184259612843976
0.0182483666287488
-0.0282382426018129
-0.00222711528713553
0.046497977142731
0.00785159371221858
-0.00754716548668895
0.00520017906196297
0.0147664846909988
0.0428705329491442
0.0105710020223525
-0.0138117417950551
0.0330921294497922
0.0342491664230277
0.0221799080158422
0.0220706912340335
-0.00165234337295397
0.0375813815555625
0.0605713724009937
0.00148933729843716
0.00907789768610621
0.0467780768941743
0.0376445860276743
0.0325602491891783
0.0110915665870668
0.021086508306068
0.0616305925193784
0.023341115322996
0.00396821293021652
0.0466830811232091
0.0324174218990687
0.0154561209999025
0.0331598753242202
0.0255290231639817
0.021598446073515
0.0235439461063334
0.0215015150837342
0.0276335492665418
0.0152544390021582
0.0114945662510349
0.0253303264262889
0.0173595274359189
0.0109533890400562
0.0111036929148969
0.0116667728757763
0.0185803372408846
0.00425525264538517
0.00280691581559767
0.0196826757474865
0.00122854163461296
-0.00174647704492533
0.0159862594757087
0.00287272879369686
0.00153512229681226
0.00236192288546638
-0.00310265960778973
0.0194951371971732
0.00402210758582613
-0.0227003448804377
0.0142626597816199
0.0233010614699616
-0.00822185334339715
-0.00826240795633269
0.00548348284058155
0.0223318287741553
0.0105635973492521
-0.0199276020441668
0.0103268891760414
0.0316673356989198
-0.00188129881475781
0.00121792588419
0.0166750395023609
0.00870894413313044
0.0172022433394715
0.0173926448858028
0.0046125656859471
0.00988047421828798
0.025789599342194
0.025417024347085
-0.000390200150393509
0.011566945513031
0.0426527456647615
0.00641752302914299
0.00264541832988781
0.0465852804370646
0.00917370222636553
-0.00255630272082251
0.0474193736569156
0.0178337191566662
-0.00221390846086637
0.0320462427978187
0.0175654905857189
0.0143020444636095
0.0276100196405272
0.00454396601926922
0.0120290128373741
0.027560380380207
0.0152165225977261
0.0128544668098494
0.000638543460102697
0.0101489603840161
0.039525164849774
0.00317280158814835
-0.0206573367850131
0.0248709204519604
0.029441229045679
-0.00466048714358275
-0.00637962665861927
0.00869388247234732
0.0163442621280942
0.00827378495459301
-0.00321553680118883
-0.00282080604169437
0.00384996914211844
0.0155431836713732
0.00841370890516933
-0.0149206439674548
-0.00513089144429325
0.0200005298320839
0.014795104978407
-0.0121263784512648
-0.0171695448273089
0.0210329646851061
0.0263956212837193
-0.01947331831145
-0.00937864287879641
0.0244844061581699
0.00620454801614304
0.00229321733588524
0.00854377570095722
-0.00557669803289502
0.0125957198632838
0.0255895642663719
-0.000812812071904691
-0.00440953504918316
0.0166860450315666
0.0235058877337562
0.00888544742156617
-0.00176392529770436
0.0159055738796232
0.0218612365387536
0.00867464423300043
0.014036222594738
0.013573850819332
0.00847322855160908
0.018913838632356
0.0190631859410503
0.0150008454014525
0.00586012115077839
0.0044422838885799
0.0375271282143978
0.0222616873738062
-0.0227678905619686
0.0198862071438771
0.044933695151857
-0.00433208448683079
-0.00057622999401408
0.020442111956026
0.0105542176395838
0.0207930199637916
0.00655660416193015
-0.0110234721897726
0.0236550556078036
0.0230140665611539
-0.0107184421459683
0.00321195335947119
0.0173115053516122
0.00331849636740898
0.00477711796106745
0.00749714370110106
-0.00432447135905504
0.00498737214907136
0.0183932128302676
-0.00720045822423777
-0.0110034466146328
0.0237305214516905
0.00340104611054397
-0.0204414108412324
0.0180792521466808
0.0121496312860826
-0.0190907042352822
0.00820159506208589
0.0145861213362231
-0.00597810477263775
0.0011084403499625
0.00320220473768209
0.00720781429071776
0.00976722799033311
-0.00582733351636693
0.00346715025405642
0.0144743978374211
0.00497481146635834
0.00484513461244949
-0.000423785434952249
0.010589176431177
0.0240890059713027
-0.00837943473122341
-0.000475762405791653
0.0352808365821064
0.000752701571132874
-0.00653216399893927
0.0294845865795817
0.0103382895014523
-0.000240360617760286
0.0174387875285906
0.0127288500855767
0.0140044480598548
0.00774177032201482
0.00428478453014635
0.0270451292580874
0.0117646147617561
-0.0068717579119784
0.0214736192883569
0.0225113944796775
0.000945131721463445
0.00401404822213814
0.0142086882980099
0.0214780914972288
0.0052516478594724
-0.00847522155140837
0.0202617863865466
0.023406955345364
-0.00830536848217851
-0.00260433563182191
0.0196213469551846
0.0153551294072798
-0.00571767581199532
-0.00638916502502129
0.0193186900958784
0.0112909364515192
-0.0108806029572242
0.00491958723714954
0.00669975801784849
0.00136720048547519
0.0115810731955916
-0.00949147560982192
-0.00627476344061075
0.0252322441293988
-0.00405857977776867
-0.017048853134987
0.0181842835690729
0.00507028778295507
-0.00973868490352886
0.0082161769805901
0.00269955408774477
0.000820543032076047
0.00546560926178728
-0.00323280533860928
0.00888711908681261
0.0118381535521553
-0.0110364142626662
0.000691104897903658
0.0275413906290163
0.0056359089747265
-0.0238204616988949
0.012176078767716
0.0446622326478285
-0.0108571560292919
-0.0303053101435223
0.0410249643897208
0.033328294222619
-0.0289709045416588
0.00342658589016763
0.0366929937604608
0.00373828022104095
-0.000283963833846085
0.0151315952389607
0.00828868851119456
0.0105051001410674
0.0156794805437256
0.0072185955099352
0.00309469342846688
0.0126106416650145
0.0192635738119367
0.00514129982419723
-0.00117733602894671
0.0173060289847438
0.015053474857856
-0.00166781271151009
0.00888888893460471
0.0141914764447032
0.00107534643054953
0.00624726217453634
0.0123929867786065
0.00238184935080011
0.00250914122273038
0.00736667314013442
0.00527281320392184
0.00602415945738273
0.00123705127996063
-0.00213845770702584
0.00958520620244197
0.0081027284586356
-0.00753958126807671
-0.00127747385075773
0.012563256010481
0.00303565826575409
-0.00986075918634414
0.00260860752445552
0.0140016005318098
-0.00630066643925401
-0.00910232858263943
0.0177160070943525
0.00177755178114102
-0.0171052248355511
0.0156642605241635
0.0114650157234318
-0.0173958466966429
0.00812499033180488
0.0151598842791217
-0.00883847274875441
0.00377933203669605
0.0113218532484436
0.000345277122678707
0.00366821095616287
0.00543073939594021
0.00910264289052831
0.00669296023329709
-0.00197993014140097
0.0124731924656953
0.0125351896672296
-0.000882731700481089
0.0109504970858869
0.00715938710131829
0.00551937839138704
0.0211139200446906
-0.00209464181440996
-0.00179596909784697
0.0309639218985491
0.00473468903258222
-0.00741801102455963
0.0216592116822155
0.00939617343320876
0.00424099918804872
0.0135878718255394
-5.51778489947137e-05
0.0123892570337761
0.0154631319403895
-0.00534690461799863
0.0118789624164387
0.0142009255473379
-0.00509821585895313
0.0103192971898782
0.0114436992036116
-0.00171815528298574
0.00626699921814182
0.00505230255366889
0.00347139765588909
0.00664028329286153
0.0013150464763685
0.000858798771476181
-0.000716986613015789
0.00992317541399842
0.0110846933320267
-0.0226947215353771
4.89882379478146e-05
0.0382097886534696
-0.0179970423856018
-0.0297173817008867
0.0335984464495422
0.0122151578915606
-0.0269034278541185
0.00185207787980582
0.0149960392019374
0.000950387926393486
-0.00668833991370018
-0.00069371479589817
0.00986963256113777
-0.00134570081510549
-0.000549829215548053
0.00935596336556386
-0.00633845389052565
0.00588867166434701
0.0152114277580142
-0.0145429879691388
0.00844440233538139
0.0253914149611587
-0.0201810450877604
0.0017532984934066
0.0365941984710418
-0.0106015744179729
-0.0115795950033108
0.028627954192751
0.00974568894421486
-0.00455256544612215
0.00802425874700453
0.00810471809934114
0.0143181872755546
0.00987165468918671
-0.0055085192925702
0.0105375526853196
0.0220464963646063
0.000965681097070852
-0.0023550801200118
0.0149597655648943
0.0146442978742593
0.00271863858686867
-0.00187607081802769
0.0110769848100254
0.0216873013663776
-0.00570860523608826
-0.0123445703319285
0.0319677479730015
0.0145406806468779
-0.0315579411889673
0.013389326332572
0.0335715056807
-0.0180550210599276
-0.00728391140487674
0.0181791166778502
-0.000386708183927485
0.0047166038678876
0.000284367302131729
-0.0118137122367977
0.0144502573727872
0.00990329725271349
-0.0151171051452521
-0.00226313197592255
0.0090953815078161
0.00709631347495237
-0.00743526149036148
-0.0133556729212971
0.0190156041814174
0.00647714065523032
-0.0272813087046399
0.015166390061003
0.0185922826847409
-0.0288388549159947
0.00565751193281063
0.0261259126845285
-0.0182013709621811
-0.0063802805415891
0.0205074593118611
-0.000740471707589453
-0.00551980118480514
0.00949382222730676
0.00370784961853894
-0.00207812299042041
0.012935500421777
0.00815617094455909
-0.0130917600749476
0.0137959797782665
0.0256170701991929
-0.01871021344774
0.00175818730413724
0.0362545541529247
-0.0111765834478867
-0.00775069082411292
0.0346970079415383
0.000938558581490341
-0.0115999049445339
0.0207713721582258
0.014850960727453
0.000319385761917508
-0.00167968227114835
0.00967883121306418
0.0225328043821401
-0.00248759801586713
-0.00703455813582842
0.019229411473446
0.0071313319347116
0.00269909536907016
0.00780240742043747
-0.0107634174410618
0.0146996106416493
0.0254707202968169
-0.026155806443929
-0.00597362709560065
0.0389736404259482
-0.00712498141003215
-0.0245520487361196
0.0197602695688408
0.0131243044730222
-0.0142716021297095
-0.00366128557293262
0.00929177005494389
0.00469706064988236
-0.00722859863735656
-0.00754406632793767
0.00977077935680631
0.00645001813974347
-0.0146307971276952
-0.00312185344843297
0.0129242185296633
-0.00245595545207276
-0.00690248803877163
-0.000689018862671994
-0.00060855950986752
0.0119682646832439
-0.0023299897070506
-0.0212122549558212
0.0189952942397744
0.0180172736546242
-0.0291784992342686
0.00566240074375228
0.0275967443246395
-0.0179757157245021
-0.00102870309812463
0.0219586872061945
-0.00779572852119632
0.00152702757283146
0.0137541531277004
-0.00194026412911528
0.00796552845258152
0.00876140005216028
-0.00245393332455401
0.00810941403274907
0.0141040391509194
0.00646531131027691
-0.0075803399651331
0.00556362135703313
0.0343191270909992
-0.00479945865454388
-0.0261827472128883
0.0371330809376727
0.0254127416229746
-0.0307940894166441
0.00736671099853119
0.0301104207727991
-0.00366899409476168
-0.00250747617721223
0.00813268584969782
0.00655690046566512
0.0061006527601
0.000775415943943789
0.00394430158102083
0.0023633966829731
0.0011487000187737
0.00913385451980992
-0.0040279999667337
-0.00290359795276815
0.0125139150957422
-0.00678522631016025
-0.0044632631795081
0.0127626038547826
-0.00804743270343087
-0.00497355779691251
0.00747087708574772
-0.00617217258860355
0.00317470004859404
-0.00198047419639027
-0.0142435124451833
0.0148337102615378
0.00268101020430771
-0.0235482226615788
0.00921166833481292
0.00951034105130057
-0.0136982208078508
0.00189632084543779
0.000256312135611698
-0.00353479784945142
0.0082984309371882
-0.00511949043025045
-0.00505749322869116
0.00939562937803883
0.000722739003499242
-0.00168694365358335
0.0019849598405121
0.00374748828083604
0.00707042211382238
-0.00390615401167878
0.00363636720045976
0.0162541719855405
-0.00774418504239346
-0.000709291094748478
0.0248115459336279
-0.00404931648682398
-0.00824856128740176
0.0245209240723693
0.00563814745584802
-0.0103003078574854
0.0165180278194412
0.0137163656762042
-0.00658590129498614
0.00480709171238732
0.017276458423285
0.00438004097129741
-0.00514755677362878
0.0086931730876299
0.0149552805050368
-0.000687029221734938
-0.00216950696554905
0.00955415694393974
0.00617864795708163
0.00139153977948736
0.0021428860329166
4.90260965282142e-05
0.00490655801414489
0.00503384988601277
-0.00497728754176622
0.0011684370621798
0.006340352805989
-0.00677577720776129
-0.00147318969785064
0.00908351194844708
-0.00763777562092362
-0.00989032974815855
0.00859303526578502
0.00227439941279585
-0.0118478745752148
-0.0051949424281864
0.00432100580843092
0.000197103726943957
-0.00826378130691744
-0.00308940090423203
-0.000872989274221267
-0.00771589600224537
0.00769966307051296
0.00367741901588432
-0.0292772945234565
0.00398911334661436
0.0363866037782413
-0.0259125949857138
-0.0336092651528148
0.0377210093804454
0.0182728552660575
-0.0372465334109628
-0.00476037953071872
0.0312361609356447
0.00177979026221368
-0.0201256913921614
0.00672459433928536
0.0184521134992936
-0.00442245431533093
-0.00147141984983568
0.0106485045755447
0.00195008997484122
0.00659515620501785
0.00471614514922006
-0.000800477743975651
0.0171543841406036
0.00234541145412008
-0.0107685843324415
0.0244645523717586
0.0114742790149577
-0.0178165448923531
0.0136904626768385
0.0169071748466401
-0.00416537395804772
0.00604849875121531
0.000715941218475554
0.00249611200033104
0.0182963021944218
-0.0038752372154648
-0.0119029908588184
0.0138048642620183
0.0131333750485524
-0.00793943016994825
-0.0122056477180912
0.0100200348678701
0.0157210677194704
-0.0159912561080669
-0.0128460871502813
0.0158909207883401
0.00216405137783714
-0.014062392260484
-0.00679298906129217
0.00340165101483654
0.00647056751539652
-0.0150956952425142
-0.0140579200516342
0.0142874571485955
-0.00434891552442192
-0.0196294300212916
0.00313091470645984
-0.000326071085118283
-0.00658874882267621
-0.00531315084899532
-0.0100230882916163
0.0076560598550085
-0.00292259026488357
-0.0220688873428513
0.0139478632362995
0.00666299766575172
-0.0278651373452135
0.00789146164284134
0.0157951339686637
-0.0166733067347053
-0.0031734771943057
0.00783948467194617
0.00257056462425902
0.00244088777036914
-0.00705869860041851
0.00394854898300565
0.0132430327532189
-0.00235152875359361
0.000207884946236227
0.00421349449919418
0.00630725888664577
0.0133938040095773
-0.00717042209920452
-0.000785895825130965
0.0265064034720926
-0.00473393204929254
-0.0106635529099576
0.027857110078243
0.00401465312629301
-0.0163148222149883
0.0184191458516551
0.0146161574612657
-0.0109775135933404
0.00242832708802475
0.0117401705961574
-8.14444642969286e-05
0.00263858127554784
0.00409720286961852
-0.00989580611480487
0.00420374587731999
0.0181341413829972
-0.0155983673241785
-0.0162393563710865
0.0184391714266662
0.000859095075102332
-0.0133773207267962
-0.00313851840277476
-0.0130264127192071
0.00799192923074903
0.0117477837238619
-0.0375179959148802
-0.0124705079069889
0.0301835897989296
-0.014845988136916
-0.0301114289774399
0.00297341534833419
0.00155557808611045
-0.00758514616457841
-0.0116474867040331
-0.0114981393958244
-0.00105752931491101
-0.00615815158242351
-0.00662052335795155
-0.00125894499621389
-0.0144455373019119
-0.00848987464282276
0.00917962453458632
-0.00146974818441731
-0.0160901884969837
-0.00927034579473671
0.0118252342859554
0.00822851130842388
-0.018173865029567
-0.00518002062631903
0.0129923972698789
-0.00112807646429418
0.00512248190101081
0.00121115122106336
-0.0170687069213155
0.0167943421154893
0.0268890175483475
-0.0189799220470325
-0.013617265448364
0.024585244064079
0.0195420776882684
-0.00737940574165196
-0.0125848305952394
0.012546590681367
0.0223363432043445
-0.000998009668267629
-0.00812748443445311
0.00356573009478947
0.0102365052786881
0.0106312360380903
-0.000858085717846843
-0.00892856289137055
-0.00127818323554885
0.0137953258955093
0.0120761863803527
-0.0220255298089014
-0.0174552212149712
0.0280730360218507
0.00424289764856476
-0.0321094656124008
-0.00273326114717027
0.0067771557763513
-0.00543876757268488
-0.00780082336068061
-0.0201446811436043
-0.00461331360043736
0.00287173321780753
-0.0201943204036819
-0.00688634522685096
-0.0101497913489617
-0.0246305435605916
0.00962960769717531
-0.0104180199202565
-0.0400036744190894
0.00997200195728493
-0.00175800299044643
-0.0391695811992175
0.00477028090695566
0.000998176206422711
-0.0352370464269002
-0.00415124627584729
0.00780589938608312
-0.018001325109727
-0.0183739001046053
-0.00246477498222099
0.00280313355104634
-0.00997694564850951
-0.00978654410299281
-0.0012932448960696
-0.00925934026547484
0.00619777335258334
0.00929699805192911
-0.0242516364620556
-0.00291118993920898
0.0273433012811802
-0.00314789811258564
-0.0149161295375631
0.00193221639673084
0.0156781071929834
0.0156375525801623
-0.0158853622329365
-0.00684696054464125
0.0301160441171252
0.00339359165105448
-0.0120794379600004
0.0105183588445939
0.00505377635112715
0.00588057694003862
0.00454297044341302
-0.00857056023910821
0.00916217628156835
0.00618715760258205
-0.012266976511115
0.00460878342113846
0.00316044659156169
-0.0111646380039667
-0.00425107363896355
-0.00368799367785798
-0.00353768980288297
-0.00994382819912546
-0.0179146271894831
-0.00407886701411112
-0.00783873976517355
-0.0202178500296826
-0.0140858158468389
-0.0161282468692529
-0.0141827468366136
-0.018113323926903
-0.0257441760875377
-0.00804042176314399
-0.0250017226620791
-0.039267381886357
0.00344748630647425
-0.015925416086104
-0.0542148932825263
-0.0136708090692007
-0.0036758673503567
-0.0251445499521402
-0.0302288867908909
-0.0393623776574656
-0.00166219844902408
0.00592636193875833
-0.053155673164188
-0.0301656823187106
0.00906804260982756
-0.0146549919972181
-0.0147642087787665
-0.0268334671859107
-0.0256764302130647
0.021227441031835
-0.00315530278542441
-0.035454833712136
-0.00735078545455053
0.00221552017493418
0.0149628647237778
-0.000435894475218596
-0.0390822779060041
0.00964281452396974
0.0356539418388326
-0.0108326673918404
-0.0110102620475536
-0.00339773411057339
0.0110836829322538
0.0335483373164148
-0.0148560620094119
-0.0248511574558051
0.02577858117597
0.0155026409182744
-0.00289299199094949
-0.00804473554376269
-0.0148718603976844
0.0123830803995478
0.00947721131089501
-0.0145910917867804
-0.0191320400554495
-0.0267204185665453
0.00923314527113168
0.0100672561188082
-0.0603738745025773
-0.0400925557767822
0.00347913859272206
-0.0199688869120144
-0.0355527002642031
-0.0694181249007047
-0.0498299885848007
0.00925215739951266
-0.0596647975976325
-0.0939847835662743
-0.0358139853883571
-0.0555414962229109
-0.059128803678479
-0.0554443317561008
-0.0987476797049825
-0.0707449589155015
-0.058609977717835
-0.0731267561798415
-0.0678953264720654
-0.125133629278676
-0.0845323087020718
-0.0201560526196338
-0.115433350522479
-0.104520464570916
-0.071052187853855
-0.119636473733287
-0.0166613077029821
-0.0634360308484125
-0.198990417592141
-0.0364112868025377
-0.00864088678414873
-0.104808470677064
-0.0620926985808332
-0.149975128497089
-0.0471046828550181
0.10368923487029
-0.159707940495235
-0.138745225111386
0.0173104096566617
-0.0543417702398532
0.16937032976255
-0.135271225139603
-0.486980645113049
0.495901852374395
0.397801498967209
-0.89258430075784
0.00370784961953028
0.899999999994112
-0.390385799731892
-0.488486153136203
0.494396344350366
0.142686924375565
-0.16195463052552
0.0617574694766705
-0.00989471041965415
0.146160924348113
0.167123639732343
-0.0962735356331537
0.0545203820916883
0.157390827733974
0.0695083978179542
0.112224169913955
0.0160565860209168
0.0438269860396559
0.206406116829083
0.0708517300852182
0.0240770069399182
0.127052172970209
0.0784678870904356
0.11193616380782
0.122849049759606
0.027571751856473
0.0919480079391001
0.132549328515466
0.0753110257087758
0.0805424554166155
0.0660256769547509
0.078160658152486
0.106163378941641
0.0628600309929879
0.0665445029155245
0.0629571954597804
0.0432296846252808
0.101400482803257
0.0670804968344856
-0.00183645816262241
0.0572456878217077
0.0768338241376382
0.0429683995010369
0.0273845861488931
0.00393656064433803
0.0475082550136323
0.0677895737393835
-0.00265155688172307
-0.00181744603425168
0.0341361178032917
0.0265477392921343
0.0220067910235141
-0.0020615120741326
-0.00496738116261915
0.0222875596345544
0.0154604347807544
0.0103086912278523
-0.00808694168141288
-0.0183628819390352
0.0322668566925955
0.0222717612463258
-0.0261326380795333
-0.00366798369494164
0.0108134333475037
0.0184259612843818
0.0182483666287695
-0.028238242601836
-0.00222711528709298
0.0464979771426505
0.00785159371233116
-0.00754716548680925
0.00520017906185334
0.0147664846911131
0.0428705329492996
0.0105710020224481
-0.0138117417952006
0.0330921294498795
0.0342491664229172
0.022179908015962
0.0220706912339748
-0.00165234337296136
0.0375813815556637
0.0605713724009048
0.00148933729833958
0.00907789768630782
0.0467780768940497
0.0376445860277023
0.0325602491890997
0.0110915665871702
0.0210865083059506
0.0616305925195633
0.023341115322957
0.00396821293024626
0.0466830811231817
0.0324174218991849
0.0154561210000527
0.033159875323786
0.0255290231640108
0.0215984460735585
0.0235439461061786
0.0215015150839837
0.0276335492665422
0.0152544390019696
0.0114945662510191
0.0253303264263604
0.0173595274356622
0.0109533890400127
0.0111036929147992
0.0116667728757887
0.0185803372408569
0.00425525264540087
0.00280691581572652
0.0196826757479201
0.00122854163453039
-0.00174647704467149
0.0159862594757358
0.0028727287941124
0.00153512229697331
0.00236192288585673
-0.00310265960770215
0.0194951371970962
0.00402210758587556
-0.02270034488053
0.0142626597814679
0.0233010614700324
-0.00822185334343844
-0.00826240795626757
0.00548348284087729
0.0223318287741054
0.010563597349506
-0.0199276020444828
0.0103268891760534
0.031667335698868
-0.00188129881470225
0.00121792588416162
0.0166750395023189
0.00870894413311748
0.0172022433395096
0.0173926448858539
0.00461256568596106
0.00988047421832941
0.0257895993420337
0.0254170243470851
-0.000390200150483565
0.0115669455132746
0.0426527456648439
0.00641752302921984
0.00264541832996489
0.0465852804371506
0.00917370222653959
-0.00255630272077544
0.0474193736567719
0.0178337191568296
-0.00221390846086895
0.0320462427978832
0.0175654905859699
0.0143020444635737
0.0276100196406359
0.00454396601916475
0.0120290128373614
0.0275603803803095
0.0152165225976795
0.0128544668097415
0.00063854346043877
0.0101489603840006
0.0395251648496883
0.00317280158799803
-0.0206573367849426
0.0248709204521485
0.0294412290457061
-0.00466048714359861
-0.00637962665855113
0.00869388247239175
0.01634426212815
0.00827378495463429
-0.00321553680131141
-0.00282080604183461
0.00384996914210309
0.0155431836713681
0.00841370890498687
-0.0149206439672107
-0.00513089144430637
0.0200005298320165
0.0147951049784567
-0.0121263784513564
-0.0171695448274015
0.0210329646850915
0.0263956212840217
-0.0194733183113485
-0.00937864287902448
0.0244844061582032
0.00620454801600958
0.00229321733581971
0.00854377570094056
-0.00557669803284877
0.0125957198634183
0.0255895642663048
-0.000812812071946042
-0.00440953504936522
0.0166860450317032
0.0235058877338688
0.00888544742152625
-0.00176392529771966
0.0159055738796222
0.0218612365387859
0.00867464423297435
0.0140362225947713
0.0135738508193164
0.00847322855172685
0.0189138386326368
0.0190631859409584
0.0150008454014861
0.00586012115083565
0.00444228388852807
0.0375271282143573
0.0222616873738102
-0.0227678905619188
0.0198862071438806
0.0449336951517709
-0.00433208448690364
-0.000576229993726191
0.0204421119560525
0.0105542176396428
0.0207930199637188
0.00655660416203283
-0.0110234721899264
0.0236550556077438
0.0230140665611848
-0.0107184421461871
0.00321195335951787
0.0173115053517034
0.00331849636732579
0.00477711796084761
0.00749714370107894
-0.00432447135910143
0.00498737214882782
0.018393212830168
-0.00720045822424639
-0.0110034466147027
0.0237305214518401
0.00340104611066985
-0.0204414108412896
0.0180792521466651
0.0121496312856567
-0.0190907042351797
0.00820159506194288
0.0145861213361195
-0.00597810477272895
0.00110844034999478
0.00320220473746214
0.00720781429087666
0.00976722799033397
-0.00582733351651279
0.00346715025412222
0.014474397837498
0.00497481146616225
0.00484513461243304
-0.000423785434923355
0.0105891764312809
0.0240890059712613
-0.00837943473135398
-0.000475762405891786
0.0352808365822126
0.000752701571168764
-0.00653216399924299
0.0294845865795545
0.0103382895014852
-0.000240360617775957
0.0174387875286548
0.0127288500855134
0.014004448059632
0.00774177032207556
0.00428478453027088
0.0270451292580349
0.0117646147617161
-0.00687175791184712
0.0214736192883589
0.0225113944789619
0.000945131721385291
0.00401404822218911
0.014208688298146
0.0214780914973363
0.00525164785906489
-0.00847522155145554
0.0202617863866606
0.023406955345285
-0.00830536848216457
-0.00260433563163165
0.019621346955092
0.015355129407302
-0.00571767581194779
-0.00638916502504205
0.019318690095838
0.0112909364511338
-0.0108806029571809
0.00491958723709198
0.00669975801770266
0.00136720048546036
0.0115810731955401
-0.00949147560987629
-0.00627476344039542
0.0252322441294221
-0.00405857977781174
-0.0170488531349506
0.0181842835696377
0.00507028778280021
-0.00973868490355065
0.008216176980593
0.00269955408761306
0.000820543032100914
0.0054656092620417
-0.00323280533901356
0.00888711908678945
0.0118381535521435
-0.0110364142625848
0.000691104897735044
0.0275413906289048
0.00563590897487062
-0.0238204616989818
0.0121760787675556
0.0446622326479654
-0.0108571560291296
-0.0303053101436115
0.0410249643896248
0.0333282942226917
-0.0289709045412896
0.00342658589015191
0.0366929937603547
0.00373828022112647
-0.000283963833826245
0.0151315952390439
0.00828868851116879
0.0105051001410848
0.0156794805437019
0.00721859550998819
0.00309469342842986
0.0126106416650648
0.0192635738120987
0.0051412998241483
-0.00117733602903338
0.0173060289848671
0.015053474857901
-0.00166781271154733
0.00888888893456274
0.0141914764445863
0.00107534643076637
0.00624726217458105
0.0123929867786019
0.00238184935107201
0.0025091412226913
0.00736667314021208
0.00527281320398917
0.00602415945735342
0.00123705127982483
-0.00213845770684189
0.00958520620242718
0.00810272845860035
-0.00753958126815102
-0.0012774738506148
0.0125632560105885
0.00303565826572581
-0.00986075918648844
0.00260860752438559
0.0140016005318098
-0.00630066643927549
-0.00910232858272143
0.0177160070942423
0.00177755178107611
-0.0171052248355231
0.015664260524202
0.0114650157237739
-0.0173958466962013
0.00812499033165894
0.0151598842791789
-0.008838472748681
0.00377933203653077
0.0113218532485377
0.000345277122981937
0.00366821095581062
0.00543073939570746
0.00910264289037128
0.00669296023337507
-0.00197993014127332
0.0124731924656799
0.0125351896671399
-0.000882731700388811
0.0109504970863475
0.00715938710146023
0.00551937839115718
0.021113920044628
-0.00209464181456809
-0.00179596909790908
0.0309639218985037
0.00473468903247163
-0.00741801102462753
0.0216592116823094
0.00939617343322278
0.00424099918835418
0.0135878718254702
-5.51778490010656e-05
0.0123892570339431
0.0154631319403878
-0.00534690461793149
0.0118789624162673
0.0142009255472382
-0.00509821585892056
0.0103192971896343
0.0114436992036978
-0.00171815528297013
0.00626699921815664
0.00505230255369539
0.00347139765573455
0.00664028329277485
0.00131504647621415
0.000858798771522722
-0.000716986612906167
0.00992317541397354
0.0110846933323112
-0.0226947215354649
4.89882379709002e-05
0.0382097886535478
-0.0179970423856427
-0.029717381700916
0.0335984464496372
0.0122151578910104
-0.0269034278541205
0.00185207787971765
0.0149960392019852
0.000950387926460942
-0.00668833991370111
-0.000693714795877695
0.00986963256113324
-0.0013457008150734
-0.00054982921567242
0.00935596336567349
-0.00633845389044675
0.00588867166432968
0.0152114277581213
-0.014542987969186
0.00844440233534374
0.0253914149611928
-0.020181045087873
0.00175329849338389
0.0365941984709972
-0.0106015744179161
-0.0115795950029887
0.028627954192795
0.00974568894418751
-0.00455256544621001
0.00802425874691009
0.00810471809919174
0.0143181872755153
0.00987165468905951
-0.00550851929264944
0.0105375526854035
0.0220464963646635
0.000965681097081761
-0.00235508011987999
0.0149597655652498
0.014644297874511
0.00271863858700336
-0.00187607081799854
0.0110769848098661
0.0216873013665024
-0.00570860523616691
-0.0123445703319527
0.0319677479731693
0.0145406806469343
-0.0315579411890052
0.0133893263324189
0.0335715056802891
-0.0180550210599435
-0.00728391140486079
0.0181791166778229
-0.000386708183767572
0.00471660386798758
0.000284367302067098
-0.0118137122364689
0.0144502573729337
0.00990329725256495
-0.0151171051453035
-0.00226313197546317
0.00909538150780733
0.00709631347481197
-0.00743526149028284
-0.013355672921211
0.0190156041813326
0.00647714065531864
-0.0272813087045491
0.015166390060994
0.018592282684938
-0.0288388549160115
0.00565751193319642
0.0261259126845784
-0.0182013709622638
-0.00638028054162686
0.0205074593118254
-0.000740471707608212
-0.00551980118482432
0.0094938222273358
0.00370784961846181
-0.00207812299039382
0.0129355004217792
0.00815617094457125
-0.0130917600749592
0.0137959797786516
0.0256170701990422
-0.0187102134476964
0.00175818730424042
0.0362545541528456
-0.011176583448073
-0.00775069082406929
0.0346970079415177
0.000938558581526538
-0.0115999049444162
0.0207713721581838
0.0148509607273036
0.000319385761981486
-0.00167968227102117
0.00967883121292522
0.0225328043821518
-0.00248759801575198
-0.00703455813591371
0.0192294114735719
0.0071313319348149
0.00269909536907711
0.00780240742055694
-0.0107634174409655
0.0146996106418885
0.0254707202968204
-0.0261558064436984
-0.00597362709553134
0.0389736404257949
-0.00712498141004855
-0.024552048735999
0.0197602695688324
0.0131243044730281
-0.0142716021295414
-0.00366128557289013
0.00929177005492342
0.00469706064978053
-0.00722859863729484
-0.00754406632790772
0.00977077935674442
0.00645001813972531
-0.0146307971277853
-0.00312185344845306
0.0129242185296858
-0.00245595545213509
-0.00690248803873764
-0.000689018862340151
-0.000608559509914342
0.0119682646830082
-0.00232998970739469
-0.0212122549559125
0.0189952942400214
0.0180172736544629
-0.0291784992342399
0.00566240074386001
0.0275967443246135
-0.0179757157246141
-0.00102870309801275
0.0219586872060682
-0.00779572852157101
0.0015270275728608
0.01375415312766
-0.00194026412911478
0.00796552845272879
0.00876140005217061
-0.00245393332457311
0.00810941403297798
0.01410403915087
0.00646531131032995
-0.00758033996509093
0.0055636213573487
0.0343191270909975
-0.00479945865446957
-0.0261827472129267
0.0371330809375964
0.0254127416228565
-0.0307940894165284
0.00736671099852735
0.0301104207726703
-0.0036689940946959
-0.00250747617723381
0.00813268584964354
0.00655690046570587
0.00610065276047806
0.0007754159439373
0.00394430158107659
0.00236339668312052
0.00114870001893818
0.0091338545198854
-0.00402799996678191
-0.00290359795280248
0.0125139150958159
-0.00678522630981273
-0.00446326317954994
0.0127626038547334
-0.00804743270332843
-0.00497355779705745
0.0074708770857117
-0.00617217258858131
0.00317470004861133
-0.00198047419639662
-0.0142435124454854
0.0148337102617023
0.00268101020436407
-0.0235482226617242
0.00921166833485983
0.00951034105122251
-0.0136982208079229
0.00189632084557423
0.00025631213561535
-0.00353479784929207
0.00829843093718649
-0.00511949043023549
-0.00505749322866824
0.00939562937811381
0.000722739003590131
-0.00168694365359875
0.00198495984098726
0.00374748828079501
0.00707042211385289
-0.00390615401173195
0.00363636720027087
0.0162541719856635
-0.00774418504240623
-0.000709291094758726
0.0248115459335919
-0.00404931648668162
-0.00824856128735547
0.0245209240723702
0.00563814745591084
-0.0103003078575162
0.0165180278196422
0.0137163656762366
-0.00658590129489737
0.00480709171230101
0.0172764584233448
0.00438004097104689
-0.00514755677355676
0.00869317308767107
0.0149552805050384
-0.000687029221694461
-0.00216950696568185
0.00955415694408132
0.00617864795693933
0.00139153977932812
0.00214288603292452
4.90260966264497e-05
0.00490655801421062
0.00503384988610837
-0.00497728754168296
0.00116843706223031
0.00634035280625751
-0.00677577720799811
-0.00147318969784923
0.00908351194865043
-0.00763777562096237
-0.00989032974791516
0.0085930352658702
0.00227439941283721
-0.0118478745750981
-0.00519494242820635
0.00432100580843558
0.000197103727015856
-0.00826378130693478
-0.00308940090425314
-0.000872989274436493
-0.00771589600219381
0.00769966307054842
0.00367741901595044
-0.0292772945235354
0.00398911334663153
0.0363866037783322
-0.025912594985761
-0.0336092651528732
0.0377210093805854
0.0182728552661629
-0.0372465334108275
-0.00476037953071804
0.0312361609359017
0.00177979026210303
-0.0201256913920899
0.00672459433912726
0.018452113499264
-0.00442245431539663
-0.00147141984974643
0.0106485045755526
0.0019500899749132
0.00659515620490247
0.00471614514921893
-0.000800477744020032
0.0171543841405729
0.00234541145376503
-0.0107685843326402
0.0244645523718342
0.0114742790148782
-0.0178165448923327
0.0136904626768067
0.0169071748466506
-0.00416537395789994
0.00604849875119378
0.000715941218503185
0.00249611200031479
0.0182963021943923
-0.00387523721545944
-0.0119029908587724
0.0138048642618076
0.0131333750485775
-0.00793943016990378
-0.0122056477181759
0.0100200348678347
0.0157210677196471
-0.0159912561079005
-0.0128460871503972
0.0158909207882797
0.00216405137789302
-0.0140623922604984
-0.00679298906136862
0.00340165101483645
0.00647056751553377
-0.0150956952424617
-0.0140579200516491
0.0142874571486863
-0.00434891552446578
-0.019629430021273
0.00313091470639542
-0.000326071084948011
-0.00658874882280134
-0.00531315084928532
-0.0100230882916728
0.00765605985491104
-0.00292259026462371
-0.0220688873427355
0.0139478632362537
0.00666299766576377
-0.0278651373454192
0.00789146164284513
0.0157951339682733
-0.016673306734715
-0.00317347719439126
0.00783948467208859
0.0025705646243766
0.00244088777044015
-0.00705869860036929
0.00394854898288019
0.0132430327531782
-0.00235152875359826
0.000207884946261135
0.00421349449942917
0.00630725888646332
0.0133938040095711
-0.00717042209916617
-0.000785895824897954
0.0265064034720544
-0.00473393204937907
-0.0106635529097328
0.0278571100783605
0.00401465312633974
-0.0163148222149616
0.0184191458515365
0.0146161574612552
-0.0109775135935132
0.00242832708795225
0.0117401705960433
-8.14444642542895e-05
0.00263858127586657
0.00409720286968227
-0.00989580611472151
0.00420374587735867
0.0181341413829017
-0.0155983673239752
-0.0162393563710221
0.0184391714266782
0.000859095074878192
-0.0133773207268197
-0.00313851840275736
-0.0130264127191548
0.0079919292308126
0.0117477837237045
-0.0375179959149659
-0.0124705079068819
0.0301835897989359
-0.0148459881370601
-0.0301114289777657
0.00297341534840412
0.00155557808602668
-0.0075851461646603
-0.0116474867039638
-0.0114981393957892
-0.00105752931481877
-0.00615815158245511
-0.00662052335778861
-0.00125894499600064
-0.014445537301881
-0.00848987464284988
0.0091796245345295
-0.00146974818459916
-0.0160901884968371
-0.00927034579488854
0.0118252342864254
0.00822851130877329
-0.0181738650295744
-0.0051800206262858
0.012992397269845
-0.00112807646426549
0.00512248190098461
0.00121115122107957
-0.0170687069213275
0.0167943421154012
0.0268890175483661
-0.0189799220469614
-0.0136172654484593
0.0245852440642128
0.0195420776883336
-0.00737940574174866
-0.0125848305952464
0.0125465906813667
0.0223363432039844
-0.000998009668266483
-0.00812748443438556
0.0035657300949505
0.0102365052786571
0.010631236038012
-0.000858085717786244
-0.00892856289125071
-0.00127818323543923
0.0137953258954622
0.0120761863803298
-0.0220255298087743
-0.0174552212149891
0.0280730360217263
0.00424289764880503
-0.0321094656121773
-0.00273326114717017
0.00677715577636687
-0.00543876757275576
-0.00780082336080498
-0.0201446811434935
-0.0046133136003839
0.00287173321785083
-0.0201943204038697
-0.0068863452266924
-0.0101497913491152
-0.0246305435610487
0.00962960769732754
-0.0104180199201871
-0.0400036744189716
0.00997200195737327
-0.00175800299050357
-0.039169581199159
0.00477028090694362
0.000998176206367148
-0.0352370464268746
-0.00415124627597999
0.00780589938584492
-0.018001325109735
-0.0183739001046665
-0.00246477498228618
0.00280313355115016
-0.00997694564848252
-0.00978654410299658
-0.00129324489608693
-0.00925934026523341
0.00619777335249173
0.00929699805178415
-0.0242516364621531
-0.00291118993921893
0.0273433012813111
-0.00314789811265055
-0.0149161295372026
0.00193221639642591
0.0156781071930248
0.0156375525800823
-0.0158853622328918
-0.00684696054462269
0.0301160441171391
0.00339359165121284
-0.0120794379599737
0.0105183588448772
0.00505377635110647
0.00588057694006162
0.00454297044362796
-0.00857056023918687
0.00916217628167475
0.00618715760261827
-0.0122669765112383
0.00460878342118519
0.00316044659150789
-0.0111646380039004
-0.00425107363893219
-0.00368799367798516
-0.00353768980307921
-0.00994382819913989
-0.017914627189505
-0.00407886701407125
-0.00783873976512026
-0.0202178500300517
-0.0140858158468078
-0.0161282468692938
-0.0141827468365561
-0.018113323927
-0.0257441760873944
-0.00804042176302716
-0.0250017226620094
-0.0392673818862568
0.00344748630645862
-0.0159254160859348
-0.0542148932823956
-0.0136708090692327
-0.0036758673503266
-0.0251445499521825
-0.0302288867908564
-0.0393623776572619
-0.00166219844905151
0.00592636193852045
-0.0531556731641125
-0.0301656823186209
0.00906804260982825
-0.0146549919972817
-0.0147642087791421
-0.0268334671856582
-0.0256764302129928
0.0212274410319901
-0.00315530278556257
-0.0354548337121634
-0.00735078545445948
0.00221552017493426
0.0149628647237268
-0.000435894475235694
-0.0390822779058668
0.00964281452336749
0.0356539418386185
-0.0108326673918274
-0.011010262047391
-0.00339773411056284
0.0110836829320557
0.0335483373158064
-0.0148560620093971
-0.0248511574557846
0.0257785811759601
0.0155026409182754
-0.00289299199098336
-0.00804473554388582
-0.0148718603975337
0.012383080399507
0.00947721131099062
-0.0145910917866239
-0.0191320400552317
-0.0267204185665432
0.00923314527116528
0.0100672561187252
-0.0603738745026669
-0.0400925557766571
0.00347913859276572
-0.0199688869120171
-0.0355527002643271
-0.0694181249005815
-0.0498299885846704
0.00925215739940394
-0.0596647975978828
-0.0939847835662366
-0.0358139853883102
-0.0555414962228582
-0.0591288036784384
-0.0554443317555475
-0.0987476797049645
-0.0707449589154719
-0.058609977717913
-0.0731267561799595
-0.0678953264718784
-0.12513362927844
-0.0845323087023797
-0.0201560526197214
-0.115433350522471
-0.104520464570972
-0.0710521878538113
-0.119636473733167
-0.0166613077028619
-0.0634360308486156
-0.198990417592192
-0.0364112868025569
-0.00864088678453495
-0.104808470677177
-0.0620926985808012
-0.149975128497307
-0.0471046828547906
0.103689234870255
-0.159707940495541
-0.138745225111144
0.0173104096565929
-0.0543417702398542
0.169370329762507
-0.135271225138698
-0.486980645113517
0.495901852373213
0.397801498968659
-0.892584300757298
0.00370784961753289
0.899999999994752
-0.390385799730515
-0.488486153137262
0.494396344349852
0.142686924376383
-0.161954630525723
0.061757469476745
-0.00989471041966484
0.146160924348328
0.167123639732094
-0.0962735356332547
0.0545203820922612
0.157390827733959
0.0695083978178581
0.112224169913973
0.0160565860208402
0.0438269860398438
0.206406116829229
0.0708517300850572
0.0240770069399091
0.127052172970348
0.0784678870906755
0.111936163808375
0.122849049759564
0.02757175185662
0.0919480079390616
0.132549328515552
0.0753110257088695
0.0805424554164951
0.066025676954966
0.0781606581524279
0.106163378941622
0.062860030993023
0.0665445029150741
0.0629571954595631
0.0432296846252274
0.101400482803317
0.0670804968344959
-0.00183645816264516
0.0572456878216704
0.0768338241375329
0.0429683995010788
0.0273845861489019
0.00393656064431333
0.0475082550136361
0.0677895737393532
-0.00265155688183813
-0.00181744603416827
0.0341361178033628
0.0265477392919379
0.0220067910237006
-0.00206151207403545
-0.00496738116258515
0.0222875596344617
0.0154604347807173
0.0103086912277278
-0.00808694168135751
-0.0183628819390304
0.0322668566926373
0.022271761246418
-0.0261326380791124
-0.00366798369534083
0.0108134333474865
0.018425961284334
0.0182483666287703
-0.0282382426019369
-0.00222711528694772
0.046497977142726
0.00785159371214207
-0.00754716548667888
0.00520017906184037
0.0147664846911308
0.0428705329491796
0.010571002022482
-0.0138117417951495
0.033092129449789
0.0342491664229731
0.0221799080159856
0.0220706912338655
-0.00165234337301608
0.0375813815555186
0.0605713724010787
0.00148933729841832
0.00907789768587984
0.0467780768943126
0.0376445860277097
0.0325602491891265
0.0110915665872322
0.0210865083059272
0.0616305925194588
0.0233411153229208
0.00396821293027171
0.0466830811230992
0.032417421899069
0.015456120999783
0.0331598753241952
0.0255290231638783
0.0215984460735254
0.0235439461062252
0.0215015150838008
0.027633549266281
0.0152544390021486
0.0114945662509318
0.0253303264262782
0.0173595274360176
0.0109533890400295
0.0111036929149686
0.0116667728758029
0.0185803372408547
0.00425525264546365
0.0028069158154894
0.0196826757479893
0.00122854163444809
-0.00174647704447614
0.0159862594757313
0.0028727287935496
0.00153512229690367
0.00236192288570434
-0.00310265960756401
0.0194951371971681
0.00402210758593836
-0.02270034488046
0.014262659781414
0.0233010614701751
-0.00822185334327268
-0.00826240795638213
0.0054834828405567
0.0223318287740999
0.0105635973493099
-0.0199276020441146
0.0103268891759327
0.0316673356989643
-0.00188129881471566
0.00121792588399286
0.0166750395023212
0.00870894413316779
0.0172022433393842
0.0173926448859482
0.00461256568582733
0.00988047421821596
0.0257895993421576
0.02541702434716
-0.00039020015041534
0.0115669455131625
0.042652745664782
0.00641752302929652
0.00264541832999632
0.0465852804371344
0.00917370222658248
-0.00255630272089194
0.0474193736569431
0.0178337191568489
-0.00221390846090302
0.0320462427978127
0.0175654905860957
0.0143020444635328
0.0276100196406507
0.00454396601913263
0.0120290128372641
0.0275603803802206
0.0152165225977753
0.0128544668098877
0.000638543460193978
0.0101489603838848
0.039525164849757
0.0031728015880533
-0.020657336784886
0.0248709204519981
0.0294412290458323
-0.00466048714360398
-0.00637962665853841
0.00869388247237268
0.0163442621281842
0.00827378495474384
-0.00321553680133094
-0.00282080604175025
0.00384996914210566
0.0155431836711003
0.00841370890512045
-0.0149206439673199
-0.0051308914442262
0.0200005298319031
0.0147951049784085
-0.0121263784511692
-0.0171695448274217
0.0210329646851764
0.0263956212839992
-0.0194733183112068
-0.00937864287923472
0.0244844061582625
0.00620454801606948
0.00229321733582126
0.00854377570099063
-0.00557669803289558
0.0125957198632899
0.0255895642663425
-0.000812812071898794
-0.00440953504940455
0.0166860450316398
0.0235058877338677
0.00888544742156307
-0.00176392529768063
0.0159055738797213
0.0218612365385561
0.00867464423291599
0.0140362225946827
0.0135738508193153
0.00847322855158086
0.0189138386327886
0.019063185941008
0.0150008454015179
0.00586012115069794
0.00444228388847986
0.0375271282145535
0.0222616873739732
-0.0227678905618577
0.0198862071436385
0.0449336951518276
-0.00433208448674871
-0.000576229993844182
0.0204421119561617
0.0105542176394722
0.02079301996374
0.00655660416195343
-0.0110234721898231
0.0236550556077388
0.0230140665611836
-0.0107184421459103
0.00321195335944804
0.0173115053516194
0.0033184963673904
0.00477711796095604
0.007497143700996
-0.00432447135905335
0.00498737214877928
0.0183932128303395
-0.00720045822409074
-0.0110034466148319
0.0237305214517163
0.00340104611095533
-0.0204414108413093
0.0180792521465147
0.0121496312861794
-0.0190907042352574
0.00820159506194049
0.0145861213362106
-0.00597810477277037
0.00110844035005065
0.00320220473757947
0.00720781429081794
0.00976722799037601
-0.00582733351651461
0.00346715025412329
0.0144743978372558
0.00497481146627133
0.00484513461248449
-0.000423785434964388
0.0105891764312062
0.0240890059713893
-0.00837943473108463
-0.000475762405835969
0.0352808365822138
0.000752701571366725
-0.00653216399912586
0.029484586579574
0.010338289501566
-0.000240360617734905
0.0174387875286313
0.012728850085639
0.0140044480597169
0.00774177032211625
0.00428478453026224
0.0270451292580473
0.0117646147618568
-0.00687175791188493
0.0214736192883003
0.022511394479573
0.00094513172151627
0.00401404822161619
0.0142086882981693
0.0214780914972722
0.00525164785937662
-0.0084752215513129
0.0202617863865239
0.0234069553454212
-0.00830536848214625
-0.00260433563175301
0.0196213469551312
0.015355129407308
-0.00571767581201445
-0.00638916502506449
0.0193186900957184
0.011290936451654
-0.0108806029571702
0.00491958723739781
0.00669975801770489
0.00136720048546491
0.0115810731956829
-0.00949147560971701
-0.00627476344056607
0.0252322441295088
-0.00405857977754132
-0.0170488531350347
0.0181842835690119
0.00507028778290882
-0.0097386849034762
0.00821617698059061
0.00269955408769111
0.000820543031992945
0.00546560926190868
-0.00323280533870987
0.00888711908681165
0.0118381535521235
-0.0110364142625469
0.000691104898004352
0.0275413906289774
0.00563590897492742
-0.023820461699024
0.0121760787676317
0.0446622326479296
-0.0108571560289168
-0.0303053101436267
0.0410249643895064
0.0333282942226916
-0.0289709045412729
0.00342658588981928
0.0366929937602743
0.00373828022103568
-0.000283963834243024
0.0151315952390154
0.00828868851134267
0.010505100141111
0.0156794805437512
0.00721859550998726
0.00309469342837977
0.0126106416650352
0.0192635738120782
0.00514129982413731
-0.00117733602901441
0.0173060289847785
0.0150534748579093
-0.00166781271161589
0.00888888893480014
0.0141914764446646
0.00107534643064535
0.00624726217455987
0.012392986778601
0.00238184935090979
0.0025091412226786
0.00736667314026772
0.00527281320394579
0.00602415945737549
0.00123705127980121
-0.00213845770710892
0.00958520620232697
0.00810272845858103
-0.0075395812678558
-0.00127747385080588
0.0125632560104252
0.00303565826588195
-0.009860759186412
0.00260860752433181
0.0140016005318405
-0.00630066643918631
-0.00910232858271519
0.0177160070943178
0.00177755178110104
-0.0171052248355631
0.015664260524255
0.0114650157237819
-0.0173958466965058
0.00812499033148148
0.0151598842791423
-0.00883847274875157
0.00377933203649783
0.0113218532486295
0.00034527712284887
0.00366821095615124
0.00543073939596181
0.00910264289047807
0.0066929602333833
-0.0019799301413247
0.0124731924656677
0.0125351896672507
-0.000882731700400406
0.0109504970863552
0.00715938710144027
0.00551937839127834
0.0211139200450333
-0.00209464181436671
-0.0017959690980102
0.0309639218985801
0.0047346890325832
-0.00741801102461736
0.0216592116823603
0.00939617343330485
0.00424099918837161
0.013587871825504
-5.51778490918962e-05
0.0123892570338769
0.0154631319403933
-0.00534690461816434
0.0118789624162629
0.0142009255472704
-0.00509821585892433
0.0103192971894758
0.011443699203656
-0.00171815528296597
0.00626699921812924
0.0050523025537702
0.00347139765581239
0.00664028329284515
0.00131504647635158
0.000858798771499821
-0.000716986612928274
0.0099231754137171
0.0110846933319541
-0.022694721535467
4.89882378772201e-05
0.0382097886535868
-0.0179970423854081
-0.0297173817010073
0.0335984464495915
0.0122151578916751
-0.0269034278540808
0.00185207787956561
0.0149960392020103
0.000950387926462865
-0.00668833991365567
-0.000693714795853032
0.00986963256097766
-0.00134570081485233
-0.000549829215612884
0.00935596336573276
-0.00633845389033972
0.00588867166427369
0.0152114277580622
-0.0145429879692398
0.00844440233515326
0.0253914149609995
-0.0201810450877022
0.00175329849381568
0.0365941984709169
-0.0106015744178099
-0.0115795950031736
0.0286279541927273
0.00974568894424756
-0.00455256544617012
0.00802425874687687
0.00810471809924074
0.0143181872754449
0.00987165468901654
-0.00550851929256389
0.0105375526852552
0.0220464963644616
0.000965681097148003
-0.00235508011989876
0.0149597655650229
0.0146442978742339
0.00271863858688132
-0.00187607081800338
0.0110769848098897
0.0216873013662877
-0.00570860523614651
-0.0123445703320762
0.0319677479729794
0.014540680647017
-0.0315579411890123
0.0133893263322906
0.033571505680836
-0.0180550210599073
-0.00728391140495274
0.0181791166777755
-0.000386708183692061
0.00471660386790477
0.00028436730144402
-0.0118137122366817
0.0144502573728487
0.00990329725293384
-0.0151171051452692
-0.00226313197591898
0.00909538150776348
0.00709631347490002
-0.0074352614902528
-0.0133556729212538
0.019015604181345
0.006477140655548
-0.0272813087046112
0.0151663900608366
0.0185922826849339
-0.0288388549159372
0.00565751193266618
0.0261259126846313
-0.0182013709621971
-0.00638028054175317
0.0205074593117106
-0.000740471707577152
-0.00551980118491564
0.00949382222727604
0.00370784961831574
-0.00207812299042138
0.0129355004217777
0.00815617094462365
-0.0130917600749243
0.0137959797785218
0.0256170701991181
-0.0187102134474994
0.00175818730416009
0.0362545541528371
-0.0111765834479411
-0.00775069082427926
0.0346970079414566
0.000938558581594005
-0.011599904944545
0.020771372158137
0.0148509607273749
0.000319385761976898
-0.00167968227100924
0.00967883121278912
0.0225328043822075
-0.00248759801581851
-0.00703455813585769
0.019229411473476
0.00713133193502626
0.00269909536905755
0.00780240742065601
-0.0107634174409349
0.0146996106415817
0.0254707202968656
-0.0261558064436628
-0.00597362709549164
0.0389736404257711
-0.00712498140989132
-0.0245520487362276
0.0197602695688495
0.013124304473106
-0.0142716021294815
-0.00366128557295934
0.00929177005498461
0.00469706064974309
-0.00722859863738552
-0.0075440663279708
0.00977077935683959
0.00645001813981953
-0.0146307971276608
-0.00312185344849811
0.0129242185296752
-0.00245595545211946
-0.00690248803882423
-0.000689018862392418
-0.000608559509965514
0.0119682646834468
-0.00232998970743112
-0.0212122549555421
0.0189952942399982
0.0180172736547318
-0.0291784992339331
0.00566240074383233
0.0275967443247623
-0.0179757157245421
-0.00102870309816884
0.0219586872061911
-0.00779572852170519
0.00152702757280498
0.0137541531282907
-0.00194026412910239
0.00796552845257628
0.00876140005220888
-0.0024539333245104
0.00810941403285149
0.0141040391509186
0.00646531131028087
-0.00758033996515311
0.00556362135714956
0.0343191270909805
-0.0047994586540093
-0.0261827472128305
0.0371330809373546
0.0254127416231672
-0.0307940894166733
0.00736671099838162
0.0301104207726882
-0.00366899409468605
-0.00250747617726248
0.0081326858495272
0.00655690046572035
0.00610065276061805
0.00077541594396961
0.00394430158143458
0.00236339668313138
0.00114870001869883
0.0091338545199671
-0.00402799996672203
-0.00290359795283836
0.0125139150959086
-0.0067852263103149
-0.00446326317925489
0.0127626038545355
-0.00804743270347471
-0.00497355779697252
0.00747087708574135
-0.00617217258845908
0.00317470004862382
-0.00198047419643588
-0.0142435124454998
0.0148337102615604
0.00268101020433568
-0.0235482226616305
0.00921166833462518
0.00951034105133867
-0.0136982208079332
0.00189632084546626
0.000256312135644185
-0.0035347978494562
0.00829843093706553
-0.00511949043026943
-0.00505749322876818
0.0093956293781451
0.000722739003399735
-0.00168694365354622
0.00198495984103731
0.00374748828081692
0.00707042211339416
-0.00390615401184739
0.0036363672003521
0.0162541719856164
-0.00774418504233965
-0.000709291094827265
0.02481154593345
-0.00404931648664775
-0.0082485612875011
0.0245209240723791
0.00563814745597654
-0.0103003078574278
0.0165180278196509
0.0137163656762867
-0.00658590129480046
0.00480709171228338
0.0172764584234061
0.00438004097110117
-0.00514755677354028
0.00869317308789131
0.0149552805050171
-0.000687029221643477
-0.00216950696555506
0.00955415694383521
0.00617864795712319
0.00139153977946404
0.00214288603290902
4.9026096611794e-05
0.00490655801418441
0.00503384988604667
-0.00497728754173661
0.0011684370622597
0.00634035280616893
-0.00677577720781524
-0.00147318969761893
0.00908351194851058
-0.00763777562091611
-0.00989032974789444
0.00859303526579626
0.00227439941281223
-0.0118478745751557
-0.00519494242828579
0.00432100580844053
0.000197103726875407
-0.00826378130689773
-0.00308940090431571
-0.000872989274149849
-0.00771589600227706
0.00769966307051654
0.00367741901597901
-0.0292772945234297
0.0039891133466055
0.0363866037783444
-0.0259125949857072
-0.0336092651530446
0.0377210093805155
0.0182728552663245
-0.0372465334108102
-0.00476037953091864
0.0312361609358891
0.00177979026215082
-0.0201256913921188
0.00672459433896838
0.0184521134995166
-0.00442245431547673
-0.00147141984973658
0.0106485045755374
0.00195008997487698
0.00659515620500991
0.00471614514942932
-0.000800477743953219
0.0171543841405414
0.00234541145415033
-0.0107685843327344
0.0244645523718682
0.0114742790149542
-0.0178165448923619
0.0136904626767822
0.0169071748467697
-0.00416537395789282
0.00604849875130255
0.000715941218421545
0.002496112000319
0.0182963021943079
-0.00387523721535875
-0.0119029908588547
0.0138048642619233
0.0131333750484864
-0.00793943016980301
-0.0122056477181522
0.0100200348677481
0.015721067719595
-0.0159912561078161
-0.0128460871504083
0.0158909207883433
0.00216405137790162
-0.0140623922605405
-0.00679298906127151
0.00340165101468071
0.00647056751547185
-0.0150956952424425
-0.014057920051676
0.0142874571485581
-0.00434891552447643
-0.0196294300212725
0.00313091470645632
-0.000326071084835307
-0.0065887488228467
-0.00531315084931626
-0.0100230882915774
0.00765605985497195
-0.00292259026469482
-0.0220688873427513
0.0139478632363367
0.00666299766588457
-0.0278651373454007
0.00789146164275577
0.0157951339683987
-0.0166733067346071
-0.00317347719515098
0.00783948467203536
0.00257056462444829
0.00244088777030778
-0.00705869860045906
0.00394854898295165
0.013243032753179
-0.00235152875371094
0.000207884946302535
0.00421349449944626
0.006307258886631
0.0133938040089099
-0.00717042209911285
-0.000785895825096462
0.0265064034720608
-0.00473393204928371
-0.0106635529100058
0.0278571100782564
0.0040146531262996
-0.0163148222149434
0.0184191458516395
0.0146161574613657
-0.0109775135936636
0.00242832708804301
0.0117401705959548
-8.14444642477145e-05
0.0026385812758179
0.00409720286968479
-0.00989580611486863
0.00420374587712063
0.0181341413828279
-0.0155983673239053
-0.0162393563711606
0.0184391714266441
0.000859095075081426
-0.013377320726995
-0.00313851840281146
-0.0130264127191287
0.00799192923068318
0.0117477837239635
-0.0375179959149018
-0.0124705079071134
0.0301835897987582
-0.014845988137004
-0.0301114289775313
0.00297341534828407
0.00155557808610069
-0.00758514616455353
-0.0116474867040974
-0.0114981393956407
-0.00105752931486401
-0.00615815158239613
-0.00662052335792699
-0.00125894499607371
-0.014445537301861
-0.0084898746428243
0.00917962453463303
-0.00146974818438877
-0.016090188496926
-0.00927034579477156
0.0118252342862912
0.00822851130873242
-0.0181738650297664
-0.00518002062623808
0.0129923972698522
-0.00112807646413392
0.00512248190104644
0.00121115122111832
-0.0170687069212983
0.0167943421154881
0.0268890175483303
-0.0189799220468952
-0.0136172654485021
0.0245852440641643
0.019542077688517
-0.00737940574168703
-0.0125848305952978
0.0125465906813399
0.0223363432042553
-0.000998009668288397
-0.00812748443408736
0.00356573009482411
0.0102365052788156
0.010631236038016
-0.00085808571777989
-0.00892856289113316
-0.0012781832354518
0.0137953258954131
0.0120761863804073
-0.0220255298087819
-0.0174552212151157
0.0280730360215724
0.00424289764868099
-0.0321094656123499
-0.00273326114723399
0.0067771557764617
-0.00543876757290304
-0.00780082336066097
-0.020144681143734
-0.0046133136005064
0.0028717332178867
-0.0201943204038367
-0.00688634522674028
-0.0101497913489883
-0.0246305435605932
0.00962960769724561
-0.010418019920099
-0.040003674419138
0.00997200195747391
-0.00175800299021427
-0.0391695811990778
0.00477028090697504
0.000998176206672282
-0.0352370464268555
-0.0041512462760237
0.00780589938607869
-0.0180013251095116
-0.0183739001047098
-0.00246477498228398
0.00280313355110976
-0.00997694564846256
-0.00978654410309931
-0.00129324489600443
-0.00925934026542141
0.00619777335242718
0.00929699805194576
-0.024251636462031
-0.0029111899392904
0.0273433012813853
-0.00314789811264081
-0.0149161295373298
0.00193221639658331
0.0156781071931831
0.0156375525800536
-0.01588536223281
-0.00684696054460929
0.0301160441170601
0.00339359165106156
-0.0120794379599954
0.0105183588445983
0.00505377635101569
0.00588057694020754
0.0045429704435361
-0.00857056023917597
0.00916217628157373
0.00618715760264366
-0.0122669765111795
0.00460878342105811
0.00316044659149972
-0.0111646380039604
-0.00425107363891755
-0.00368799367803248
-0.00353768980307575
-0.00994382819895541
-0.0179146271895292
-0.00407886701424987
-0.007838739765087
-0.0202178500299184
-0.0140858158468591
-0.0161282468695745
-0.0141827468366744
-0.0181133239268847
-0.0257441760874046
-0.00804042176306871
-0.0250017226619287
-0.0392673818863203
0.00344748630646966
-0.0159254160859181
-0.0542148932824461
-0.0136708090691675
-0.00367586735017033
-0.0251445499520779
-0.0302288867909839
-0.0393623776575267
-0.00166219844934004
0.00592636193871329
-0.0531556731640176
-0.0301656823182892
0.00906804260986304
-0.014654991997292
-0.0147642087790555
-0.0268334671861379
-0.0256764302132679
0.0212274410319695
-0.00315530278532478
-0.0354548337121776
-0.00735078545444517
0.00221552017476994
0.0149628647239768
-0.00043589447519787
-0.0390822779060378
0.0096428145239516
0.0356539418389333
-0.0108326673918064
-0.0110102620474724
-0.00339773411055641
0.0110836829320435
0.0335483373160717
-0.0148560620092698
-0.0248511574560042
0.0257785811758777
0.0155026409184417
-0.00289299199095332
-0.00804473554380899
-0.0148718603976496
0.0123830803994697
0.00947721131099614
-0.0145910917865942
-0.0191320400551772
-0.0267204185669012
0.00923314527131365
0.0100672561189516
-0.0603738745026559
-0.0400925557769933
0.00347913859274534
-0.0199688869120853
-0.0355527002642405
-0.069418124900536
-0.0498299885846607
0.00925215739960856
-0.0596647975975084
-0.0939847835666341
-0.0358139853883832
-0.0555414962226945
-0.0591288036785331
-0.0554443317560853
-0.0987476797048702
-0.0707449589155602
-0.0586099777178323
-0.073126756179969
-0.0678953264718514
-0.125133629278461
-0.0845323087025245
-0.0201560526196392
-0.115433350522142
-0.104520464571066
-0.0710521878537203
-0.119636473733225
-0.0166613077032934
-0.0634360308483087
-0.198990417592261
-0.036411286802814
-0.00864088678377793
-0.10480847067683
-0.0620926985808123
-0.149975128497348
-0.0471046828557254
0.103689234870271
-0.159707940494785
-0.138745225111469
0.0173104096567145
-0.0543417702399206
0.169370329762334
-0.135271225136567
-0.486980645113905
0.495901852369965
0.397801498970078
-0.892584300755713
0.003707849615755
0.899999999996103
-0.390385799728986
-0.48848615314054
0.494396344349456
0.142686924378686
-0.161954630525951
0.0617574694765967
-0.0098947104195849
0.14616092434761
0.167123639732359
-0.0962735356328645
0.054520382091447
0.157390827734005
0.0695083978179553
0.112224169913781
0.0160565860209245
0.0438269860392896
0.206406116829104
0.0708517300854798
0.0240770069398182
0.127052172970152
0.0784678870907008
0.111936163807688
0.122849049759867
0.0275717518565624
0.0919480079386507
0.132549328515573
0.075311025709129
0.0805424554166229
0.0660256769551253
0.0781606581522434
0.106163378941814
0.062860030993024
0.0665445029153641
0.062957195459669
0.0432296846250928
0.101400482803242
0.0670804968347078
-0.00183645816280144
0.0572456878213016
0.0768338241377311
0.0429683995011287
0.0273845861488714
0.00393656064428386
0.0475082550135043
0.0677895737394858
-0.00265155688176216
-0.00181744603438218
0.0341361178031786
0.0265477392920306
0.0220067910236874
-0.00206151207402808
-0.00496738116268165
0.0222875596344371
0.0154604347807301
0.0103086912278552
-0.00808694168136778
-0.0183628819392243
0.0322668566925775
0.0222717612464707
-0.0261326380790575
-0.0036679836951663
0.0108134333476316
0.0184259612843541
0.0182483666287067
-0.0282382426018241
-0.00222711528718146
0.0464979771427131
0.00785159371239248
-0.00754716548675546
0.00520017906181222
0.0147664846911953
0.0428705329491081
0.0105710020225348
-0.0138117417952142
0.03309212944988
0.034249166423001
0.0221799080159599
0.0220706912340249
-0.00165234337303223
0.0375813815554438
0.0605713724011268
0.00148933729839033
0.00907789768590035
0.0467780768941474
0.0376445860277301
0.0325602491892786
0.0110915665874009
0.0210865083058749
0.0616305925193927
0.0233411153231342
0.00396821293008066
0.0466830811231395
0.0324174218991711
0.0154561209998251
0.0331598753240966
0.0255290231638166
0.0215984460732141
0.023543946106343
0.0215015150835623
0.0276335492664903
0.0152544390019767
0.011494566251044
0.0253303264262915
0.0173595274360013
0.0109533890399997
0.0111036929144967
0.0116667728757802
0.0185803372409625
0.00425525264542827
0.00280691581558519
0.0196826757478895
0.00122854163457638
-0.00174647704476419
0.0159862594756546
0.00287272879357177
0.00153512229697587
0.00236192288539351
-0.00310265960791771
0.0194951371970377
0.00402210758599339
-0.0227003448804652
0.0142626597814349
0.0233010614700171
-0.00822185334329165
-0.00826240795639202
0.00548348284038351
0.022331828774287
0.0105635973494137
-0.0199276020441803
0.0103268891760352
0.0316673356994735
-0.0018812988146147
0.00121792588413599
0.0166750395023746
0.00870894413314773
0.0172022433393383
0.0173926448859012
0.00461256568605194
0.0098804742180379
0.025789599342219
0.0254170243472417
-0.000390200150444431
0.0115669455131272
0.0426527456648356
0.00641752302949769
0.00264541832989334
0.0465852804373439
0.00917370222640409
-0.00255630272099986
0.0474193736566481
0.0178337191569099
-0.00221390846099596
0.0320462427978718
0.0175654905859324
0.0143020444634806
0.0276100196406644
0.00454396601926258
0.0120290128374215
0.0275603803802578
0.0152165225976552
0.0128544668099482
0.000638543460153965
0.0101489603840559
0.0395251648494224
0.00317280158752627
-0.0206573367851323
0.0248709204520264
0.0294412290459383
-0.00466048714347843
-0.00637962665870749
0.00869388247212156
0.0163442621282963
0.00827378495476366
-0.00321553680118764
-0.00282080604187101
0.00384996914205456
0.01554318367131
0.00841370890521759
-0.0149206439674354
-0.00513089144445161
0.0200005298319338
0.0147951049785615
-0.0121263784513074
-0.0171695448273617
0.0210329646851531
0.0263956212842094
-0.0194733183113889
-0.00937864287882052
0.0244844061579511
0.00620454801626934
0.00229321733576746
0.00854377570100126
-0.00557669803279337
0.0125957198632133
0.0255895642664359
-0.000812812071934477
-0.00440953504925918
0.0166860450315931
0.0235058877340341
0.00888544742161707
-0.00176392529774448
0.0159055738796019
0.0218612365388087
0.00867464423289996
0.0140362225947204
0.013573850819303
0.00847322855154811
0.0189138386327209
0.0190631859405647
0.0150008454013318
0.00586012115086088
0.00444228388860016
0.0375271282141794
0.0222616873738472
-0.0227678905620473
0.0198862071439
0.0449336951518272
-0.00433208448686443
-0.000576229993872593
0.0204421119561146
0.0105542176396107
0.0207930199637818
0.00655660416191613
-0.0110234721901688
0.0236550556078276
0.023014066561173
-0.0107184421459902
0.00321195335934476
0.0173115053518279
0.00331849636747493
0.0047771179609386
0.00749714370108378
-0.00432447135889129
0.00498737214885161
0.0183932128301937
-0.00720045822407773
-0.0110034466145476
0.0237305214516503
0.00340104611075235
-0.0204414108413313
0.0180792521466124
0.0121496312862453
-0.0190907042351735
0.00820159506186695
0.0145861213361019
-0.00597810477279225
0.00110844035003414
0.003202204737559
0.0072078142907576
0.00976722799032702
-0.00582733351636907
0.00346715025422402
0.0144743978374288
0.00497481146647735
0.00484513461255578
-0.000423785434899911
0.0105891764312168
0.0240890059714262
-0.00837943473126462
-0.000475762405997279
0.0352808365818886
0.000752701571233831
-0.00653216399916034
0.0294845865796668
0.0103382895014046
-0.000240360617771697
0.017438787528475
0.0127288500855701
0.0140044480598148
0.00774177032201432
0.0042847845300604
0.0270451292581122
0.0117646147617456
-0.00687175791186244
0.0214736192882869
0.0225113944794362
0.000945131721466036
0.00401404822223634
0.0142086882976906
0.0214780914972576
0.0052516478596113
-0.00847522155141513
0.0202617863862818
0.0234069553455237
-0.00830536848203538
-0.00260433563178059
0.0196213469550367
0.0153551294073207
-0.00571767581206611
-0.00638916502508416
0.0193186900958775
0.0112909364517076
-0.0108806029570696
0.00491958723662787
0.0066997580176194
0.00136720048551925
0.011581073195636
-0.00949147560972858
-0.00627476344037636
0.0252322441294107
-0.00405857977779877
-0.0170488531350403
0.0181842835692055
0.00507028778301156
-0.0097386849038655
0.00821617698055882
0.00269955408760821
0.000820543031974922
0.00546560926191404
-0.00323280533862086
0.00888711908680103
0.0118381535515679
-0.0110364142625715
0.00069110489786279
0.0275413906290694
0.00563590897466496
-0.0238204616989035
0.0121760787675245
0.044662232647865
-0.010857156029118
-0.030305310143767
0.0410249643896331
0.0333282942228461
-0.0289709045413549
0.00342658588993613
0.0366929937602658
0.00373828022130831
-0.000283963833767834
0.0151315952390869
0.00828868851129688
0.0105051001411188
0.0156794805436787
0.00721859551003303
0.00309469342840532
0.012610641664995
0.0192635738118537
0.0051412998241354
-0.00117733602898089
0.0173060289848019
0.0150534748581048
-0.00166781271162425
0.00888888893456329
0.014191476445075
0.00107534643093338
0.0062472621745724
0.0123929867789201
0.00238184935109153
0.00250914122263741
0.0073666731402202
0.00527281320391851
0.0060241594573237
0.00123705127985982
-0.00213845770701136
0.00958520620239901
0.00810272845848634
-0.00753958126811762
-0.00127747385072513
0.0125632560105046
0.00303565826576537
-0.00986075918633663
0.00260860752438749
0.0140016005316746
-0.00630066643914785
-0.00910232858280552
0.0177160070941844
0.00177755178113174
-0.0171052248353706
0.0156642605241119
0.0114650157236861
-0.0173958466966919
0.00812499033147252
0.0151598842791578
-0.0088384727485154
0.00377933203654652
0.011321853248504
0.000345277123016289
0.00366821095611744
0.00543073939583783
0.00910264289049183
0.0066929602333916
-0.0019799301413144
0.0124731924656821
0.0125351896672888
-0.000882731700324054
0.010950497086404
0.00715938710141316
0.00551937839134375
0.0211139200447211
-0.00209464181450186
-0.00179596909797717
0.0309639218986822
0.00473468903301793
-0.00741801102464379
0.0216592116823276
0.00939617343337464
0.00424099918826411
0.0135878718255399
-5.5177848964784e-05
0.0123892570338595
0.0154631319404245
-0.00534690461798611
0.011878962416186
0.0142009255473521
-0.00509821585889038
0.0103192971896104
0.0114436992035595
-0.00171815528284307
0.00626699921813679
0.00505230255375422
0.00347139765573374
0.00664028329276116
0.00131504647624726
0.000858798771380143
-0.000716986613031586
0.00992317541370244
0.0110846933320964
-0.0226947215354638
4.8988237909022e-05
0.0382097886535548
-0.0179970423855101
-0.0297173817011917
0.0335984464495422
0.0122151578917275
-0.0269034278540417
0.00185207787951137
0.0149960392020027
0.00095038792639398
-0.0066883399137502
-0.000693714795935191
0.00986963256107691
-0.00134570081508357
-0.000549829215541779
0.00935596336551638
-0.00633845389067846
0.00588867166421852
0.0152114277580298
-0.0145429879691535
0.00844440233550463
0.0253914149611148
-0.0201810450877152
0.00175329849331107
0.0365941984710553
-0.0106015744178678
-0.011579595003093
0.0286279541927346
0.00974568894428095
-0.00455256544609531
0.00802425874687475
0.00810471809930631
0.01431818727535
0.00987165468899594
-0.00550851929271149
0.0105375526853245
0.0220464963646301
0.000965681097069133
-0.00235508011996917
0.014959765564789
0.0146442978743479
0.0027186385866425
-0.00187607081758811
0.0110769848098396
0.021687301366243
-0.00570860523617509
-0.0123445703318637
0.0319677479730731
0.0145406806470529
-0.0315579411890575
0.0133893263323419
0.0335715056805811
-0.0180550210599754
-0.00728391140445053
0.0181791166780558
-0.000386708183871096
0.0047166038678998
0.000284367302109211
-0.0118137122366978
0.0144502573727371
0.00990329725279689
-0.0151171051455306
-0.00226313197588407
0.00909538150762869
0.0070963134755365
-0.0074352614902429
-0.0133556729213665
0.0190156041812529
0.00647714065561193
-0.0272813087045551
0.0151663900609569
0.0185922826850418
-0.0288388549159536
0.00565751193255592
0.0261259126846047
-0.0182013709620674
-0.00638028054154703
0.0205074593119265
-0.000740471707582014
-0.00551980118491867
0.00949382222727249
0.00370784961852167
-0.00207812299054092
0.0129355004217015
0.00815617094457999
-0.0130917600748964
0.0137959797783717
0.0256170701992701
-0.0187102134476177
0.00175818730421784
0.0362545541531275
-0.0111765834479661
-0.00775069082424958
0.0346970079415078
0.000938558581760779
-0.0115999049445154
0.0207713721582856
0.0148509607272533
0.000319385761971322
-0.0016796822710203
0.00967883121275466
0.0225328043821825
-0.00248759801567598
-0.00703455813590559
0.0192294114734953
0.00713133193486419
0.0026990953688634
0.00780240742046673
-0.0107634174409425
0.014699610641698
0.025470720296841
-0.0261558064437737
-0.00597362709567962
0.0389736404257326
-0.00712498140997831
-0.0245520487361838
0.0197602695687767
0.0131243044731672
-0.0142716021295946
-0.0036612855728893
0.00929177005486878
0.00469706064974433
-0.00722859863751828
-0.00754406632789994
0.00977077935674632
0.00645001813994743
-0.0146307971276054
-0.00312185344847755
0.0129242185296126
-0.00245595545202991
-0.00690248803878112
-0.000689018862315569
-0.000608559509808309
0.0119682646830175
-0.00232998970768948
-0.0212122549560933
0.0189952942401454
0.0180172736547351
-0.0291784992342779
0.00566240074408888
0.0275967443248484
-0.0179757157245237
-0.00102870309812999
0.0219586872062205
-0.00779572852156356
0.00152702757290988
0.0137541531277714
-0.00194026412923361
0.00796552845242707
0.00876140005222782
-0.00245393332459899
0.00810941403271986
0.0141040391507742
0.00646531131024913
-0.0075803399651598
0.00556362135727979
0.0343191270909375
-0.00479945865448736
-0.026182747212953
0.0371330809375973
0.0254127416232545
-0.0307940894167099
0.00736671099820768
0.0301104207725654
-0.00366899409480742
-0.00250747617723349
0.00813268584962231
0.0065569004656184
0.00610065276052026
0.000775415943959647
0.00394430158110183
0.00236339668327265
0.00114870001865803
0.0091338545198122
-0.00402799996668076
-0.00290359795283656
0.0125139150959192
-0.00678522631016049
-0.00446326317964471
0.0127626038547663
-0.00804743270335751
-0.00497355779702021
0.00747087708572663
-0.00617217258857191
0.00317470004862947
-0.00198047419632834
-0.014243512445438
0.0148337102615227
0.00268101020446597
-0.023548222661792
0.0092116683348205
0.00951034105139905
-0.0136982208079264
0.0018963208453783
0.000256312135592963
-0.00353479784949856
0.0082984309371369
-0.00511949042995568
-0.00505749322890968
0.00939562937820704
0.000722739003589826
-0.00168694365371393
0.00198495984100932
0.00374748828097211
0.00707042211379986
-0.00390615401175405
0.00363636720016648
0.0162541719855252
-0.00774418504233149
-0.000709291094690191
0.0248115459334774
-0.004049316486589
-0.00824856128750288
0.0245209240723897
0.0056381474560547
-0.0103003078574181
0.0165180278195752
0.0137163656762176
-0.00658590129501865
0.00480709171236405
0.017276458423389
0.00438004097093469
-0.00514755677405372
0.00869317308766661
0.0149552805048967
-0.000687029221696277
-0.00216950696565799
0.00955415694390493
0.00617864795692897
0.00139153977947313
0.00214288603238875
4.90260966750981e-05
0.00490655801405312
0.00503384988596076
-0.00497728754169961
0.00116843706212047
0.00634035280620885
-0.0067757772078227
-0.00147318969797264
0.00908351194858343
-0.00763777562084593
-0.00989032974848609
0.00859303526585719
0.00227439941292361
-0.0118478745750679
-0.00519494242815476
0.00432100580850861
0.000197103726973185
-0.00826378130687512
-0.00308940090420632
-0.000872989274227469
-0.00771589600224321
0.00769966307021573
0.0036774190159951
-0.0292772945234257
0.00398911334661344
0.036386603778928
-0.0259125949854363
-0.0336092651530602
0.0377210093802302
0.0182728552662874
-0.0372465334109465
-0.00476037953095061
0.0312361609357857
0.00177979026222654
-0.0201256913921602
0.00672459433899697
0.0184521134991789
-0.00442245431532327
-0.00147141984970789
0.0106485045756249
0.0019500899748948
0.00659515620498381
0.00471614514919737
-0.00080047774390836
0.0171543841406185
0.00234541145405665
-0.0107685843326283
0.0244645523718339
0.0114742790148163
-0.0178165448924263
0.0136904626767276
0.0169071748467417
-0.00416537395797105
0.00604849875112004
0.000715941218439467
0.00249611200024694
0.0182963021944679
-0.00387523721539967
-0.0119029908588594
0.0138048642619971
0.013133375048636
-0.00793943016982842
-0.0122056477182112
0.010020034867877
0.015721067719647
-0.0159912561080817
-0.0128460871503272
0.0158909207884328
0.00216405137783881
-0.0140623922605863
-0.00679298906105353
0.00340165101472475
0.00647056751556926
-0.0150956952424871
-0.0140579200517126
0.0142874571487266
-0.00434891552445304
-0.0196294300212965
0.00313091470646917
-0.000326071084646661
-0.00658874882298383
-0.00531315084896021
-0.0100230882916353
0.00765605985510989
-0.00292259026467896
-0.0220688873429085
0.0139478632363168
0.0066629976659364
-0.0278651373454323
0.00789146164254935
0.01579513396841
-0.0166733067344452
-0.00317347719445371
0.00783948467207421
0.00257056462443732
0.00244088777039703
-0.00705869860050835
0.00394854898276295
0.0132430327531022
-0.00235152875367974
0.000207884946315169
0.00421349449950048
0.00630725888667805
0.0133938040095296
-0.00717042209901137
-0.000785895825192472
0.0265064034722714
-0.00473393204913898
-0.0106635529099172
0.0278571100783557
0.0040146531264269
-0.0163148222149631
0.0184191458514965
0.0146161574613768
-0.0109775135934291
0.00242832708795352
0.0117401705960995
-8.14444643753997e-05
0.00263858127586296
0.00409720286984816
-0.00989580611472981
0.00420374587725722
0.0181341413829791
-0.0155983673241137
-0.0162393563711286
0.0184391714265746
0.000859095075076989
-0.013377320726697
-0.00313851840259627
-0.0130264127191422
0.00799192923072109
0.0117477837237752
-0.0375179959148843
-0.0124705079069667
0.0301835897987541
-0.0148459881367082
-0.0301114289774939
0.00297341534830117
0.0015555780856363
-0.00758514616450731
-0.0116474867040882
-0.0114981393959847
-0.00105752931488754
-0.00615815158244512
-0.00662052335787537
-0.00125894499603936
-0.0144455373019147
-0.00848987464285808
0.00917962453453779
-0.00146974818460412
-0.0160901884968948
-0.00927034579491229
0.0118252342863144
0.00822851130885294
-0.0181738650296632
-0.0051800206263399
0.0129923972698842
-0.00112807646422288
0.00512248190093064
0.00121115122108963
-0.0170687069212248
0.0167943421153261
0.0268890175484364
-0.018979922046761
-0.0136172654485536
0.0245852440641837
0.0195420776885123
-0.00737940574167857
-0.0125848305953043
0.0125465906812162
0.0223363432042634
-0.000998009668173515
-0.00812748443379975
0.00356573009468739
0.0102365052786276
0.0106312360382161
-0.00085808571753562
-0.00892856289122419
-0.0012781832355579
0.0137953258954454
0.012076186380494
-0.022025529808939
-0.0174552212150193
0.0280730360217558
0.0042428976487768
-0.0321094656125605
-0.00273326114721102
0.00677715577684435
-0.00543876757269313
-0.00780082336067202
-0.0201446811436521
-0.00461331360057632
0.00287173321789092
-0.0201943204038901
-0.00688634522695608
-0.010149791348936
-0.0246305435604831
0.00962960769711844
-0.0104180199198877
-0.0400036744191213
0.00997200195727386
-0.00175800299022493
-0.0391695811990758
0.00477028090665856
0.000998176206366003
-0.0352370464268253
-0.00415124627618301
0.00780589938613067
-0.0180013251095998
-0.0183739001046766
-0.00246477498223456
0.00280313355114061
-0.009976945648646
-0.00978654410305204
-0.00129324489619528
-0.00925934026530633
0.00619777335262736
0.00929699805198942
-0.0242516364623966
-0.0029111899391693
0.0273433012813882
-0.00314789811254788
-0.014916129537255
0.00193221639654356
0.015678107192927
0.0156375525804368
-0.0158853622327363
-0.00684696054476617
0.0301160441170531
0.00339359165109291
-0.0120794379600143
0.0105183588445979
0.00505377635119959
0.00588057694013501
0.00454297044362802
-0.00857056023910841
0.00916217628157648
0.00618715760247539
-0.0122669765111832
0.00460878342112559
0.00316044659167142
-0.0111646380039745
-0.00425107363898911
-0.00368799367802106
-0.00353768980309194
-0.00994382819912904
-0.017914627189376
-0.00407886701407908
-0.00783873976516214
-0.0202178500297699
-0.0140858158468058
-0.0161282468694094
-0.0141827468367198
-0.0181133239269159
-0.0257441760875167
-0.00804042176315229
-0.025001722662036
-0.0392673818862673
0.00344748630635677
-0.0159254160859021
-0.0542148932824526
-0.0136708090691883
-0.00367586735044302
-0.0251445499525052
-0.0302288867907483
-0.0393623776573915
-0.00166219844914295
0.00592636193864472
-0.0531556731643156
-0.0301656823188409
0.00906804260990971
-0.0146549919971526
-0.0147642087790428
-0.0268334671859243
-0.0256764302129793
0.0212274410318869
-0.00315530278520037
-0.0354548337120932
-0.00735078545453018
0.00221552017490732
0.0149628647237032
-0.000435894475204996
-0.0390822779059672
0.00964281452385846
0.0356539418389186
-0.0108326673918676
-0.0110102620474446
-0.00339773411045992
0.0110836829318647
0.0335483373160658
-0.0148560620092913
-0.0248511574559523
0.0257785811759548
0.0155026409184112
-0.0028929919908645
-0.00804473554386812
-0.0148718603975842
0.0123830803995536
0.00947721131099287
-0.0145910917867422
-0.0191320400551303
-0.0267204185665375
0.00923314527103126
0.0100672561188723
-0.0603738745025317
-0.0400925557769782
0.00347913859256235
-0.0199688869121284
-0.035552700264136
-0.0694181249006086
-0.0498299885845978
0.00925215739955981
-0.0596647975974805
-0.0939847835664238
-0.0358139853887655
-0.0555414962228732
-0.0591288036786404
-0.0554443317560404
-0.0987476797048579
-0.0707449589152261
-0.0586099777178759
-0.0731267561799023
-0.0678953264719551
-0.125133629278559
-0.0845323087023639
-0.0201560526195338
-0.115433350522301
-0.104520464571157
-0.0710521878537853
-0.119636473733176
-0.0166613077027788
-0.0634360308480693
-0.198990417592083
-0.0364112868028508
-0.00864088678376452
-0.104808470677058
-0.0620926985807495
-0.149975128497157
-0.0471046828560605
0.103689234870363
-0.159707940494626
-0.138745225111774
0.01731040965669
-0.0543417702399967
0.169370329762108
-0.1352712251387
-0.486980645114374
0.495901852373026
0.397801498971601
-0.892584300757232
0.00370784961356285
0.899999999994647
-0.390385799727625
-0.488486153138048
0.494396344349125
0.142686924376534
-0.161954630526053
0.0617574694767914
-0.00989471041953784
0.146160924348361
0.167123639732674
-0.0962735356327885
0.0545203820913762
0.157390827734308
0.0695083978179276
0.112224169913961
0.0160565860213163
0.0438269860389859
0.206406116829032
0.0708517300858129
0.0240770069397725
0.127052172970114
0.0784678870906899
0.111936163807501
0.122849049759498
0.0275717518568829
0.0919480079388661
0.132549328515592
0.0753110257088226
0.0805424554165926
0.066025676954785
0.0781606581522623
0.106163378941638
0.0628600309930022
0.0665445029153641
0.0629571954598708
0.0432296846251767
0.101400482803414
0.0670804968348096
-0.00183645816276409
0.0572456878213469
0.076833824137703
0.0429683995011791
0.027384586148984
0.00393656064443745
0.0475082550132882
0.0677895737395738
-0.00265155688178414
-0.00181744603427398
0.0341361178032886
0.0265477392922456
0.0220067910235935
-0.00206151207399131
-0.00496738116276898
0.022287559634445
0.01546043478082
0.0103086912277474
-0.0080869416814533
-0.018362881939281
0.0322668566924717
0.0222717612464405
-0.0261326380791572
-0.00366798369516732
0.0108134333474728
0.0184259612842799
0.0182483666286831
-0.0282382426018472
-0.00222711528732034
0.0464979771427171
0.00785159371242127
-0.00754716548684863
0.00520017906182565
0.0147664846911914
0.0428705329491353
0.0105710020225139
-0.0138117417951388
0.0330921294500377
0.0342491664229823
0.0221799080159627
0.0220706912339697
-0.0016523433728541
0.0375813815555258
0.0605713724009705
0.00148933729856465
0.00907789768601087
0.0467780768941041
0.0376445860277552
0.0325602491891457
0.0110915665871524
0.0210865083058244
0.0616305925194504
0.0233411153231934
0.00396821293051344
0.0466830811232104
0.032417421899192
0.0154561209998455
0.0331598753242829
0.025529023163957
0.0215984460734501
0.023543946106222
0.0215015150837771
0.0276335492667899
0.015254439002273
0.0114945662507951
0.025330326426269
0.0173595274358251
0.0109533890400635
0.0111036929148104
0.0116667728758171
0.0185803372409762
0.00425525264545098
0.00280691581571447
0.0196826757478351
0.00122854163457007
-0.00174647704494974
0.0159862594756557
0.0028727287937064
0.0015351222969406
0.00236192288541459
-0.00310265960769131
0.0194951371971893
0.00402210758598899
-0.0227003448805336
0.0142626597811087
0.0233010614700697
-0.00822185334329323
-0.0082624079563071
0.00548348284047385
0.022331828774183
0.0105635973495747
-0.0199276020441499
0.0103268891758254
0.0316673356988836
-0.00188129881466438
0.00121792588416461
0.016675039502403
0.00870894413319177
0.0172022433393257
0.0173926448860926
0.00461256568593987
0.00988047421805813
0.0257895993422826
0.0254170243471875
-0.00039020015050532
0.0115669455131837
0.0426527456650618
0.00641752302924191
0.00264541832975019
0.0465852804372199
0.00917370222658343
-0.00255630272106903
0.0474193736568521
0.0178337191569623
-0.00221390846080095
0.0320462427978632
0.0175654905860391
0.0143020444634064
0.0276100196406322
0.00454396601925826
0.0120290128372065
0.0275603803801923
0.015216522597774
0.0128544668098365
0.000638543460176624
0.010148960383891
0.0395251648497181
0.00317280158818394
-0.0206573367850632
0.0248709204519569
0.0294412290457086
-0.00466048714354019
-0.00637962665863725
0.00869388247236089
0.0163442621280078
0.00827378495471554
-0.00321553680120817
-0.00282080604176511
0.00384996914201369
0.0155431836714186
0.00841370890511487
-0.014920643967357
-0.00513089144434351
0.0200005298318587
0.0147951049786563
-0.0121263784511881
-0.0171695448275408
0.0210329646849688
0.0263956212840878
-0.01947331831139
-0.009378642878954
0.0244844061580502
0.00620454801559397
0.00229321733608633
0.00854377570095193
-0.00557669803283301
0.0125957198633234
0.025589564266164
-0.000812812071674226
-0.00440953504929278
0.016686045031635
0.0235058877337258
0.00888544742159481
-0.00176392529808693
0.0159055738796382
0.0218612365387087
0.00867464423314145
0.0140362225946562
0.0135738508193913
0.00847322855158294
0.0189138386326742
0.0190631859410158
0.0150008454017996
0.00586012115071143
0.00444228388817854
0.0375271282142219
0.0222616873738651
-0.0227678905618735
0.0198862071438183
0.0449336951519994
-0.00433208448682733
-0.000576229993805711
0.0204421119560885
0.0105542176395861
0.0207930199637466
0.00655660416212146
-0.0110234721898616
0.023655055607698
0.0230140665611431
-0.0107184421459063
0.0032119533594341
0.0173115053516877
0.00331849636744923
0.00477711796088583
0.00749714370109167
-0.00432447135907089
0.00498737214894333
0.0183932128303085
-0.00720045822426299
-0.011003446614691
0.0237305214518001
0.00340104611075304
-0.0204414108412861
0.0180792521467332
0.0121496312862784
-0.0190907042351946
0.0082015950618825
0.014586121336239
-0.0059781047725121
0.00110844035018103
0.0032022047376437
0.00720781429061168
0.00976722799051869
-0.00582733351649026
0.00346715025410193
0.0144743978374224
0.00497481146626913
0.00484513461240896
-0.000423785434981458
0.0105891764312878
0.024089005971493
-0.00837943473128803
-0.000475762406021581
0.0352808365821415
0.000752701571262887
-0.00653216399926078
0.0294845865795403
0.0103382895015892
-0.00024036061760039
0.0174387875286615
0.0127288500856041
0.0140044480595118
0.00774177032203271
0.00428478453016521
0.0270451292581896
0.0117646147618732
-0.00687175791192346
0.0214736192883399
0.0225113944796102
0.000945131721410355
0.00401404822208247
0.014208688297979
0.0214780914970038
0.00525164785954618
-0.00847522155143943
0.0202617863864533
0.0234069553454185
-0.00830536848203419
-0.00260433563168331
0.0196213469551152
0.0153551294071009
-0.005717675811986
-0.00638916502498651
0.0193186900960982
0.0112909364517718
-0.0108806029572278
0.00491958723714201
0.00669975801769228
0.00136720048568469
0.0115810731957044
-0.00949147560967104
-0.00627476344042098
0.0252322441293392
-0.00405857977747976
-0.0170488531349729
0.0181842835690494
0.00507028778301623
-0.00973868490349647
0.0082161769804858
0.0026995540876815
0.000820543031922515
0.00546560926195943
-0.00323280533855046
0.00888711908675638
0.0118381535521753
-0.0110364142626389
0.000691104897812597
0.0275413906289933
0.005635908974964
-0.023820461698862
0.0121760787674158
0.0446622326481673
-0.0108571560291969
-0.0303053101438801
0.0410249643894734
0.0333282942229925
-0.0289709045415105
0.00342658588988575
0.036692993760237
0.0037382802211421
-0.000283963833723899
0.015131595238952
0.00828868851076252
0.0105051001411033
0.0156794805435021
0.00721859550991093
0.00309469342826861
0.0126106416648256
0.0192635738119496
0.00514129982415067
-0.00117733602913309
0.0173060289846835
0.0150534748580544
-0.00166781271166593
0.00888888893472026
0.0141914764448811
0.00107534643069915
0.00624726217418338
0.0123929867785979
0.00238184935096845
0.00250914122263968
0.00736667314026569
0.00527281320379253
0.00602415945747257
0.00123705127983778
-0.00213845770699896
0.00958520620237851
0.00810272845861267
-0.0075395812680307
-0.0012774738506314
0.0125632560105013
0.00303565826576491
-0.00986075918631796
0.0026086075244339
0.0140016005319422
-0.00630066643927852
-0.00910232858252345
0.0177160070942737
0.00177755178124822
-0.0171052248355088
0.0156642605240177
0.0114650157236279
-0.017395846696546
0.00812499033157435
0.0151598842791542
-0.00883847274866854
0.0037793320365867
0.0113218532483652
0.000345277123125201
0.00366821095604864
0.00543073939658421
0.00910264289049127
0.00669296023349683
-0.00197993014122766
0.0124731924656928
0.0125351896672758
-0.00088273170032357
0.0109504970865055
0.00715938710152565
0.00551937839127839
0.0211139200446607
-0.00209464181369314
-0.00179596909797785
0.0309639218985579
0.00473468903253631
-0.0074180110247266
0.0216592116824398
0.00939617343325742
0.00424099918835548
0.0135878718256444
-5.51778489929823e-05
0.0123892570338393
0.0154631319407
-0.00534690461801782
0.0118789624163794
0.01420092554721
-0.00509821585899167
0.0103192971894667
0.0114436992036987
-0.00171815528289245
0.00626699921812876
0.00505230255376358
0.00347139765584622
0.00664028329259668
0.00131504647638146
0.000858798771675932
-0.000716986612809292
0.00992317541369945
0.0110846933320062
-0.0226947215354222
4.89882377112873e-05
0.0382097886535539
-0.01799704238539
-0.0297173817009387
0.0335984464496177
0.0122151578914757
-0.0269034278540864
0.00185207787960954
0.0149960392020597
0.000950387926411853
-0.00668833991361452
-0.000693714795895523
0.00986963256112717
-0.00134570081497784
-0.000549829215646106
0.00935596336554807
-0.0063384538905118
0.00588867166395885
0.0152114277579285
-0.0145429879692029
0.00844440233525652
0.0253914149611081
-0.0201810450877758
0.001753298493175
0.0365941984710722
-0.0106015744175404
-0.0115795950030497
0.0286279541927871
0.00974568894410904
-0.00455256544627522
0.00802425874702923
0.00810471809921774
0.0143181872753621
0.00987165468914404
-0.00550851929259769
0.0105375526851308
0.0220464963645136
0.000965681097252405
-0.00235508011993317
0.0149597655649797
0.0146442978741746
0.00271863858717933
-0.0018760708180956
0.011076984809904
0.0216873013660978
-0.00570860523604986
-0.0123445703319021
0.0319677479729549
0.0145406806473651
-0.0315579411890883
0.0133893263321775
0.0335715056809644
-0.0180550210596971
-0.00728391140483372
0.0181791166778785
-0.000386708183683699
0.00471660386803062
0.000284367302163016
-0.0118137122365811
0.0144502573724073
0.00990329725277268
-0.0151171051454129
-0.00226313197579691
0.00909538150781084
0.0070963134748843
-0.00743526149043537
-0.0133556729213438
0.0190156041812001
0.00647714065540247
-0.0272813087045866
0.0151663900607656
0.0185922826849377
-0.0288388549160069
0.0056575119324254
0.0261259126844528
-0.0182013709621258
-0.00638028054178518
0.0205074593117773
-0.000740471707642109
-0.00551980118470214
0.00949382222732428
0.00370784961845984
-0.00207812299040322
0.0129355004217225
0.00815617094458421
-0.0130917600749801
0.0137959797785327
0.0256170701991997
-0.0187102134476342
0.00175818730407677
0.0362545541532712
-0.0111765834477234
-0.00775069082407002
0.0346970079421163
0.000938558581657928
-0.0115999049445559
0.0207713721583164
0.0148509607275126
0.000319385761954717
-0.00167968227094471
0.00967883121279265
0.0225328043822295
-0.00248759801571629
-0.00703455813596149
0.0192294114735293
0.00713133193489444
0.00269909536888031
0.00780240742072578
-0.0107634174409703
0.0146996106416977
0.0254707202969412
-0.0261558064438385
-0.00597362709571506
0.0389736404257387
-0.00712498140989464
-0.0245520487360194
0.0197602695687862
0.0131243044729839
-0.0142716021295823
-0.00366128557291308
0.00929177005500135
0.00469706064979235
-0.00722859863738172
-0.00754406632780533
0.00977077935681376
0.00645001813991413
-0.0146307971277903
-0.0031218534489261
0.0129242185296563
-0.00245595545198761
-0.00690248803887998
-0.000689018862370974
-0.000608559509820787
0.0119682646830388
-0.00232998970718925
-0.0212122549558103
0.0189952942401302
0.0180172736544327
-0.0291784992341226
0.00566240074374618
0.0275967443248259
-0.0179757157245436
-0.00102870309799796
0.0219586872062403
-0.00779572852160418
0.00152702757280104
0.0137541531277683
-0.0019402641293037
0.00796552845190717
0.0087614000523548
-0.00245393332462623
0.008109414032731
0.014104039150966
0.00646531131023699
-0.00758033996516213
0.00556362135723523
0.0343191270907922
-0.00479945865427187
-0.0261827472129849
0.0371330809374732
0.0254127416232307
-0.0307940894167472
0.0073667109981522
0.0301104207726274
-0.00366899409467157
-0.00250747617719946
0.00813268584967268
0.00655690046572424
0.00610065276057396
0.000775415943997008
0.00394430158118976
0.00236339668303373
0.00114870001875768
0.00913385451980252
-0.00402799996657529
-0.00290359795276111
0.012513915095756
-0.00678522631012416
-0.00446326317965071
0.0127626038547221
-0.00804743270352495
-0.00497355779688631
0.00747087708556296
-0.00617217258865554
0.00317470004878978
-0.00198047419640631
-0.0142435124455003
0.0148337102615154
0.00268101020447784
-0.0235482226617304
0.00921166833463518
0.009510341051409
-0.0136982208080279
0.0018963208455504
0.000256312135438558
-0.00353479784930792
0.00829843093705024
-0.00511949043013128
-0.00505749322855701
0.00939562937809486
0.000722739003540496
-0.00168694365361886
0.00198495984105912
0.0037474882809111
0.00707042211391751
-0.00390615401147632
0.00363636720011153
0.0162541719855468
-0.00774418504228769
-0.000709291094825767
0.0248115459335408
-0.0040493164867791
-0.00824856128743807
0.0245209240724081
0.0056381474560657
-0.0103003078574301
0.0165180278194629
0.013716365676181
-0.00658590129488592
0.00480709171231346
0.0172764584235006
0.00438004097100449
-0.00514755677373231
0.00869317308770241
0.0149552805051841
-0.000687029221782259
-0.00216950696562464
0.00955415694383972
0.00617864795706627
0.00139153977918317
0.0021428860330412
4.90260966860424e-05
0.00490655801417861
0.00503384988614177
-0.00497728754163341
0.00116843706205455
0.00634035280632886
-0.00677577720774419
-0.0014731896979125
0.00908351194849541
-0.00763777562046131
-0.00989032974789903
0.00859303526599997
0.00227439941283493
-0.0118478745749199
-0.00519494242826528
0.0043210058082786
0.000197103726996354
-0.00826378130691068
-0.00308940090419129
-0.000872989274264491
-0.00771589600221547
0.00769966307066075
0.00367741901593562
-0.0292772945233111
0.00398911334644836
0.0363866037782624
-0.0259125949855322
-0.0336092651529514
0.0377210093803916
0.0182728552661451
-0.0372465334111313
-0.00476037953077832
0.0312361609358408
0.0017797902621102
-0.0201256913921651
0.00672459433909293
0.0184521134994456
-0.0044224543154206
-0.00147141984973044
0.0106485045753963
0.00195008997471813
0.0065951562050523
0.00471614514932332
-0.000800477744208271
0.0171543841404735
0.00234541145417111
-0.0107685843326819
0.0244645523716876
0.0114742790149907
-0.017816544892481
0.013690462676857
0.016907174846589
-0.0041653739578977
0.0060484987511441
0.000715941218399817
0.00249611200033349
0.0182963021945992
-0.00387523721536714
-0.0119029908587626
0.0138048642621071
0.0131333750485329
-0.00793943017005787
-0.0122056477181553
0.010020034867729
0.0157210677193583
-0.0159912561079149
-0.0128460871505087
0.0158909207881932
0.00216405137805868
-0.0140623922603632
-0.00679298906134039
0.00340165101474514
0.00647056751543374
-0.0150956952423283
-0.0140579200517558
0.0142874571486449
-0.00434891552432219
-0.0196294300212099
0.00313091470621002
-0.000326071084748183
-0.006588748822859
-0.00531315084904423
-0.0100230882914567
0.00765605985501084
-0.00292259026478665
-0.022068887342837
0.0139478632361033
0.00666299766583753
-0.027865137345432
0.00789146164263038
0.0157951339685294
-0.0166733067347169
-0.00317347719447212
0.00783948467212469
0.00257056462450846
0.00244088777033453
-0.00705869860032631
0.003948548982925
0.0132430327530061
-0.00235152875380233
0.000207884946364894
0.00421349449925047
0.00630725888674045
0.0133938040097676
-0.00717042209899431
-0.000785895825328365
0.026506403471939
-0.00473393204937376
-0.0106635529099327
0.0278571100783031
0.00401465312652186
-0.016314822214941
0.018419145851458
0.0146161574615524
-0.0109775135933001
0.00242832708785179
0.0117401705961173
-8.14444643832442e-05
0.00263858127604087
0.00409720286974532
-0.00989580611476963
0.0042037458771337
0.0181341413830593
-0.0155983673239233
-0.0162393563710458
0.0184391714264872
0.000859095075106543
-0.0133773207267584
-0.00313851840282991
-0.0130264127194617
0.00799192923063229
0.0117477837238175
-0.0375179959148447
-0.0124705079071015
0.0301835897988421
-0.0148459881370488
-0.03011142897749
0.00297341534842417
0.00155557808618542
-0.00758514616461073
-0.0116474867038176
-0.0114981393957384
-0.00105752931475519
-0.0061581515825399
-0.00662052335791464
-0.00125894499611911
-0.0144455373017075
-0.0084898746427861
0.00917962453457682
-0.00146974818461833
-0.0160901884968589
-0.00927034579477589
0.0118252342864401
0.0082285113087859
-0.0181738650295818
-0.00518002062639437
0.0129923972699063
-0.0011280764641669
0.00512248190109087
0.00121115122120753
-0.0170687069213198
0.016794342115238
0.0268890175481777
-0.0189799220468166
-0.0136172654483652
0.024585244064195
0.0195420776883916
-0.00737940574152797
-0.0125848305951811
0.0125465906812982
0.022336343204333
-0.000998009668236682
-0.00812748443440355
0.00356573009487189
0.0102365052785026
0.0106312360380813
-0.000858085717782146
-0.00892856289138235
-0.00127818323547214
0.0137953258954694
0.0120761863805331
-0.0220255298090357
-0.0174552212151177
0.028073036021659
0.00424289764895268
-0.0321094656124914
-0.00273326114737758
0.00677715577629956
-0.0054387675727693
-0.00780082336078359
-0.0201446811434249
-0.0046133136004023
0.0028717332180824
-0.0201943204036825
-0.00688634522677543
-0.0101497913487944
-0.0246305435606062
0.00962960769722115
-0.010418019920177
-0.040003674419112
0.00997200195722426
-0.0017580029904433
-0.0391695811991423
0.00477028090713179
0.000998176206297883
-0.0352370464268306
-0.00415124627593603
0.00780589938605972
-0.018001325109649
-0.0183739001046165
-0.00246477498238203
0.00280313355096484
-0.00997694564847593
-0.00978654410311598
-0.0012932448962462
-0.0092593402654467
0.00619777335255732
0.00929699805189554
-0.0242516364619363
-0.00291118993951584
0.0273433012812431
-0.00314789811257307
-0.0149161295373592
0.00193221639665793
0.0156781071930747
0.0156375525799254
-0.0158853622323922
-0.00684696054461642
0.0301160441170904
0.00339359165114017
-0.0120794379598621
0.0105183588445169
0.00505377635098924
0.00588057694024402
0.00454297044368141
-0.00857056023918911
0.00916217628168849
0.00618715760276604
-0.0122669765110819
0.00460878342112497
0.00316044659158473
-0.011164638003886
-0.00425107363898001
-0.00368799367798824
-0.00353768980305006
-0.00994382819917523
-0.0179146271895733
-0.00407886701410829
-0.00783873976493154
-0.0202178500297105
-0.0140858158468739
-0.016128246869406
-0.0141827468366066
-0.0181133239268292
-0.0257441760874051
-0.00804042176319067
-0.0250017226619909
-0.0392673818864522
0.00344748630652714
-0.0159254160860159
-0.0542148932823939
-0.0136708090691074
-0.00367586735037678
-0.025144549952054
-0.0302288867904804
-0.0393623776573595
-0.00166219844911043
0.00592636193873754
-0.0531556731642174
-0.0301656823189576
0.00906804260991097
-0.014654991996651
-0.0147642087790085
-0.0268334671859969
-0.0256764302131784
0.0212274410318206
-0.00315530278550962
-0.0354548337122065
-0.00735078545436298
0.00221552017498926
0.014962864723599
-0.000435894475003523
-0.0390822779057782
0.00964281452384
0.0356539418387873
-0.0108326673917744
-0.0110102620474653
-0.00339773411053749
0.011083682932024
0.03354833731622
-0.0148560620096619
-0.0248511574559989
0.0257785811756404
0.0155026409186985
-0.002892991990845
-0.00804473554374025
-0.0148718603976985
0.0123830803994543
0.00947721131100354
-0.0145910917866016
-0.0191320400552264
-0.0267204185666316
0.0092331452710591
0.0100672561188528
-0.0603738745026845
-0.0400925557767989
0.00347913859274697
-0.019968886911908
-0.0355527002643814
-0.0694181249003398
-0.04982998858484
0.0092521573994873
-0.0596647975972483
-0.0939847835662559
-0.0358139853883766
-0.0555414962233612
-0.0591288036784067
-0.0554443317561379
-0.0987476797048436
-0.0707449589155413
-0.0586099777177762
-0.0731267561798679
-0.0678953264718545
-0.125133629278378
-0.0845323087025611
-0.0201560526195723
-0.115433350522298
-0.104520464571205
-0.0710521878539354
-0.119636473733479
-0.016661307703011
-0.0634360308479533
-0.198990417592268
-0.0364112868032279
-0.00864088678414361
-0.104808470677218
-0.0620926985807242
-0.149975128496638
-0.047104682855125
0.103689234870485
-0.159707940495079
-0.138745225111999
0.01731040965659
-0.0543417702400615
0.169370329762679
-0.135271225137857
-0.486980645113114
0.495901852371835
0.397801498973163
-0.892584300756632
0.00370784961177891
0.899999999995236
-0.390385799726209
-0.488486153138538
0.494396344348807
0.14268692437724
-0.161954630526331
0.061757469476853
-0.0098947104195819
0.146160924348032
0.167123639732998
-0.0962735356332761
0.054520382090964
0.157390827734058
0.0695083978178592
0.112224169913821
0.0160565860213948
0.043826986039588
0.206406116829018
0.0708517300854287
0.0240770069395521
0.127052172970121
0.0784678870904745
0.111936163807887
0.122849049759546
0.0275717518567397
0.0919480079389631
0.132549328515807
0.0753110257088751
0.0805424554165495
0.0660256769547373
0.0781606581523267
0.10616337894145
0.062860030993192
0.0665445029155728
0.0629571954597092
0.0432296846252204
0.101400482803133
0.0670804968345739
-0.0018364581628276
0.0572456878215725
0.0768338241375804
0.0429683995010555
0.0273845861489465
0.00393656064442596
0.0475082550132914
0.0677895737393481
-0.002651556881752
-0.00181744603419836
0.0341361178031232
0.0265477392920995
0.0220067910236288
-0.00206151207390427
-0.004967381162719
0.0222875596339709
0.0154604347809995
0.0103086912277692
-0.00808694168129725
-0.018362881939108
0.0322668566925623
0.0222717612466846
-0.026132638079221
-0.00366798369542183
0.0108134333474732
0.0184259612843335
0.0182483666286799
-0.028238242601946
-0.00222711528709842
0.0464979771426956
0.0078515937124266
-0.00754716548673662
0.00520017906183502
0.0147664846911989
0.0428705329490731
0.0105710020224212
-0.0138117417951643
0.033092129449984
0.0342491664227547
0.0221799080159791
0.0220706912341342
-0.00165234337294007
0.037581381555667
0.0605713724011702
0.00148933729855758
0.00907789768596964
0.0467780768941397
0.037644586027728
0.0325602491892219
0.0110915665872262
0.0210865083058585
0.06163059251959
0.0233411153232012
0.003968212930208
0.0466830811231586
0.0324174218990372
0.0154561209998412
0.0331598753242085
0.0255290231639745
0.0215984460732653
0.0235439461063222
0.0215015150837739
0.0276335492664883
0.0152544390020489
0.0114945662510559
0.0253303264262602
0.0173595274360881
0.0109533890401912
0.0111036929148647
0.0116667728757885
0.0185803372402769
0.00425525264562151
0.00280691581567647
0.01968267574785
0.00122854163480914
-0.00174647704497158
0.0159862594756833
0.00287272879367034
0.00153512229701004
0.00236192288554987
-0.00310265960774264
0.0194951371966391
0.00402210758576597
-0.0227003448805678
0.0142626597813908
0.0233010614702069
-0.00822185334322698
-0.00826240795655042
0.00548348284051682
0.022331828774143
0.0105635973493603
-0.019927602044121
0.0103268891757517
0.0316673356987591
-0.00188129881463851
0.0012179258843939
0.0166750395023699
0.00870894413315472
0.0172022433394464
0.0173926448860089
0.00461256568586092
0.00988047421803102
0.0257895993420928
0.0254170243473471
-0.00039020015015793
0.011566945513235
0.0426527456648675
0.00641752302933935
0.00264541832962597
0.0465852804373222
0.00917370222650198
-0.00255630272088323
0.0474193736569029
0.0178337191567377
-0.00221390846094277
0.0320462427978022
0.0175654905863504
0.0143020444634664
0.0276100196405973
0.00454396601908457
0.0120290128373692
0.0275603803802555
0.0152165225976338
0.0128544668098872
0.000638543460276875
0.0101489603841739
0.039525164849838
0.0031728015884935
-0.0206573367850128
0.0248709204513764
0.029441229045912
-0.00466048714344565
-0.00637962665871738
0.00869388247220424
0.0163442621282443
0.00827378495476894
-0.00321553680140746
-0.00282080604183331
0.00384996914215458
0.0155431836714941
0.00841370890507648
-0.01492064396714
-0.00513089144416042
0.0200005298317782
0.01479510497842
-0.0121263784512183
-0.0171695448273242
0.0210329646849279
0.0263956212840384
-0.01947331831137
-0.00937864287859074
0.0244844061580918
0.00620454801600581
0.00229321733580758
0.00854377570133415
-0.00557669803284206
0.0125957198632336
0.0255895642662058
-0.000812812071832046
-0.00440953504940078
0.0166860450317879
0.0235058877337312
0.00888544742159711
-0.00176392529727238
0.0159055738795212
0.0218612365388695
0.00867464423297405
0.0140362225947217
0.0135738508193098
0.00847322855160901
0.0189138386327069
0.0190631859410787
0.0150008454014715
0.00586012115081493
0.00444228388846284
0.0375271282143503
0.0222616873738335
-0.0227678905619256
0.0198862071438692
0.0449336951521498
-0.00433208448678818
-0.000576229993680509
0.0204421119558782
0.0105542176395758
0.02079301996396
0.00655660416215767
-0.0110234721897948
0.023655055607717
0.0230140665613345
-0.0107184421459365
0.00321195335952748
0.0173115053515986
0.00331849636755982
0.00477711796095858
0.00749714370107706
-0.0043244713590696
0.00498737214895648
0.0183932128300954
-0.00720045822421676
-0.0110034466146966
0.0237305214516781
0.00340104611058388
-0.020441410841436
0.018079252146608
0.0121496312861719
-0.0190907042351961
0.00820159506193739
0.0145861213362528
-0.00597810477258667
0.00110844034996716
0.00320220473756641
0.00720781429076258
0.00976722799054333
-0.00582733351633087
0.00346715025393221
0.0144743978375336
0.00497481146622189
0.00484513461256525
-0.000423785434854481
0.0105891764311974
0.024089005971216
-0.00837943473110118
-0.000475762406074401
0.0352808365820964
0.000752701571365967
-0.00653216399908151
0.0294845865795637
0.0103382895013601
-0.000240360617888102
0.0174387875287958
0.0127288500855321
0.0140044480594874
0.00774177032189412
0.00428478453028314
0.0270451292579673
0.0117646147618342
-0.006871757911631
0.0214736192882654
0.0225113944795039
0.000945131721470551
0.00401404822214394
0.0142086882981376
0.0214780914973718
0.00525164785957281
-0.00847522155147975
0.0202617863864708
0.023406955345615
-0.00830536848153257
-0.00260433563184289
0.0196213469548851
0.0153551294072866
-0.00571767581204375
-0.00638916502494923
0.0193186900958023
0.011290936451655
-0.0108806029571898
0.00491958723711922
0.00669975801764628
0.00136720048608314
0.011581073195667
-0.00949147560997189
-0.00627476344063486
0.0252322441293712
-0.00405857977739027
-0.0170488531350192
0.0181842835690743
0.00507028778286569
-0.00973868490355312
0.00821617698040855
0.00269955408782912
0.000820543031947973
0.00546560926188212
-0.00323280533866247
0.00888711908679636
0.0118381535522821
-0.0110364142625856
0.00069110489765422
0.0275413906290131
0.00563590897494815
-0.0238204616991988
0.0121760787673543
0.0446622326478339
-0.010857156029065
-0.0303053101437384
0.0410249643895815
0.0333282942226349
-0.0289709045413861
0.00342658588985156
0.0366929937603151
0.00373828022104911
-0.000283963833718088
0.0151315952389894
0.00828868851128983
0.0105051001407945
0.0156794805437738
0.00721859550997614
0.00309469342857061
0.0126106416651359
0.0192635738121023
0.00514129982436578
-0.00117733602923576
0.0173060289846631
0.0150534748578086
-0.0016678127116123
0.00888888893464385
0.0141914764449204
0.00107534643074107
0.0062472621745279
0.0123929867789795
0.00238184935093734
0.00250914122318038
0.00736667314022102
0.00527281320388409
0.00602415945719716
0.00123705127975074
-0.00213845770727516
0.00958520620247566
0.00810272845858348
-0.00753958126804923
-0.00127747385082055
0.0125632560105014
0.00303565826584547
-0.00986075918621547
0.00260860752430119
0.0140016005318178
-0.00630066643910918
-0.00910232858270326
0.0177160070942518
0.00177755178129155
-0.01710522483556
0.0156642605240755
0.0114650157238672
-0.0173958466968101
0.00812499033169121
0.0151598842794612
-0.0088384727484966
0.00377933203669253
0.0113218532486295
0.000345277123077901
0.00366821095619301
0.00543073939593062
0.00910264289043312
0.00669296023327471
-0.00197993014121859
0.0124731924655333
0.0125351896672861
-0.000882731700479951
0.0109504970863883
0.00715938710112152
0.00551937839139603
0.021113920044725
-0.00209464181439031
-0.00179596909794798
0.030963921898612
0.00473468903257798
-0.00741801102474869
0.0216592116821774
0.00939617343323857
0.00424099918832857
0.0135878718254847
-5.51778489747255e-05
0.0123892570339265
0.0154631319404545
-0.00534690461806921
0.0118789624163256
0.0142009255472355
-0.00509821585891677
0.0103192971891997
0.011443699203528
-0.00171815528293165
0.00626699921807801
0.00505230255371584
0.00347139765570741
0.00664028329267141
0.00131504647635147
0.00085879877149635
-0.000716986612816413
0.00992317541368886
0.011084693331867
-0.0226947215354251
4.8988237843634e-05
0.0382097886536482
-0.0179970423853513
-0.0297173817010131
0.033598446449459
0.0122151578917565
-0.0269034278539922
0.00185207787955244
0.0149960392020657
0.000950387926537362
-0.00668833991359597
-0.000693714795848449
0.00986963256108469
-0.00134570081503491
-0.000549829215569782
0.00935596336564019
-0.00633845389051529
0.00588867166429947
0.0152114277582426
-0.0145429879692597
0.00844440233520483
0.0253914149611607
-0.0201810450879548
0.00175329849340329
0.0365941984710834
-0.01060157441786
-0.0115795950029766
0.0286279541926968
0.00974568894413613
-0.00455256544629045
0.00802425874697931
0.0081047180992573
0.0143181872756243
0.00987165468913521
-0.00550851929264602
0.0105375526851343
0.0220464963644869
0.000965681097154224
-0.00235508012004785
0.0149597655648995
0.0146442978743584
0.00271863858706188
-0.0018760708181141
0.0110769848098504
0.0216873013660614
-0.00570860523600617
-0.0123445703318516
0.0319677479729207
0.0145406806470426
-0.0315579411890885
0.0133893263322321
0.03357150568085
-0.0180550210598686
-0.00728391140496125
0.018179116677789
-0.000386708183917386
0.0047166038677485
0.000284367302193584
-0.0118137122369279
0.0144502573726809
0.00990329725272577
-0.0151171051451028
-0.00226313197599779
0.00909538150752936
0.007096313474942
-0.0074352614902992
-0.0133556729212381
0.0190156041812696
0.00647714065544757
-0.0272813087045812
0.0151663900607744
0.0185922826848872
-0.0288388549160444
0.00565751193272827
0.0261259126846036
-0.0182013709623272
-0.00638028054175382
0.0205074593119896
-0.000740471707508619
-0.00551980118476229
0.00949382222727945
0.00370784961838297
-0.00207812299045086
0.0129355004217406
0.00815617094468459
-0.0130917600749427
0.0137959797785454
0.0256170701993395
-0.018710213447695
0.0017581873039218
0.0362545541526743
-0.0111765834475532
-0.00775069082425915
0.0346970079415782
0.000938558581683869
-0.0115999049445553
0.0207713721580944
0.0148509607274079
0.000319385761862524
-0.00167968227098154
0.00967883121286207
0.0225328043820861
-0.00248759801570417
-0.00703455813587247
0.019229411473509
0.00713133193488772
0.00269909536899749
0.00780240742077058
-0.0107634174411798
0.0146996106416567
0.0254707202970267
-0.0261558064436341
-0.00597362709547818
0.038973640425836
-0.00712498140977845
-0.0245520487361416
0.0197602695687647
0.0131243044730818
-0.0142716021293952
-0.00366128557294133
0.00929177005495392
0.00469706064981443
-0.00722859863717843
-0.00754406632773794
0.00977077935674284
0.00645001813980173
-0.0146307971276026
-0.00312185344844108
0.0129242185296353
-0.00245595545205563
-0.00690248803884243
-0.000689018862387802
-0.000608559510166977
0.0119682646830915
-0.00232998970759864
-0.0212122549558635
0.0189952942398737
0.0180172736547289
-0.029178499234164
0.0056624007439197
0.0275967443245246
-0.0179757157244703
-0.00102870309802085
0.0219586872062292
-0.00779572852159181
0.00152702757247259
0.0137541531276536
-0.00194026412924691
0.00796552845265407
0.00876140005227639
-0.00245393332461556
0.00810941403281823
0.0141040391508883
0.00646531130967767
-0.00758033996518629
0.00556362135707477
0.0343191270911984
-0.00479945865425299
-0.0261827472129406
0.0371330809374761
0.0254127416230097
-0.0307940894166395
0.0073667109983033
0.0301104207727117
-0.00366899409460469
-0.00250747617727917
0.00813268584943322
0.00655690046568071
0.0061006527605659
0.000775415943918672
0.00394430158107826
0.00236339668339244
0.00114870001870045
0.00913385451993407
-0.00402799996664527
-0.00290359795270228
0.0125139150958249
-0.00678522631014216
-0.00446326317959415
0.0127626038545861
-0.00804743270334055
-0.0049735577969238
0.00747087708571063
-0.00617217258859884
0.0031747000485828
-0.00198047419638512
-0.0142435124456215
0.0148337102615872
0.00268101020432467
-0.0235482226618277
0.0092116683347268
0.00951034105122717
-0.0136982208078111
0.00189632084547095
0.000256312135578151
-0.00353479784944285
0.00829843093717341
-0.00511949043024543
-0.00505749322883675
0.00939562937814465
0.000722739003741055
-0.00168694365375575
0.00198495984099615
0.003747488280791
0.00707042211396166
-0.00390615401160889
0.00363636720040078
0.0162541719854969
-0.0077441850423009
-0.000709291094925502
0.0248115459335508
-0.00404931648671114
-0.00824856128745255
0.0245209240724852
0.00563814745582224
-0.0103003078577158
0.0165180278197237
0.0137163656762303
-0.00658590129491416
0.00480709171219636
0.0172764584232343
0.00438004097102502
-0.00514755677376329
0.00869317308761756
0.0149552805049928
-0.000687029221727925
-0.00216950696546152
0.00955415694381496
0.00617864795716566
0.00139153977927116
0.00214288603312315
4.90260966866211e-05
0.00490655801373768
0.00503384988606594
-0.00497728754159443
0.00116843706212015
0.00634035280626401
-0.00677577720796825
-0.00147318969804246
0.00908351194838312
-0.0076377756206811
-0.00989032974790277
0.00859303526594132
0.00227439941252564
-0.0118478745750569
-0.00519494242828547
0.00432100580855084
0.000197103727015238
-0.00826378130691259
-0.00308940090424856
-0.000872989274325713
-0.00771589600224501
0.00769966307059321
0.00367741901581161
-0.0292772945236414
0.00398911334633662
0.0363866037783019
-0.0259125949854386
-0.0336092651524682
0.0377210093802138
0.018272855266273
-0.0372465334108266
-0.00476037953062369
0.0312361609358144
0.00177979026217673
-0.0201256913919973
0.00672459433911608
0.0184521134995636
-0.00442245431548829
-0.00147141984984871
0.0106485045754513
0.00195008997493407
0.00659515620498943
0.00471614514921209
-0.000800477743959388
0.0171543841405725
0.00234541145423445
-0.0107685843325573
0.0244645523718539
0.0114742790147705
-0.0178165448922098
0.0136904626767645
0.0169071748467267
-0.00416537395792872
0.00604849875125855
0.000715941218321532
0.00249611200025554
0.0182963021945679
-0.00387523721538775
-0.0119029908586672
0.0138048642618075
0.0131333750484913
-0.00793943017031388
-0.0122056477181566
0.0100200348676165
0.0157210677196557
-0.0159912561079416
-0.0128460871504083
0.0158909207883014
0.00216405137797075
-0.0140623922606623
-0.00679298906129135
0.00340165101469257
0.00647056751550568
-0.0150956952424215
-0.0140579200516055
0.0142874571485775
-0.00434891552452505
-0.0196294300213455
0.0031309147063891
-0.000326071084787794
-0.00658874882274479
-0.00531315084902706
-0.0100230882916406
0.00765605985491954
-0.00292259026471534
-0.0220688873429767
0.01394786323611
0.00666299766588457
-0.0278651373458608
0.00789146164289841
0.0157951339684559
-0.0166733067344867
-0.00317347719452841
0.00783948467200973
0.00257056462439106
0.00244088777037371
-0.00705869860041214
0.00394854898304834
0.0132430327531739
-0.00235152875381954
0.000207884946223982
0.00421349449947406
0.00630725888659707
0.013393804009536
-0.00717042209900469
-0.00078589582504297
0.0265064034719816
-0.00473393204937915
-0.0106635529098119
0.0278571100782674
0.00401465312674439
-0.0163148222149846
0.018419145851617
0.0146161574610203
-0.0109775135936313
0.00242832708771149
0.0117401705962053
-8.14444642250719e-05
0.00263858127603948
0.0040972028697315
-0.00989580611484061
0.00420374587706902
0.0181341413829771
-0.0155983673240737
-0.0162393563710366
0.0184391714267094
0.000859095075144039
-0.0133773207268751
-0.00313851840283908
-0.0130264127191593
0.0079919292309993
0.0117477837237109
-0.0375179959150274
-0.012470507907091
0.030183589798789
-0.0148459881368725
-0.0301114289774217
0.00297341534832043
0.00155557808612808
-0.00758514616452483
-0.0116474867039955
-0.0114981393957655
-0.00105752931477822
-0.00615815158232294
-0.00662052335780234
-0.00125894499610264
-0.0144455373017429
-0.00848987464278288
0.00917962453446168
-0.00146974818470947
-0.0160901884970615
-0.00927034579497845
0.0118252342862413
0.0082285113090587
-0.0181738650296082
-0.00518002062632134
0.0129923972699843
-0.00112807646417061
0.00512248190099079
0.00121115122114826
-0.0170687069212789
0.0167943421151786
0.0268890175483216
-0.0189799220469357
-0.0136172654484503
0.0245852440643086
0.0195420776884608
-0.00737940574149522
-0.0125848305953073
0.01254659068129
0.0223363432041654
-0.00099800966827371
-0.0081274844343756
0.00356573009473796
0.0102365052791861
0.0106312360380282
-0.000858085717809222
-0.00892856289083327
-0.00127818323520431
0.0137953258954947
0.0120761863804821
-0.0220255298088162
-0.0174552212149138
0.0280730360216576
0.00424289764858041
-0.03210946561233
-0.0027332611471201
0.0067771557764436
-0.00543876757285771
-0.00780082336011437
-0.0201446811436861
-0.0046133136006522
0.00287173321779134
-0.0201943204037705
-0.00688634522687412
-0.0101497913492682
-0.0246305435606605
0.00962960769715741
-0.0104180199201045
-0.0400036744189554
0.00997200195757381
-0.00175800299047309
-0.0391695811990655
0.00477028090702368
0.000998176206501451
-0.0352370464268319
-0.00415124627593036
0.00780589938592612
-0.0180013251101176
-0.0183739001047292
-0.00246477498241404
0.0028031335512216
-0.00997694564832772
-0.0097865441029741
-0.00129324489590599
-0.00925934026528883
0.00619777335259287
0.00929699805176389
-0.0242516364620651
-0.00291118993906513
0.0273433012814263
-0.00314789811230118
-0.0149161295373912
0.00193221639661446
0.0156781071930133
0.015637552580114
-0.0158853622326219
-0.00684696054473281
0.0301160441171186
0.00339359165136168
-0.0120794379600135
0.0105183588445156
0.005053776351057
0.00588057694000927
0.0045429704436693
-0.00857056023921973
0.00916217628159698
0.00618715760274039
-0.0122669765112143
0.00460878342108083
0.00316044659171736
-0.0111646380039459
-0.0042510736387017
-0.00368799367808156
-0.00353768980301868
-0.00994382819901774
-0.0179146271897465
-0.00407886701415299
-0.00783873976497715
-0.0202178500297632
-0.01408581584682
-0.0161282468692352
-0.0141827468365407
-0.0181133239270722
-0.0257441760873516
-0.00804042176299766
-0.0250017226618888
-0.0392673818862992
0.00344748630628517
-0.0159254160859943
-0.0542148932825122
-0.0136708090692637
-0.00367586735031167
-0.0251445499520552
-0.0302288867908571
-0.0393623776575733
-0.00166219844905455
0.00592636193851832
-0.0531556731641967
-0.0301656823187063
0.00906804260988147
-0.0146549919970906
-0.014764208779086
-0.026833467185939
-0.0256764302131632
0.0212274410319595
-0.00315530278515406
-0.035454833712184
-0.00735078545451211
0.00221552017473902
0.0149628647236659
-0.00043589447506209
-0.0390822779059875
0.00964281452372307
0.0356539418387468
-0.0108326673916069
-0.0110102620473835
-0.00339773411070322
0.0110836829320516
0.0335483373160385
-0.0148560620093633
-0.0248511574559671
0.0257785811758987
0.0155026409182891
-0.00289299199093513
-0.0080447355436037
-0.014871860397578
0.0123830803995662
0.00947721131063872
-0.0145910917865985
-0.0191320400550553
-0.026720418566631
0.00923314527126421
0.0100672561188629
-0.0603738745026329
-0.0400925557768666
0.00347913859271573
-0.0199688869119904
-0.0355527002641938
-0.0694181249005661
-0.0498299885851891
0.00925215739953248
-0.0596647975971923
-0.0939847835663919
-0.0358139853884364
-0.0555414962228167
-0.0591288036785566
-0.0554443317559076
-0.0987476797049462
-0.0707449589154512
-0.058609977717734
-0.0731267561795395
-0.0678953264718346
-0.125133629278471
-0.0845323087025029
-0.0201560526196056
-0.115433350522178
-0.104520464571021
-0.0710521878536327
-0.119636473733259
-0.0166613077033773
-0.0634360308486105
-0.198990417592159
-0.036411286802618
-0.00864088678397117
-0.104808470677201
-0.0620926985806599
-0.14997512849692
-0.0471046828553396
0.103689234870819
-0.159707940494838
-0.138745225112286
0.0173104096566772
-0.0543417702402406
0.16937032976249
-0.135271225137149
-0.486980645113612
0.495901852370783
0.397801498968984
-0.892584300756234
0.00370784961725668
0.899999999995735
-0.390385799730092
-0.488486153139757
0.494396344349741
0.142686924377106
-0.161954630525751
0.0617574694766158
-0.00989471041970175
0.14616092434778
0.167123639732221
-0.0962735356330519
0.0545203820905986
0.157390827734216
0.0695083978179279
0.112224169913887
0.0160565860208827
0.0438269860393918
0.206406116828979
0.0708517300854309
0.0240770069394538
0.127052172970271
0.0784678870908029
0.111936163807755
0.122849049759699
0.0275717518566442
0.0919480079390651
0.132549328515156
0.0753110257090931
0.0805424554165636
0.0660256769549156
0.0781606581524456
0.10616337894166
0.062860030993096
0.0665445029154526
0.0629571954597868
0.0432296846252708
0.10140048280335
0.0670804968344952
-0.00183645816233863
0.0572456878215183
0.0768338241377884
0.0429683995011144
0.0273845861491572
0.00393656064440385
0.0475082550132474
0.0677895737394222
-0.00265155688153606
-0.00181744603432186
0.034136117803049
0.026547739291949
0.0220067910235521
-0.00206151207415075
-0.00496738116263261
0.0222875596344242
0.0154604347803912
0.0103086912279106
-0.00808694168137294
-0.0183628819391081
0.0322668566923911
0.0222717612466461
-0.026132638079096
-0.00366798369524123
0.0108134333475276
0.018425961284391
0.0182483666287273
-0.0282382426019461
-0.00222711528726248
0.0464979771427365
0.00785159371237638
-0.00754716548672662
0.00520017906186518
0.0147664846911399
0.0428705329491524
0.0105710020226837
-0.0138117417951017
0.0330921294497394
0.0342491664229739
0.0221799080159279
0.0220706912339227
-0.00165234337291142
0.0375813815556899
0.0605713724009431
0.00148933729854967
0.00907789768617957
0.0467780768940351
0.0376445860276196
0.032560249189147
0.0110915665872673
0.0210865083058837
0.061630592519419
0.023341115323006
0.00396821293015941
0.0466830811231828
0.0324174218992357
0.0154561209997993
0.0331598753241627
0.025529023163889
0.0215984460731987
0.0235439461062922
0.0215015150837952
0.027633549266733
0.0152544390022283
0.0114945662510776
0.0253303264262064
0.0173595274361834
0.0109533890400665
0.011103692914895
0.0116667728757251
0.0185803372408855
0.00425525264548246
0.00280691581556154
0.0196826757478972
0.00122854163469396
-0.00174647704499814
0.0159862594756756
0.00287272879359905
0.00153512229696806
0.0023619228855014
-0.00310265960798707
0.0194951371971613
0.00402210758581664
-0.0227003448804577
0.0142626597813286
0.0233010614700071
-0.00822185334310484
-0.00826240795627665
0.00548348284046023
0.0223318287740914
0.010563597349388
-0.019927602044114
0.0103268891758933
0.0316673356989384
-0.00188129881459395
0.00121792588400124
0.0166750395022884
0.0087089441333693
0.0172022433393973
0.0173926448860216
0.00461256568610799
0.00988047421825432
0.0257895993423039
0.0254170243473929
-0.000390200150426162
0.0115669455131905
0.0426527456648584
0.00641752302923826
0.00264541832984673
0.0465852804371683
0.00917370222641479
-0.00255630272102577
0.0474193736568853
0.0178337191566566
-0.0022139084609224
0.0320462427978653
0.0175654905860035
0.0143020444635009
0.027610019640601
0.00454396601924932
0.0120290128371941
0.0275603803802303
0.0152165225977787
0.0128544668098854
0.000638543460072331
0.0101489603840838
0.0395251648494648
0.00317280158801105
-0.0206573367850634
0.0248709204520012
0.0294412290458763
-0.00466048714356937
-0.00637962665859547
0.00869388247235615
0.0163442621284132
0.0082737849547213
-0.00321553680121625
-0.00282080604178365
0.00384996914200883
0.0155431836713666
0.00841370890519456
-0.0149206439673078
-0.00513089144428744
0.0200005298322019
0.0147951049785156
-0.0121263784512561
-0.0171695448273877
0.0210329646846492
0.0263956212841253
-0.0194733183112516
-0.00937864287895902
0.0244844061580624
0.00620454801603863
0.00229321733564868
0.00854377570131361
-0.00557669803276514
0.012595719863385
0.0255895642663734
-0.00081281207196229
-0.00440953504939984
0.0166860450314923
0.0235058877338996
0.00888544742171027
-0.00176392529777184
0.0159055738797335
0.0218612365391777
0.00867464423297768
0.0140362225946377
0.0135738508196627
0.00847322855153363
0.0189138386327211
0.0190631859409963
0.0150008454014455
0.00586012115072627
0.00444228388861918
0.0375271282143731
0.0222616873738449
-0.0227678905619034
0.0198862071437026
0.044933695151761
-0.0043320844867345
-0.000576229993774358
0.0204421119561281
0.0105542176396334
0.0207930199636015
0.00655660416202066
-0.0110234721900307
0.023655055607684
0.0230140665612545
-0.0107184421460963
0.00321195335941213
0.0173115053516491
0.00331849636757588
0.00477711796091358
0.00749714370089974
-0.00432447135899578
0.00498737214885945
0.0183932128302883
-0.00720045822401908
-0.011003446614759
0.0237305214516289
0.00340104611073638
-0.0204414108413468
0.0180792521464882
0.0121496312861539
-0.0190907042350319
0.00820159506201742
0.0145861213364492
-0.00597810477264536
0.00110844034989064
0.00320220473769254
0.00720781429081631
0.00976722799034608
-0.00582733351634979
0.00346715025416115
0.0144743978374504
0.00497481146625711
0.00484513461251902
-0.000423785435031094
0.0105891764308039
0.0240890059713341
-0.00837943473130757
-0.000475762406115412
0.0352808365820774
0.000752701571205557
-0.00653216399926114
0.0294845865795076
0.0103382895014089
-0.000240360617830332
0.0174387875285218
0.0127288500856269
0.0140044480596388
0.00774177032209455
0.00428478452987898
0.0270451292581193
0.0117646147617365
-0.00687175791202828
0.0214736192882267
0.0225113944796169
0.000945131721449415
0.00401404822212564
0.0142086882981206
0.0214780914972929
0.00525164785954201
-0.00847522155142966
0.0202617863864144
0.023406955345538
-0.00830536848206458
-0.00260433563173511
0.0196213469550825
0.0153551294072514
-0.00571767581213305
-0.00638916502509885
0.0193186900958878
0.011290936451674
-0.0108806029572069
0.00491958723723395
0.00669975801762289
0.00136720048534855
0.0115810731956988
-0.00949147560966937
-0.00627476344068464
0.0252322441294416
-0.00405857977726567
-0.017048853135067
0.0181842835690781
0.00507028778283907
-0.00973868490351502
0.00821617698052574
0.00269955408771671
0.000820543032124104
0.00546560926172271
-0.00323280533870026
0.0088871190865828
0.0118381535519445
-0.0110364142625338
0.000691104897911629
0.0275413906290007
0.00563590897485255
-0.0238204616991267
0.0121760787675571
0.0446622326480677
-0.0108571560293336
-0.0303053101436887
0.0410249643894464
0.0333282942227259
-0.0289709045411515
0.00342658589002927
0.036692993760378
0.00373828022088275
-0.000283963833881159
0.0151315952392747
0.00828868851138895
0.0105051001411384
0.0156794805433475
0.00721859550998205
0.00309469342826277
0.0126106416648877
0.0192635738121455
0.00514129982413867
-0.00117733602906774
0.0173060289847644
0.0150534748579408
-0.00166781271157217
0.00888888893463308
0.0141914764446048
0.00107534643078363
0.00624726217442455
0.0123929867786539
0.0023818493508628
0.00250914122263265
0.00736667314022026
0.00527281320397263
0.0060241594573411
0.00123705127984285
-0.00213845770709299
0.00958520620246941
0.00810272845858996
-0.00753958126796381
-0.00127747385083584
0.0125632560104276
0.00303565826580197
-0.00986075918624265
0.00260860752428201
0.0140016005316322
-0.00630066643917115
-0.0091023285826702
0.0177160070941943
0.00177755178152665
-0.0171052248355775
0.0156642605242139
0.0114650157237533
-0.0173958466966064
0.00812499033100642
0.0151598842791181
-0.00883847274855218
0.00377933203668743
0.0113218532485953
0.000345277122984654
0.00366821095616802
0.00543073939586408
0.00910264289027492
0.0066929602333731
-0.00197993014131274
0.0124731924656415
0.0125351896672437
-0.000882731700443886
0.0109504970863832
0.00715938710182271
0.00551937839106942
0.0211139200447088
-0.00209464181434388
-0.00179596909791074
0.0309639218984741
0.00473468903249498
-0.00741801102467767
0.0216592116823279
0.00939617343317374
0.0042409991879577
0.013587871825499
-5.51778490145818e-05
0.0123892570338895
0.0154631319401188
-0.00534690461799824
0.011878962416262
0.01420092554717
-0.00509821585886277
0.0103192971897095
0.0114436992037531
-0.00171815528284825
0.00626699921815213
0.00505230255375363
0.00347139765570334
0.00664028329300652
0.0013150464762357
0.000858798771404182
-0.000716986613001152
0.00992317541361139
0.0110846933320507
-0.0226947215353265
4.89882377811359e-05
0.0382097886537032
-0.0179970423855162
-0.029717381701477
0.0335984464496753
0.0122151578915801
-0.0269034278543164
0.00185207787928144
0.0149960392019234
0.000950387926390487
-0.00668833991350026
-0.000693714795883407
0.00986963256097432
-0.00134570081496534
-0.000549829215629296
0.00935596336538527
-0.00633845389043186
0.00588867166426783
0.0152114277580681
-0.0145429879694542
0.00844440233521322
0.0253914149611243
-0.0201810450876891
0.00175329849325623
0.036594198471016
-0.010601574417872
-0.0115795950032035
0.0286279541924276
0.0097456889443681
-0.00455256544626297
0.00802425874698759
0.00810471809921187
0.0143181872754005
0.00987165468915074
-0.0055085192923685
0.0105375526851984
0.0220464963646702
0.000965681096962509
-0.00235508012013056
0.0149597655650168
0.0146442978742246
0.00271863858699391
-0.00187607081807704
0.0110769848098553
0.0216873013663556
-0.00570860523603896
-0.0123445703320027
0.0319677479729452
0.0145406806469991
-0.0315579411889137
0.0133893263323116
0.0335715056808668
-0.0180550210601
-0.00728391140495409
0.018179116677743
-0.000386708183684624
0.00471660386789985
0.000284367302107755
-0.011813712236732
0.0144502573727807
0.00990329725270942
-0.015117105145409
-0.00226313197600951
0.00909538150779169
0.00709631347495561
-0.00743526149036775
-0.0133556729214298
0.0190156041813727
0.00647714065533569
-0.0272813087045
0.0151663900609537
0.0185922826846729
-0.0288388549160897
0.00565751193261901
0.0261259126848411
-0.0182013709621271
-0.00638028054185079
0.0205074593117906
-0.000740471707530721
-0.00551980118492431
0.00949382222724165
0.00370784961862065
-0.00207812299043333
0.0129355004219335
0.00815617094463418
-0.013091760074868
0.0137959797784744
0.025617070199057
-0.0187102134476028
0.00175818730421709
0.0362545541528793
-0.0111765834480906
-0.00775069082390152
0.0346970079415939
0.000938558581671804
-0.0115999049439039
0.0207713721580872
0.0148509607274327
0.000319385762265201
-0.00167968227093502
0.00967883121272069
0.0225328043823017
-0.00248759801571796
-0.00703455813595561
0.0192294114733276
0.00713133193485229
0.00269909536907324
0.00780240742051209
-0.0107634174410658
0.0146996106417425
0.0254707202968701
-0.0261558064435865
-0.00597362709557502
0.0389736404258781
-0.00712498141002984
-0.0245520487362465
0.0197602695683394
0.0131243044730871
-0.0142716021296209
-0.00366128557265001
0.00929177005499638
0.00469706064980776
-0.00722859863735927
-0.00754406632794839
0.00977077935673104
0.0064500181398614
-0.0146307971278504
-0.00312185344861743
0.012924218529718
-0.00245595545245259
-0.00690248803876923
-0.000689018862379674
-0.000608559509841492
0.0119682646830676
-0.00232998970732571
-0.0212122549557579
0.0189952942399502
0.0180172736545916
-0.0291784992341513
0.00566240074366327
0.0275967443246004
-0.0179757157245649
-0.00102870309798897
0.0219586872060393
-0.00779572852164386
0.00152702757285251
0.0137541531276952
-0.00194026412920163
0.00796552845269946
0.00876140005222305
-0.00245393332541862
0.00810941403279642
0.0141040391507283
0.00646531131021618
-0.00758033996481356
0.00556362135735144
0.0343191270908836
-0.00479945865432282
-0.02618274721282
0.0371330809374777
0.0254127416231429
-0.0307940894168106
0.00736671099824514
0.0301104207729071
-0.00366899409466816
-0.00250747617737475
0.00813268584962773
0.00655690046569981
0.00610065276044231
0.000775415943902241
0.00394430158103037
0.00236339668314123
0.00114870001876979
0.00913385451987104
-0.00402799996693222
-0.00290359795290737
0.012513915095914
-0.00678522631010574
-0.00446326317948445
0.0127626038547288
-0.00804743270358005
-0.00497355779681451
0.00747087708575069
-0.00617217258833127
0.0031747000486739
-0.001980474196449
-0.0142435124453991
0.0148337102615348
0.0026810102045697
-0.0235482226617044
0.00921166833462697
0.00951034105126019
-0.0136982208077284
0.00189632084544102
0.000256312135754303
-0.00353479784960432
0.00829843093726968
-0.00511949043015125
-0.00505749322877499
0.00939562937827919
0.000722739003621713
-0.00168694365365892
0.00198495984084464
0.00374748828078347
0.00707042211386315
-0.00390615401170743
0.00363636720034887
0.0162541719856483
-0.00774418504237082
-0.000709291094595486
0.0248115459334834
-0.0040493164868104
-0.00824856128752201
0.0245209240723363
0.00563814745596977
-0.0103003078574566
0.0165180278194773
0.0137163656764408
-0.0065859012950111
0.00480709171228207
0.0172764584231893
0.00438004097127767
-0.00514755677375406
0.00869317308762208
0.0149552805051391
-0.000687029221642916
-0.0021695069655483
0.00955415694396576
0.0061786479571884
0.00139153977959448
0.00214288603299182
4.90260965345306e-05
0.00490655801415338
0.00503384988604023
-0.00497728754170811
0.00116843706211096
0.00634035280615135
-0.0067757772078668
-0.00147318969801554
0.00908351194836522
-0.00763777562087957
-0.00989032974790986
0.00859303526587689
0.00227439941291936
-0.0118478745748363
-0.00519494242817371
0.00432100580849966
0.000197103727047719
-0.00826378130651994
-0.00308940090417457
-0.000872989274131719
-0.00771589600226626
0.00769966307053576
0.00367741901601256
-0.0292772945231197
0.00398911334670394
0.0363866037783893
-0.0259125949856228
-0.033609265153022
0.0377210093809299
0.0182728552663941
-0.0372465334108936
-0.00476037953104423
0.0312361609355868
0.00177979026220448
-0.020125691392141
0.00672459433903009
0.0184521134993687
-0.00442245431541174
-0.00147141984974043
0.0106485045752819
0.0019500899748544
0.00659515620504109
0.00471614514926563
-0.00080047774389793
0.0171543841405482
0.00234541145371914
-0.010768584332625
0.024464552371754
0.0114742790151655
-0.0178165448924646
0.0136904626768029
0.0169071748467184
-0.00416537395784711
0.00604849875110491
0.000715941218450902
0.00249611200027383
0.0182963021945387
-0.00387523721548471
-0.0119029908585096
0.0138048642620118
0.0131333750487656
-0.00793943016974239
-0.0122056477181361
0.0100200348678328
0.0157210677195496
-0.015991256107971
-0.012846087150391
0.0158909207881993
0.00216405137787349
-0.0140623922607194
-0.00679298906129339
0.00340165101466021
0.00647056751548431
-0.0150956952422979
-0.0140579200515146
0.0142874571485603
-0.0043489155244465
-0.0196294300214531
0.00313091470632845
-0.00032607108465094
-0.00658874882300839
-0.00531315084909733
-0.0100230882916175
0.00765605985490362
-0.00292259026474963
-0.0220688873425272
0.0139478632361085
0.00666299766593579
-0.0278651373453807
0.00789146164253575
0.015795133968172
-0.0166733067345562
-0.00317347719441418
0.00783948467201332
0.0025705646244006
0.00244088777019857
-0.00705869859986252
0.00394854898301199
0.0132430327530775
-0.00235152875355387
0.000207884946449698
0.0042134944994766
0.00630725888663361
0.0133938040097054
-0.00717042209904526
-0.000785895825152478
0.026506403472034
-0.0047339320486967
-0.0106635529098227
0.0278571100783155
0.00401465312638892
-0.0163148222149847
0.0184191458513612
0.0146161574613253
-0.0109775135933735
0.00242832708797736
0.0117401705959998
-8.14444643360843e-05
0.00263858127591187
0.00409720286958795
-0.0098958061145847
0.0042037458771527
0.018134141382979
-0.0155983673240778
-0.0162393563711047
0.0184391714265239
0.000859095075165565
-0.0133773207271047
-0.00313851840295582
-0.0130264127190458
0.00799192923068599
0.0117477837239398
-0.0375179959150157
-0.0124705079072552
0.0301835897989895
-0.0148459881368522
-0.0301114289773561
0.00297341534844857
0.00155557808601034
-0.00758514616464056
-0.0116474867041116
-0.0114981393959627
-0.00105752931460189
-0.00615815158231084
-0.00662052335774294
-0.00125894499608658
-0.0144455373018309
-0.00848987464295023
0.00917962453473491
-0.00146974818453458
-0.0160901884970232
-0.00927034579487507
0.0118252342863291
0.00822851130887766
-0.0181738650295279
-0.0051800206263608
0.0129923972698009
-0.00112807646418673
0.00512248190084938
0.00121115122077022
-0.0170687069211676
0.0167943421152828
0.026889017548437
-0.01897992204683
-0.0136172654486774
0.0245852440641118
0.0195420776884977
-0.00737940574171836
-0.0125848305952929
0.0125465906813346
0.022336343204342
-0.000998009668114026
-0.00812748443438097
0.00356573009486658
0.0102365052787718
0.0106312360381194
-0.000858085717661665
-0.00892856289122807
-0.00127818323525326
0.0137953258954706
0.0120761863803367
-0.0220255298088412
-0.0174552212150433
0.0280730360216958
0.00424289764865169
-0.0321094656123065
-0.00273326114737141
0.00677715577641704
-0.00543876757268828
-0.00780082336045486
-0.0201446811436871
-0.00461331360044557
0.00287173321789246
-0.0201943204038495
-0.00688634522664302
-0.0101497913489825
-0.0246305435605442
0.00962960769726195
-0.0104180199201458
-0.0400036744189216
0.00997200195730125
-0.00175800299048612
-0.0391695811990283
0.00477028090684259
0.000998176206162363
-0.0352370464271777
-0.00415124627597705
0.00780589938580667
-0.0180013251094572
-0.0183739001047657
-0.00246477498235915
0.00280313355113533
-0.00997694564854584
-0.00978654410284079
-0.0012932448960449
-0.0092593402653244
0.00619777335237977
0.0092969980519197
-0.02425163646202
-0.00291118993919989
0.0273433012813322
-0.00314789811259443
-0.0149161295373317
0.00193221639668726
0.0156781071930283
0.015637552579971
-0.0158853622328822
-0.00684696054437951
0.0301160441169324
0.00339359165098249
-0.0120794379600323
0.0105183588448
0.0050537763510736
0.00588057694018584
0.00454297044366079
-0.00857056023904167
0.00916217628160455
0.00618715760265985
-0.0122669765111442
0.00460878342112177
0.00316044659168999
-0.0111646380039645
-0.00425107363902163
-0.00368799367797315
-0.00353768980288404
-0.00994382819893839
-0.0179146271895458
-0.00407886701367025
-0.0078387397652035
-0.0202178500297808
-0.0140858158469107
-0.0161282468692916
-0.0141827468366697
-0.0181133239268324
-0.0257441760873063
-0.00804042176304969
-0.0250017226618715
-0.039267381886415
0.00344748630629907
-0.0159254160860363
-0.0542148932826322
-0.0136708090692431
-0.00367586735050465
-0.0251445499521083
-0.0302288867908877
-0.0393623776573971
-0.00166219844933891
0.00592636193873341
-0.0531556731640527
-0.0301656823187561
0.00906804261003001
-0.0146549919972182
-0.0147642087790848
-0.0268334671864012
-0.0256764302131696
0.0212274410321638
-0.00315530278548262
-0.0354548337122388
-0.00735078545442376
0.0022155201749992
0.014962864723677
-0.00043589447494646
-0.0390822779060722
0.00964281452389516
0.0356539418385024
-0.0108326673918366
-0.011010262047511
-0.00339773411058127
0.0110836829319257
0.0335483373161263
-0.0148560620092552
-0.0248511574557621
0.0257785811758795
0.0155026409185277
-0.00289299199097885
-0.00804473554384617
-0.014871860397566
0.0123830803993751
0.00947721131104961
-0.0145910917864426
-0.0191320400551284
-0.0267204185666623
0.00923314527105615
0.0100672561190049
-0.0603738745025609
-0.0400925557768723
0.00347913859263292
-0.0199688869120454
-0.0355527002643247
-0.0694181249002367
-0.0498299885846171
0.00925215739961383
-0.0596647975975357
-0.0939847835663861
-0.0358139853885414
-0.0555414962227928
-0.0591288036784501
-0.0554443317561979
-0.0987476797047964
-0.0707449589155588
-0.0586099777178789
-0.0731267561797807
-0.0678953264718881
-0.125133629278459
-0.0845323087027288
-0.0201560526197181
-0.115433350522059
-0.104520464571069
-0.0710521878536949
-0.11963647373327
-0.0166613077030986
-0.0634360308484366
-0.198990417592236
-0.0364112868027896
-0.0086408867837786
-0.104808470677276
-0.0620926985808348
-0.149975128497093
-0.0471046828557247
0.10368923487048
-0.159707940494678
-0.138745225111285
0.017310409656727
-0.054341770239931
0.169370329762561
-0.13527122513918
-0.486980645114151
0.495901852373838
0.397801498970602
-0.89258430075563
0.00370784961502957
0.899999999996227
-0.390385799728747
-0.48848615314086
0.494396344349296
0.142686924378978
-0.161954630525465
0.0617574694764862
-0.00989471041963687
0.146160924347484
0.167123639732655
-0.0962735356330265
0.0545203820913649
0.157390827734039
0.069508397818082
0.112224169914037
0.0160565860210699
0.0438269860391763
0.206406116828975
0.0708517300857309
0.02407700693993
0.127052172970097
0.078467887090535
0.111936163807087
0.122849049759642
0.0275717518566962
0.0919480079389437
0.132549328515587
0.0753110257089721
0.0805424554166568
0.0660256769549226
0.0781606581523533
0.106163378941722
0.0628600309931905
0.0665445029152807
0.0629571954598358
0.0432296846251172
0.101400482803263
0.0670804968347129
-0.00183645816259413
0.0572456878215558
0.0768338241379722
0.0429683995011522
0.0273845861493759
0.00393656064479981
0.04750825501352
0.0677895737395453
-0.00265155688167302
-0.00181744603430542
0.0341361178033319
0.0265477392921772
0.0220067910238009
-0.00206151207411915
-0.00496738116265906
0.0222875596345082
0.015460434780638
0.0103086912274797
-0.00808694168080798
-0.0183628819390886
0.0322668566926356
0.0222717612465414
-0.0261326380791374
-0.00366798369540958
0.0108134333473689
0.0184259612843957
0.0182483666288068
-0.0282382426017911
-0.0022271152872817
0.0464979771426631
0.0078515937124735
-0.00754716548698078
0.00520017906184192
0.0147664846912042
0.0428705329491561
0.0105710020224569
-0.0138117417951717
0.0330921294499119
0.0342491664230343
0.0221799080160034
0.0220706912340054
-0.00165234337288526
0.0375813815555188
0.0605713724010302
0.0014893372984782
0.0090778976858983
0.0467780768941923
0.0376445860279327
0.03256024918924
0.0110915665872854
0.021086508306114
0.0616305925195936
0.0233411153230582
0.00396821293042498
0.0466830811230838
0.0324174218991513
0.0154561209997763
0.0331598753242616
0.0255290231638847
0.0215984460736499
0.0235439461062733
0.0215015150838635
0.0276335492666362
0.0152544390022986
0.0114945662510203
0.0253303264262028
0.0173595274360189
0.0109533890400391
0.0111036929149795
0.0116667728755833
0.0185803372408758
0.00425525264558374
0.00280691581600116
0.0196826757478154
0.00122854163470574
-0.00174647704476066
0.0159862594757559
0.00287272879364112
0.00153512229690575
0.00236192288547085
-0.00310265960775187
0.0194951371971607
0.00402210758589981
-0.0227003448803965
0.0142626597813476
0.0233010614701083
-0.00822185334346844
-0.00826240795644397
0.00548348284046489
0.0223318287740124
0.0105635973494665
-0.019927602044147
0.0103268891758706
0.0316673356988542
-0.00188129881445473
0.00121792588424813
0.0166750395022266
0.00870894413318725
0.0172022433392592
0.0173926448859938
0.00461256568591062
0.00988047421792859
0.0257895993417719
0.0254170243472996
-0.000390200150510505
0.0115669455132677
0.0426527456650613
0.00641752302933471
0.00264541832979289
0.0465852804372327
0.00917370222618255
-0.00255630272095849
0.0474193736571239
0.0178337191569026
-0.00221390846086048
0.0320462427977588
0.0175654905859984
0.014302044463397
0.0276100196407651
0.00454396601934267
0.0120290128372892
0.0275603803801377
0.0152165225978314
0.0128544668098904
0.000638543460150634
0.0101489603839586
0.039525164849766
0.00317280158806231
-0.0206573367848375
0.0248709204521179
0.0294412290458378
-0.00466048714395138
-0.00637962665858488
0.0086938824724175
0.0163442621280868
0.00827378495471005
-0.0032155368013462
-0.002820806041766
0.00384996914207341
0.0155431836713283
0.00841370890498272
-0.0149206439674138
-0.0051308914444516
0.0200005298319706
0.014795104978454
-0.012126378450943
-0.0171695448272295
0.0210329646850781
0.0263956212841003
-0.019473318311261
-0.00937864287892636
0.0244844061583799
0.00620454801625757
0.00229321733592754
0.00854377570086018
-0.0055766980328343
0.0125957198633672
0.025589564266198
-0.000812812071846944
-0.00440953504951063
0.0166860450316066
0.023505887733848
0.00888544742164369
-0.00176392529767669
0.0159055738796419
0.0218612365393374
0.00867464423300507
0.0140362225947159
0.0135738508192501
0.00847322855164134
0.0189138386326955
0.0190631859408307
0.0150008454015246
0.00586012115084537
0.00444228388854485
0.0375271282142668
0.0222616873738042
-0.0227678905619114
0.0198862071436664
0.0449336951519462
-0.00433208448702447
-0.000576229993767743
0.0204421119560783
0.0105542176398201
0.020793019963763
0.00655660416200922
-0.0110234721905225
0.0236550556077002
0.0230140665612047
-0.0107184421459526
0.00321195335924428
0.0173115053516735
0.00331849636716436
0.00477711796096165
0.00749714370098525
-0.00432447135903112
0.00498737214880726
0.0183932128301875
-0.00720045822407168
-0.0110034466150455
0.0237305214515373
0.00340104611059195
-0.0204414108414
0.0180792521467793
0.0121496312862848
-0.0190907042351465
0.00820159506226285
0.0145861213361412
-0.00597810477277449
0.00110844034996965
0.00320220473763949
0.00720781429090265
0.0097672279904658
-0.00582733351650302
0.00346715025402849
0.0144743978375753
0.00497481146636825
0.00484513461249936
-0.000423785434972276
0.0105891764310367
0.0240890059713342
-0.00837943473124534
-0.000475762406133473
0.0352808365820389
0.000752701571207698
-0.00653216399928901
0.0294845865795601
0.0103382895015453
-0.000240360617829569
0.0174387875286214
0.0127288500855668
0.01400444805973
0.00774177032198083
0.00428478453007412
0.0270451292578682
0.0117646147618087
-0.00687175791204163
0.0214736192881378
0.0225113944795195
0.000945131721396846
0.00401404822199544
0.0142086882980269
0.0214780914972873
0.00525164785930505
-0.00847522155146351
0.0202617863862821
0.023406955345533
-0.0083053684818936
-0.00260433563185882
0.0196213469554004
0.0153551294073881
-0.00571767581210278
-0.0063891650248873
0.0193186900956725
0.0112909364516385
-0.0108806029571638
0.00491958723721002
0.00669975801736632
0.00136720048525075
0.0115810731956836
-0.00949147560947159
-0.00627476344037574
0.0252322441294544
-0.0040585797777505
-0.0170488531350338
0.0181842835691567
0.00507028778289513
-0.00973868490327311
0.00821617698045913
0.0026995540876971
0.000820543032191762
0.00546560926194651
-0.00323280533870986
0.00888711908675896
0.0118381535522621
-0.0110364142626048
0.000691104897908211
0.0275413906289071
0.00563590897482748
-0.0238204616989206
0.0121760787675143
0.0446622326479989
-0.0108571560292055
-0.0303053101437519
0.0410249643899134
0.0333282942228179
-0.0289709045413316
0.00342658588996877
0.0366929937603242
0.00373828022120626
-0.000283963833743129
0.0151315952390198
0.00828868851133349
0.0105051001410215
0.0156794805436075
0.00721859551015168
0.00309469342852027
0.0126106416651088
0.0192635738121496
0.00514129982395253
-0.00117733602907147
0.0173060289847351
0.015053474857934
-0.00166781271158046
0.0088888889345704
0.0141914764446794
0.00107534643050177
0.00624726217447509
0.0123929867787184
0.00238184935093732
0.00250914122250678
0.00736667314023611
0.00527281320414604
0.00602415945737846
0.00123705127988711
-0.00213845770690012
0.00958520620241852
0.00810272845855294
-0.00753958126787649
-0.00127747385067971
0.0125632560105646
0.00303565826588729
-0.00986075918628871
0.00260860752455707
0.0140016005318086
-0.00630066643941817
-0.00910232858277133
0.0177160070942611
0.00177755178117194
-0.0171052248354977
0.0156642605240712
0.0114650157239428
-0.017395846696543
0.00812499033108401
0.0151598842788998
-0.00883847274869076
0.00377933203678229
0.0113218532486016
0.000345277123009763
0.00366821095584929
0.00543073939586449
0.00910264289046846
0.00669296023336242
-0.00197993014121237
0.0124731924657172
0.0125351896673223
-0.000882731700747671
0.0109504970863179
0.0071593871014005
0.00551937839137383
0.0211139200448247
-0.00209464181434173
-0.00179596909776836
0.030963921898535
0.00473468903242565
-0.00741801102476616
0.0216592116822253
0.00939617343329096
0.00424099918772333
0.0135878718257364
-5.51778489954679e-05
0.0123892570339692
0.0154631319407119
-0.00534690461801562
0.0118789624161183
0.0142009255472693
-0.00509821585899488
0.0103192971893726
0.0114436992037375
-0.00171815528300831
0.00626699921807982
0.00505230255368328
0.0034713976557563
0.00664028329271857
0.00131504647623054
0.000858798771547821
-0.000716986612827534
0.00992317541357675
0.0110846933321345
-0.0226947215354031
4.89882379670265e-05
0.0382097886536182
-0.0179970423854391
-0.0297173817010728
0.0335984464496605
0.0122151578918011
-0.0269034278540658
0.00185207787951827
0.0149960392017296
0.000950387926366262
-0.00668833991356628
-0.000693714796019226
0.00986963256109919
-0.0013457008148924
-0.00054982921558524
0.00935596336544002
-0.00633845389050802
0.00588867166433012
0.0152114277580229
-0.0145429879690736
0.00844440233541095
0.0253914149610142
-0.0201810450878302
0.00175329849335895
0.0365941984710278
-0.0106015744178677
-0.0115795950030035
0.0286279541926918
0.00974568894420278
-0.00455256544627347
0.00802425874705857
0.00810471809919923
0.0143181872754041
0.0098716546890388
-0.00550851929243924
0.0105375526851994
0.022046496364665
0.000965681097176228
-0.00235508012002015
0.0149597655648167
0.0146442978743
0.00271863858693603
-0.00187607081799184
0.0110769848099792
0.0216873013664051
-0.00570860523605585
-0.012344570332367
0.0319677479730602
0.0145406806471421
-0.0315579411889876
0.0133893263322331
0.033571505680716
-0.018055021059929
-0.00728391140491505
0.0181791166778619
-0.000386708183803574
0.00471660386793822
0.000284367301795312
-0.0118137122366115
0.0144502573728279
0.00990329725274997
-0.0151171051452771
-0.00226313197602117
0.00909538150768493
0.00709631347489467
-0.00743526149032264
-0.0133556729214499
0.0190156041812457
0.00647714065490816
-0.027281308704409
0.0151663900610842
0.0185922826850746
-0.0288388549158983
0.00565751193264654
0.0261259126846367
-0.0182013709621703
-0.00638028054173205
0.0205074593116701
-0.000740471707583969
-0.00551980118497482
0.00949382222732156
0.00370784961854838
-0.00207812299046535
0.0129355004216697
0.00815617094448718
-0.0130917600748758
0.0137959797785681
0.0256170701991545
-0.0187102134475724
0.00175818730410266
0.0362545541531247
-0.0111765834479417
-0.00775069082410435
0.0346970079417677
0.000938558581800091
-0.0115999049446454
0.0207713721580788
0.0148509607274313
0.000319385761808609
-0.00167968227102402
0.00967883121264992
0.0225328043820132
-0.0024875980156042
-0.00703455813586788
0.019229411473432
0.00713133193482697
0.00269909536920864
0.00780240742048954
-0.0107634174407643
0.0146996106416164
0.0254707202967647
-0.0261558064437227
-0.00597362709529849
0.0389736404256622
-0.00712498140976944
-0.02455204873608
0.0197602695688397
0.0131243044731921
-0.0142716021294344
-0.00366128557306359
0.0092917700552312
0.00469706064977186
-0.00722859863732807
-0.00754406632801614
0.00977077935674867
0.00645001813986228
-0.0146307971276163
-0.00312185344862948
0.0129242185297262
-0.00245595545206964
-0.00690248803880937
-0.000689018862388877
-0.000608559509807647
0.0119682646829153
-0.00232998970757584
-0.0212122549559307
0.0189952942401658
0.0180172736546921
-0.029178499234471
0.00566240074385644
0.0275967443245537
-0.0179757157243999
-0.00102870309804912
0.02195868720618
-0.00779572852179005
0.0015270275728207
0.0137541531276567
-0.00194026412927786
0.00796552845264681
0.00876140005218504
-0.00245393332467846
0.00810941403278824
0.0141040391509646
0.00646531131029019
-0.00758033996517873
0.00556362135700833
0.0343191270910363
-0.00479945865445759
-0.0261827472130018
0.0371330809376185
0.0254127416234036
-0.0307940894167529
0.00736671099819253
0.0301104207726205
-0.0036689940946726
-0.00250747617730069
0.0081326858502145
0.00655690046563734
0.00610065276068744
0.000775415943811911
0.00394430158106362
0.00236339668330756
0.00114870001876217
0.0091338545199314
-0.00402799996671823
-0.00290359795309365
0.0125139150959236
-0.006785226310362
-0.00446326317956065
0.0127626038546413
-0.00804743270343876
-0.00497355779695967
0.00747087708568307
-0.00617217258860365
0.00317470004862316
-0.00198047419633657
-0.0142435124454294
0.0148337102614716
0.002681010204353
-0.0235482226617245
0.00921166833498824
0.00951034105153224
-0.0136982208079157
0.00189632084520153
0.00025631213563809
-0.00353479784938705
0.00829843093715403
-0.00511949043021464
-0.00505749322864959
0.00939562937813269
0.00072273900316162
-0.00168694365364182
0.00198495984117303
0.00374748828087988
0.00707042211381953
-0.00390615401166918
0.00363636720043352
0.0162541719855809
-0.00774418504237318
-0.000709291095028617
0.0248115459337076
-0.00404931648671767
-0.00824856128752448
0.024520924072506
0.00563814745597708
-0.0103003078575553
0.0165180278194707
0.0137163656763611
-0.00658590129509316
0.0048070917124707
0.0172764584233232
0.00438004097107508
-0.00514755677359955
0.00869317308769996
0.014955280504968
-0.00068702922163095
-0.00216950696560202
0.0095541569439737
0.00617864795699336
0.0013915397794056
0.00214288603302148
4.90260966941799e-05
0.00490655801406019
0.00503384988613881
-0.00497728754114514
0.00116843706200943
0.00634035280626844
-0.00677577720762183
-0.001473189697894
0.00908351194861528
-0.00763777562096539
-0.00989032974803113
0.00859303526594115
0.00227439941282847
-0.0118478745750617
-0.00519494242806696
0.0043210058084705
0.000197103727071659
-0.00826378130694137
-0.00308940090416629
-0.000872989274187148
-0.0077158960021984
0.0076996630705755
0.0036774190158993
-0.0292772945235554
0.00398911334650149
0.0363866037785931
-0.0259125949856072
-0.0336092651531809
0.0377210093803627
0.0182728552666786
-0.0372465334110071
-0.00476037953100885
0.0312361609358157
0.00177979026231235
-0.020125691392059
0.0067245943390241
0.0184521134993005
-0.00442245431512367
-0.00147141984965054
0.0106485045754189
0.00195008997490401
0.00659515620495701
0.00471614514924123
-0.000800477743944613
0.0171543841407945
0.00234541145418388
-0.0107685843326264
0.0244645523716109
0.0114742790150243
-0.0178165448922874
0.0136904626768615
0.0169071748465324
-0.00416537395786853
0.00604849875115447
0.000715941218435709
0.00249611200054276
0.0182963021944246
-0.00387523721557872
-0.0119029908588578
0.0138048642618795
0.0131333750485553
-0.00793943016966436
-0.0122056477181492
0.010020034867068
0.0157210677196686
-0.0159912561080311
-0.0128460871504854
0.0158909207883607
0.00216405137797272
-0.0140623922604972
-0.00679298906135182
0.00340165101442513
0.00647056751548114
-0.0150956952425256
-0.0140579200518045
0.0142874571483765
-0.00434891552425806
-0.0196294300212031
0.00313091470631607
-0.000326071085033334
-0.0065887488227939
-0.00531315084908618
-0.0100230882916808
0.00765605985489032
-0.00292259026418402
-0.0220688873430169
0.0139478632361629
0.00666299766596789
-0.0278651373455006
0.00789146164265278
0.0157951339683504
-0.0166733067345725
-0.00317347719441347
0.00783948467206374
0.00257056462437349
0.0024408877702577
-0.00705869860049137
0.00394854898331189
0.0132430327531848
-0.00235152875368513
0.000207884946271165
0.00421349449954865
0.00630725888695383
0.0133938040095303
-0.007170422099133
-0.000785895825106875
0.026506403472024
-0.00473393204924476
-0.0106635529099534
0.0278571100783021
0.00401465312633138
-0.01631482221504
0.018419145851174
0.0146161574613501
-0.01097751359345
0.00242832708800757
0.011740170596107
-8.14444645934882e-05
0.00263858127594598
0.00409720286965553
-0.00989580611477809
0.00420374587726371
0.0181341413830523
-0.0155983673244531
-0.0162393563710873
0.0184391714265766
0.000859095075263907
-0.0133773207267423
-0.00313851840280642
-0.0130264127192096
0.00799192923072064
0.0117477837237365
-0.0375179959147476
-0.0124705079069882
0.0301835897990263
-0.0148459881368977
-0.0301114289774525
0.00297341534851458
0.00155557808612963
-0.00758514616452101
-0.0116474867039754
-0.0114981393959411
-0.00105752931471772
-0.0061581515824076
-0.00662052335781637
-0.00125894499617483
-0.0144455373017713
-0.00848987464268809
0.0091796245346378
-0.00146974818449046
-0.0160901884968695
-0.00927034579499848
0.0118252342863311
0.00822851130876182
-0.0181738650295875
-0.00518002062637409
0.0129923972697922
-0.00112807646426023
0.00512248190099687
0.0012111512211345
-0.0170687069212107
0.0167943421152925
0.0268890175483834
-0.018979922046733
-0.013617265448452
0.0245852440639769
0.0195420776883976
-0.00737940574139711
-0.0125848305953403
0.0125465906812726
0.0223363432043365
-0.000998009668234033
-0.00812748443438292
0.0035657300948287
0.0102365052786872
0.0106312360381029
-0.000858085717620824
-0.00892856289126744
-0.00127818323546512
0.0137953258957407
0.012076186380216
-0.0220255298087532
-0.017455221215022
0.0280730360216046
0.00424289764864943
-0.0321094656123712
-0.00273326114719645
0.00677715577626289
-0.00543876757274353
-0.00780082336087338
-0.020144681143701
-0.00461331360090405
0.0028717332178993
-0.0201943204039226
-0.00688634522709491
-0.0101497913489193
-0.0246305435606211
0.00962960769733902
-0.0104180199202538
-0.0400036744190005
0.00997200195727474
-0.00175800299025125
-0.0391695811989372
0.00477028090696589
0.000998176206305498
-0.0352370464266013
-0.00415124627547835
0.00780589938596151
-0.0180013251097775
-0.0183739001046272
-0.00246477498270066
0.00280313355119241
-0.00997694564837323
-0.00978654410309506
-0.00129324489608557
-0.00925934026534409
0.00619777335236704
0.00929699805187669
-0.0242516364624141
-0.00291118993950011
0.027343301281373
-0.00314789811271753
-0.014916129537472
0.00193221639666731
0.0156781071928051
0.0156375525800147
-0.0158853622327698
-0.00684696054471714
0.0301160441170644
0.00339359165105737
-0.0120794379599106
0.0105183588451562
0.00505377635112057
0.00588057694010846
0.00454297044361063
-0.00857056023915332
0.00916217628157644
0.00618715760253221
-0.0122669765110931
0.0046087834210588
0.00316044659168169
-0.0111646380039347
-0.00425107363883422
-0.00368799367814675
-0.00353768980255984
-0.00994382819878722
-0.0179146271894526
-0.00407886701389396
-0.00783873976505293
-0.0202178500297368
-0.014085815846756
-0.0161282468692439
-0.0141827468365476
-0.0181133239268835
-0.0257441760875168
-0.00804042176293905
-0.0250017226618587
-0.0392673818866564
0.00344748630643575
-0.015925416085847
-0.0542148932826162
-0.0136708090692906
-0.00367586735028847
-0.0251445499520648
-0.0302288867908573
-0.039362377657504
-0.00166219844899246
0.00592636193859193
-0.053155673164038
-0.0301656823187011
0.00906804260982071
-0.0146549919974235
-0.0147642087790719
-0.0268334671858401
-0.0256764302130284
0.0212274410318926
-0.0031553027854662
-0.0354548337121879
-0.00735078545441888
0.00221552017484131
0.0149628647236509
-0.000435894475280713
-0.0390822779061091
0.0096428145236833
0.0356539418390775
-0.0108326673917831
-0.0110102620474909
-0.00339773411056693
0.0110836829318372
0.0335483373160033
-0.0148560620091921
-0.0248511574560874
0.0257785811759203
0.0155026409183323
-0.00289299199085164
-0.00804473554406974
-0.014871860397506
0.012383080399495
0.00947721131097978
-0.0145910917865421
-0.019132040054885
-0.0267204185665418
0.00923314527100078
0.0100672561187101
-0.0603738745025317
-0.0400925557766839
0.00347913859265859
-0.0199688869120795
-0.0355527002642304
-0.0694181249006054
-0.0498299885846587
0.00925215739956763
-0.0596647975975138
-0.0939847835665175
-0.0358139853884358
-0.0555414962227999
-0.0591288036786781
-0.0554443317559972
-0.0987476797049475
-0.0707449589156632
-0.0586099777179572
-0.07312675617977
-0.0678953264720553
-0.125133629278284
-0.0845323087024092
-0.0201560526197006
-0.115433350522416
-0.104520464571147
-0.0710521878538356
-0.119636473733159
-0.0166613077029492
-0.063436030847962
-0.198990417592141
-0.0364112868028772
-0.00864088678460901
-0.10480847067721
-0.0620926985809695
-0.149975128497066
-0.0471046828559273
0.103689234870441
-0.159707940494304
-0.13874522511163
0.0173104096567407
-0.0543417702400265
0.169370329762052
-0.135271225138849
-0.486980645114397
0.495901852372681
0.397801498972097
-0.892584300757175
0.0037078496130717
0.899999999994862
-0.390385799727125
-0.488486153137825
0.494396344349051
0.142686924376906
-0.161954630526166
0.0617574694763598
-0.00989471041963656
0.146160924348081
0.167123639732651
-0.0962735356332716
0.0545203820911007
0.15739082773388
0.069508397817982
0.112224169913881
0.0160565860211172
0.0438269860390134
0.206406116829118
0.0708517300859986
0.0240770069396737
0.127052172970085
0.0784678870909179
0.111936163807573
0.122849049759619
0.0275717518566599
0.0919480079389707
0.132549328515698
0.0753110257090994
0.0805424554162894
0.0660256769549474
0.0781606581523597
0.106163378941663
0.0628600309930979
0.0665445029155168
0.062957195459821
0.0432296846251259
0.101400482803345
0.0670804968344362
-0.00183645816285638
0.0572456878215229
0.0768338241379981
0.0429683995009955
0.0273845861490241
0.00393656064435889
0.0475082550133779
0.067789573739392
-0.00265155688154682
-0.00181744603450466
0.0341361178032977
0.0265477392920333
0.0220067910238449
-0.0020615120739214
-0.00496738116255694
0.0222875596344459
0.01546043478072
0.0103086912276098
-0.00808694168170732
-0.0183628819390902
0.0322668566927125
0.0222717612465643
-0.0261326380791658
-0.00366798369546861
0.0108134333474689
0.0184259612844267
0.0182483666289555
-0.0282382426018301
-0.00222711528699868
0.0464979771428635
0.00785159371230708
-0.00754716548683083
0.00520017906188323
0.0147664846912259
0.0428705329490005
0.010571002022501
-0.0138117417951181
0.0330921294497178
0.0342491664229729
0.0221799080158685
0.0220706912340306
-0.00165234337304249
0.0375813815553682
0.0605713724009902
0.00148933729844059
0.00907789768587772
0.0467780768940887
0.0376445860276058
0.0325602491891433
0.0110915665871999
0.0210865083058016
0.061630592519491
0.0233411153231993
0.00396821293025676
0.0466830811230487
0.0324174218992267
0.0154561209998382
0.0331598753242242
0.0255290231639001
0.0215984460733487
0.0235439461061899
0.0215015150837347
0.0276335492665565
0.0152544390021725
0.0114945662514245
0.0253303264261025
0.0173595274357165
0.0109533890400491
0.0111036929149854
0.0116667728758504
0.018580337240838
0.00425525264549045
0.00280691581561238
0.0196826757479325
0.00122854163454819
-0.00174647704479869
0.0159862594757796
0.00287272879372966
0.00153512229713737
0.00236192288548641
-0.00310265960788892
0.019495137197153
0.00402210758582053
-0.0227003448805374
0.0142626597814367
0.023301061470165
-0.00822185334337381
-0.00826240795645528
0.0054834828408694
0.0223318287741777
0.0105635973494081
-0.0199276020442782
0.0103268891757596
0.0316673356989019
-0.00188129881451221
0.00121792588396389
0.0166750395024775
0.00870894413309359
0.0172022433393396
0.0173926448857232
0.00461256568594477
0.00988047421786068
0.0257895993421537
0.0254170243473862
-0.000390200150653173
0.0115669455131911
0.0426527456649323
0.0064175230290969
0.00264541832980636
0.0465852804373181
0.0091737022264883
-0.00255630272085375
0.0474193736569729
0.0178337191567016
-0.00221390846104221
0.0320462427978299
0.0175654905856502
0.0143020444634916
0.0276100196407438
0.00454396601921322
0.0120290128373094
0.0275603803802902
0.0152165225976889
0.0128544668099677
0.000638543460232861
0.01014896038397
0.0395251648496386
0.00317280158817992
-0.0206573367851698
0.0248709204519869
0.0294412290457276
-0.00466048714348409
-0.00637962665869813
0.00869388247243114
0.0163442621283644
0.00827378495475645
-0.0032155368014463
-0.00282080604188931
0.00384996914211036
0.0155431836713247
0.00841370890486074
-0.0149206439673385
-0.00513089144403611
0.0200005298319034
0.0147951049783689
-0.0121263784510522
-0.0171695448275915
0.021032964685
0.0263956212843164
-0.0194733183112424
-0.00937864287901151
0.0244844061582444
0.00620454801618175
0.00229321733578961
0.00854377570078463
-0.00557669803293783
0.0125957198637497
0.0255895642664319
-0.000812812071881685
-0.00440953504927138
0.0166860450316659
0.0235058877338591
0.00888544742174082
-0.00176392529764037
0.0159055738796492
0.0218612365387744
0.00867464423303353
0.0140362225949744
0.0135738508193608
0.00847322855165654
0.0189138386323501
0.0190631859410124
0.0150008454015528
0.00586012115088245
0.00444228388858753
0.0375271282140769
0.0222616873737791
-0.0227678905619803
0.0198862071440784
0.0449336951519196
-0.00433208448694549
-0.00057622999379569
0.0204421119560863
0.0105542176398207
0.0207930199638479
0.00655660416195614
-0.0110234721898693
0.0236550556076859
0.0230140665611794
-0.0107184421459524
0.00321195335936724
0.0173115053516804
0.00331849636709912
0.00477711796124684
0.00749714370111082
-0.0043244713590182
0.00498737214887672
0.0183932128302354
-0.00720045822421793
-0.0110034466147161
0.0237305214517132
0.00340104611068906
-0.0204414108413608
0.01807925214668
0.0121496312857628
-0.0190907042351836
0.00820159506180944
0.0145861213361994
-0.00597810477261128
0.0011084403499923
0.00320220473764488
0.00720781429060125
0.00976722799035382
-0.00582733351652358
0.00346715025401416
0.0144743978375778
0.0049748114663028
0.00484513461240345
-0.000423785434837422
0.0105891764311871
0.0240890059716282
-0.00837943473113303
-0.000475762406044515
0.0352808365820088
0.000752701571085804
-0.00653216399902524
0.0294845865794203
0.0103382895014047
-0.000240360617645058
0.0174387875286808
0.0127288500855868
0.0140044480596338
0.0077417703221324
0.00428478453014687
0.0270451292581055
0.0117646147619106
-0.00687175791190309
0.02147361928824
0.0225113944794877
0.000945131721474406
0.00401404822197161
0.0142086882978622
0.0214780914971083
0.00525164785962194
-0.00847522155143056
0.0202617863862951
0.0234069553445953
-0.0083053684820444
-0.00260433563168096
0.019621346955005
0.0153551294073059
-0.0057176758121985
-0.00638916502500585
0.0193186900959819
0.011290936452103
-0.0108806029571201
0.00491958723718146
0.00669975801749778
0.00136720048529868
0.0115810731957232
-0.00949147560971723
-0.00627476344058257
0.025232244129255
-0.00405857977753267
-0.0170488531350413
0.0181842835688869
0.00507028778295588
-0.00973868490344639
0.00821617698061525
0.00269955408769214
0.000820543031922876
0.00546560926191874
-0.00323280533863197
0.00888711908660476
0.0118381535522619
-0.0110364142625756
0.000691104897509821
0.0275413906289405
0.00563590897479753
-0.0238204616990036
0.0121760787674203
0.0446622326478347
-0.0108571560290827
-0.0303053101438043
0.0410249643895552
0.0333282942227075
-0.0289709045411521
0.00342658588990051
0.0366929937604796
0.003738280221285
-0.000283963833737478
0.0151315952389887
0.00828868851126661
0.0105051001410273
0.0156794805437386
0.00721859551011119
0.0030946934282965
0.0126106416649937
0.0192635738121289
0.00514129982429463
-0.0011773360289927
0.0173060289846932
0.0150534748579873
-0.00166781271143094
0.00888888893462654
0.0141914764448875
0.001075346430646
0.00624726217460637
0.0123929867788434
0.00238184935115787
0.00250914122260539
0.00736667314020372
0.00527281320384755
0.00602415945733375
0.00123705127997845
-0.00213845770696322
0.0095852062023917
0.00810272845849669
-0.00753958126800362
-0.00127747385079467
0.0125632560105547
0.00303565826579103
-0.00986075918655726
0.00260860752463291
0.0140016005317454
-0.00630066643910742
-0.00910232858282537
0.0177160070941497
0.00177755178130707
-0.0171052248354995
0.0156642605245996
0.0114650157237398
-0.0173958466965369
0.00812499033128618
0.0151598842791504
-0.00883847274876206
0.0037793320364927
0.0113218532484369
0.0003452771231341
0.00366821095614448
0.00543073939580612
0.00910264289054736
0.00669296023339443
-0.00197993014133731
0.0124731924652191
0.0125351896673131
-0.000882731700463388
0.0109504970863044
0.00715938710159357
0.00551937839131699
0.0211139200448788
-0.00209464181464302
-0.00179596909797155
0.0309639218985446
0.00473468903247905
-0.00741801102506298
0.021659211682337
0.00939617343323672
0.00424099918840504
0.0135878718255483
-5.51778491794089e-05
0.0123892570337629
0.0154631319405314
-0.00534690461807042
0.0118789624159923
0.0142009255472931
-0.00509821585916881
0.0103192971896155
0.0114436992036669
-0.00171815528275216
0.00626699921811462
0.00505230255361712
0.00347139765570167
0.00664028329281988
0.00131504647624408
0.000858798771511998
-0.000716986612965528
0.00992317541389548
0.0110846933321262
-0.0226947215354768
4.8988237636535e-05
0.0382097886535645
-0.0179970423854595
-0.0297173817010087
0.0335984464494669
0.0122151578916374
-0.0269034278541837
0.00185207787957202
0.014996039202015
0.000950387926009047
-0.00668833991372281
-0.000693714795757528
0.00986963256103937
-0.00134570081492822
-0.000549829215557545
0.0093559633655096
-0.00633845389056038
0.00588867166440771
0.0152114277581353
-0.0145429879689887
0.00844440233536582
0.0253914149614899
-0.0201810450881665
0.00175329849318402
0.0365941984710593
-0.0106015744178517
-0.0115795950030294
0.0286279541926518
0.00974568894422694
-0.00455256544626702
0.00802425874698556
0.00810471809933085
0.0143181872754865
0.00987165468913785
-0.00550851929262717
0.0105375526852657
0.0220464963646074
0.000965681097050671
-0.00235508012000419
0.0149597655648919
0.0146442978741267
0.00271863858701352
-0.00187607081793459
0.011076984809956
0.0216873013665453
-0.00570860523604586
-0.0123445703319707
0.0319677479730488
0.0145406806471661
-0.0315579411890439
0.0133893263322475
0.0335715056808303
-0.0180550210597616
-0.0072839114049112
0.0181791166776587
-0.000386708183679772
0.00471660386788126
0.000284367302068119
-0.011813712236754
0.0144502573727081
0.00990329725277387
-0.0151171051452026
-0.00226313197585823
0.009095381507762
0.00709631347495149
-0.00743526149028247
-0.0133556729212138
0.0190156041812668
0.00647714065531825
-0.0272813087046536
0.0151663900609366
0.0185922826848551
-0.0288388549160124
0.00565751193319751
0.0261259126846499
-0.0182013709620694
-0.00638028054155757
0.020507459311735
-0.000740471707663746
-0.00551980118476845
0.00949382222732695
0.00370784961855993
-0.00207812299037117
0.012935500421782
0.00815617094480847
-0.0130917600749684
0.0137959797785738
0.0256170701991605
-0.0187102134477516
0.00175818730400728
0.0362545541529519
-0.0111765834479619
-0.00775069082406894
0.0346970079414455
0.000938558581830782
-0.0115999049448306
0.0207713721581446
0.0148509607276655
0.000319385761933932
-0.0016796822711551
0.00967883121269236
0.0225328043821845
-0.0024875980157174
-0.00703455813605611
0.0192294114734749
0.00713133193492438
0.00269909536897741
0.00780240742066746
-0.0107634174411085
0.0146996106416392
0.025470720297004
-0.0261558064437437
-0.00597362709576213
0.0389736404257983
-0.00712498140988678
-0.0245520487361986
0.0197602695689136
0.0131243044730045
-0.0142716021295821
-0.00366128557292768
0.00929177005497609
0.00469706064992816
-0.00722859863731021
-0.00754406632780697
0.00977077935674599
0.00645001813971918
-0.0146307971274245
-0.00312185344866045
0.0129242185297662
-0.00245595545206474
-0.00690248803869871
-0.000689018862827945
-0.00060855950982442
0.0119682646831012
-0.00232998970740678
-0.0212122549557557
0.0189952942399952
0.018017273654839
-0.0291784992343619
0.00566240074356149
0.0275967443247644
-0.017975715724147
-0.00102870309808929
0.0219586872061533
-0.00779572852119346
0.00152702757275401
0.0137541531278189
-0.00194026412928052
0.00796552845261882
0.00876140005227483
-0.00245393332455853
0.00810941403285191
0.0141040391516635
0.00646531131017319
-0.00758033996507194
0.00556362135729458
0.0343191270911297
-0.004799458654367
-0.0261827472128869
0.0371330809375252
0.0254127416233479
-0.0307940894166775
0.0073667109980149
0.0301104207728666
-0.00366899409439724
-0.00250747617696966
0.00813268584967126
0.00655690046570131
0.00610065276050779
0.000775415943871941
0.00394430158112609
0.00236339668324402
0.00114870001863947
0.00913385452004205
-0.00402799996673862
-0.00290359795289974
0.0125139150957297
-0.00678522631013894
-0.00446326317973718
0.0127626038547193
-0.0080474327033081
-0.00497355779677775
0.00747087708580301
-0.00617217258857293
0.0031747000486512
-0.00198047419648613
-0.014243512445276
0.0148337102616326
0.00268101020445683
-0.0235482226614972
0.00921166833470275
0.00951034105135475
-0.0136982208078675
0.00189632084543441
0.000256312135927165
-0.00353479784945616
0.00829843093707927
-0.00511949043025275
-0.00505749322868442
0.00939562937808487
0.0007227390036722
-0.00168694365367585
0.00198495984096717
0.00374748828078421
0.00707042211418165
-0.0039061540116587
0.00363636720047642
0.0162541719854709
-0.00774418504240788
-0.00070929109497464
0.0248115459333689
-0.00404931648666687
-0.00824856128760875
0.0245209240723767
0.0056381474560374
-0.010300307857418
0.0165180278194481
0.0137163656762817
-0.00658590129492994
0.0048070917122785
0.0172764584235344
0.0043800409710557
-0.00514755677354935
0.00869317308742065
0.0149552805049533
-0.000687029221682117
-0.00216950696528213
0.00955415694393257
0.00617864795698909
0.00139153977953116
0.00214288603294707
4.90260967627557e-05
0.00490655801417415
0.00503384988594412
-0.00497728754154145
0.00116843706210868
0.00634035280631643
-0.00677577720782919
-0.00147318969789431
0.00908351194847767
-0.00763777562093759
-0.00989032974792237
0.00859303526579025
0.00227439941280801
-0.0118478745750356
-0.00519494242830535
0.00432100580872031
0.000197103727017788
-0.00826378130693792
-0.00308940090437064
-0.000872989274112661
-0.00771589600217141
0.00769966307060489
0.00367741901607217
-0.0292772945233657
0.00398911334639496
0.036386603778391
-0.0259125949855563
-0.033609265153026
0.0377210093803043
0.0182728552661743
-0.0372465334112121
-0.00476037953093315
0.0312361609358134
0.00177979026202661
-0.0201256913918805
0.00672459433893491
0.0184521134993182
-0.00442245431547402
-0.00147141984960109
0.0106485045756794
0.00195008997467429
0.00659515620487916
0.00471614514925018
-0.000800477744012227
0.0171543841407743
0.00234541145428511
-0.01076858433248
0.0244645523716839
0.0114742790150324
-0.0178165448921676
0.0136904626766278
0.0169071748466857
-0.00416537395772323
0.00604849875115217
0.000715941218442354
0.00249611200031364
0.0182963021946159
-0.00387523721538866
-0.0119029908587868
0.013804864262027
0.0131333750490125
-0.00793943016975919
-0.0122056477183585
0.010020034867658
0.0157210677197149
-0.0159912561077176
-0.0128460871503845
0.0158909207881669
0.00216405137844072
-0.0140623922605638
-0.00679298906130799
0.00340165101468515
0.00647056751558849
-0.0150956952424324
-0.0140579200517772
0.0142874571487029
-0.00434891552441476
-0.0196294300216253
0.00313091470628137
-0.000326071084841674
-0.00658874882276381
-0.00531315084871747
-0.0100230882915498
0.00765605985499126
-0.00292259026469439
-0.0220688873428854
0.0139478632361024
0.00666299766553824
-0.0278651373455262
0.0078914616429602
0.0157951339684923
-0.0166733067347486
-0.00317347719456476
0.00783948467225787
0.00257056462423307
0.00244088777033072
-0.00705869860047009
0.00394854898288626
0.0132430327530149
-0.00235152875352242
0.000207884946310614
0.00421349449943237
0.00630725888670481
0.0133938040095658
-0.00717042209893127
-0.000785895824982233
0.026506403472061
-0.00473393204921324
-0.0106635529097945
0.027857110078351
0.00401465312640551
-0.0163148222150717
0.0184191458515151
0.0146161574613176
-0.0109775135934784
0.00242832708774976
0.0117401705960606
-8.14444642942141e-05
0.00263858127576351
0.00409720286984026
-0.00989580611473948
0.00420374587720339
0.0181341413830924
-0.0155983673239836
-0.0162393563709029
0.0184391714266806
0.000859095075263566
-0.0133773207268155
-0.00313851840299757
-0.0130264127190611
0.00799192923046284
0.0117477837237812
-0.0375179959148592
-0.0124705079070235
0.0301835897988854
-0.014845988136842
-0.0301114289774143
0.00297341534838957
0.00155557808609871
-0.00758514616463977
-0.0116474867039281
-0.0114981393957614
-0.00105752931481585
-0.00615815158248983
-0.00662052335803457
-0.00125894499602914
-0.0144455373018392
-0.00848987464274865
0.00917962453464469
-0.00146974818463822
-0.0160901884970748
-0.00927034579479546
0.0118252342862578
0.00822851130874359
-0.0181738650294949
-0.0051800206263225
0.0129923972698203
-0.00112807646403674
0.00512248190104168
0.00121115122123018
-0.0170687069213415
0.0167943421152534
0.0268890175482497
-0.0189799220466669
-0.0136172654484257
0.024585244064111
0.0195420776887868
-0.00737940574179537
-0.0125848305952127
0.0125465906813398
0.0223363432042901
-0.000998009668213436
-0.00812748443440424
0.00356573009474786
0.0102365052786063
0.0106312360380059
-0.000858085717741864
-0.00892856289129009
-0.00127818323547728
0.0137953258955246
0.0120761863806663
-0.0220255298085785
-0.0174552212151849
0.0280730360216544
0.00424289764870613
-0.0321094656121612
-0.00273326114729376
0.00677715577633709
-0.00543876757270674
-0.00780082336072301
-0.0201446811435673
-0.00461331360031816
0.00287173321791496
-0.0201943204037494
-0.00688634522682214
-0.0101497913493151
-0.0246305435607884
0.00962960769721776
-0.0104180199201265
-0.040003674418857
0.00997200195723885
-0.00175800299054998
-0.039169581198977
0.00477028090698645
0.000998176206305685
-0.0352370464267825
-0.00415124627582279
0.00780589938572425
-0.0180013251094666
-0.0183739001046782
-0.00246477498234831
0.00280313355132044
-0.0099769456484761
-0.00978654410309789
-0.00129324489606765
-0.00925934026543966
0.00619777335239296
0.00929699805197535
-0.0242516364618905
-0.00291118993934895
0.0273433012814725
-0.00314789811252829
-0.0149161295371819
0.00193221639645397
0.0156781071929991
0.0156375525801277
-0.0158853622327145
-0.00684696054478156
0.0301160441171744
0.00339359165104153
-0.0120794379600385
0.0105183588445242
0.00505377635104199
0.00588057693986647
0.00454297044364383
-0.00857056023914735
0.00916217628160064
0.00618715760259892
-0.012266976511124
0.00460878342104364
0.00316044659155134
-0.0111646380038876
-0.00425107363907451
-0.00368799367811249
-0.00353768980302657
-0.00994382819906658
-0.0179146271894917
-0.00407886701397905
-0.00783873976495
-0.020217850029827
-0.0140858158467013
-0.0161282468692962
-0.0141827468365777
-0.0181133239269149
-0.025744176087516
-0.00804042176301399
-0.0250017226619618
-0.039267381886202
0.00344748630628175
-0.0159254160855976
-0.0542148932825784
-0.0136708090690258
-0.00367586735011021
-0.0251445499522222
-0.0302288867907368
-0.039362377657485
-0.00166219844915757
0.00592636193858357
-0.0531556731641004
-0.0301656823187649
0.00906804260995319
-0.0146549919971162
-0.0147642087790696
-0.0268334671857442
-0.025676430213112
0.0212274410314184
-0.00315530278549762
-0.0354548337122709
-0.00735078545443139
0.00221552017483478
0.0149628647236458
-0.000435894475126266
-0.0390822779059143
0.00964281452341384
0.0356539418388686
-0.0108326673917784
-0.0110102620475867
-0.00339773411061635
0.0110836829320408
0.0335483373161688
-0.014856062009465
-0.0248511574560143
0.025778581175524
0.0155026409183724
-0.00289299199087286
-0.00804473554380277
-0.0148718603977672
0.0123830803992368
0.00947721131091073
-0.014591091786531
-0.0191320400551668
-0.0267204185668739
0.00923314527099418
0.0100672561189377
-0.0603738745025998
-0.040092555776893
0.00347913859273788
-0.0199688869119705
-0.0355527002642237
-0.0694181249006189
-0.0498299885847287
0.00925215739941458
-0.0596647975973114
-0.0939847835663195
-0.0358139853885804
-0.0555414962228571
-0.0591288036785145
-0.0554443317561394
-0.0987476797048877
-0.0707449589155353
-0.0586099777179433
-0.0731267561798788
-0.0678953264717228
-0.125133629278585
-0.0845323087024864
-0.0201560526197581
-0.115433350522442
-0.104520464571346
-0.0710521878538774
-0.119636473733268
-0.0166613077030346
-0.0634360308478482
-0.198990417592037
-0.0364112868032029
-0.00864088678408457
-0.104808470677217
-0.0620926985807106
-0.149975128496841
-0.047104682855386
0.103689234870579
-0.159707940495213
-0.138745225112209
0.0173104096566613
-0.0543417702400051
0.169370329762544
-0.135271225137715
-0.486980645113429
0.495901852371643
0.39780149896817
-0.892584300756524
0.00370784961888664
0.89999999999537
-0.390385799725818
-0.488486153138957
0.494396344348389
0.142686924377602
-0.161954630526264
0.0617574694766236
-0.00989471041967204
0.146160924347881
0.167123639733086
-0.0962735356331532
0.0545203820906607
0.157390827733733
0.0695083978180289
0.112224169914124
0.0160565860212641
0.0438269860396772
0.206406116829028
0.070851730085321
0.0240770069395365
0.127052172970287
0.0784678870905963
0.111936163807607
0.122849049759604
0.0275717518563671
0.0919480079386991
0.132549328515692
0.0753110257088368
0.0805424554165606
0.0660256769548212
0.0781606581521999
0.106163378941779
0.0628600309931716
0.0665445029159867
0.0629571954595946
0.0432296846252931
0.101400482803041
0.0670804968347226
-0.00183645816275709
0.0572456878215305
0.0768338241378353
0.042968399501039
0.0273845861490785
0.00393656064437034
0.0475082550134277
0.0677895737392425
-0.00265155688143157
-0.00181744603425201
0.0341361178032565
0.0265477392919301
0.0220067910236518
-0.00206151207399132
-0.00496738116272456
0.0222875596343519
0.0154604347806875
0.0103086912276377
-0.00808694168120151
-0.0183628819391628
0.032266856693001
0.0222717612465855
-0.0261326380791432
-0.00366798369542157
0.0108134333474957
0.0184259612842927
0.0182483666287994
-0.0282382426017009
-0.00222711528704764
0.0464979771427097
0.00785159371231047
-0.00754716548669242
0.00520017906184063
0.0147664846909885
0.0428705329493011
0.0105710020224928
-0.0138117417950821
0.0330921294497443
0.0342491664228256
0.0221799080161481
0.0220706912338897
-0.0016523433734813
0.0375813815556318
0.0605713724010085
0.00148933729830001
0.00907789768591812
0.0467780768941095
0.0376445860277423
0.0325602491891399
0.0110915665872915
0.0210865083057889
0.0616305925196633
0.0233411153234561
0.00396821293018779
0.0466830811226367
0.0324174218990213
0.0154561209997045
0.0331598753242284
0.0255290231640278
0.0215984460734721
0.0235439461062844
0.0215015150836634
0.0276335492664647
0.0152544390024865
0.0114945662508587
0.0253303264262179
0.0173595274361047
0.0109533890401661
0.0111036929148565
0.0116667728757978
0.0185803372409564
0.00425525264545448
0.00280691581554296
0.019682675747985
0.00122854163518047
-0.00174647704496678
0.0159862594756729
0.0028727287936062
0.0015351222970391
0.0023619228854237
-0.00310265960778532
0.0194951371971355
0.00402210758582436
-0.0227003448806183
0.014262659781373
0.0233010614706207
-0.00822185334339176
-0.00826240795655428
0.00548348284065197
0.0223318287741
0.0105635973493602
-0.0199276020441223
0.0103268891758726
0.0316673356990016
-0.00188129881466277
0.00121792588402628
0.0166750395023843
0.00870894413312026
0.0172022433393809
0.0173926448859612
0.00461256568581104
0.00988047421818059
0.0257895993421926
0.0254170243473676
-0.000390200150646632
0.0115669455132184
0.0426527456650309
0.00641752302894498
0.0026454183299271
0.0465852804374116
0.00917370222642863
-0.00255630272083521
0.0474193736568865
0.017833719156783
-0.00221390846100576
0.0320462427980795
0.0175654905861082
0.0143020444634547
0.0276100196406258
0.00454396601917067
0.0120290128373562
0.0275603803801759
0.0152165225978917
0.0128544668098561
0.000638543460146344
0.0101489603841357
0.0395251648497973
0.00317280158786935
-0.0206573367851665
0.0248709204521354
0.0294412290457317
-0.00466048714372218
-0.00637962665861281
0.008693882472354
0.0163442621281914
0.00827378495478954
-0.00321553680124269
-0.00282080604186448
0.00384996914216622
0.0155431836713793
0.00841370890512817
-0.0149206439672996
-0.00513089144431738
0.0200005298317529
0.0147951049784495
-0.0121263784511623
-0.0171695448270666
0.0210329646848903
0.0263956212840252
-0.0194733183114155
-0.00937864287889971
0.02448440615825
0.00620454801607118
0.0022932173357844
0.00854377570084795
-0.00557669803279875
0.0125957198636765
0.025589564266379
-0.000812812071903738
-0.00440953504945412
0.0166860450316057
0.0235058877338722
0.00888544742166283
-0.00176392529778167
0.0159055738795524
0.0218612365387414
0.00867464423302174
0.0140362225952091
0.0135738508193698
0.0084732285515941
0.0189138386325841
0.019063185940918
0.0150008454012593
0.00586012115082733
0.00444228388852021
0.0375271282143422
0.0222616873739649
-0.0227678905619113
0.019886207143865
0.0449336951519003
-0.00433208448685302
-0.000576229993897421
0.0204421119559903
0.0105542176389379
0.0207930199636283
0.00655660416214832
-0.0110234721899898
0.0236550556077702
0.023014066560746
-0.0107184421460052
0.0032119533592457
0.0173115053515494
0.00331849636746845
0.00477711796085158
0.00749714370074928
-0.00432447135895711
0.00498737214891457
0.0183932128305928
-0.00720045822416912
-0.0110034466146284
0.0237305214515085
0.00340104611033809
-0.0204414108412699
0.0180792521464244
0.0121496312861328
-0.0190907042351874
0.00820159506194386
0.0145861213362879
-0.00597810477271111
0.00110844034983282
0.00320220473784267
0.00720781429086769
0.00976722799022205
-0.00582733351643198
0.00346715025440559
0.0144743978374484
0.00497481146627882
0.00484513461243904
-0.000423785434858898
0.0105891764311746
0.0240890059713541
-0.00837943473114425
-0.000475762405656581
0.0352808365820331
0.000752701571398075
-0.00653216399911609
0.0294845865793808
0.0103382895013544
-0.000240360617824918
0.0174387875287073
0.0127288500853404
0.0140044480597642
0.00774177032222107
0.00428478453015291
0.0270451292580234
0.0117646147619877
-0.00687175791192164
0.0214736192883539
0.0225113944797519
0.000945131721282686
0.0040140482218109
0.0142086882980128
0.0214780914972146
0.00525164785922499
-0.00847522155156269
0.0202617863862709
0.0234069553453971
-0.0083053684821301
-0.00260433563170993
0.0196213469549955
0.015355129407414
-0.00571767581249801
-0.00638916502483667
0.0193186900958584
0.0112909364514313
-0.0108806029572461
0.00491958723718498
0.00669975801759333
0.00136720048540152
0.0115810731956616
-0.00949147561007286
-0.00627476344067511
0.0252322441289406
-0.00405857977743363
-0.0170488531349593
0.0181842835691083
0.00507028778282286
-0.00973868490350633
0.00821617698046396
0.00269955408763125
0.000820543032087017
0.0054656092618794
-0.00323280533863264
0.00888711908658185
0.011838153552285
-0.0110364142626016
0.000691104897831661
0.0275413906289673
0.00563590897496261
-0.0238204616989568
0.0121760787674532
0.0446622326478459
-0.0108571560288649
-0.030305310143764
0.0410249643893129
0.0333282942227807
-0.0289709045412286
0.003426585890032
0.036692993760348
0.00373828022103948
-0.000283963833725046
0.015131595239098
0.00828868851112722
0.0105051001412238
0.0156794805437954
0.00721859551019868
0.00309469342840592
0.0126106416649271
0.0192635738122521
0.00514129982418718
-0.00117733602902232
0.0173060289847863
0.0150534748578942
-0.00166781271165285
0.00888888893468149
0.014191476444881
0.00107534643071282
0.00624726217454586
0.0123929867786984
0.00238184935097213
0.00250914122249137
0.0073666731403276
0.0052728132040717
0.00602415945722027
0.00123705128002593
-0.00213845770701595
0.00958520620257874
0.00810272845862203
-0.0075395812680422
-0.00127747385050494
0.0125632560104553
0.00303565826584709
-0.00986075918623732
0.00260860752447732
0.0140016005316355
-0.00630066643921781
-0.00910232858277805
0.0177160070941624
0.00177755178105261
-0.0171052248355773
0.0156642605239109
0.0114650157237794
-0.0173958466965838
0.00812499033150912
0.0151598842793517
-0.00883847274840957
0.00377933203644657
0.0113218532484809
0.000345277123158928
0.00366821095607703
0.00543073939583267
0.00910264289055781
0.00669296023330782
-0.00197993014121369
0.0124731924657339
0.0125351896668983
-0.000882731700484238
0.010950497086275
0.00715938710136156
0.00551937839117978
0.0211139200447078
-0.00209464181444519
-0.00179596909799639
0.0309639218986004
0.00473468903250469
-0.00741801102462079
0.0216592116822509
0.00939617343336734
0.00424099918828947
0.0135878718255389
-5.51778486787561e-05
0.0123892570338423
0.0154631319405241
-0.00534690461832268
0.0118789624163982
0.0142009255473085
-0.00509821585896434
0.0103192971896976
0.0114436992036655
-0.00171815528268227
0.00626699921805625
0.00505230255410176
0.00347139765573278
0.00664028329284108
0.00131504647622968
0.000858798771623377
-0.000716986612841352
0.00992317541371033
0.0110846933321154
-0.0226947215353275
4.89882379219767e-05
0.0382097886536117
-0.0179970423852949
-0.0297173817010886
0.033598446449545
0.0122151578917128
-0.0269034278540238
0.00185207787956596
0.0149960392019312
0.000950387926350795
-0.00668833991375203
-0.000693714795816983
0.00986963256100901
-0.0013457008149979
-0.000549829215554289
0.00935596336548748
-0.00633845389055173
0.00588867166445487
0.0152114277577973
-0.0145429879691723
0.00844440233537092
0.0253914149609912
-0.0201810450877888
0.00175329849346323
0.0365941984710117
-0.0106015744180221
-0.0115795950030976
0.0286279541927297
0.0097456889441872
-0.00455256544626379
0.00802425874692368
0.00810471809941956
0.0143181872753936
0.00987165468902809
-0.00550851929265213
0.0105375526851385
0.0220464963644589
0.000965681097286278
-0.00235508012001782
0.0149597655649753
0.0146442978741817
0.00271863858706588
-0.00187607081800373
0.01107698480971
0.0216873013663952
-0.00570860523610865
-0.0123445703318883
0.0319677479728571
0.0145406806473451
-0.0315579411890956
0.0133893263324387
0.033571505680883
-0.0180550210598916
-0.00728391140504845
0.0181791166778491
-0.000386708183704232
0.00471660386784787
0.000284367302325863
-0.0118137122366046
0.0144502573729763
0.00990329725268409
-0.0151171051451436
-0.00226313197590992
0.00909538150784245
0.00709631347489575
-0.00743526149025572
-0.0133556729212901
0.0190156041811592
0.00647714065553154
-0.0272813087045475
0.0151663900608065
0.0185922826849647
-0.0288388549156938
0.00565751193264527
0.0261259126846035
-0.0182013709622493
-0.00638028054181196
0.0205074593117831
-0.000740471707538398
-0.0055198011849636
0.00949382222727795
0.00370784961836635
-0.00207812299037601
0.0129355004219326
0.0081561709446415
-0.0130917600749587
0.01379597977845
0.0256170701990827
-0.0187102134477381
0.00175818730433317
0.0362545541529487
-0.0111765834478991
-0.00775069082410492
0.0346970079415465
0.000938558581663689
-0.0115999049446991
0.0207713721580318
0.0148509607274381
0.000319385761999722
-0.00167968227096074
0.00967883121319358
0.0225328043822235
-0.00248759801556872
-0.00703455813575231
0.0192294114735361
0.00713133193487082
0.00269909536904585
0.00780240742053491
-0.010763417440992
0.0146996106416146
0.0254707202968041
-0.0261558064436585
-0.00597362709569785
0.0389736404257258
-0.00712498141015338
-0.0245520487361423
0.0197602695689445
0.0131243044731126
-0.0142716021293271
-0.00366128557306888
0.00929177005498207
0.00469706064973111
-0.00722859863722107
-0.00754406632793937
0.00977077935666674
0.00645001813984872
-0.0146307971277105
-0.00312185344876592
0.0129242185295075
-0.00245595545200847
-0.00690248803892753
-0.000689018862417365
-0.000608559509803531
0.011968264683137
-0.0023299897072781
-0.0212122549557756
0.0189952942402562
0.0180172736546495
-0.0291784992340786
0.00566240074380317
0.0275967443245955
-0.017975715724614
-0.00102870309812962
0.0219586872062322
-0.00779572852177839
0.00152702757282307
0.0137541531277531
-0.00194026412919941
0.00796552845253309
0.00876140005177609
-0.00245393332460312
0.0081094140328785
0.0141040391508932
0.00646531131016218
-0.00758033996513862
0.00556362135730415
0.0343191270909704
-0.00479945865406947
-0.0261827472130341
0.0371330809375132
0.0254127416230654
-0.030794089416635
0.00736671099821343
0.0301104207727247
-0.00366899409469653
-0.00250747617723354
0.00813268584935727
0.00655690046572368
0.00610065276020718
0.000775415943969693
0.00394430158144444
0.00236339668315911
0.00114870001879258
0.0091338545198963
-0.00402799996673811
-0.00290359795294162
0.0125139150959388
-0.00678522631002027
-0.00446326317965141
0.012762603854573
-0.00804743270328484
-0.00497355779703748
0.00747087708582357
-0.00617217258842161
0.00317470004850765
-0.00198047419636862
-0.0142435124454554
0.0148337102615518
0.00268101020458804
-0.023548222661727
0.00921166833480939
0.00951034105141605
-0.0136982208078474
0.00189632084554364
0.000256312135688223
-0.00353479784948535
0.00829843093699341
-0.00511949043018467
-0.00505749322873785
0.00939562937820747
0.000722739003602026
-0.00168694365384143
0.00198495984093866
0.00374748828088849
0.0070704221139414
-0.00390615401162708
0.00363636720033158
0.0162541719856033
-0.00774418504239483
-0.00070929109488115
0.0248115459336275
-0.00404931648656644
-0.00824856128753109
0.0245209240724384
0.00563814745603321
-0.0103003078575357
0.0165180278195619
0.0137163656761103
-0.00658590129481747
0.00480709171234398
0.0172764584233465
0.00438004097107195
-0.00514755677369111
0.00869317308765083
0.0149552805050839
-0.000687029221595676
-0.00216950696568109
0.00955415694389208
0.00617864795711326
0.00139153977954247
0.0021428860327915
4.90260967282904e-05
0.00490655801412655
0.00503384988613422
-0.00497728754167449
0.00116843706186829
0.0063403528065716
-0.00677577720780698
-0.00147318969804861
0.0090835119484737
-0.0076377756208132
-0.00989032974789284
0.00859303526581871
0.00227439941279692
-0.0118478745750412
-0.00519494242825847
0.00432100580842958
0.000197103726930589
-0.00826378130691654
-0.0030894009040085
-0.000872989274333807
-0.00771589600223331
0.00769966307047065
0.00367741901598777
-0.0292772945234739
0.00398911334657494
0.0363866037784002
-0.0259125949855985
-0.0336092651529535
0.0377210093803452
0.0182728552662896
-0.0372465334109578
-0.00476037953087548
0.0312361609358911
0.00177979026212123
-0.0201256913921768
0.00672459433896302
0.0184521134994787
-0.00442245431544373
-0.00147141984995825
0.0106485045756361
0.00195008997474908
0.00659515620503362
0.00471614514900403
-0.000800477743904066
0.0171543841403374
0.00234541145418232
-0.0107685843326693
0.0244645523719424
0.0114742790150613
-0.01781654489249
0.0136904626766915
0.0169071748465748
-0.00416537395774317
0.00604849875118148
0.000715941218344929
0.00249611200044132
0.0182963021944676
-0.00387523721531671
-0.0119029908587687
0.0138048642619047
0.0131333750484408
-0.00793943016969638
-0.0122056477182366
0.0100200348676707
0.0157210677196853
-0.0159912561083932
-0.0128460871505353
0.015890920788338
0.00216405137790102
-0.0140623922608053
-0.00679298906137168
0.00340165101488058
0.00647056751558207
-0.0150956952422877
-0.014057920051774
0.0142874571486573
-0.00434891552448783
-0.0196294300213681
0.00313091470628202
-0.000326071084816073
-0.00658874882288745
-0.00531315084906442
-0.0100230882915626
0.00765605985492494
-0.00292259026482398
-0.0220688873428036
0.0139478632362563
0.0066629976658538
-0.0278651373454528
0.00789146164272035
0.0157951339684426
-0.0166733067347512
-0.00317347719424767
0.00783948467211375
0.00257056462431994
0.00244088777011321
-0.00705869860047631
0.00394854898294538
0.0132430327533215
-0.00235152875324266
0.000207884946284519
0.004213494499519
0.0063072588865276
0.0133938040095709
-0.00717042209906045
-0.000785895825062784
0.0265064034721136
-0.00473393204919297
-0.0106635529098715
0.0278571100783643
0.00401465312636075
-0.0163148222149562
0.0184191458511973
0.0146161574614233
-0.01097751359395
0.00242832708785237
0.0117401705960704
-8.1444464181495e-05
0.00263858127579962
0.00409720286969532
-0.00989580611517462
0.00420374587716932
0.0181341413830738
-0.0155983673238854
-0.0162393563710734
0.0184391714267871
0.000859095075194254
-0.0133773207267514
-0.00313851840284213
-0.0130264127191547
0.0079919292308136
0.0117477837236433
-0.0375179959148723
-0.0124705079072781
0.0301835897988385
-0.0148459881369313
-0.030111428977469
0.00297341534834799
0.00155557808611408
-0.00758514616458548
-0.011647486704067
-0.0114981393957816
-0.00105752931482813
-0.00615815158258134
-0.00662052335778893
-0.00125894499611279
-0.0144455373018128
-0.00848987464281013
0.00917962453453076
-0.00146974818466326
-0.0160901884970299
-0.00927034579480152
0.0118252342864363
0.00822851130863438
-0.0181738650295791
-0.00518002062644533
0.0129923972697887
-0.00112807646435199
0.00512248190118069
0.00121115122117731
-0.0170687069213241
0.0167943421154062
0.0268890175482099
-0.0189799220465617
-0.0136172654485088
0.024585244064132
0.0195420776886368
-0.00737940574189815
-0.0125848305952723
0.0125465906813937
0.0223363432042921
-0.00099800966839894
-0.00812748443434629
0.00356573009484801
0.0102365052786752
0.0106312360381023
-0.000858085717749661
-0.00892856289134224
-0.00127818323563181
0.0137953258955329
0.0120761863804722
-0.0220255298087052
-0.0174552212150812
0.0280730360214789
0.00424289764860253
-0.0321094656124907
-0.00273326114714042
0.00677715577631538
-0.00543876757267883
-0.00780082336061878
-0.0201446811435343
-0.00461331360050861
0.00287173321783713
-0.0201943204041064
-0.0068863452269425
-0.0101497913490063
-0.0246305435605532
0.0096296076972281
-0.0104180199199893
-0.0400036744190538
0.00997200195709814
-0.0017580029903369
-0.039169581199031
0.00477028090699775
0.000998176206176741
-0.0352370464266378
-0.00415124627585428
0.00780589938575767
-0.0180013251093913
-0.0183739001045593
-0.00246477498235597
0.00280313355122818
-0.00997694564859287
-0.00978654410315792
-0.00129324489611985
-0.00925934026531313
0.006197773352625
0.00929699805174074
-0.0242516364620374
-0.00291118993917981
0.0273433012813369
-0.00314789811282296
-0.0149161295373019
0.00193221639662836
0.015678107192945
0.0156375525802218
-0.0158853622325829
-0.00684696054477888
0.0301160441170119
0.00339359165117497
-0.0120794379599169
0.0105183588445623
0.00505377635106055
0.00588057694007626
0.0045429704435879
-0.00857056023920251
0.00916217628167089
0.00618715760272713
-0.0122669765111929
0.0046087834212166
0.00316044659158246
-0.0111646380038375
-0.0042510736388795
-0.00368799367803374
-0.00353768980301809
-0.00994382819914249
-0.0179146271889767
-0.00407886701396353
-0.00783873976524443
-0.0202178500296658
-0.0140858158467986
-0.0161282468693325
-0.0141827468365842
-0.0181133239268544
-0.0257441760874427
-0.00804042176310962
-0.025001722661794
-0.0392673818863202
0.00344748630624533
-0.015925416086137
-0.0542148932824582
-0.0136708090691765
-0.00367586735040242
-0.0251445499520824
-0.0302288867907322
-0.0393623776574766
-0.00166219844918568
0.0059263619379728
-0.0531556731639988
-0.0301656823187202
0.00906804260998642
-0.0146549919973329
-0.0147642087787876
-0.0268334671858038
-0.0256764302130647
0.0212274410319959
-0.0031553027854045
-0.0354548337121724
-0.00735078545440526
0.00221552017479929
0.014962864723228
-0.00043589447533794
-0.0390822779060349
0.00964281452356649
0.0356539418389126
-0.0108326673917109
-0.0110102620474188
-0.00339773411059681
0.0110836829317906
0.0335483373161543
-0.0148560620093248
-0.0248511574554168
0.0257785811759336
0.0155026409186187
-0.00289299199097857
-0.0080447355437404
-0.0148718603975693
0.0123830803995746
0.00947721131092223
-0.0145910917864391
-0.0191320400550909
-0.0267204185667351
0.00923314527195723
0.0100672561188524
-0.0603738745026648
-0.0400925557769807
0.00347913859277224
-0.019968886912082
-0.0355527002642857
-0.0694181249007781
-0.0498299885849612
0.00925215739955164
-0.059664797597202
-0.0939847835664376
-0.0358139853883511
-0.0555414962228964
-0.059128803678577
-0.0554443317560537
-0.0987476797050265
-0.0707449589155974
-0.058609977717832
-0.0731267561800428
-0.0678953264717516
-0.125133629278445
-0.0845323087025815
-0.0201560526197906
-0.115433350522198
-0.10452046457082
-0.0710521878536992
-0.119636473733347
-0.0166613077031079
-0.0634360308483515
-0.198990417592159
-0.0364112868026053
-0.0086408867839724
-0.104808470677189
-0.062092698580685
-0.149975128497185
-0.0471046828555656
0.103689234870643
-0.159707940494936
-0.138745225112434
0.017310409656638
-0.0543417702402852
0.1693703297624
-0.135271225136696
-0.486980645113745
0.495901852370641
0.397801498969685
-0.892584300756024
0.00370784961649551
0.899999999995836
-0.390385799729609
-0.48848615313999
0.494396344349491
0.142686924378387
-0.161954630525935
0.0617574694765358
-0.00989471041979023
0.146160924347835
0.167123639732208
-0.096273535632878
0.0545203820916479
0.15739082773417
0.0695083978179538
0.112224169913921
0.016056586020846
0.0438269860392982
0.206406116829092
0.0708517300855426
0.0240770069399425
0.127052172970287
0.0784678870908296
0.111936163807752
0.122849049759975
0.0275717518565632
0.0919480079385811
0.13254932851559
0.0753110257090168
0.0805424554165899
0.0660256769548453
0.0781606581527291
0.106163378941639
0.0628600309931097
0.0665445029154819
0.0629571954597138
0.0432296846248691
0.101400482803402
0.0670804968347837
-0.0018364581627144
0.0572456878214312
0.0768338241376293
0.0429683995011887
0.0273845861493339
0.00393656064448519
0.0475082550132569
0.0677895737394153
-0.00265155688148866
-0.00181744603430753
0.0341361178031638
0.0265477392922829
0.0220067910234601
-0.0020615120739421
-0.0049673811627155
0.0222875596344452
0.0154604347806856
0.0103086912278063
-0.00808694168134784
-0.0183628819390459
0.0322668566924982
0.0222717612464429
-0.0261326380788813
-0.00366798369526235
0.0108134333474373
0.0184259612836997
0.0182483666288057
-0.0282382426018073
-0.00222711528711825
0.0464979771427612
0.00785159371242429
-0.00754716548665057
0.00520017906186162
0.0147664846914851
0.0428705329491103
0.010571002022575
-0.0138117417951286
0.0330921294497371
0.0342491664226491
0.0221799080157669
0.0220706912339798
-0.00165234337301042
0.0375813815555015
0.0605713724011698
0.00148933729849673
0.0090778976859924
0.0467780768938946
0.037644586027681
0.0325602491888516
0.0110915665872168
0.0210865083058659
0.0616305925196389
0.0233411153230609
0.00396821293014812
0.0466830811233291
0.0324174218991541
0.0154561209998604
0.0331598753242275
0.0255290231639305
0.0215984460733804
0.0235439461062965
0.0215015150837746
0.027633549266621
0.0152544390021196
0.0114945662509996
0.0253303264261497
0.017359527436023
0.0109533890400556
0.0111036929148406
0.0116667728758372
0.0185803372409884
0.00425525264522506
0.0028069158154832
0.0196826757479186
0.00122854163470621
-0.00174647704483857
0.0159862594756941
0.00287272879385507
0.00153512229700941
0.00236192288542726
-0.00310265960785962
0.0194951371970506
0.00402210758594201
-0.0227003448806045
0.0142626597813922
0.0233010614701308
-0.00822185334321778
-0.00826240795653978
0.00548348284043291
0.0223318287740957
0.0105635973487037
-0.019927602044139
0.0103268891758525
0.0316673356987471
-0.00188129881466524
0.00121792588403578
0.0166750395023854
0.00870894413309729
0.017202243339308
0.0173926448861137
0.00461256568592166
0.00988047421790729
0.0257895993423989
0.0254170243474188
-0.00039020015068923
0.0115669455131407
0.0426527456650739
0.00641752302911095
0.00264541832990323
0.0465852804375783
0.00917370222617228
-0.00255630272096775
0.0474193736571819
0.0178337191567334
-0.00221390846098516
0.0320462427979313
0.0175654905859043
0.014302044463564
0.0276100196405603
0.00454396601926447
0.0120290128372479
0.0275603803801877
0.0152165225977616
0.0128544668098808
0.000638543460115933
0.0101489603841097
0.0395251648498031
0.00317280158806428
-0.0206573367850605
0.0248709204521005
0.0294412290459275
-0.00466048714360311
-0.00637962665877246
0.0086938824723836
0.0163442621280939
0.00827378495475412
-0.00321553680101595
-0.0028208060417954
0.00384996914199734
0.0155431836714338
0.00841370890501915
-0.0149206439672178
-0.00513089144425351
0.0200005298321167
0.0147951049785945
-0.0121263784512737
-0.0171695448275086
0.0210329646847851
0.0263956212840475
-0.0194733183112927
-0.00937864287866268
0.0244844061581778
0.00620454801611835
0.00229321733575675
0.00854377570101348
-0.00557669803276852
0.0125957198634786
0.0255895642663607
-0.000812812072283874
-0.0044095350493001
0.016686045031674
0.0235058877337525
0.00888544742155384
-0.00176392529784391
0.0159055738797933
0.0218612365387467
0.00867464423295458
0.014036222594759
0.0135738508193892
0.00847322855132725
0.0189138386328901
0.019063185941049
0.015000845401255
0.00586012115081733
0.00444228388863426
0.0375271282142415
0.0222616873740237
-0.022767890562059
0.0198862071436736
0.0449336951518918
-0.00433208448671191
-0.000576229993750447
0.0204421119559981
0.0105542176397241
0.0207930199637743
0.006556604162107
-0.011023472189943
0.0236550556076656
0.0230140665612031
-0.0107184421460846
0.00321195335937616
0.0173115053516579
0.00331849636735783
0.00477711796088267
0.00749714370107001
-0.00432447135897565
0.00498737214887149
0.0183932128304216
-0.00720045822403358
-0.0110034466148201
0.0237305214517585
0.00340104611060889
-0.0204414108413954
0.0180792521465164
0.0121496312861739
-0.0190907042351969
0.00820159506209383
0.0145861213362468
-0.00597810477277139
0.00110844035002722
0.00320220473764192
0.00720781429090646
0.00976722799033624
-0.00582733351653892
0.00346715025426479
0.0144743978375544
0.00497481146633298
0.00484513461238981
-0.000423785434898414
0.0105891764309231
0.0240890059714975
-0.00837943473113333
-0.000475762405879019
0.0352808365820617
0.000752701571278767
-0.00653216399908752
0.0294845865797076
0.0103382895014881
-0.00024036061771362
0.0174387875286643
0.0127288500853474
0.0140044480596753
0.00774177032220822
0.00428478453003258
0.0270451292579371
0.0117646147617714
-0.00687175791190843
0.0214736192882297
0.0225113944796137
0.00094513172147884
0.00401404822276467
0.0142086882980373
0.0214780914972426
0.00525164785942623
-0.00847522155128444
0.0202617863863525
0.0234069553454658
-0.00830536848209807
-0.00260433563206907
0.0196213469550245
0.0153551294073762
-0.00571767581205121
-0.00638916502491034
0.0193186900960406
0.0112909364516259
-0.0108806029572084
0.00491958723718542
0.00669975801740107
0.00136720048538828
0.0115810731959511
-0.00949147560969479
-0.00627476344059299
0.0252322441294007
-0.00405857977748351
-0.0170488531350651
0.0181842835689786
0.00507028778307584
-0.00973868490353329
0.00821617698056017
0.00269955408771168
0.000820543031995472
0.00546560926183383
-0.00323280533877348
0.00888711908679068
0.0118381535524111
-0.0110364142624773
0.00069110489796351
0.0275413906290853
0.00563590897545396
-0.0238204616989892
0.0121760787676787
0.0446622326479705
-0.0108571560290921
-0.0303053101436656
0.0410249643896621
0.0333282942230684
-0.0289709045413156
0.00342658588996297
0.0366929937603614
0.00373828022111196
-0.000283963833934183
0.0151315952390772
0.00828868851126333
0.0105051001411012
0.0156794805436639
0.00721859551001784
0.00309469342842641
0.0126106416650569
0.019263573812218
0.005141299824114
-0.00117733602903721
0.0173060289849392
0.0150534748579209
-0.00166781271163697
0.00888888893463746
0.0141914764446801
0.00107534643077501
0.00624726217454109
0.012392986778681
0.00238184935093765
0.00250914122262358
0.00736667314043715
0.00527281320387922
0.0060241594571838
0.00123705127973189
-0.00213845770707073
0.00958520620240987
0.00810272845871523
-0.0075395812681073
-0.00127747385066257
0.0125632560104393
0.00303565826592148
-0.00986075918616798
0.00260860752431963
0.0140016005316734
-0.0063006664392233
-0.0091023285827097
0.0177160070942699
0.00177755178111169
-0.0171052248355219
0.0156642605242197
0.011465015723839
-0.01739584669638
0.00812499033137393
0.0151598842791931
-0.00883847274855636
0.00377933203648805
0.0113218532485299
0.000345277122935851
0.00366821095614839
0.00543073939592573
0.00910264289049186
0.00669296023327156
-0.00197993014142157
0.0124731924656615
0.012535189667144
-0.000882731700577194
0.0109504970863004
0.00715938710161792
0.00551937839138547
0.0211139200446265
-0.00209464181434453
-0.00179596909805227
0.0309639218985511
0.00473468903267461
-0.00741801102454385
0.0216592116821949
0.00939617343332398
0.00424099918828339
0.0135878718254345
-5.5177849032944e-05
0.0123892570339157
0.0154631319404962
-0.00534690461790822
0.0118789624159972
0.014200925547181
-0.00509821585935366
0.0103192971896223
0.0114436992036281
-0.00171815528290244
0.00626699921816697
0.00505230255379892
0.00347139765573998
0.00664028329265994
0.00131504647622539
0.000858798771447613
-0.000716986612866869
0.00992317541356869
0.0110846933321499
-0.0226947215350993
4.89882378476831e-05
0.038209788653667
-0.0179970423854173
-0.0297173817012045
0.0335984464495932
0.0122151578917148
-0.0269034278540639
0.00185207788023725
0.0149960392020104
0.000950387926401328
-0.00668833991348278
-0.000693714795679561
0.00986963256105694
-0.00134570081494493
-0.00054982921548289
0.00935596336545653
-0.00633845389045785
0.00588867166433064
0.0152114277579272
-0.0145429879691251
0.00844440233558712
0.0253914149610375
-0.020181045087826
0.00175329849340316
0.0365941984710111
-0.0106015744178718
-0.011579595003197
0.0286279541926232
0.00974568894438
-0.00455256544622133
0.00802425874699289
0.00810471809929802
0.0143181872753864
0.00987165468888378
-0.00550851929250826
0.0105375526852933
0.0220464963644286
0.000965681097039366
-0.00235508012000073
0.0149597655649472
0.0146442978742965
0.00271863858707304
-0.00187607081798577
0.0110769848099838
0.0216873013665252
-0.00570860523612122
-0.0123445703319928
0.0319677479731323
0.0145406806470786
-0.0315579411889696
0.0133893263323118
0.0335715056808318
-0.0180550210599479
-0.00728391140516037
0.0181791166778516
-0.000386708183683465
0.00471660386807212
0.000284367302012347
-0.0118137122365586
0.014450257372705
0.00990329725269064
-0.0151171051452698
-0.00226313197592515
0.00909538150784725
0.00709631347500625
-0.00743526149024964
-0.0133556729210458
0.0190156041810481
0.00647714065532456
-0.027281308704529
0.015166390060996
0.0185922826849365
-0.0288388549160518
0.00565751193294705
0.0261259126845011
-0.0182013709619981
-0.00638028054143098
0.0205074593118195
-0.000740471707632901
-0.00551980118486666
0.00949382222728093
0.00370784961852151
-0.00207812299048658
0.0129355004217011
0.00815617094468715
-0.0130917600750652
0.0137959797782302
0.0256170701990877
-0.0187102134477485
0.00175818730421482
0.0362545541529813
-0.0111765834480446
-0.00775069082432503
0.0346970079414787
0.000938558581769496
-0.0115999049445634
0.0207713721582414
0.0148509607275792
0.000319385761926429
-0.00167968227088928
0.00967883121289924
0.022532804381848
-0.00248759801582178
-0.00703455813595689
0.019229411473547
0.00713133193500171
0.00269909536893034
0.00780240742063972
-0.0107634174410748
0.0146996106416158
0.0254707202969108
-0.0261558064435598
-0.00597362709575525
0.0389736404257616
-0.00712498140999734
-0.0245520487362234
0.0197602695687138
0.0131243044730899
-0.014271602129533
-0.00366128557290952
0.00929177005513717
0.00469706064975069
-0.00722859863729606
-0.00754406632804306
0.00977077935664779
0.00645001813988791
-0.0146307971277396
-0.00312185344858702
0.0129242185296862
-0.00245595545209111
-0.0069024880387183
-0.00068901886229113
-0.000608559509890868
0.0119682646827212
-0.00232998970725802
-0.02121225495571
0.018995294239906
0.0180172736547106
-0.0291784992342226
0.00566240074389165
0.0275967443247576
-0.0179757157246369
-0.00102870309816904
0.0219586872063346
-0.00779572852168119
0.00152702757289965
0.0137541531276719
-0.00194026412927435
0.00796552845266367
0.0087614000522716
-0.00245393332472611
0.00810941403298408
0.0141040391508559
0.00646531131022844
-0.00758033996459384
0.0055636213573509
0.0343191270909639
-0.00479945865440369
-0.0261827472129799
0.0371330809375806
0.0254127416231976
-0.0307940894165875
0.00736671099795847
0.0301104207727877
-0.00366899409448588
-0.00250747617726226
0.00813268584982244
0.00655690046601987
0.0061006527606123
0.000775415943942214
0.00394430158111687
0.0023633966832017
0.00114870001859714
0.00913385452006005
-0.00402799996679333
-0.00290359795277014
0.0125139150957317
-0.006785226310033
-0.0044632631795453
0.0127626038547506
-0.00804743270361362
-0.00497355779687652
0.00747087708575183
-0.00617217258865775
0.00317470004864994
-0.00198047419640926
-0.0142435124454727
0.0148337102614648
0.0026810102041531
-0.0235482226615569
0.0092116683346381
0.00951034105129344
-0.0136982208080488
0.00189632084550774
0.00025631213561902
-0.00353479784930551
0.00829843093715133
-0.00511949043016758
-0.005057493228821
0.00939562937816677
0.000722739003533554
-0.001686943653846
0.00198495984096872
0.00374748828094153
0.00707042211387049
-0.00390615401166652
0.00363636720041663
0.0162541719857456
-0.0077441850423521
-0.000709291094779081
0.0248115459336703
-0.00404931648675598
-0.00824856128727647
0.0245209240723965
0.00563814745600116
-0.0103003078574028
0.0165180278193698
0.0137163656762571
-0.00658590129501472
0.00480709171226532
0.0172764584233173
0.00438004097100456
-0.00514755677374313
0.00869317308755846
0.0149552805051069
-0.000687029221724777
-0.00216950696563394
0.00955415694391233
0.00617864795706845
0.00139153977951039
0.00214288603295647
4.90260966239139e-05
0.00490655801410445
0.00503384988589177
-0.00497728754160792
0.0011684370620651
0.00634035280652805
-0.00677577720759453
-0.00147318969792292
0.00908351194842186
-0.00763777562096024
-0.00989032974785033
0.00859303526581393
0.0022743994128308
-0.0118478745750144
-0.00519494242842664
0.00432100580839763
0.00019710372701313
-0.00826378130680971
-0.0030894009043086
-0.000872989274267221
-0.00771589600233415
0.00769966306993485
0.00367741901596619
-0.0292772945233869
0.00398911334659909
0.03638660377822
-0.0259125949856363
-0.0336092651530945
0.037721009380297
0.0182728552664289
-0.0372465334108496
-0.00476037953107796
0.0312361609356662
0.00177979026207228
-0.0201256913921923
0.00672459433897914
0.0184521134993013
-0.00442245431533356
-0.00147141984962904
0.0106485045754973
0.00195008997480141
0.00659515620497268
0.00471614514928793
-0.000800477744088293
0.0171543841406569
0.00234541145420204
-0.010768584332695
0.0244645523719425
0.011474279015123
-0.0178165448924085
0.0136904626768595
0.0169071748465493
-0.00416537395784477
0.00604849875106798
0.000715941218367197
0.00249611200038578
0.01829630219458
-0.00387523721563718
-0.0119029908587168
0.0138048642620837
0.0131333750485566
-0.00793943016970091
-0.0122056477182272
0.0100200348677377
0.0157210677196793
-0.0159912561079887
-0.0128460871504964
0.0158909207883442
0.0021640513779555
-0.0140623922605533
-0.00679298906153148
0.00340165101479834
0.00647056751552291
-0.0150956952422832
-0.0140579200517702
0.0142874571485807
-0.00434891552446633
-0.0196294300213798
0.00313091470625416
-0.000326071084736963
-0.006588748822827
-0.00531315084901251
-0.0100230882915845
0.00765605985485535
-0.00292259026468458
-0.0220688873430111
0.013947863236367
0.00666299766596281
-0.0278651373454383
0.00789146164230635
0.0157951339683713
-0.0166733067346
-0.00317347719463521
0.00783948467241699
0.00257056462450344
0.00244088777043654
-0.00705869860058924
0.00394854898295969
0.013243032753078
-0.00235152875379072
0.000207884945807329
0.00421349449941281
0.00630725888658476
0.0133938040094955
-0.00717042209935319
-0.00078589582501952
0.0265064034720405
-0.00473393204925529
-0.0106635529098535
0.0278571100782767
0.00401465312651197
-0.0163148222152035
0.0184191458514863
0.0146161574613561
-0.0109775135935653
0.00242832708799824
0.0117401705960278
-8.14444644860581e-05
0.00263858127580575
0.00409720286975065
-0.00989580611479769
0.00420374587722601
0.0181341413830087
-0.0155983673239886
-0.0162393563711034
0.0184391714264108
0.000859095075096038
-0.0133773207267667
-0.00313851840290716
-0.0130264127191695
0.00799192923060436
0.0117477837238965
-0.0375179959149747
-0.012470507907005
0.0301835897988099
-0.0148459881368106
-0.0301114289774346
0.0029734153481631
0.00155557808575959
-0.00758514616456308
-0.0116474867041061
-0.0114981393959544
-0.00105752931485309
-0.00615815158240441
-0.00662052335783455
-0.00125894499608284
-0.0144455373019561
-0.00848987464285038
0.00917962453453551
-0.00146974818443662
-0.0160901884969403
-0.00927034579481085
0.0118252342862298
0.00822851130875623
-0.0181738650296303
-0.00518002062631653
0.0129923972698162
-0.00112807646405966
0.00512248190091687
0.00121115122144362
-0.0170687069213432
0.0167943421152292
0.026889017548374
-0.0189799220468556
-0.0136172654485718
0.024585244064086
0.0195420776884941
-0.00737940574170476
-0.0125848305952214
0.0125465906815076
0.0223363432043018
-0.000998009668115951
-0.0081274844345707
0.00356573009475574
0.0102365052785649
0.0106312360379711
-0.000858085717843549
-0.00892856289108659
-0.00127818323560202
0.0137953258956688
0.0120761863804294
-0.0220255298090374
-0.0174552212148092
0.0280730360216322
0.00424289764864235
-0.0321094656125441
-0.00273326114713092
0.00677715577621483
-0.00543876757273203
-0.00780082336058742
-0.0201446811435471
-0.00461331360043072
0.00287173321783416
-0.0201943204037737
-0.00688634522685182
-0.01014979134896
-0.0246305435604463
0.00962960769713284
-0.0104180199200493
-0.0400036744189035
0.00997200195721502
-0.00175800299041485
-0.0391695811989056
0.00477028090701061
0.000998176206093907
-0.0352370464266002
-0.00415124627571266
0.00780589938570765
-0.0180013251094169
-0.0183739001038387
-0.00246477498241498
0.00280313355123399
-0.00997694564851991
-0.00978654410312503
-0.00129324489599501
-0.0092593402652993
0.00619777335241892
0.00929699805169935
-0.0242516364621779
-0.00291118993931823
0.0273433012813133
-0.0031478981127687
-0.0149161295372029
0.00193221639664425
0.015678107192846
0.0156375525799462
-0.0158853622326005
-0.00684696054465211
0.0301160441168301
0.00339359165114235
-0.0120794379600634
0.0105183588445563
0.00505377635108121
0.00588057694011257
0.00454297044367389
-0.00857056023933356
0.00916217628132592
0.00618715760268471
-0.0122669765111361
0.00460878342108586
0.00316044659168489
-0.0111646380039025
-0.00425107363913084
-0.00368799367784708
-0.00353768980308135
-0.00994382819902655
-0.0179146271895201
-0.00407886701411051
-0.00783873976524092
-0.020217850029825
-0.0140858158468438
-0.0161282468694731
-0.0141827468365413
-0.0181133239267919
-0.0257441760874111
-0.00804042176316887
-0.0250017226620306
-0.0392673818863591
0.00344748630637273
-0.0159254160858248
-0.0542148932824409
-0.0136708090694215
-0.00367586735041138
-0.0251445499520733
-0.0302288867907591
-0.0393623776575203
-0.00166219844884804
0.0059263619386937
-0.0531556731641693
-0.0301656823187155
0.00906804260971477
-0.0146549919971181
-0.014764208779079
-0.0268334671858982
-0.0256764302133056
0.0212274410320003
-0.0031553027852929
-0.0354548337117895
-0.00735078545448329
0.00221552017489626
0.0149628647238543
-0.000435894475247777
-0.0390822779059993
0.00964281452381832
0.0356539418388141
-0.0108326673920599
-0.0110102620475642
-0.00339773411072689
0.0110836829321246
0.0335483373161185
-0.014856062009156
-0.0248511574557219
0.0257785811758079
0.0155026409183163
-0.00289299199087444
-0.00804473554392127
-0.0148718603975106
0.0123830803993343
0.00947721131076291
-0.014591091786575
-0.0191320400552469
-0.0267204185666054
0.00923314527105519
0.0100672561190189
-0.0603738745027452
-0.0400925557770456
0.00347913859263538
-0.0199688869117019
-0.0355527002643549
-0.0694181249002332
-0.0498299885847266
0.00925215739970878
-0.0596647975975103
-0.0939847835664156
-0.0358139853883328
-0.055541496222739
-0.0591288036784182
-0.0554443317560481
-0.0987476797047683
-0.0707449589154269
-0.0586099777178034
-0.0731267561800658
-0.0678953264719095
-0.125133629278348
-0.0845323087022585
-0.0201560526197657
-0.115433350522207
-0.104520464571199
-0.071052187853681
-0.119636473733124
-0.016661307703265
-0.0634360308483557
-0.198990417592276
-0.0364112868028065
-0.00864088678393843
-0.104808470677006
-0.0620926985806982
-0.149975128497226
-0.047104682855791
0.103689234870382
-0.159707940494494
-0.138745225111537
0.0173104096567769
-0.0543417702400677
0.169370329762288
-0.135271225139175
-0.486980645114236
0.495901852373561
0.397801498970839
-0.892584300757468
0.00370784961446936
0.89999999999438
-0.3903857997282
-0.488486153136843
0.494396344349141
0.142686924379273
-0.161954630525903
0.0617574694764863
-0.00989471041960895
0.146160924347306
0.167123639732406
-0.0962735356328291
0.0545203820913126
0.157390827734191
0.069508397818042
0.112224169913935
0.0160565860210515
0.0438269860392108
0.206406116829069
0.0708517300859031
0.024077006939809
0.127052172970229
0.0784678870905613
0.111936163807547
0.122849049759562
0.0275717518567319
0.0919480079390076
0.132549328515571
0.075311025708766
0.0805424554165266
0.0660256769549638
0.0781606581522981
0.106163378941699
0.0628600309930472
0.0665445029153918
0.0629571954597572
0.0432296846247594
0.101400482802925
0.0670804968348232
-0.00183645816276042
0.0572456878215577
0.0768338241376563
0.0429683995010548
0.0273845861487324
0.0039365606443712
0.0475082550135297
0.0677895737395049
-0.00265155688217979
-0.00181744603430358
0.03413611780333
0.0265477392920744
0.0220067910236465
-0.00206151207398892
-0.00496738116275934
0.0222875596344383
0.015460434780661
0.0103086912278535
-0.0080869416814421
-0.0183628819390054
0.0322668566927761
0.0222717612466707
-0.026132638078728
-0.00366798369527507
0.0108134333476341
0.0184259612842219
0.0182483666286313
-0.0282382426015335
-0.00222711528721179
0.046497977142614
0.00785159371231199
-0.00754716548678084
0.00520017906187741
0.0147664846913116
0.0428705329489361
0.0105710020224884
-0.013811741795079
0.0330921294497803
0.0342491664230451
0.0221799080160359
0.0220706912339139
-0.00165234337299917
0.0375813815554152
0.0605713724008029
0.00148933729852772
0.00907789768598503
0.0467780768940154
0.0376445860276788
0.0325602491891927
0.0110915665871536
0.0210865083056728
0.0616305925197176
0.023341115322975
0.00396821293010093
0.0466830811230271
0.0324174218992185
0.0154561209993974
0.0331598753241663
0.0255290231639453
0.0215984460734345
0.0235439461062088
0.021501515083706
0.0276335492665046
0.0152544390021897
0.0114945662509163
0.0253303264260652
0.0173595274360685
0.0109533890399021
0.0111036929148818
0.0116667728759488
0.0185803372408616
0.00425525264558374
0.00280691581552874
0.019682675747952
0.0012285416347395
-0.00174647704483629
0.0159862594752605
0.00287272879434906
0.0015351222969691
0.0023619228853446
-0.00310265960785179
0.0194951371972052
0.00402210758581138
-0.0227003448804919
0.0142626597812592
0.0233010614700675
-0.00822185334335133
-0.00826240795631904
0.00548348284055272
0.0223318287740635
0.0105635973497402
-0.0199276020441279
0.0103268891758809
0.0316673356988066
-0.00188129881450647
0.00121792588405116
0.0166750395022628
0.00870894413318954
0.0172022433394725
0.0173926448861263
0.00461256568592888
0.0098804742178664
0.0257895993423617
0.0254170243474171
-0.000390200150665308
0.0115669455134336
0.0426527456648422
0.0064175230291524
0.00264541832981769
0.0465852804372868
0.00917370222652626
-0.00255630272104711
0.047419373657075
0.0178337191569124
-0.0022139084610157
0.0320462427979005
0.0175654905859318
0.0143020444634845
0.0276100196406334
0.00454396601942761
0.0120290128373474
0.0275603803802032
0.0152165225978787
0.0128544668100236
0.000638543460156617
0.0101489603839941
0.03952516484982
0.00317280158798719
-0.0206573367850766
0.0248709204522899
0.0294412290457634
-0.00466048714347851
-0.00637962665854126
0.00869388247241045
0.0163442621282071
0.00827378495478452
-0.00321553680127216
-0.00282080604159102
0.00384996914206008
0.0155431836716475
0.00841370890503991
-0.0149206439674033
-0.00513089144435299
0.02000052983207
0.0147951049784136
-0.0121263784511314
-0.0171695448274054
0.0210329646851832
0.0263956212842428
-0.0194733183115223
-0.0093786428789955
0.0244844061580792
0.00620454801625742
0.00229321733588498
0.00854377570089729
-0.00557669803286746
0.0125957198633051
0.0255895642662517
-0.000812812071890971
-0.00440953504929233
0.0166860450314518
0.0235058877336302
0.00888544742157695
-0.00176392529767111
0.0159055738796869
0.0218612365388064
0.00867464423299582
0.0140362225946823
0.0135738508192358
0.00847322855161772
0.0189138386326712
0.0190631859410271
0.0150008454013558
0.00586012115070237
0.00444228388845105
0.0375271282142457
0.0222616873737515
-0.0227678905619337
0.0198862071438245
0.0449336951518774
-0.00433208448685302
-0.000576229993824603
0.0204421119559846
0.0105542176394663
0.0207930199637273
0.00655660416228238
-0.0110234721899088
0.0236550556076175
0.0230140665610726
-0.0107184421460054
0.00321195335948303
0.0173115053515948
0.00331849636746731
0.00477711796092704
0.00749714370102428
-0.0043244713589094
0.00498737214876611
0.0183932128301639
-0.00720045822400042
-0.0110034466146403
0.0237305214516792
0.00340104611065136
-0.0204414108413521
0.0180792521462248
0.0121496312860854
-0.019090704235232
0.00820159506190464
0.0145861213359983
-0.00597810477265738
0.00110844034989421
0.00320220473734713
0.00720781429073325
0.00976722799044356
-0.00582733351644322
0.00346715025404206
0.0144743978373955
0.00497481146630279
0.00484513461243659
-0.00042378543484404
0.0105891764310615
0.0240890059713149
-0.00837943473106784
-0.000475762405901035
0.0352808365820036
0.000752701572061524
-0.00653216399905235
0.0294845865795623
0.0103382895014282
-0.000240360617671203
0.0174387875284465
0.0127288500854859
0.0140044480596514
0.00774177032201383
0.00428478453014151
0.0270451292580898
0.0117646147618854
-0.00687175791184642
0.0214736192886412
0.0225113944796934
0.000945131721708373
0.00401404822213209
0.0142086882980023
0.0214780914973287
0.00525164785956245
-0.00847522155133667
0.0202617863862871
0.023406955345339
-0.00830536848193605
-0.00260433563198342
0.0196213469549708
0.0153551294071579
-0.00571767581202955
-0.00638916502501804
0.0193186900958337
0.0112909364516883
-0.0108806029570747
0.00491958723727812
0.00669975801746565
0.00136720048544242
0.0115810731958682
-0.0094914756098189
-0.00627476344052273
0.0252322441294431
-0.00405857977761908
-0.0170488531352087
0.0181842835690101
0.00507028778314017
-0.00973868490337417
0.0082161769804564
0.00269955408762608
0.000820543031997422
0.00546560926181743
-0.00323280533869851
0.00888711908686949
0.0118381535518009
-0.0110364142625844
0.000691104897983825
0.0275413906289581
0.00563590897492732
-0.023820461698975
0.0121760787675202
0.0446622326480012
-0.0108571560290284
-0.0303053101438924
0.0410249643895466
0.033328294222855
-0.0289709045413286
0.00342658588990425
0.0366929937604488
0.00373828022120426
-0.000283963833873145
0.0151315952388711
0.00828868851133028
0.0105051001410755
0.0156794805437113
0.00721859551010914
0.00309469342839298
0.0126106416650985
0.0192635738120875
0.00514129982427721
-0.00117733602895458
0.0173060289846842
0.0150534748577745
-0.0016678127114793
0.00888888893455011
0.0141914764446767
0.00107534643076921
0.00624726217460422
0.0123929867785616
0.00238184935093382
0.00250914122279073
0.00736667314028187
0.00527281320383828
0.00602415945732721
0.00123705127994017
-0.00213845770719114
0.00958520620243237
0.00810272845851272
-0.00753958126804236
-0.00127747385082368
0.0125632560103815
0.00303565826569764
-0.00986075918633949
0.00260860752447025
0.0140016005317689
-0.00630066643929013
-0.00910232858273897
0.0177160070942903
0.00177755178120412
-0.0171052248354368
0.0156642605240847
0.011465015724015
-0.0173958466963241
0.00812499033137731
0.0151598842791748
-0.0088384727486862
0.00377933203661017
0.0113218532486973
0.000345277123069134
0.00366821095617014
0.00543073939566437
0.00910264289041675
0.00669296023332555
-0.00197993014125003
0.0124731924656873
0.0125351896672415
-0.000882731700567217
0.0109504970862553
0.00715938710146476
0.00551937839125641
0.0211139200445445
-0.0020946418141828
-0.00179596909782671
0.0309639218984269
0.00473468903251097
-0.00741801102489097
0.0216592116822583
0.0093961734331997
0.00424099918825523
0.0135878718254911
-5.51778489586899e-05
0.0123892570337321
0.0154631319411215
-0.0053469046181865
0.0118789624164452
0.0142009255469546
-0.00509821585889055
0.0103192971895466
0.011443699203705
-0.00171815528283459
0.0062669992181749
0.00505230255426038
0.00347139765574366
0.00664028329280344
0.00131504647626057
0.00085879877155311
-0.000716986612811771
0.00992317541356834
0.01108469333216
-0.0226947215355948
4.89882375732185e-05
0.0382097886535937
-0.0179970423853317
-0.0297173817009202
0.0335984464496851
0.0122151578915534
-0.0269034278541577
0.00185207787966777
0.0149960392020581
0.000950387926241276
-0.00668833991363544
-0.000693714795723422
0.00986963256118179
-0.00134570081496047
-0.000549829215509786
0.00935596336545715
-0.00633845389031563
0.00588867166425487
0.0152114277579928
-0.0145429879691789
0.00844440233539321
0.0253914149610463
-0.0201810450878482
0.00175329849320102
0.036594198471074
-0.0106015744178837
-0.0115795950030048
0.0286279541927749
0.00974568894429292
-0.00455256544615065
0.00802425874700836
0.00810471809911297
0.0143181872753621
0.00987165468909051
-0.00550851929277355
0.0105375526852378
0.0220464963644789
0.000965681097171319
-0.00235508011988052
0.0149597655649181
0.0146442978742678
0.00271863858696067
-0.00187607081795357
0.0110769848098994
0.0216873013663739
-0.00570860523630618
-0.012344570332034
0.0319677479730449
0.01454068064713
-0.0315579411890951
0.0133893263326189
0.0335715056806727
-0.0180550210599559
-0.00728391140480463
0.0181791166778959
-0.000386708183720255
0.00471660386789862
0.000284367301902578
-0.0118137122366919
0.0144502573727047
0.00990329725274083
-0.015117105145112
-0.00226313197605803
0.00909538150780232
0.00709631347502416
-0.00743526149022477
-0.0133556729212576
0.0190156041811785
0.00647714065540048
-0.0272813087045528
0.0151663900608793
0.0185922826849225
-0.0288388549157676
0.00565751193259748
0.0261259126849191
-0.0182013709621539
-0.00638028054172577
0.0205074593117494
-0.000740471707692522
-0.00551980118481801
0.00949382222734446
0.00370784961856568
-0.00207812299040788
0.0129355004216555
0.00815617094452185
-0.0130917600749944
0.0137959797787231
0.0256170701991882
-0.0187102134476868
0.00175818730396732
0.0362545541527375
-0.0111765834478218
-0.00775069082429344
0.0346970079414751
0.000938558581732356
-0.011599904944578
0.0207713721581161
0.0148509607272728
0.000319385762069263
-0.00167968227098498
0.00967883121284011
0.0225328043823183
-0.0024875980156873
-0.00703455813596525
0.0192294114735322
0.00713133193485996
0.00269909536904615
0.00780240742047673
-0.0107634174409215
0.0146996106416854
0.0254707202968965
-0.0261558064436714
-0.00597362709570243
0.0389736404259685
-0.00712498140995852
-0.0245520487361211
0.0197602695687842
0.0131243044730343
-0.0142716021296528
-0.0036612855728828
0.00929177005471844
0.00469706064961869
-0.00722859863723872
-0.00754406632788392
0.00977077935674386
0.00645001813987812
-0.014630797127752
-0.0031218534487055
0.0129242185297165
-0.00245595545208915
-0.00690248803889671
-0.000689018862188875
-0.000608559509856258
0.0119682646830457
-0.00232998970746018
-0.0212122549559605
0.0189952942401075
0.0180172736548583
-0.029178499234386
0.0056624007437339
0.0275967443244999
-0.0179757157244561
-0.00102870309801166
0.0219586872063407
-0.00779572852173289
0.00152702757288024
0.0137541531275956
-0.00194026412915564
0.00796552845286195
0.00876140005232043
-0.00245393332480075
0.00810941403257274
0.0141040391508412
0.00646531131025559
-0.00758033996520267
0.00556362135733318
0.0343191270907859
-0.00479945865444317
-0.0261827472130336
0.0371330809371479
0.0254127416232861
-0.03079408941662
0.00736671099805649
0.0301104207726333
-0.00366899409444716
-0.00250747617729198
0.00813268584955592
0.00655690046564564
0.00610065276061637
0.000775415943962649
0.00394430158052501
0.00236339668314486
0.00114870001857043
0.00913385451990642
-0.00402799996662726
-0.0029035979528123
0.0125139150959413
-0.00678522631015763
-0.00446326317956652
0.0127626038546918
-0.00804743270346805
-0.00497355779687017
0.00747087708580063
-0.00617217258853754
0.00317470004874208
-0.00198047419595682
-0.0142435124455364
0.0148337102614922
0.00268101020428203
-0.0235482226615645
0.00921166833480484
0.00951034105144859
-0.0136982208076502
0.00189632084549022
0.00025631213573323
-0.00353479784947315
0.00829843093734148
-0.00511949043010451
-0.00505749322880751
0.00939562937816793
0.000722739003511153
-0.00168694365355833
0.00198495984091369
0.00374748828087369
0.00707042211382511
-0.00390615401165062
0.00363636719963016
0.016254171985623
-0.00774418504233427
-0.000709291094830668
0.0248115459336139
-0.00404931648660097
-0.00824856128756397
0.0245209240725392
0.00563814745597325
-0.0103003078575184
0.0165180278194123
0.0137163656762709
-0.00658590129494566
0.0048070917123162
0.0172764584232994
0.00438004097115305
-0.00514755677362718
0.00869317308764711
0.0149552805050664
-0.000687029221592742
-0.00216950696557621
0.00955415694377175
0.00617864795703922
0.00139153977944543
0.00214288603293252
4.90260966812038e-05
0.00490655801418997
0.00503384988599353
-0.00497728754177195
0.0011684370622158
0.00634035280634973
-0.00677577720749614
-0.0014731896982367
0.00908351194857824
-0.00763777562117967
-0.00989032974803963
0.00859303526568744
0.00227439941284648
-0.0118478745751103
-0.00519494242835589
0.00432100580832087
0.000197103727021142
-0.00826378130692519
-0.00308940090449142
-0.00087298927426218
-0.00771589600224668
0.0076996630703914
0.00367741901599268
-0.0292772945235396
0.00398911334657219
0.0363866037782573
-0.0259125949855486
-0.0336092651529104
0.0377210093804493
0.0182728552660192
-0.0372465334108963
-0.00476037953113917
0.0312361609357118
0.00177979026223408
-0.0201256913921264
0.0067245943389955
0.0184521134993814
-0.00442245431550147
-0.00147141984968713
0.0106485045756354
0.00195008997494811
0.00659515620495002
0.00471614514939074
-0.00080047774396489
0.0171543841405007
0.00234541145420133
-0.0107685843326309
0.0244645523717251
0.0114742790149091
-0.0178165448923332
0.0136904626766659
0.0169071748466068
-0.00416537395776962
0.00604849875103224
0.00071594121822715
0.00249611200046187
0.0182963021945246
-0.00387523721552775
-0.0119029908586938
0.013804864262142
0.0131333750485386
-0.00793943016977156
-0.0122056477181494
0.0100200348676919
0.0157210677199339
-0.0159912561078429
-0.0128460871505668
0.0158909207879683
0.00216405137811274
-0.0140623922605115
-0.00679298906126723
0.00340165101444369
0.00647056751549568
-0.0150956952424102
-0.0140579200517642
0.0142874571487461
-0.00434891552428314
-0.0196294300212919
0.00313091470629282
-0.000326071084716958
-0.00658874882254759
-0.00531315084924502
-0.0100230882915276
0.00765605985496983
-0.00292259026469298
-0.022068887342809
0.0139478632361941
0.0066629976658684
-0.0278651373456761
0.00789146164275442
0.0157951339685228
-0.0166733067345284
-0.00317347719453867
0.00783948467213245
0.00257056462451364
0.00244088777035089
-0.00705869860082863
0.00394854898299319
0.0132430327530639
-0.00235152875382778
0.00020788494634893
0.00421349449982308
0.00630725888675036
0.0133938040095319
-0.00717042209913735
-0.000785895825131442
0.0265064034720286
-0.00473393204919974
-0.0106635529096667
0.0278571100784102
0.00401465312626546
-0.0163148222151189
0.0184191458515099
0.0146161574614105
-0.0109775135935278
0.00242832708796404
0.0117401705967593
-8.14444641959161e-05
0.00263858127591232
0.00409720286968852
-0.00989580611472215
0.00420374587716575
0.0181341413825058
-0.0155983673239633
-0.0162393563710963
0.0184391714266062
0.00085909507521918
-0.0133773207262783
-0.00313851840280219
-0.0130264127191776
0.00799192923075255
0.0117477837237746
-0.0375179959148536
-0.0124705079069453
0.0301835897987841
-0.0148459881372964
-0.0301114289775245
0.00297341534826743
0.00155557808603297
-0.00758514616469736
-0.0116474867040623
-0.0114981393956841
-0.00105752931497992
-0.00615815158256259
-0.00662052335784707
-0.00125894499607251
-0.0144455373019113
-0.00848987464286411
0.00917962453479758
-0.00146974818440017
-0.0160901884969322
-0.00927034579479815
0.0118252342862772
0.00822851130895319
-0.0181738650296711
-0.00518002062641515
0.0129923972699771
-0.00112807646436701
0.0051224819008723
0.0012111512211731
-0.0170687069209481
0.0167943421152118
0.0268890175483541
-0.0189799220467136
-0.013617265448481
0.0245852440641428
0.0195420776884824
-0.00737940574166062
-0.0125848305954228
0.0125465906814325
0.0223363432042325
-0.000998009668183745
-0.00812748443432467
0.00356573009499431
0.0102365052785517
0.0106312360380123
-0.000858085717771251
-0.00892856289120766
-0.00127818323554002
0.0137953258955014
0.0120761863804503
-0.022025529808878
-0.0174552212149608
0.0280730360215948
0.00424289764892364
-0.0321094656123305
-0.0027332611471478
0.00677715577637836
-0.00543876757279148
-0.00780082336062778
-0.020144681143626
-0.00461331360029013
0.00287173321798305
-0.0201943204037146
-0.00688634522684957
-0.0101497913486941
-0.0246305435604781
0.00962960769725052
-0.0104180199199045
-0.0400036744188295
0.00997200195711485
-0.00175800299029797
-0.0391695811988384
0.00477028090685362
0.000998176206177229
-0.0352370464266433
-0.00415124627565699
0.00780589938568187
-0.0180013251095075
-0.0183739001045712
-0.00246477498235312
0.00280313355122775
-0.0099769456484195
-0.00978654410308326
-0.00129324489599962
-0.00925934026541446
0.00619777335245638
0.00929699805195735
-0.0242516364623489
-0.00291118993925058
0.0273433012813473
-0.00314789811255024
-0.0149161295370901
0.00193221639666575
0.0156781071927277
0.0156375525802066
-0.01588536223273
-0.00684696054457762
0.0301160441170033
0.00339359165124308
-0.0120794379598812
0.0105183588448052
0.00505377635107413
0.00588057694026702
0.00454297044367866
-0.00857056023915026
0.00916217628157166
0.00618715760255629
-0.0122669765111011
0.0046087834211723
0.00316044659159245
-0.0111646380039114
-0.00425107363899361
-0.00368799367793492
-0.00353768980322334
-0.0099438281990723
-0.0179146271896696
-0.0040788670139946
-0.00783873976494644
-0.0202178500298519
-0.0140858158469311
-0.0161282468692719
-0.0141827468368505
-0.0181133239268359
-0.0257441760874275
-0.00804042176313655
-0.0250017226618511
-0.0392673818861954
0.0034474863063569
-0.0159254160859575
-0.0542148932824337
-0.0136708090693923
-0.00367586735037423
-0.0251445499520858
-0.0302288867908166
-0.0393623776573842
-0.00166219844924996
0.00592636193875935
-0.0531556731641663
-0.030165682318749
0.00906804260994778
-0.0146549919974557
-0.0147642087791463
-0.0268334671858194
-0.0256764302129538
0.0212274410319811
-0.00315530278539134
-0.0354548337120596
-0.00735078545437
0.002215520174911
0.0149628647237469
-0.000435894475124791
-0.0390822779063431
0.00964281452380213
0.0356539418390536
-0.0108326673918403
-0.0110102620476026
-0.00339773411042529
0.0110836829318977
0.0335483373160008
-0.014856062009309
-0.0248511574558322
0.0257785811758737
0.0155026409184142
-0.00289299199097845
-0.00804473554356797
-0.0148718603976789
0.0123830803994395
0.00947721131107785
-0.0145910917865853
-0.0191320400551791
-0.0267204185666266
0.00923314527101091
0.0100672561193837
-0.0603738745030427
-0.0400925557768337
0.0034791385926973
-0.0199688869120064
-0.0355527002644034
-0.0694181249008581
-0.0498299885848582
0.00925215739945785
-0.0596647975974356
-0.0939847835663429
-0.0358139853884069
-0.0555414962225545
-0.0591288036783218
-0.0554443317559812
-0.0987476797048456
-0.0707449589156619
-0.0586099777178733
-0.0731267561799844
-0.0678953264719539
-0.125133629278243
-0.0845323087022073
-0.0201560526195569
-0.115433350522353
-0.104520464571161
-0.0710521878537831
-0.119636473733221
-0.0166613077029933
-0.0634360308480867
-0.19899041759213
-0.0364112868031127
-0.00864088678414104
-0.104808470677187
-0.0620926985807869
-0.14997512849686
-0.0471046828550993
0.103689234870617
-0.159707940495152
-0.138745225111931
0.0173104096566601
-0.0543417702400532
0.169370329762016
-0.135271225138128
-0.486980645114513
0.495901852372423
0.397801498972367
-0.892584300756854
0.00370784961248692
0.899999999994973
-0.390385799726768
-0.488486153138181
0.494396344348725
0.142686924377058
-0.161954630526177
0.0617574694767505
-0.00989471041958446
0.146160924348064
0.16712363973272
-0.0962735356332765
0.0545203820910398
0.157390827733647
0.0695083978179337
0.112224169913938
0.0160565860212502
0.0438269860397182
0.206406116828975
0.0708517300859569
0.0240770069396109
0.127052172970348
0.078467887090606
0.111936163807461
0.122849049759805
0.0275717518566453
0.0919480079388796
0.132549328515817
0.0753110257089373
0.080542455416526
0.0660256769550032
0.0781606581522323
0.106163378941831
0.0628600309931879
0.0665445029154635
0.0629571954597209
0.0432296846252823
0.101400482803189
0.0670804968342499
-0.00183645816276308
0.0572456878216163
0.0768338241376451
0.0429683995009293
0.0273845861490163
0.0039365606447211
0.0475082550134545
0.0677895737393428
-0.00265155688155684
-0.00181744603422881
0.0341361178032732
0.0265477392921191
0.0220067910236059
-0.00206151207395099
-0.00496738116270101
0.0222875596344219
0.0154604347807452
0.010308691227841
-0.00808694168149954
-0.0183628819391549
0.0322668566925717
0.0222717612465404
-0.0261326380789812
-0.00366798369530677
0.0108134333475119
0.0184259612843775
0.0182483666285813
-0.0282382426017693
-0.0022271152870376
0.0464979771427125
0.00785159371221622
-0.00754716548673
0.00520017906178284
0.0147664846911857
0.0428705329492095
0.0105710020225498
-0.0138117417952295
0.0330921294499314
0.0342491664233563
0.0221799080159404
0.02207069123399
-0.00165234337297201
0.0375813815553125
0.0605713724009691
0.00148933729854544
0.00907789768605817
0.0467780768939894
0.0376445860276866
0.0325602491892235
0.0110915665870989
0.0210865083059459
0.0616305925196033
0.0233411153232302
0.00396821293027975
0.0466830811231655
0.0324174218991444
0.0154561209998983
0.0331598753242902
0.0255290231640036
0.0215984460734126
0.0235439461062848
0.021501515084507
0.0276335492663958
0.0152544390021917
0.0114945662510425
0.0253303264263095
0.0173595274360185
0.0109533890398614
0.0111036929149132
0.011666772875786
0.0185803372410407
0.00425525264559556
0.00280691581547271
0.019682675747875
0.00122854163467484
-0.00174647704486043
0.0159862594757407
0.002872728793753
0.00153512229700679
0.00236192288535422
-0.00310265960783894
0.0194951371967973
0.00402210758587369
-0.022700344880596
0.0142626597814183
0.0233010614701407
-0.00822185334336517
-0.00826240795645808
0.00548348284071521
0.0223318287741615
0.0105635973492011
-0.019927602044154
0.0103268891759781
0.0316673356990935
-0.00188129881459855
0.00121792588442069
0.0166750395023978
0.00870894413319797
0.0172022433392172
0.0173926448861487
0.00461256568603905
0.00988047421797201
0.0257895993423668
0.0254170243476976
-0.000390200150668717
0.0115669455132998
0.0426527456648894
0.00641752302899126
0.00264541832995595
0.0465852804375529
0.00917370222644477
-0.00255630272093179
0.0474193736569565
0.0178337191566097
-0.00221390846116863
0.0320462427978838
0.0175654905859466
0.0143020444633803
0.027610019640551
0.00454396601915158
0.0120290128374002
0.0275603803800438
0.0152165225976573
0.0128544668099254
0.000638543459966582
0.0101489603841715
0.0395251648496747
0.00317280158817294
-0.0206573367849934
0.0248709204519651
0.029441229045924
-0.0046604871435616
-0.00637962665864507
0.0086938824724272
0.0163442621282159
0.00827378495487957
-0.00321553680114717
-0.00282080604174411
0.00384996914226389
0.0155431836713424
0.00841370890476413
-0.014920643967274
-0.00513089144434083
0.0200005298321014
0.0147951049784326
-0.0121263784511502
-0.0171695448273419
0.0210329646848881
0.0263956212839612
-0.0194733183113047
-0.00937864287910924
0.0244844061581986
0.00620454801615349
0.00229321733579968
0.00854377570096761
-0.00557669803296506
0.0125957198632926
0.0255895642662843
-0.000812812071868935
-0.00440953504933618
0.0166860450311899
0.0235058877337666
0.00888544742166252
-0.0017639252980112
0.0159055738795759
0.0218612365387805
0.00867464423291483
0.0140362225947975
0.0135738508193904
0.00847322855165018
0.0189138386326791
0.0190631859409498
0.0150008454013703
0.00586012115082949
0.00444228388863494
0.0375271282141878
0.0222616873738878
-0.0227678905618503
0.0198862071437325
0.0449336951518403
-0.00433208448681373
-0.000576229993845511
0.0204421119559484
0.0105542176395328
0.0207930199637561
0.00655660416188045
-0.0110234721900442
0.0236550556076416
0.0230140665612221
-0.0107184421460313
0.00321195335930205
0.0173115053514835
0.00331849636740536
0.00477711796090304
0.00749714370094003
-0.00432447135894084
0.00498737214875309
0.0183932128302251
-0.00720045822436335
-0.0110034466146187
0.0237305214517031
0.00340104611067226
-0.0204414108412067
0.0180792521466039
0.0121496312862495
-0.0190907042351905
0.00820159506182993
0.0145861213361695
-0.00597810477281425
0.00110844034990172
0.00320220473769278
0.00720781429066368
0.00976722799032891
-0.00582733351639329
0.00346715025405257
0.0144743978375391
0.00497481146631192
0.00484513461256611
-0.000423785434996439
0.0105891764311818
0.0240890059714435
-0.00837943473125912
-0.000475762406084627
0.0352808365819986
0.000752701571300334
-0.00653216399904809
0.0294845865793393
0.0103382895012611
-0.000240360617678242
0.0174387875287894
0.01272885008547
0.0140044480597783
0.00774177032207545
0.00428478453016239
0.0270451292580237
0.0117646147619954
-0.00687175791200611
0.0214736192880824
0.0225113944797359
0.000945131721720455
0.00401404822202423
0.0142086882978079
0.0214780914975123
0.0052516478597901
-0.00847522155135438
0.0202617863863304
0.0234069553455028
-0.00830536848205909
-0.00260433563198667
0.0196213469550971
0.0153551294074528
-0.00571767581198588
-0.00638916502497788
0.0193186900958494
0.0112909364515116
-0.010880602956779
0.00491958723732123
0.0066997580175884
0.00136720048512516
0.0115810731958301
-0.0094914756097619
-0.00627476344069677
0.025232244129382
-0.00405857977749447
-0.0170488531350597
0.0181842835689844
0.00507028778289271
-0.00973868490335012
0.00821617698033803
0.00269955408831605
0.000820543032082213
0.00546560926180496
-0.00323280533866202
0.00888711908679161
0.0118381535521523
-0.0110364142623832
0.000691104897551778
0.0275413906290815
0.00563590897495515
-0.0238204616990303
0.0121760787676552
0.0446622326478526
-0.0108571560289757
-0.0303053101437579
0.0410249643895564
0.0333282942227355
-0.0289709045412975
0.00342658589003737
0.0366929937600658
0.00373828022119715
-0.000283963833911246
0.0151315952390924
0.00828868851123555
0.0105051001410945
0.0156794805436629
0.00721859551005061
0.00309469342841789
0.0126106416647774
0.0192635738120931
0.00514129982411346
-0.00117733602905528
0.0173060289847181
0.0150534748580538
-0.00166781271158554
0.00888888893463636
0.0141914764448216
0.00107534643073668
0.00624726217440252
0.0123929867785855
0.00238184935096137
0.00250914122265419
0.00736667314032012
0.00527281320382263
0.0060241594572025
0.0012370512797888
-0.0021384577068722
0.00958520620227475
0.00810272845858913
-0.00753958126814252
-0.00127747385089434
0.0125632560106522
0.00303565826557723
-0.00986075918626998
0.00260860752440954
0.014001600531772
-0.00630066643921313
-0.0091023285825938
0.0177160070941189
0.00177755178132303
-0.0171052248355649
0.0156642605240309
0.0114650157237489
-0.0173958466966713
0.00812499033160788
0.0151598842791766
-0.00883847274859748
0.00377933203663751
0.011321853248798
0.000345277122931683
0.00366821095621844
0.00543073939607857
0.00910264289051916
0.00669296023341657
-0.00197993014134426
0.0124731924658446
0.0125351896671963
-0.000882731700571673
0.010950497086207
0.00715938710182753
0.00551937839144947
0.0211139200446516
-0.00209464181435292
-0.00179596909791897
0.030963921898377
0.00473468903249158
-0.00741801102487295
0.0216592116823251
0.0093961734332178
0.00424099918807031
0.0135878718257559
-5.51778489437312e-05
0.0123892570337604
0.0154631319403782
-0.00534690461801014
0.0118789624163447
0.0142009255473601
-0.00509821585912862
0.0103192971896426
0.0114436992033922
-0.00171815528280454
0.00626699921826146
0.00505230255383062
0.00347139765584106
0.0066402832926999
0.00131504647622701
0.000858798771706325
-0.000716986612931477
0.00992317541341753
0.011084693332336
-0.0226947215353001
4.89882374995234e-05
0.0382097886537947
-0.0179970423852631
-0.0297173817009697
0.0335984464494575
0.0122151578916793
-0.0269034278540565
0.0018520778796965
0.0149960392020533
0.000950387926430613
-0.00668833991360685
-0.000693714795910221
0.0098696325609126
-0.00134570081483616
-0.000549829215596292
0.00935596336546826
-0.00633845389036398
0.00588867166435132
0.0152114277578707
-0.0145429879691463
0.0084444023354232
0.0253914149608731
-0.0201810450875998
0.00175329849336234
0.036594198470982
-0.0106015744179259
-0.0115795950030127
0.0286279541925449
0.00974568894428864
-0.00455256544608899
0.00802425874701677
0.0081047180992918
0.0143181872753667
0.00987165468929926
-0.00550851929247638
0.0105375526851618
0.0220464963645197
0.000965681097241946
-0.00235508011992224
0.0149597655648606
0.0146442978741937
0.00271863858690736
-0.00187607081802667
0.0110769848091124
0.0216873013663899
-0.00570860523618006
-0.0123445703317909
0.0319677479728618
0.0145406806470135
-0.0315579411891123
0.0133893263324359
0.0335715056807644
-0.0180550210599158
-0.00728391140501619
0.0181791166778878
-0.000386708183635499
0.00471660386763109
0.000284367302084612
-0.0118137122367667
0.0144502573726839
0.00990329725267679
-0.0151171051452273
-0.00226313197587118
0.00909538150769653
0.00709631347492043
-0.00743526149033484
-0.0133556729215116
0.0190156041814812
0.00647714065542349
-0.0272813087044771
0.0151663900610578
0.0185922826848684
-0.0288388549159054
0.00565751193265925
0.0261259126845811
-0.0182013709618722
-0.00638028054168709
0.020507459310938
-0.00074047170743698
-0.00551980118490434
0.00949382222730206
0.00370784961847666
-0.00207812299036306
0.0129355004216172
0.0081561709444739
-0.0130917600749171
0.0137959797786472
0.0256170701990716
-0.0187102134476822
0.00175818730397204
0.0362545541529325
-0.0111765834478508
-0.00775069082413856
0.034697007941816
0.000938558581590016
-0.0115999049446092
0.0207713721583399
0.0148509607273133
0.000319385761942108
-0.00167968227099952
0.00967883121285802
0.0225328043821969
-0.00248759801557767
-0.0070345581358825
0.0192294114735352
0.0071313319348063
0.00269909536914475
0.00780240742073402
-0.010763417440997
0.0146996106416077
0.0254707202970599
-0.0261558064437531
-0.00597362709562836
0.0389736404257859
-0.00712498140969484
-0.0245520487360144
0.019760269568689
0.013124304472918
-0.0142716021294403
-0.00366128557287406
0.00929177005472591
0.00469706064975245
-0.00722859863744089
-0.00754406632796427
0.00977077935669082
0.0064500181398953
-0.0146307971277869
-0.00312185344842462
0.0129242185296312
-0.00245595545195395
-0.00690248803879505
-0.000689018862364723
-0.000608559510020174
0.0119682646830192
-0.00232998970759415
-0.0212122549558887
0.018995294239998
0.0180172736548489
-0.0291784992343394
0.00566240074369914
0.0275967443246363
-0.0179757157246528
-0.00102870309787251
0.0219586872063082
-0.00779572852164575
0.00152702757253558
0.0137541531276948
-0.00194026412930816
0.00796552845270054
0.0087614000523375
-0.00245393332464941
0.00810941403290272
0.0141040391507994
0.00646531131025606
-0.0075803399651167
0.00556362135743672
0.0343191270905648
-0.00479945865420405
-0.0261827472129609
0.0371330809373033
0.0254127416231176
-0.0307940894166198
0.00736671099825046
0.0301104207727198
-0.00366899409434599
-0.00250747617740535
0.00813268584951467
0.00655690046571392
0.00610065276063581
0.000775415944195916
0.00394430158112989
0.00236339668335319
0.00114870001872199
0.00913385451998791
-0.00402799996650083
-0.00290359795279758
0.0125139150956954
-0.00678522631004713
-0.00446326317950054
0.0127626038547034
-0.00804743270318483
-0.00497355779703421
0.00747087708578368
-0.00617217258866611
0.00317470004860976
-0.00198047419637176
-0.014243512445618
0.0148337102613896
0.00268101020448944
-0.0235482226615521
0.00921166833416601
0.00951034105143572
-0.0136982208080518
0.00189632084554979
0.000256312135509566
-0.00353479784952886
0.00829843093718833
-0.00511949043027759
-0.00505749322852927
0.00939562937800043
0.000722739003548397
-0.00168694365388112
0.00198495984104747
0.00374748828064294
0.00707042211376033
-0.00390615401156947
0.00363636720049041
0.016254171985698
-0.00774418504251451
-0.000709291094612561
0.0248115459335989
-0.00404931648680976
-0.00824856128744692
0.0245209240724228
0.00563814745614687
-0.0103003078574132
0.0165180278196784
0.0137163656763122
-0.00658590129501172
0.00480709171242441
0.0172764584233812
0.00438004097092548
-0.00514755677365299
0.00869317308763278
0.014955280504921
-0.000687029221821464
-0.00216950696581926
0.0095541569437964
0.00617864795714714
0.00139153977940582
0.00214288603295452
4.90260966821267e-05
0.00490655801421975
0.00503384988606342
-0.00497728754176147
0.00116843706221692
0.00634035280621191
-0.00677577720759862
-0.00147318969802511
0.00908351194844476
-0.00763777562075187
-0.00989032974805075
0.00859303526583179
0.00227439941282036
-0.0118478745751738
-0.0051949424282631
0.00432100580843459
0.000197103726953551
-0.0082637813068434
-0.00308940090429445
-0.000872989274115628
-0.00771589600225359
0.00769966307054988
0.00367741901588378
-0.0292772945231101
0.00398911334640788
0.0363866037782819
-0.0259125949855155
-0.0336092651531362
0.0377210093803208
0.0182728552662082
-0.0372465334108872
-0.00476037953079858
0.0312361609357763
0.00177979026207121
-0.0201256913916956
0.00672459433928204
0.01845211349946
-0.00442245431550013
-0.00147141984956735
0.0106485045755147
0.00195008997479517
0.00659515620503659
0.0047161451491619
-0.000800477743946196
0.0171543841405978
0.00234541145412352
-0.010768584332582
0.0244645523715154
0.0114742790151093
-0.0178165448923904
0.0136904626766614
0.0169071748467441
-0.00416537395794398
0.00604849875107243
0.000715941218321862
0.00249611200049042
0.0182963021946391
-0.00387523721544277
-0.0119029908587498
0.0138048642619684
0.0131333750484545
-0.00793943016979471
-0.012205647718218
0.0100200348676297
0.0157210677197227
-0.0159912561077637
-0.0128460871504517
0.0158909207881894
0.00216405137789166
-0.0140623922604147
-0.00679298906132376
0.0034016510145939
0.00647056751525994
-0.0150956952423188
-0.0140579200517901
0.0142874571484977
-0.00434891552435778
-0.0196294300212505
0.00313091470632998
-0.000326071084868774
-0.00658874882280511
-0.00531315084923101
-0.0100230882914683
0.00765605985494353
-0.00292259026463061
-0.0220688873427031
0.0139478632361651
0.00666299766584636
-0.0278651373454222
0.00789146164283748
0.015795133968453
-0.0166733067344819
-0.00317347719470638
0.00783948467212822
0.00257056462451945
0.00244088777037027
-0.00705869860043809
0.00394854898336416
0.0132430327532494
-0.00235152875390964
0.000207884946153482
0.00421349449939923
0.00630725888678777
0.0133938040093731
-0.00717042209895964
-0.000785895825212447
0.0265064034717739
-0.00473393204920381
-0.0106635529098443
0.0278571100783661
0.00401465312645556
-0.0163148222150336
0.0184191458515786
0.0146161574612776
-0.0109775135933672
0.00242832708793118
0.0117401705960656
-8.14444642817114e-05
0.00263858127586692
0.00409720286985244
-0.00989580611471756
0.00420374587700334
0.0181341413830452
-0.0155983673239723
-0.016239356370822
0.0184391714265891
0.000859095075096879
-0.0133773207267205
-0.00313851840295243
-0.0130264127192492
0.00799192923048281
0.0117477837236978
-0.0375179959148934
-0.0124705079070186
0.0301835897988586
-0.0148459881369556
-0.0301114289773621
0.00297341534831972
0.0015555780860448
-0.0075851461647046
-0.0116474867037914
-0.011498139395892
-0.0010575293146371
-0.0061581515824092
-0.00662052335790517
-0.00125894499624662
-0.0144455373018577
-0.00848987464273472
0.00917962453476921
-0.00146974818445787
-0.0160901884968501
-0.00927034579476281
0.0118252342863025
0.00822851130881158
-0.0181738650295667
-0.0051800206263368
0.0129923972701642
-0.00112807646415725
0.00512248190089474
0.0012111512212098
-0.017068706921357
0.0167943421150604
0.0268890175483346
-0.0189799220467757
-0.0136172654487254
0.0245852440641289
0.0195420776887937
-0.00737940574174797
-0.0125848305952602
0.0125465906812264
0.0223363432042516
-0.000998009668110492
-0.00812748443430383
0.00356573009472576
0.0102365052789607
0.0106312360379652
-0.000858085717631357
-0.0089285628912245
-0.00127818323551022
0.0137953258952502
0.0120761863805266
-0.0220255298086381
-0.0174552212149044
0.028073036021647
0.00424289764846258
-0.032109465612334
-0.00273326114708749
0.00677715577666563
-0.00543876757249359
-0.0078008233607358
-0.0201446811436841
-0.0046133136002801
0.00287173321805905
-0.0201943204037045
-0.00688634522692849
-0.0101497913491724
-0.0246305435603863
0.0096296076973121
-0.0104180199200265
-0.040003674418973
0.00997200195748314
-0.00175800299062104
-0.0391695811987597
0.0047702809070973
0.000998176205942072
-0.0352370464265281
-0.00415124627592533
0.0078058993856053
-0.0180013251094341
-0.0183739001043805
-0.0024647749824237
0.00280313355104673
-0.00997694564855394
-0.00978654410319733
-0.00129324489597129
-0.009259340265381
0.00619777335250178
0.00929699805187718
-0.0242516364620664
-0.00291118993932818
0.02734330128136
-0.00314789811254456
-0.0149161295373872
0.00193221639655864
0.0156781071928693
0.0156375525802475
-0.0158853622327608
-0.00684696054475032
0.0301160441169771
0.00339359165126829
-0.0120794379596898
0.0105183588445353
0.00505377635078245
0.00588057694023041
0.00454297044366131
-0.00857056023912231
0.00916217628165944
0.00618715760280744
-0.0122669765110667
0.00460878342114215
0.00316044659162295
-0.0111646380038272
-0.00425107363904867
-0.00368799367818488
-0.00353768980327787
-0.00994382819913806
-0.017914627189583
-0.004078867014042
-0.0078387397652872
-0.0202178500297826
-0.0140858158465452
-0.0161282468694399
-0.014182746836624
-0.0181133239268324
-0.025744176087471
-0.00804042176314792
-0.0250017226619351
-0.0392673818863239
0.00344748630620657
-0.0159254160860291
-0.054214893282468
-0.0136708090690946
-0.00367586735031338
-0.0251445499522584
-0.0302288867906017
-0.0393623776572961
-0.00166219844920857
0.00592636193857971
-0.0531556731640392
-0.0301656823185873
0.00906804260981334
-0.0146549919972094
-0.0147642087790068
-0.0268334671859612
-0.025676430213283
0.0212274410319006
-0.00315530278548597
-0.0354548337122425
-0.00735078545444559
0.00221552017494748
0.0149628647237143
-0.000435894475131777
-0.0390822779058079
0.00964281452369654
0.0356539418388567
-0.0108326673918165
-0.0110102620475231
-0.00339773411055154
0.0110836829319789
0.0335483373161994
-0.0148560620094496
-0.0248511574558694
0.0257785811760664
0.0155026409183771
-0.00289299199097079
-0.00804473554350306
-0.0148718603974977
0.0123830803994857
0.00947721131104916
-0.0145910917866015
-0.019132040054956
-0.0267204185665327
0.00923314527103147
0.0100672561188095
-0.0603738745025673
-0.0400925557769178
0.00347913859278154
-0.019968886912095
-0.0355527002643426
-0.0694181249005151
-0.0498299885849296
0.00925215739938332
-0.0596647975971475
-0.0939847835662776
-0.0358139853885673
-0.0555414962230158
-0.0591288036785634
-0.0554443317560585
-0.0987476797050798
-0.0707449589153566
-0.0586099777178166
-0.073126756179451
-0.0678953264719574
-0.125133629278513
-0.0845323087025003
-0.0201560526198109
-0.115433350522296
-0.104520464570968
-0.0710521878536889
-0.119636473733338
-0.0166613077030209
-0.0634360308478214
-0.19899041759225
-0.0364112868032423
-0.00864088678395888
-0.104808470677129
-0.0620926985807092
-0.149975128496985
-0.0471046828554936
0.103689234870343
-0.159707940495003
-0.13874522511231
0.0173104096566426
-0.0543417702402141
0.169370329762203
-0.135271225137455
-0.486980645113416
0.495901852371158
0.397801498968574
-0.892584300756393
0.00370784961799382
0.899999999995482
-0.390385799730693
-0.488486153139234
0.49439634434987
0.142686924377772
-0.161954630526179
0.0617574694767215
-0.00989471041960967
0.146160924347816
0.167123639733096
-0.0962735356329353
0.0545203820905936
0.157390827734129
0.0695083978178416
0.112224169913922
0.0160565860214814
0.0438269860396467
0.206406116828823
0.0708517300852959
0.0240770069394536
0.12705217297026
0.0784678870908267
0.111936163807775
0.122849049759643
0.0275717518566347
0.0919480079386894
0.132549328515318
0.0753110257088244
0.0805424554164915
0.0660256769548519
0.078160658152347
0.106163378941785
0.0628600309929273
0.0665445029154674
0.0629571954598697
0.0432296846250546
0.101400482803287
0.0670804968340004
-0.0018364581626241
0.0572456878215207
0.0768338241379254
0.0429683995009636
0.0273845861490846
0.00393656064444263
0.0475082550133154
0.0677895737394167
-0.00265155688140437
-0.0018174460341866
0.0341361178034496
0.0265477392922901
0.0220067910237335
-0.00206151207404143
-0.00496738116267972
0.0222875596343456
0.0154604347806985
0.0103086912278134
-0.00808694168132154
-0.0183628819389612
0.0322668566925313
0.0222717612462575
-0.0261326380790361
-0.00366798369534537
0.0108134333476524
0.0184259612842625
0.0182483666287838
-0.0282382426017426
-0.00222711528702387
0.0464979771427331
0.00785159371234794
-0.00754716548672798
0.00520017906181601
0.0147664846910835
0.0428705329493834
0.0105710020227581
-0.0138117417951637
0.0330921294497383
0.0342491664230374
0.0221799080159651
0.0220706912339016
-0.00165234337292328
0.0375813815554729
0.0605713724011703
0.001489337298437
0.00907789768602503
0.046778076894026
0.0376445860278468
0.0325602491892429
0.0110915665871691
0.0210865083057398
0.0616305925194842
0.0233411153231681
0.00396821293025051
0.046683081123089
0.0324174218991904
0.0154561209994657
0.0331598753241493
0.0255290231638691
0.0215984460733134
0.0235439461062862
0.0215015150836663
0.0276335492664472
0.015254439002267
0.0114945662510635
0.0253303264261927
0.0173595274359891
0.0109533890399514
0.0111036929146766
0.0116667728755136
0.0185803372407959
0.00425525264551668
0.00280691581560303
0.0196826757480055
0.00122854163462723
-0.00174647704476764
0.0159862594757741
0.00287272879389164
0.00153512229692628
0.00236192288589643
-0.00310265960783111
0.019495137197271
0.00402210758585588
-0.0227003448805046
0.0142626597811942
0.0233010614701617
-0.00822185334321607
-0.00826240795661125
0.00548348284068984
0.0223318287738393
0.0105635973491396
-0.0199276020443102
0.0103268891762686
0.0316673356988791
-0.00188129881462318
0.00121792588405526
0.016675039502213
0.00870894413303781
0.0172022433394248
0.0173926448858874
0.00461256568615937
0.00988047421782266
0.0257895993423788
0.0254170243473481
-0.000390200150627327
0.0115669455130858
0.0426527456651505
0.00641752302890894
0.0026454183295685
0.0465852804376671
0.0091737022263837
-0.00255630272092368
0.0474193736571615
0.0178337191563888
-0.00221390846102799
0.0320462427981342
0.0175654905862265
0.0143020444633734
0.0276100196406667
0.0045439660191489
0.0120290128372127
0.0275603803802746
0.0152165225978065
0.0128544668099557
0.000638543460312936
0.0101489603840899
0.0395251648497922
0.00317280158777368
-0.0206573367850236
0.0248709204520419
0.029441229045803
-0.00466048714355868
-0.0063796266587338
0.00869388247235818
0.0163442621281234
0.00827378495476313
-0.00321553680131525
-0.00282080604147323
0.0038499691420991
0.0155431836712737
0.00841370890495531
-0.0149206439676073
-0.00513089144428022
0.0200005298317714
0.0147951049782887
-0.0121263784511567
-0.0171695448275008
0.0210329646848337
0.0263956212840168
-0.0194733183110686
-0.00937864287885415
0.0244844061580953
0.00620454801612953
0.00229321733584761
0.00854377570091317
-0.00557669803306594
0.0125957198633288
0.0255895642664087
-0.000812812071813365
-0.00440953504933364
0.0166860450316721
0.0235058877337713
0.0088854474214869
-0.00176392529767275
0.0159055738795213
0.0218612365387714
0.0086746442329875
0.0140362225947089
0.013573850819589
0.00847322855167536
0.0189138386326801
0.0190631859410738
0.0150008454012543
0.00586012115071059
0.00444228388844776
0.0375271282142774
0.022261687374606
-0.0227678905619624
0.0198862071439848
0.044933695151833
-0.00433208448674428
-0.000576229993703155
0.0204421119562191
0.0105542176395818
0.0207930199637757
0.0065566041621424
-0.011023472189809
0.0236550556082023
0.0230140665611788
-0.0107184421458996
0.00321195335929027
0.0173115053515767
0.0033184963673509
0.00477711796085827
0.00749714370106069
-0.00432447135896653
0.00498737214880459
0.0183932128303352
-0.00720045822424469
-0.011003446614883
0.0237305214515777
0.00340104611076191
-0.0204414108413122
0.0180792521465069
0.0121496312860128
-0.0190907042353048
0.00820159506176112
0.0145861213362411
-0.00597810477266605
0.00110844035004163
0.00320220473765098
0.00720781429071862
0.00976722799047747
-0.00582733351661396
0.00346715025422261
0.0144743978377643
0.00497481146622247
0.00484513461247204
-0.000423785434869694
0.0105891764312429
0.0240890059714214
-0.00837943473126679
-0.000475762406079374
0.0352808365821753
0.000752701571363247
-0.00653216399902819
0.0294845865795854
0.0103382895013542
-0.000240360617561533
0.0174387875287334
0.0127288500856051
0.0140044480598365
0.00774177032225454
0.00428478453007662
0.02704512925795
0.011764614761783
-0.00687175791208455
0.0214736192883121
0.0225113944796576
0.000945131721366785
0.00401404822212628
0.0142086882980944
0.0214780914972877
0.00525164785960826
-0.00847522155132298
0.020261786386297
0.0234069553453804
-0.00830536848199242
-0.00260433563217869
0.0196213469550142
0.0153551294074314
-0.0057176758121327
-0.00638916502506073
0.0193186900958865
0.0112909364515283
-0.0108806029570396
0.00491958723735699
0.00669975801753068
0.00136720048550995
0.0115810731958731
-0.00949147561038362
-0.00627476344044894
0.0252322441295027
-0.00405857977732715
-0.0170488531350115
0.0181842835690044
0.00507028778311161
-0.00973868490356158
0.00821617698058826
0.00269955408765393
0.000820543032061011
0.00546560926178079
-0.00323280533877621
0.00888711908689937
0.011838153552081
-0.0110364142628078
0.000691104897570104
0.0275413906290658
0.00563590897507783
-0.0238204616988852
0.0121760787674845
0.0446622326478212
-0.010857156029012
-0.0303053101437042
0.0410249643897554
0.0333282942228546
-0.0289709045413571
0.0034265858900455
0.0366929937603074
0.00373828022120892
-0.000283963833805157
0.0151315952390114
0.00828868851119163
0.0105051001410413
0.0156794805436249
0.00721859550997671
0.00309469342845885
0.0126106416650861
0.0192635738120279
0.00514129982406757
-0.00117733602912631
0.0173060289847531
0.0150534748578818
-0.00166781271158913
0.00888888893453688
0.0141914764447746
0.00107534643071759
0.00624726217436492
0.0123929867786256
0.00238184935112066
0.00250914122264986
0.00736667314028918
0.0052728132037549
0.00602415945746257
0.00123705127965206
-0.00213845770737529
0.00958520620258823
0.00810272845853029
-0.00753958126806219
-0.00127747385065136
0.0125632560104969
0.00303565826581437
-0.00986075918639948
0.00260860752442399
0.0140016005318171
-0.00630066643904823
-0.0091023285828577
0.01771600709453
0.00177755178089686
-0.0171052248355621
0.0156642605240826
0.0114650157238147
-0.0173958466966966
0.00812499033158123
0.0151598842793708
-0.00883847274861824
0.00377933203652833
0.0113218532483701
0.00034527712286082
0.00366821095601258
0.00543073939587716
0.00910264289039543
0.00669296023327653
-0.00197993014150373
0.0124731924653573
0.0125351896672556
-0.000882731700490837
0.0109504970863328
0.00715938710137988
0.00551937839142109
0.0211139200445246
-0.00209464181436727
-0.00179596909803982
0.0309639218986644
0.00473468903264295
-0.00741801102473668
0.0216592116821942
0.00939617343331551
0.00424099918850748
0.0135878718254009
-5.51778489850637e-05
0.0123892570338893
0.0154631319406254
-0.0053469046180658
0.0118789624156968
0.0142009255472927
-0.00509821585936256
0.0103192971895007
0.0114436992036756
-0.00171815528288407
0.00626699921829339
0.00505230255363922
0.00347139765596426
0.00664028329282725
0.0013150464763857
0.000858798771526477
-0.000716986612953282
0.00992317541356537
0.0110846933324082
-0.0226947215354749
4.89882378820323e-05
0.0382097886534238
-0.017997042385409
-0.0297173817010409
0.033598446449624
0.0122151578917814
-0.0269034278539373
0.00185207787975184
0.014996039202207
0.000950387926516202
-0.00668833991347401
-0.000693714795945735
0.00986963256103992
-0.00134570081502204
-0.000549829215445391
0.00935596336544156
-0.00633845389072187
0.00588867166436541
0.0152114277579393
-0.0145429879690636
0.00844440233535533
0.0253914149609628
-0.0201810450878709
0.00175329849338689
0.0365941984708324
-0.0106015744179155
-0.0115795950028962
0.0286279541920684
0.00974568894430604
-0.00455256544608232
0.00802425874708368
0.00810471809933433
0.0143181872753757
0.00987165468906316
-0.00550851929261847
0.0105375526853679
0.0220464963646768
0.000965681097181574
-0.00235508012005384
0.0149597655647335
0.0146442978742157
0.00271863858694095
-0.00187607081802429
0.0110769848100699
0.0216873013662041
-0.00570860523597379
-0.0123445703318886
0.0319677479728267
0.0145406806470638
-0.0315579411888012
0.0133893263322628
0.0335715056810991
-0.018055021060089
-0.00728391140500027
0.0181791166777856
-0.000386708183967119
0.00471660386803379
0.000284367302134543
-0.0118137122367826
0.0144502573724873
0.00990329725254779
-0.0151171051454295
-0.00226313197598801
0.00909538150749675
0.00709631347471043
-0.00743526149029494
-0.0133556729213548
0.0190156041811847
0.00647714065542445
-0.0272813087045604
0.0151663900608333
0.0185922826847623
-0.0288388549158323
0.0056575119326844
0.0261259126843103
-0.018201370962321
-0.00638028054192066
0.0205074593117421
-0.000740471707543147
-0.00551980118481668
0.00949382222731036
0.00370784961848601
-0.00207812299049741
0.0129355004217181
0.0081561709446459
-0.0130917600752105
0.0137959797784392
0.0256170701992111
-0.0187102134477107
0.00175818730421719
0.0362545541529174
-0.0111765834479441
-0.0077506908242027
0.0346970079414404
0.000938558581708316
-0.0115999049444193
0.0207713721582476
0.0148509607275336
0.000319385761977569
-0.00167968227099939
0.00967883121274086
0.0225328043823391
-0.00248759801585492
-0.00703455813596959
0.0192294114734372
0.00713133193479199
0.00269909536908427
0.00780240742074463
-0.010763417440872
0.0146996106415766
0.0254707202967976
-0.026155806443766
-0.00597362709528151
0.0389736404258376
-0.00712498140996116
-0.0245520487361431
0.0197602695687361
0.013124304473035
-0.0142716021294737
-0.00366128557272103
0.00929177005523959
0.00469706064993203
-0.00722859863726134
-0.00754406632760586
0.00977077935674127
0.00645001813971622
-0.0146307971276388
-0.0031218534487647
0.0129242185298272
-0.00245595545206555
-0.00690248803901907
-0.000689018862286115
-0.000608559509732506
0.0119682646831677
-0.0023299897072879
-0.0212122549556501
0.0189952942398802
0.018017273654773
-0.0291784992342667
0.00566240074415642
0.0275967443246259
-0.0179757157245508
-0.00102870309815224
0.0219586872062435
-0.0077957285216523
0.0015270275731463
0.0137541531278245
-0.00194026412941258
0.00796552845269462
0.00876140005216041
-0.00245393332480535
0.00810941403302141
0.0141040391510082
0.00646531131022268
-0.00758033996519094
0.00556362135719449
0.0343191270909735
-0.00479945865413803
-0.0261827472132601
0.0371330809373727
0.0254127416232213
-0.0307940894168392
0.0073667109983262
0.0301104207726012
-0.00366899409461913
-0.00250747617688319
0.00813268584971565
0.00655690046569153
0.00610065276050939
0.000775415943687339
0.00394430158115547
0.00236339668321953
0.00114870001929743
0.00913385451997601
-0.00402799996711212
-0.00290359795291451
0.012513915095651
-0.00678522631014523
-0.00446326317925975
0.0127626038547627
-0.00804743270322414
-0.00497355779691968
0.00747087708579044
-0.00617217258849862
0.00317470004862338
-0.00198047419654226
-0.0142435124455872
0.0148337102615701
0.00268101020452607
-0.0235482226616157
0.00921166833470981
0.00951034105124882
-0.0136982208078175
0.00189632084566639
0.000256312135556112
-0.00353479784968332
0.00829843093708888
-0.00511949043022577
-0.00505749322851926
0.00939562937803507
0.000722739003608219
-0.0016869436536266
0.0019849598409208
0.00374748828097157
0.00707042211404954
-0.0039061540118041
0.00363636720023569
0.0162541719854159
-0.00774418504239483
-0.000709291094775266
0.0248115459335307
-0.0040493164868357
-0.00824856128754299
0.0245209240724272
0.00563814745586145
-0.0103003078572414
0.0165180278194083
0.0137163656764307
-0.0065859012950302
0.00480709171246345
0.0172764584233875
0.00438004097097431
-0.00514755677364104
0.00869317308764552
0.0149552805050059
-0.000687029221726168
-0.00216950696569445
0.00955415694421321
0.00617864795723753
0.00139153977936208
0.00214288603292846
4.90260970149835e-05
0.0049065580140037
0.0050338498859738
-0.00497728754149009
0.00116843706205537
0.00634035280632505
-0.00677577720780584
-0.0014731896978512
0.00908351194836807
-0.00763777562077864
-0.00989032974810166
0.00859303526646862
0.00227439941296784
-0.0118478745751737
-0.00519494242802125
0.00432100580839764
0.000197103726925092
-0.00826378130674199
-0.00308940090419725
-0.000872989274431723
-0.00771589600215232
0.00769966307056601
0.00367741901635497
-0.0292772945236333
0.00398911334678528
0.0363866037784853
-0.0259125949856385
-0.0336092651531298
0.037721009380379
0.0182728552662441
-0.0372465334110985
-0.00476037953095382
0.0312361609358783
0.00177979026243884
-0.0201256913921418
0.00672459433913924
0.018452113499483
-0.00442245431535775
-0.00147141984972657
0.0106485045755834
0.00195008997476046
0.00659515620517697
0.00471614514922499
-0.000800477744111763
0.0171543841402875
0.00234541145416857
-0.0107685843326942
0.0244645523717851
0.0114742790151604
-0.0178165448923297
0.0136904626764903
0.0169071748465902
-0.00416537395772969
0.00604849875135139
0.00071594121838043
0.0024961120007614
0.0182963021945581
-0.00387523721565626
-0.0119029908588423
0.0138048642621191
0.013133375048363
-0.00793943016969568
-0.0122056477181266
0.0100200348675699
0.0157210677198186
-0.0159912561076442
-0.0128460871503045
0.0158909207882919
0.00216405137825338
-0.0140623922606303
-0.00679298906129245
0.0034016510146876
0.00647056751560973
-0.0150956952422213
-0.0140579200518669
0.014287457148514
-0.00434891552450424
-0.0196294300217051
0.00313091470641173
-0.000326071084749691
-0.00658874882282613
-0.00531315084903708
-0.0100230882915696
0.00765605985489124
-0.00292259026487157
-0.0220688873428704
0.0139478632362744
0.00666299766613508
-0.0278651373451256
0.00789146164293152
0.015795133968817
-0.0166733067346976
-0.00317347719458801
0.00783948467219388
0.00257056462447224
0.00244088777028543
-0.00705869860041544
0.0039485489829454
0.0132430327534014
-0.00235152875368194
0.000207884946583696
0.0042134944994238
0.00630725888644013
0.0133938040094511
-0.00717042209888546
-0.000785895825073593
0.0265064034721255
-0.00473393204898339
-0.0106635529098462
0.02785711007838
0.00401465312621122
-0.0163148222150006
0.018419145851702
0.0146161574614069
-0.010977513593558
0.00242832708791779
0.0117401705960438
-8.14444642380711e-05
0.0026385812758455
0.00409720286980527
-0.00989580611462594
0.00420374587702552
0.0181341413829855
-0.0155983673239311
-0.0162393563708351
0.0184391714265107
0.00085909507513271
-0.0133773207267009
-0.00313851840267233
-0.0130264127194035
0.00799192923064581
0.0117477837238753
-0.0375179959149755
-0.0124705079071695
0.0301835897988058
-0.0148459881366641
-0.0301114289773541
0.00297341534816638
0.00155557808608603
-0.00758514616459067
-0.0116474867040045
-0.0114981393955906
-0.00105752931498672
-0.00615815158271443
-0.00662052335754935
-0.00125894499628511
-0.0144455373019547
-0.00848987464296664
0.00917962453463613
-0.00146974818457343
-0.0160901884970231
-0.0092703457945689
0.0118252342862196
0.00822851130866102
-0.0181738650294065
-0.0051800206262329
0.0129923972698925
-0.0011280764643075
0.00512248190164702
0.0012111512209914
-0.0170687069212548
0.0167943421154527
0.0268890175482651
-0.0189799220467584
-0.0136172654484502
0.0245852440640871
0.0195420776884402
-0.00737940574153503
-0.0125848305953905
0.012546590681356
0.0223363432041247
-0.000998009668170831
-0.00812748443455847
0.00356573009480295
0.0102365052785585
0.0106312360384239
-0.000858085717698071
-0.00892856289126449
-0.00127818323557183
0.013795325895656
0.0120761863804192
-0.0220255298087991
-0.0174552212147966
0.0280730360216521
0.00424289764845973
-0.0321094656123368
-0.00273326114702206
0.00677715577623775
-0.00543876757301854
-0.00780082336045672
-0.0201446811440231
-0.0046133136005177
0.00287173321798789
-0.0201943204036319
-0.00688634522666036
-0.0101497913489792
-0.0246305435604047
0.00962960769717297
-0.0104180199201467
-0.0400036744189436
0.00997200195734215
-0.00175800299068023
-0.0391695811988376
0.00477028090685862
0.000998176206310964
-0.0352370464266215
-0.00415124627581372
0.00780589938573583
-0.018001325109394
-0.0183739001043803
-0.00246477498264004
0.00280313355112248
-0.00997694564826187
-0.00978654410311612
-0.00129324489606642
-0.00925934026536851
0.00619777335243701
0.0092969980517392
-0.0242516364622268
-0.00291118993913957
0.0273433012813699
-0.00314789811270492
-0.0149161295373524
0.00193221639684259
0.015678107192933
0.0156375525801487
-0.0158853622323419
-0.00684696054454957
0.0301160441167651
0.0033935916511964
-0.0120794379597878
0.010518358844434
0.00505377635094355
0.00588057693985669
0.00454297044374866
-0.00857056023929325
0.00916217628190281
0.00618715760293457
-0.0122669765110781
0.00460878342086634
0.00316044659154474
-0.0111646380039118
-0.00425107363908749
-0.00368799367826585
-0.00353768980311326
-0.00994382819897867
-0.0179146271896929
-0.00407886701387817
-0.00783873976510624
-0.0202178500297309
-0.0140858158468751
-0.0161282468690152
-0.01418274683662
-0.0181133239268455
-0.0257441760875042
-0.00804042176313821
-0.0250017226620682
-0.039267381886509
0.00344748630620621
-0.0159254160859157
-0.0542148932823681
-0.0136708090692839
-0.0036758673503645
-0.0251445499522392
-0.0302288867906438
-0.0393623776575052
-0.00166219844917161
0.0059263619387319
-0.0531556731641587
-0.030165682318744
0.00906804260997298
-0.0146549919974732
-0.0147642087791782
-0.026833467185939
-0.0256764302131934
0.0212274410319561
-0.00315530278541302
-0.0354548337122101
-0.00735078545409241
0.00221552017493145
0.0149628647237602
-0.000435894475246982
-0.0390822779061863
0.00964281452396385
0.0356539418389776
-0.010832667391829
-0.0110102620475439
-0.00339773411077065
0.0110836829318611
0.0335483373160986
-0.0148560620093589
-0.0248511574561911
0.0257785811756407
0.0155026409183158
-0.00289299199086566
-0.00804473554436463
-0.0148718603975564
0.0123830803993175
0.00947721131103069
-0.0145910917865804
-0.0191320400551694
-0.0267204185666097
0.00923314527120604
0.0100672561190042
-0.0603738745029004
-0.0400925557764353
0.00347913859252824
-0.0199688869119574
-0.0355527002644054
-0.0694181249006106
-0.0498299885847592
0.00925215739955062
-0.0596647975976119
-0.0939847835664307
-0.0358139853883786
-0.0555414962228466
-0.0591288036785712
-0.0554443317558278
-0.0987476797048643
-0.0707449589152931
-0.0586099777177791
-0.0731267561798557
-0.0678953264717104
-0.125133629278257
-0.0845323087026275
-0.020156052619653
-0.115433350521929
-0.104520464570971
-0.0710521878537323
-0.119636473733273
-0.0166613077030837
-0.0634360308484573
-0.198990417592234
-0.036411286802502
-0.00864088678402664
-0.104808470677068
-0.0620926985807002
-0.149975128497217
-0.0471046828556193
0.103689234870492
-0.159707940494791
-0.138745225111365
0.0173104096567693
-0.0543417702401818
0.169370329762192
-0.135271225136615
-0.486980645113799
0.495901852370253
0.397801498969896
-0.892584300755839
0.00370784961647399
0.899999999995986
-0.390385799729357
-0.488486153140545
0.494396344349645
0.142686924378654
-0.161954630525798
0.0617574694765066
-0.00989471041959066
0.14616092434766
0.167123639732387
-0.0962735356329831
0.0545203820915511
0.157390827734016
0.0695083978179805
0.112224169913789
0.0160565860209211
0.0438269860391881
0.206406116829086
0.070851730085617
0.0240770069398436
0.127052172970286
0.0784678870903637
0.111936163807386
0.122849049759631
0.0275717518564633
0.0919480079384387
0.132549328515584
0.0753110257090804
0.0805424554164959
0.0660256769548337
0.078160658152411
0.1061633789417
0.0628600309932472
0.0665445029155213
0.0629571954595362
0.0432296846250306
0.101400482803282
0.0670804968346343
-0.00183645816286564
0.0572456878213168
0.076833824137683
0.0429683995007907
0.0273845861488882
0.00393656064418652
0.0475082550135193
0.0677895737389528
-0.00265155688147282
-0.00181744603423404
0.0341361178032944
0.0265477392920768
0.0220067910235061
-0.00206151207385809
-0.00496738116278987
0.022287559634407
0.0154604347804441
0.0103086912278858
-0.00808694168157338
-0.0183628819390893
0.0322668566925031
0.0222717612463998
-0.0261326380789272
-0.00366798369534529
0.0108134333475992
0.01842596128453
0.0182483666284292
-0.0282382426018326
-0.00222711528739049
0.0464979771422911
0.00785159371248348
-0.00754716548680008
0.00520017906179914
0.014766484691213
0.0428705329492799
0.0105710020224745
-0.013811741795526
0.0330921294497164
0.0342491664227734
0.0221799080157954
0.0220706912343811
-0.00165234337294935
0.0375813815556738
0.0605713724011738
0.00148933729836264
0.00907789768583176
0.0467780768940234
0.0376445860276879
0.03256024918905
0.0110915665871654
0.0210865083057064
0.0616305925196931
0.0233411153232628
0.00396821293052069
0.0466830811232819
0.0324174218991978
0.015456120999916
0.033159875324214
0.0255290231638651
0.0215984460732756
0.0235439461060739
0.0215015150838672
0.027633549266561
0.0152544390023772
0.0114945662508182
0.0253303264263513
0.0173595274361531
0.0109533890400513
0.01110369291481
0.0116667728756001
0.0185803372409452
0.00425525264502166
0.00280691581558833
0.019682675747936
0.00122854163470797
-0.00174647704458571
0.015986259475703
0.00287272879354727
0.00153512229715669
0.00236192288538641
-0.00310265960766282
0.0194951371970564
0.00402210758583263
-0.0227003448805185
0.014262659781423
0.0233010614703059
-0.0082218533434241
-0.0082624079564472
0.00548348284068685
0.0223318287741537
0.010563597349413
-0.0199276020442053
0.0103268891757788
0.0316673356986875
-0.00188129881386204
0.00121792588419493
0.0166750395024105
0.00870894413272467
0.0172022433394777
0.0173926448858742
0.00461256568617615
0.00988047421789923
0.0257895993423866
0.0254170243473203
-0.00039020015109249
0.0115669455133123
0.0426527456651118
0.00641752302899009
0.00264541832999464
0.0465852804375073
0.00917370222637019
-0.00255630272107474
0.0474193736570286
0.0178337191565889
-0.00221390846087336
0.0320462427982544
0.0175654905861805
0.0143020444634594
0.0276100196405013
0.00454396601923476
0.0120290128373132
0.0275603803801751
0.0152165225977881
0.0128544668098087
0.000638543460010037
0.0101489603840156
0.0395251648498307
0.0031728015881015
-0.0206573367852099
0.0248709204521516
0.0294412290459016
-0.00466048714416799
-0.00637962665866833
0.00869388247240292
0.0163442621281872
0.00827378495466657
-0.00321553680109993
-0.00282080604171132
0.00384996914201496
0.0155431836712644
0.0084137089051129
-0.0149206439673425
-0.00513089144441644
0.0200005298318999
0.0147951049781717
-0.0121263784513831
-0.017169544827654
0.0210329646849362
0.0263956212841763
-0.019473318311463
-0.00937864287892405
0.0244844061580604
0.0062045480160137
0.00229321733574909
0.00854377570099604
-0.00557669803304063
0.012595719863121
0.0255895642662979
-0.000812812071800832
-0.00440953504942111
0.0166860450316355
0.0235058877337434
0.00888544742166528
-0.00176392529777384
0.0159055738797149
0.0218612365389981
0.00867464423300965
0.0140362225947089
0.0135738508192513
0.00847322855157109
0.0189138386327345
0.0190631859410329
0.015000845401305
0.00586012115091399
0.00444228388869969
0.037527128214154
0.0222616873736499
-0.022767890562138
0.0198862071439275
0.0449336951519682
-0.00433208448661252
-0.000576229993474088
0.0204421119560755
0.0105542176394189
0.0207930199639213
0.00655660416202485
-0.0110234721898207
0.0236550556077833
0.0230140665612757
-0.0107184421460445
0.00321195335926251
0.0173115053516032
0.0033184963674982
0.00477711796102561
0.00749714370125268
-0.0043244713588074
0.00498737214889539
0.0183932128301224
-0.00720045822422843
-0.011003446614551
0.0237305214516778
0.00340104611059496
-0.0204414108412058
0.0180792521467501
0.0121496312862659
-0.0190907042353152
0.00820159506206776
0.0145861213361276
-0.00597810477269159
0.00110844034993016
0.00320220473762846
0.00720781429089275
0.0097672279902397
-0.0058273335166813
0.00346715025412356
0.0144743978374359
0.00497481146619543
0.00484513461237282
-0.000423785435032297
0.0105891764312075
0.0240890059713499
-0.00837943473103814
-0.000475762406070507
0.0352808365820173
0.00075270157146152
-0.00653216399889313
0.0294845865794837
0.010338289501174
-0.000240360617790166
0.0174387875288269
0.0127288500854218
0.014004448059664
0.0077417703218477
0.00428478452983333
0.0270451292579516
0.0117646147619642
-0.00687175791175184
0.0214736192883657
0.0225113944795363
0.000945131721344177
0.00401404822210208
0.0142086882981211
0.0214780914972132
0.00525164785954989
-0.00847522155182328
0.0202617863863631
0.0234069553455205
-0.00830536848199526
-0.00260433563211634
0.0196213469548869
0.0153551294072637
-0.00571767581213476
-0.00638916502494386
0.0193186900959337
0.0112909364515249
-0.0108806029571299
0.0049195872371525
0.00669975801741232
0.00136720048564065
0.011581073195582
-0.00949147560960415
-0.00627476344066191
0.0252322441293625
-0.0040585797776825
-0.0170488531350695
0.0181842835686597
0.00507028778304049
-0.00973868490346908
0.00821617698056824
0.00269955408763583
0.000820543031810318
0.00546560926162332
-0.00323280533865466
0.00888711908690498
0.0118381535522565
-0.0110364142626946
0.000691104897899819
0.02754139062883
0.00563590897451421
-0.0238204616990013
0.0121760787676111
0.0446622326479492
-0.0108571560297746
-0.0303053101438472
0.041024964389566
0.0333282942228074
-0.0289709045414261
0.00342658589003372
0.0366929937601163
0.00373828022123764
-0.000283963833736697
0.015131595238774
0.00828868851122846
0.0105051001409395
0.0156794805438467
0.00721859551019785
0.00309469342841454
0.0126106416651493
0.0192635738121562
0.00514129982425078
-0.00117733602921307
0.0173060289847882
0.0150534748579751
-0.00166781271158746
0.00888888893466323
0.0141914764448744
0.00107534643074787
0.00624726217443118
0.0123929867786192
0.00238184935084616
0.00250914122261163
0.00736667314057002
0.00527281320420869
0.00602415945719303
0.00123705127976182
-0.00213845770693455
0.00958520620281116
0.00810272845848502
-0.00753958126838082
-0.00127747385055591
0.0125632560105133
0.00303565826590472
-0.00986075918657696
0.00260860752457701
0.0140016005316396
-0.00630066643900923
-0.00910232858246498
0.0177160070943699
0.00177755178132745
-0.0171052248355032
0.0156642605242351
0.0114650157238681
-0.0173958466964222
0.00812499033117863
0.0151598842793104
-0.00883847274861083
0.0037793320367525
0.011321853248598
0.000345277123024766
0.00366821095633317
0.00543073939585212
0.00910264289036239
0.00669296023339438
-0.00197993014133082
0.0124731924659499
0.0125351896670233
-0.000882731700727279
0.0109504970862301
0.00715938710152801
0.00551937839136718
0.0211139200447121
-0.00209464181430793
-0.00179596909792975
0.0309639218982731
0.00473468903261738
-0.00741801102514401
0.0216592116823455
0.00939617343324073
0.00424099918835179
0.0135878718253714
-5.51778490549881e-05
0.0123892570336399
0.0154631319402134
-0.00534690461825856
0.011878962416099
0.0142009255472486
-0.00509821585908434
0.0103192971898608
0.0114436992037378
-0.00171815528291136
0.00626699921799123
0.00505230255378656
0.00347139765589827
0.00664028329255344
0.00131504647641276
0.000858798771569584
-0.000716986612878166
0.00992317541389154
0.0110846933321416
-0.022694721535302
4.89882376716014e-05
0.0382097886537657
-0.0179970423854546
-0.0297173817009609
0.0335984464493257
0.0122151578916431
-0.0269034278541087
0.00185207787961267
0.0149960392016369
0.000950387926367855
-0.00668833991351155
-0.000693714795846342
0.00986963256090824
-0.00134570081485599
-0.000549829215428243
0.00935596336566131
-0.00633845389044187
0.00588867166439379
0.0152114277577858
-0.0145429879689445
0.0084444023355409
0.0253914149610182
-0.0201810450880171
0.00175329849341401
0.0365941984710664
-0.0106015744178149
-0.0115795950031082
0.0286279541926699
0.00974568894453602
-0.00455256544621445
0.00802425874731459
0.00810471809915796
0.0143181872756339
0.00987165468907854
-0.00550851929272198
0.0105375526855353
0.0220464963646775
0.000965681097126357
-0.00235508011988424
0.0149597655651472
0.0146442978743564
0.00271863858689097
-0.00187607081800695
0.0110769848099273
0.0216873013663058
-0.00570860523626831
-0.0123445703319324
0.0319677479729083
0.0145406806470544
-0.031557941189094
0.0133893263327089
0.033571505680723
-0.0180550210596669
-0.00728391140498624
0.0181791166778264
-0.000386708183804464
0.00471660386804227
0.000284367301907694
-0.0118137122367584
0.0144502573726284
0.00990329725281702
-0.0151171051452728
-0.00226313197591931
0.00909538150816502
0.00709631347503322
-0.00743526149035301
-0.0133556729212202
0.0190156041811707
0.00647714065474542
-0.0272813087045645
0.0151663900609239
0.0185922826851217
-0.0288388549162737
0.00565751193266005
0.0261259126845602
-0.0182013709622152
-0.00638028054176097
0.0205074593116545
-0.000740471707793104
-0.00551980118400353
0.00949382222739457
0.00370784961829153
-0.00207812299056275
0.0129355004218292
0.00815617094465832
-0.0130917600749996
0.0137959797783927
0.0256170701993657
-0.018710213447647
0.00175818730399699
0.0362545541530962
-0.0111765834479688
-0.00775069082438467
0.0346970079417206
0.000938558581693815
-0.0115999049444007
0.0207713721578492
0.0148509607273413
0.000319385761910479
-0.00167968227110342
0.00967883121280542
0.0225328043820836
-0.0024875980155653
-0.00703455813557607
0.0192294114734954
0.00713133193481535
0.00269909536911617
0.00780240742073745
-0.010763417440914
0.0146996106416231
0.0254707202967783
-0.0261558064435189
-0.00597362709576507
0.0389736404262394
-0.00712498140999494
-0.0245520487361754
0.0197602695689144
0.0131243044732119
-0.0142716021294968
-0.00366128557307471
0.00929177005495583
0.00469706064978023
-0.00722859863753875
-0.00754406632812669
0.00977077935667676
0.00645001813955806
-0.0146307971276323
-0.00312185344835691
0.0129242185297425
-0.00245595545211394
-0.00690248803883666
-0.000689018862280696
-0.000608559509841192
0.0119682646831489
-0.00232998970761359
-0.0212122549558137
0.0189952942400439
0.0180172736546741
-0.0291784992344588
0.00566240074360095
0.0275967443248407
-0.0179757157245111
-0.00102870309768697
0.0219586872061652
-0.00779572852169131
0.0015270275727707
0.013754153127842
-0.00194026412935461
0.00796552845263813
0.00876140005220559
-0.00245393332470402
0.00810941403287852
0.0141040391508671
0.00646531131014001
-0.00758033996516254
0.00556362135753483
0.0343191270910315
-0.00479945865430863
-0.0261827472125359
0.037133080937622
0.0254127416233739
-0.0307940894164753
0.00736671099822149
0.0301104207727061
-0.00366899409452403
-0.00250747617727427
0.00813268584967877
0.00655690046563252
0.0061006527606455
0.00077541594389283
0.0039443015810833
0.00236339668322982
0.00114870001879608
0.00913385451989829
-0.00402799996681527
-0.00290359795308411
0.012513915095924
-0.00678522631013325
-0.00446326317948496
0.012762603854785
-0.00804743270339144
-0.00497355779713746
0.00747087708570721
-0.00617217258874352
0.0031747000485585
-0.00198047419643383
-0.0142435124454889
0.0148337102614357
0.00268101020454424
-0.0235482226618832
0.0092116683347284
0.00951034105138676
-0.013698220807845
0.00189632084540354
0.000256312135732175
-0.00353479784941896
0.00829843093712066
-0.00511949043006051
-0.00505749322884485
0.0093956293782647
0.00072273900352888
-0.00168694365372389
0.00198495984108898
0.00374748828086681
0.00707042211405678
-0.00390615401186293
0.00363636720036386
0.0162541719855838
-0.00774418504243732
-0.000709291094836008
0.0248115459335678
-0.00404931648688685
-0.00824856128777503
0.0245209240722608
0.00563814745598097
-0.0103003078574151
0.0165180278194304
0.0137163656763341
-0.00658590129492647
0.00480709171229617
0.0172764584233524
0.00438004097088564
-0.00514755677374567
0.0086931730877539
0.0149552805050735
-0.000687029221679095
-0.00216950696499704
0.00955415694384722
0.00617864795680367
0.00139153977917207
0.0021428860330503
4.90260967168489e-05
0.00490655801421932
0.00503384988591296
-0.00497728754166767
0.00116843706203208
0.00634035280649631
-0.00677577720771934
-0.00147318969784938
0.00908351194842424
-0.00763777562096622
-0.00989032974800999
0.00859303526585888
0.00227439941296884
-0.0118478745751628
-0.00519494242825889
0.00432100580857042
0.000197103727198105
-0.00826378130684913
-0.00308940090430356
-0.000872989274284633
-0.00771589600218828
0.00769966307050182
0.00367741901610988
-0.0292772945233187
0.00398911334623476
0.0363866037791753
-0.0259125949856348
-0.033609265153047
0.0377210093803723
0.0182728552667591
-0.0372465334111118
-0.00476037953091494
0.0312361609359736
0.00177979026217157
-0.020125691391987
0.00672459433900943
0.0184521134991058
-0.00442245431552834
-0.00147141984976926
0.0106485045752636
0.00195008997487103
0.0065951562049633
0.00471614514886296
-0.000800477744088264
0.0171543841404971
0.00234541145411455
-0.0107685843328215
0.0244645523717357
0.0114742790152641
-0.0178165448923807
0.0136904626767487
0.0169071748465231
-0.00416537395760135
0.00604849875104814
0.000715941218125003
0.00249611200029282
0.0182963021945788
-0.00387523721564064
-0.0119029908586059
0.0138048642620876
0.0131333750486054
-0.00793943016983046
-0.0122056477182719
0.010020034867542
0.0157210677196609
-0.0159912561077641
-0.0128460871504462
0.0158909207883915
0.00216405137799753
-0.0140623922604048
-0.0067929890614309
0.00340165101529726
0.00647056751533868
-0.0150956952423079
-0.0140579200515454
0.0142874571486601
-0.0043489155243272
-0.0196294300213079
0.00313091470630454
-0.000326071084852544
-0.00658874882279985
-0.00531315084897184
-0.0100230882913735
0.00765605985512392
-0.00292259026466891
-0.022068887343084
0.0139478632360991
0.00666299766580707
-0.0278651373454357
0.00789146164277875
0.0157951339682462
-0.0166733067346637
-0.00317347719465208
0.00783948467232008
0.0025705646239821
0.00244088777060304
-0.00705869860033834
0.00394854898300425
0.0132430327531672
-0.00235152875367155
0.000207884946276122
0.00421349449949654
0.00630725888660416
0.0133938040095004
-0.00717042209888603
-0.000785895825125032
0.026506403471932
-0.00473393204928501
-0.0106635529100993
0.0278571100782798
0.00401465312654582
-0.0163148222148853
0.0184191458514729
0.0146161574613789
-0.0109775135935012
0.00242832708782644
0.0117401705965836
-8.14444646353592e-05
0.00263858127583639
0.00409720286974018
-0.0098958061147012
0.00420374587724624
0.0181341413829911
-0.0155983673237998
-0.0162393563711639
0.0184391714266489
0.000859095075197988
-0.0133773207272264
-0.00313851840327846
-0.0130264127191988
0.00799192923078023
0.0117477837239416
-0.0375179959150658
-0.0124705079070705
0.0301835897989544
-0.0148459881366853
-0.0301114289773308
0.00297341534840843
0.00155557808635118
-0.00758514616465071
-0.0116474867041251
-0.0114981393956934
-0.00105752931413244
-0.00615815158241107
-0.00662052335785588
-0.00125894499606961
-0.0144455373018471
-0.00848987464297936
0.00917962453456934
-0.00146974818411507
-0.0160901884970633
-0.00927034579492668
0.0118252342866858
0.00822851130889486
-0.0181738650294989
-0.00518002062640329
0.0129923972699277
-0.00112807646431105
0.00512248190096166
0.00121115122130388
-0.0170687069214929
0.0167943421151945
0.0268890175483849
-0.0189799220467748
-0.0136172654486601
0.0245852440640053
0.0195420776885405
-0.00737940574175322
-0.0125848305951849
0.0125465906813189
0.0223363432042585
-0.000998009667973123
-0.00812748443439861
0.0035657300948774
0.0102365052790519
0.0106312360381503
-0.000858085717740535
-0.00892856289125732
-0.00127818323562383
0.0137953258955417
0.0120761863800492
-0.0220255298088771
-0.0174552212146967
0.028073036021771
0.00424289764856851
-0.0321094656121073
-0.00273326114726874
0.0067771557761899
-0.00543876757268546
-0.00780082336048733
-0.0201446811434835
-0.00461331360038473
0.00287173321772613
-0.0201943204039805
-0.00688634522703673
-0.0101497913490397
-0.0246305435604808
0.00962960769708975
-0.0104180199202049
-0.0400036744189765
0.00997200195723286
-0.00175800299056157
-0.0391695811992876
0.0047702809068295
0.000998176206101224
-0.0352370464266123
-0.00415124627592927
0.00780589938558822
-0.018001325109359
-0.0183739001045921
-0.00246477498280748
0.0028031335511815
-0.00997694564826719
-0.009786544103526
-0.00129324489600475
-0.00925934026516768
0.00619777335258594
0.0092969980518907
-0.0242516364619958
-0.00291118993933423
0.0273433012810839
-0.00314789811280962
-0.0149161295370876
0.00193221639655406
0.0156781071927243
0.0156375525799426
-0.0158853622326694
-0.00684696054466169
0.0301160441168923
0.00339359165116264
-0.0120794379598529
0.0105183588443544
0.00505377635094719
0.00588057693982793
0.00454297044386805
-0.00857056023951453
0.00916217628160159
0.0061871576027677
-0.0122669765112633
0.00460878342104621
0.00316044659170768
-0.0111646380039269
-0.00425107363890483
-0.00368799367783969
-0.00353768980276074
-0.00994382819916574
-0.0179146271897257
-0.00407886701409649
-0.00783873976511868
-0.0202178500298632
-0.0140858158467981
-0.0161282468692885
-0.0141827468364365
-0.0181133239269493
-0.0257441760874118
-0.0080404217631785
-0.025001722662033
-0.0392673818863357
0.00344748630632054
-0.0159254160858221
-0.0542148932823831
-0.0136708090692637
-0.00367586735030888
-0.0251445499518377
-0.030228886790855
-0.0393623776572584
-0.00166219844910974
0.00592636193866759
-0.0531556731643928
-0.0301656823188447
0.00906804260971247
-0.0146549919972145
-0.0147642087790809
-0.0268334671858177
-0.0256764302131817
0.0212274410318804
-0.00315530278535771
-0.035454833711958
-0.00735078545458488
0.00221552017528113
0.0149628647237624
-0.000435894475135875
-0.0390822779058023
0.00964281452388837
0.0356539418390841
-0.010832667391799
-0.0110102620475334
-0.00339773411059825
0.0110836829321222
0.0335483373162437
-0.0148560620092633
-0.0248511574558714
0.0257785811757038
0.0155026409184175
-0.00289299199093674
-0.00804473554404268
-0.0148718603976955
0.0123830803992786
0.00947721131113567
-0.0145910917865556
-0.0191320400552085
-0.0267204185665938
0.00923314527117866
0.0100672561188339
-0.0603738745027667
-0.0400925557771569
0.00347913859260498
-0.0199688869119226
-0.0355527002643462
-0.069418124900521
-0.0498299885845961
0.00925215739951487
-0.0596647975975262
-0.0939847835664863
-0.0358139853881719
-0.0555414962228397
-0.0591288036785578
-0.0554443317561095
-0.0987476797049682
-0.0707449589156455
-0.0586099777179424
-0.0731267561798733
-0.0678953264718538
-0.125133629278856
-0.0845323087026861
-0.0201560526196368
-0.11543335052232
-0.104520464571334
-0.0710521878538844
-0.119636473733276
-0.0166613077032627
-0.0634360308482721
-0.19899041759228
-0.036411286803139
-0.00864088678409199
-0.104808470677005
-0.0620926985806576
-0.149975128497124
-0.0471046828558051
0.103689234870407
-0.159707940494391
-0.138745225111816
0.0173104096569045
-0.0543417702402627
0.169370329762031
-0.135271225138766
-0.486980645114299
0.495901852373278
0.397801498971404
-0.892584300757394
0.00370784961368833
0.899999999994537
-0.390385799727711
-0.488486153137308
0.494396344349025
0.142686924376333
-0.161954630525898
0.0617574694762426
-0.00989471041945922
0.14616092434716
0.167123639732462
-0.096273535632879
0.054520382091285
0.157390827734183
0.0695083978179102
0.112224169913828
0.0160565860210688
0.0438269860389828
0.206406116829229
0.0708517300856363
0.0240770069395741
0.127052172970147
0.0784678870905568
0.111936163807454
0.122849049759588
0.0275717518565628
0.0919480079390209
0.132549328515613
0.0753110257089263
0.080542455416235
0.0660256769544281
0.0781606581522445
0.106163378941821
0.0628600309932297
0.0665445029153489
0.0629571954596295
0.0432296846251417
0.101400482803295
0.067080496834699
-0.00183645816272052
0.057245687821947
0.0768338241377254
0.0429683995011492
0.0273845861490042
0.00393656064446996
0.0475082550134624
0.0677895737395603
-0.0026515568816744
-0.00181744603436259
0.0341361178031946
0.0265477392920182
0.0220067910239712
-0.00206151207388078
-0.0049673811624957
0.0222875596344526
0.0154604347807568
0.0103086912279495
-0.00808694168132335
-0.0183628819391333
0.0322668566926625
0.0222717612466615
-0.0261326380792671
-0.00366798369502164
0.0108134333474576
0.0184259612842155
0.0182483666288192
-0.0282382426015877
-0.00222711528731358
0.0464979771424986
0.00785159371244016
-0.00754716548680457
0.005200179061878
0.0147664846910729
0.0428705329494663
0.0105710020225459
-0.0138117417954047
0.0330921294501303
0.0342491664232379
0.0221799080160979
0.0220706912339798
-0.00165234337289225
0.0375813815554438
0.0605713724009026
0.00148933729878165
0.0090778976859391
0.0467780768939707
0.0376445860279558
0.032560249189368
0.0110915665872954
0.0210865083056909
0.0616305925195579
0.0233411153231796
0.00396821293025353
0.0466830811230735
0.0324174218996545
0.0154561209999476
0.0331598753241522
0.0255290231639271
0.0215984460731971
0.0235439461062747
0.0215015150835274
0.0276335492664844
0.0152544390023028
0.0114945662509277
0.0253303264263302
0.0173595274358796
0.010953389040017
0.0111036929147361
0.0116667728757613
0.0185803372409778
0.00425525264542878
0.00280691581555861
0.0196826757477575
0.00122854163454433
-0.00174647704497762
0.0159862594755919
0.00287272879413989
0.00153512229692183
0.00236192288540442
-0.00310265960763085
0.0194951371969396
0.00402210758610945
-0.0227003448809078
0.0142626597814192
0.02330106147008
-0.00822185334329434
-0.00826240795648601
0.00548348284068621
0.0223318287740516
0.0105635973493497
-0.0199276020440588
0.0103268891759416
0.0316673356989287
-0.00188129881469623
0.00121792588408018
0.0166750395024193
0.0087089441331556
0.0172022433392186
0.0173926448863939
0.00461256568614248
0.00988047421801871
0.025789599342394
0.0254170243473415
-0.000390200150890743
0.01156694551311
0.0426527456651335
0.00641752302875476
0.00264541832978444
0.0465852804376868
0.00917370222665811
-0.00255630272111091
0.0474193736571232
0.0178337191567563
-0.00221390846084487
0.0320462427975529
0.0175654905861139
0.014302044463278
0.0276100196408828
0.00454396601927398
0.0120290128374767
0.0275603803798464
0.0152165225977409
0.0128544668099834
0.000638543460139298
0.010148960383896
0.0395251648497282
0.00317280158794572
-0.0206573367849418
0.0248709204519673
0.0294412290456446
-0.00466048714368561
-0.00637962665808527
0.00869388247238498
0.0163442621281217
0.00827378495468074
-0.00321553680123099
-0.00282080604173747
0.00384996914197252
0.0155431836713415
0.00841370890531199
-0.0149206439673399
-0.00513089144434559
0.0200005298322142
0.0147951049785425
-0.012126378451452
-0.0171695448276033
0.0210329646850278
0.026395621284228
-0.0194733183114902
-0.00937864287903701
0.0244844061586638
0.00620454801624355
0.00229321733579721
0.00854377570057906
-0.00557669803297079
0.0125957198633345
0.0255895642661802
-0.000812812071811655
-0.00440953504928232
0.0166860450317747
0.0235058877336035
0.00888544742158227
-0.00176392529774742
0.0159055738794881
0.0218612365391459
0.00867464423301897
0.0140362225952342
0.0135738508193245
0.00847322855166436
0.0189138386326875
0.0190631859410263
0.0150008454012739
0.00586012115087316
0.00444228388853864
0.0375271282143525
0.0222616873737817
-0.0227678905619056
0.0198862071440871
0.0449336951517197
-0.00433208448677393
-0.000576229993735858
0.0204421119558434
0.0105542176397256
0.0207930199637356
0.00655660416199325
-0.0110234721898178
0.0236550556075894
0.0230140665611836
-0.0107184421465738
0.00321195335934561
0.0173115053515617
0.00331849636750949
0.00477711796087979
0.00749714370091752
-0.00432447135886937
0.00498737214893491
0.0183932128297684
-0.00720045822391315
-0.0110034466145503
0.0237305214513818
0.00340104611064015
-0.0204414108412307
0.0180792521466454
0.0121496312864058
-0.0190907042353212
0.00820159506196348
0.0145861213362274
-0.00597810477290457
0.00110844034995339
0.00320220473765675
0.00720781429074014
0.0097672279902913
-0.00582733351651977
0.00346715025425829
0.0144743978374958
0.00497481146644286
0.00484513461249094
-0.000423785434745672
0.0105891764313321
0.0240890059714404
-0.00837943473120028
-0.00047576240590691
0.0352808365819308
0.000752701571243707
-0.006532163998986
0.0294845865795401
0.0103382895016247
-0.000240360617494261
0.0174387875285691
0.0127288500856547
0.0140044480597517
0.0077417703220443
0.00428478452995801
0.0270451292579932
0.0117646147619998
-0.00687175791199462
0.0214736192879882
0.0225113944795004
0.000945131721624877
0.0040140482220358
0.0142086882982098
0.0214780914974827
0.00525164785979037
-0.00847522155137792
0.0202617863861577
0.0234069553454569
-0.00830536848216053
-0.00260433563191802
0.019621346955296
0.015355129407503
-0.00571767581221031
-0.00638916502497836
0.0193186900958279
0.0112909364521246
-0.0108806029570917
0.00491958723728133
0.00669975801724491
0.00136720048536183
0.01158107319592
-0.0094914756100284
-0.00627476344058453
0.02523224412898
-0.00405857977741602
-0.0170488531350798
0.0181842835690688
0.00507028778337746
-0.00973868490337484
0.00821617698033212
0.00269955408761304
0.000820543032131454
0.00546560926173419
-0.00323280533880076
0.00888711908699448
0.0118381535520016
-0.0110364142626986
0.000691104897942179
0.0275413906291189
0.00563590897510342
-0.0238204616990663
0.012176078767507
0.0446622326480292
-0.0108571560289448
-0.0303053101438748
0.0410249643897116
0.0333282942228351
-0.0289709045412806
0.00342658588982763
0.0366929937603485
0.00373828022131545
-0.000283963833818735
0.0151315952391496
0.00828868851137876
0.0105051001408962
0.0156794805437795
0.00721859551019601
0.00309469342859998
0.0126106416649747
0.0192635738118015
0.00514129982411973
-0.00117733602886155
0.0173060289849231
0.0150534748578926
-0.0016678127115858
0.00888888893463734
0.0141914764449559
0.00107534643075632
0.0062472621747958
0.0123929867784945
0.00238184935072326
0.00250914122259452
0.00736667313996594
0.00527281320405333
0.00602415945730862
0.00123705127972885
-0.00213845770702156
0.00958520620231475
0.00810272845869396
-0.00753958126794933
-0.00127747385085608
0.0125632560103881
0.00303565826562348
-0.00986075918608678
0.00260860752457141
0.014001600531656
-0.00630066643911024
-0.0091023285827663
0.0177160070943549
0.00177755178133903
-0.01710522483543
0.0156642605245574
0.0114650157237588
-0.0173958466965555
0.00812499033151237
0.0151598842793243
-0.00883847274852637
0.00377933203670874
0.0113218532486739
0.000345277123003381
0.00366821095596248
0.00543073939575636
0.00910264289033746
0.00669296023336718
-0.0019799301412068
0.0124731924656235
0.0125351896672059
-0.00088273170090211
0.010950497086294
0.00715938710155335
0.00551937839113323
0.0211139200447757
-0.00209464181422591
-0.00179596909791951
0.0309639218986432
0.00473468903235459
-0.00741801102519431
0.0216592116823093
0.00939617343370298
0.00424099918839275
0.0135878718254479
-5.51778490179936e-05
0.0123892570339091
0.0154631319403241
-0.00534690461813399
0.0118789624160003
0.0142009255472869
-0.0050982158587363
0.0103192971898401
0.0114436992037836
-0.00171815528299122
0.00626699921821707
0.00505230255367886
0.00347139765589242
0.00664028329273581
0.00131504647643203
0.000858798772103618
-0.000716986613048709
0.00992317541395003
0.0110846933322625
-0.0226947215355142
4.89882374989916e-05
0.0382097886536594
-0.0179970423851722
-0.0297173817009914
0.0335984464496622
0.0122151578917415
-0.0269034278542035
0.00185207787987431
0.0149960392020568
0.000950387926297527
-0.00668833991352535
-0.000693714795983746
0.00986963256096545
-0.00134570081478267
-0.000549829215423958
0.00935596336537481
-0.00633845389024907
0.00588867166427155
0.0152114277580946
-0.0145429879692842
0.0084444023355152
0.0253914149609826
-0.0201810450880147
0.00175329849317823
0.0365941984709202
-0.010601574417726
-0.0115795950029068
0.0286279541926864
0.0097456889441611
-0.00455256544646995
0.00802425874711373
0.00810471809940422
0.0143181872751881
0.0098716546890543
-0.00550851929217089
0.0105375526852147
0.0220464963646815
0.000965681097301663
-0.00235508011998617
0.0149597655649174
0.014644297874481
0.00271863858677469
-0.0018760708179838
0.0110769848097367
0.0216873013663026
-0.00570860523617638
-0.0123445703320605
0.031967747973605
0.0145406806471692
-0.03155794118909
0.0133893263319799
0.0335715056809373
-0.0180550210599138
-0.00728391140493945
0.0181791166779916
-0.000386708183635539
0.0047166038679823
0.000284367302012785
-0.0118137122363835
0.0144502573727912
0.00990329725280947
-0.0151171051453928
-0.00226313197601443
0.00909538150818118
0.0070963134747849
-0.00743526149022609
-0.0133556729211732
0.0190156041812032
0.006477140655401
-0.0272813087050373
0.0151663900608457
0.0185922826848664
-0.028838854915942
0.00565751193250157
0.0261259126846234
-0.0182013709621159
-0.0063802805416517
0.0205074593118194
-0.000740471707833375
-0.00551980118476552
0.00949382222712731
0.00370784961817207
-0.00207812299049346
0.0129355004217777
0.00815617094459055
-0.0130917600750145
0.0137959797785213
0.0256170701990501
-0.0187102134476836
0.00175818730426134
0.0362545541528047
-0.0111765834482307
-0.00775069082418429
0.0346970079417027
0.00093855858177256
-0.0115999049444796
0.0207713721580604
0.0148509607279674
0.000319385761879739
-0.00167968227099109
0.00967883121283477
0.0225328043821029
-0.002487598016264
-0.00703455813592779
0.01922941147349
0.00713133193498587
0.00269909536918949
0.00780240742057168
-0.0107634174410232
0.0146996106416952
0.0254707202968993
-0.0261558064434959
-0.00597362709568593
0.0389736404258813
-0.00712498140985549
-0.0245520487360743
0.019760269568753
0.0131243044731021
-0.0142716021294095
-0.00366128557286591
0.00929177005482601
0.00469706064960129
-0.00722859863731418
-0.0075440663277501
0.00977077935621596
0.00645001813987126
-0.0146307971273077
-0.0031218534487607
0.0129242185296347
-0.00245595545202075
-0.00690248803885333
-0.000689018862521307
-0.000608559509780025
0.0119682646830294
-0.0023299897074051
-0.0212122549558073
0.0189952942400922
0.0180172736548055
-0.0291784992343042
0.0056624007440347
0.0275967443247663
-0.0179757157243041
-0.00102870309788262
0.0219586872063352
-0.00779572852190557
0.00152702757292945
0.0137541531273299
-0.0019402641294172
0.00796552845252151
0.00876140005246789
-0.00245393332470629
0.00810941403281532
0.0141040391509509
0.00646531131009553
-0.00758033996490064
0.0055636213574413
0.0343191270910407
-0.00479945865447984
-0.0261827472130384
0.0371330809375855
0.0254127416233272
-0.0307940894166981
0.00736671099803128
0.0301104207732324
-0.00366899409450746
-0.00250747617712133
0.00813268584963207
0.00655690046606528
0.00610065276081708
0.000775415943942162
0.0039443015811186
0.00236339668306549
0.00114870001856073
0.00913385451989625
-0.00402799996688621
-0.00290359795275575
0.0125139150959282
-0.00678522631027715
-0.00446326317938279
0.0127626038546966
-0.00804743270338007
-0.00497355779699913
0.00747087708563157
-0.00617217258869003
0.00317470004896363
-0.0019804741960468
-0.0142435124453783
0.0148337102614582
0.00268101020452519
-0.0235482226617513
0.00921166833473323
0.00951034105141353
-0.0136982208079769
0.00189632084537367
0.000256312135468774
-0.00353479784947297
0.00829843093716812
-0.00511949043035795
-0.00505749322869672
0.00939562937797314
0.000722739003542852
-0.00168694365370368
0.00198495984100185
0.00374748828086893
0.00707042211391367
-0.00390615401168513
0.00363636720045193
0.0162541719858385
-0.00774418504247574
-0.000709291094790072
0.0248115459337021
-0.0040493164866571
-0.00824856128756601
0.0245209240724553
0.00563814745604012
-0.0103003078575294
0.0165180278195191
0.0137163656762296
-0.00658590129502965
0.00480709171226452
0.0172764584233809
0.00438004097123867
-0.00514755677360081
0.00869317308766386
0.0149552805050208
-0.000687029221796566
-0.00216950696555185
0.00955415694393887
0.00617864795720892
0.00139153977950121
0.00214288603283653
4.90260966817159e-05
0.00490655801409468
0.00503384988617822
-0.00497728754175757
0.00116843706203473
0.00634035280627414
-0.00677577720788692
-0.00147318969785995
0.00908351194853191
-0.00763777562021944
-0.00989032974811381
0.00859303526592405
0.00227439941282759
-0.0118478745747805
-0.00519494242823157
0.0043210058085499
0.000197103726978878
-0.00826378130690061
-0.00308940090437922
-0.000872989274037709
-0.00771589600218586
0.00769966307049558
0.0036774190163148
-0.0292772945233012
0.00398911334654997
0.0363866037781323
-0.0259125949854108
-0.0336092651530735
0.0377210093804379
0.0182728552661037
-0.0372465334110171
-0.00476037953092508
0.0312361609357051
0.00177979026212892
-0.0201256913920436
0.00672459433882718
0.0184521134993503
-0.00442245431525674
-0.00147141984987613
0.0106485045754303
0.00195008997470325
0.00659515620512576
0.00471614514919715
-0.000800477744029163
0.0171543841407896
0.00234541145434571
-0.0107685843326365
0.0244645523715379
0.0114742790152396
-0.0178165448922704
0.0136904626766841
0.0169071748465526
-0.00416537395805318
0.00604849875123027
0.000715941217991868
0.00249611200001783
0.0182963021945862
-0.00387523721564597
-0.0119029908586854
0.0138048642620546
0.0131333750481996
-0.00793943016986148
-0.0122056477181333
0.010020034867616
0.0157210677197479
-0.0159912561077802
-0.0128460871507188
0.0158909207882867
0.00216405137802773
-0.0140623922605365
-0.00679298906119209
0.00340165101464125
0.00647056751550051
-0.0150956952422158
-0.0140579200516643
0.0142874571485609
-0.00434891552448125
-0.0196294300212394
0.00313091470631312
-0.000326071084677365
-0.00658874882283788
-0.00531315084896431
-0.0100230882915321
0.0076560598551441
-0.00292259026487981
-0.0220688873428064
0.0139478632363699
0.00666299766568412
-0.0278651373452735
0.00789146164288844
0.0157951339687228
-0.0166733067345363
-0.00317347719438698
0.00783948467225125
0.00257056462449016
0.00244088777037891
-0.0070586986007606
0.00394854898279389
0.0132430327531589
-0.00235152875351442
0.000207884946381016
0.00421349449955828
0.00630725888672471
0.0133938040095992
-0.00717042209893488
-0.000785895824984222
0.0265064034719259
-0.00473393204916467
-0.0106635529099355
0.0278571100783186
0.00401465312620356
-0.0163148222151582
0.0184191458515059
0.0146161574613602
-0.0109775135932655
0.00242832708784569
0.0117401705961849
-8.14444643594934e-05
0.00263858127592415
0.00409720286972912
-0.00989580611527361
0.00420374587713857
0.0181341413830402
-0.0155983673238477
-0.016239356371083
0.0184391714265398
0.00085909507504142
-0.0133773207267437
-0.00313851840288796
-0.0130264127191926
0.00799192923074993
0.0117477837238715
-0.0375179959148165
-0.0124705079067512
0.0301835897987574
-0.0148459881370101
-0.0301114289774666
0.00297341534873525
0.001555578086169
-0.00758514616460495
-0.0116474867038885
-0.0114981393959054
-0.00105752931510864
-0.00615815158256313
-0.0066205233576356
-0.00125894499591047
-0.0144455373018879
-0.00848987464257386
0.0091796245346454
-0.00146974818449325
-0.0160901884969414
-0.00927034579489618
0.0118252342861888
0.00822851130878391
-0.0181738650294122
-0.00518002062654803
0.0129923972699326
-0.00112807646422062
0.00512248190137757
0.00121115122121595
-0.0170687069214582
0.0167943421151419
0.0268890175485962
-0.0189799220466988
-0.0136172654485723
0.0245852440641699
0.0195420776887265
-0.00737940574164552
-0.0125848305954171
0.0125465906810874
0.0223363432042742
-0.000998009668209559
-0.00812748443439074
0.00356573009481439
0.0102365052786256
0.0106312360381312
-0.000858085717887118
-0.00892856289108111
-0.00127818323560877
0.0137953258955096
0.0120761863804588
-0.022025529808859
-0.0174552212149673
0.0280730360215291
0.00424289764870039
-0.0321094656123167
-0.00273326114739523
0.00677715577648906
-0.00543876757323343
-0.00780082336061422
-0.0201446811437445
-0.00461331360015872
0.00287173321817698
-0.0201943204037847
-0.00688634522730931
-0.0101497913490442
-0.0246305435604121
0.00962960769704389
-0.0104180199201529
-0.0400036744183784
0.00997200195722677
-0.00175800299073657
-0.03916958119885
0.00477028090699002
0.000998176205643847
-0.0352370464264899
-0.00415124627580396
0.00780589938592983
-0.0180013251095888
-0.0183739001044261
-0.00246477498316629
0.00280313355132912
-0.00997694564821017
-0.00978654410314556
-0.00129324489602309
-0.00925934026491027
0.0061977733524636
0.0092969980520741
-0.0242516364622099
-0.002911189939341
0.0273433012813311
-0.00314789811301838
-0.0149161295373254
0.00193221639645582
0.0156781071928396
0.0156375525799884
-0.0158853622325607
-0.0068469605446983
0.0301160441169106
0.0033935916511243
-0.0120794379596863
0.01051835884464
0.00505377635161352
0.00588057694020659
0.00454297044363066
-0.00857056023918887
0.00916217628144443
0.0061871576026638
-0.0122669765111855
0.00460878342103075
0.00316044659164075
-0.0111646380038005
-0.00425107363902785
-0.00368799367856846
-0.00353768980294864
-0.00994382819899936
-0.017914627189843
-0.00407886701401668
-0.00783873976514404
-0.0202178500297533
-0.014085815846847
-0.0161282468694249
-0.0141827468367745
-0.0181133239266299
-0.0257441760871272
-0.00804042176322354
-0.0250017226618241
-0.0392673818862439
0.00344748630638767
-0.015925416085943
-0.0542148932823862
-0.0136708090692913
-0.00367586735028502
-0.0251445499521561
-0.030228886790851
-0.0393623776571303
-0.00166219844892811
0.00592636193861679
-0.0531556731642692
-0.030165682318765
0.00906804261008206
-0.0146549919972489
-0.0147642087789866
-0.0268334671859768
-0.0256764302130608
0.0212274410318426
-0.00315530278569503
-0.0354548337120943
-0.00735078545433417
0.00221552017493716
0.0149628647237351
-0.00043589447509973
-0.0390822779062022
0.00964281452389303
0.0356539418389467
-0.0108326673918931
-0.0110102620477538
-0.00339773411036791
0.011083682931941
0.0335483373162352
-0.0148560620091694
-0.0248511574559343
0.0257785811759148
0.0155026409184882
-0.00289299199100292
-0.00804473554384362
-0.0148718603974359
0.0123830803993697
0.00947721131101119
-0.0145910917864603
-0.0191320400550372
-0.0267204185666548
0.00923314527102404
0.0100672561189196
-0.0603738745025313
-0.0400925557767192
0.00347913859275285
-0.0199688869120963
-0.0355527002635623
-0.0694181249009189
-0.0498299885846942
0.0092521573993593
-0.0596647975973411
-0.0939847835662867
-0.0358139853884842
-0.0555414962228464
-0.0591288036783246
-0.055444331756101
-0.098747679705427
-0.0707449589153289
-0.0586099777180177
-0.0731267561799342
-0.0678953264718118
-0.125133629278465
-0.0845323087024158
-0.0201560526196859
-0.115433350522163
-0.104520464571276
-0.0710521878538753
-0.119636473733117
-0.0166613077029455
-0.0634360308480717
-0.198990417592218
-0.0364112868029602
-0.00864088678429671
-0.104808470677228
-0.0620926985805259
-0.149975128497213
-0.0471046828548991
0.103689234870551
-0.159707940494988
-0.138745225112475
0.01731040965645
-0.054341770240042
0.169370329762795
-0.13527122513786
-0.486980645114815
0.495901852371916
0.39780149897276
-0.892584300756886
0.00370784961182797
0.899999999995167
-0.390385799726271
-0.488486153138508
0.494396344348526
0.142686924377146
-0.161954630526056
0.061757469476603
-0.00989471041966395
0.146160924348092
0.167123639732752
-0.0962735356331521
0.0545203820908137
0.157390827734092
0.0695083978184472
0.112224169913749
0.0160565860211072
0.0438269860396017
0.206406116829004
0.0708517300850376
0.0240770069396607
0.127052172970152
0.0784678870906327
0.111936163807381
0.122849049759702
0.0275717518563809
0.0919480079388362
0.132549328515647
0.0753110257090425
0.0805424554165386
0.0660256769550576
0.0781606581521682
0.106163378941537
0.0628600309931868
0.0665445029154535
0.0629571954597826
0.0432296846252485
0.101400482803355
0.0670804968343421
-0.00183645816266744
0.0572456878216824
0.0768338241378169
0.0429683995008045
0.0273845861491049
0.00393656064437369
0.0475082550131764
0.0677895737394338
-0.00265155688156634
-0.00181744603416333
0.0341361178031883
0.0265477392921559
0.0220067910237629
-0.00206151207397741
-0.00496738116293615
0.0222875596345537
0.0154604347808632
0.0103086912277007
-0.00808694168130216
-0.0183628819389614
0.0322668566927847
0.0222717612465651
-0.0261326380791183
-0.00366798369509324
0.0108134333474541
0.018425961284289
0.0182483666289644
-0.0282382426017869
-0.00222711528711187
0.0464979771426085
0.00785159371217167
-0.00754716548699759
0.00520017906133339
0.0147664846915488
0.0428705329492552
0.0105710020225183
-0.0138117417949881
0.0330921294499081
0.0342491664228012
0.022179908016158
0.0220706912339265
-0.0016523433726687
0.037581381555161
0.0605713724008891
0.00148933729846127
0.00907789768617209
0.0467780768941542
0.0376445860277318
0.032560249189097
0.0110915665871987
0.0210865083055593
0.061630592519604
0.0233411153234019
0.00396821293024322
0.0466830811227685
0.0324174218990967
0.0154561209997896
0.0331598753243704
0.0255290231640801
0.0215984460734809
0.0235439461062339
0.021501515083848
0.0276335492664783
0.0152544390022431
0.0114945662508542
0.0253303264265658
0.0173595274360189
0.010953389040074
0.0111036929148448
0.0116667728754351
0.0185803372407965
0.00425525264572678
0.00280691581538477
0.0196826757476491
0.00122854163485414
-0.00174647704503718
0.0159862594756662
0.00287272879369229
0.00153512229708925
0.00236192288526669
-0.00310265960781931
0.0194951371970301
0.0040221075859272
-0.0227003448807273
0.0142626597813565
0.0233010614707956
-0.00822185334330334
-0.00826240795654603
0.00548348284048447
0.0223318287746503
0.0105635973491965
-0.0199276020441898
0.010326889176192
0.0316673356987759
-0.00188129881457358
0.00121792588412415
0.0166750395022162
0.00870894413303421
0.0172022433392676
0.0173926448855413
0.00461256568622687
0.00988047421765943
0.0257895993422227
0.0254170243475552
-0.000390200151125226
0.0115669455132866
0.0426527456649631
0.00641752302835181
0.00264541832971909
0.046585280437631
0.00917370222624693
-0.00255630272115646
0.0474193736569547
0.0178337191564882
-0.00221390846098688
0.0320462427981016
0.0175654905859966
0.0143020444634673
0.0276100196407281
0.00454396601965347
0.012029012837113
0.0275603803802846
0.0152165225978283
0.0128544668099574
0.000638543460012744
0.0101489603840974
0.0395251648498231
0.00317280158792942
-0.020657336785094
0.0248709204520572
0.0294412290458035
-0.00466048714334764
-0.00637962665854902
0.00869388247266915
0.0163442621281718
0.00827378495400471
-0.00321553680136548
-0.00282080604170313
0.00384996914219491
0.0155431836712872
0.00841370890506219
-0.0149206439674937
-0.0051308914441128
0.0200005298319489
0.0147951049786175
-0.0121263784510042
-0.0171695448277226
0.0210329646850226
0.0263956212841166
-0.0194733183116738
-0.00937864287893543
0.0244844061581579
0.00620454801587882
0.00229321733590616
0.00854377570113057
-0.00557669803276529
0.0125957198633927
0.0255895642663564
-0.000812812071988813
-0.00440953504931684
0.0166860450314872
0.0235058877335011
0.00888544742153579
-0.00176392529772204
0.0159055738795934
0.0218612365387921
0.00867464423326431
0.0140362225953716
0.0135738508194608
0.00847322855166472
0.0189138386328013
0.0190631859404991
0.0150008454013782
0.00586012115070768
0.00444228388848936
0.0375271282142643
0.0222616873739863
-0.0227678905618634
0.019886207143694
0.0449336951517126
-0.00433208448668876
-0.000576229994017816
0.0204421119557105
0.0105542176396713
0.0207930199638274
0.0065566041623084
-0.0110234721901911
0.0236550556076573
0.023014066561322
-0.0107184421460309
0.00321195335925106
0.0173115053518071
0.00331849636748043
0.00477711796124567
0.0074971437011338
-0.00432447135897468
0.00498737214883435
0.0183932128302341
-0.0072004582240573
-0.0110034466147311
0.0237305214515446
0.00340104611071901
-0.020441410841367
0.01807925214671
0.0121496312854876
-0.0190907042353413
0.00820159506212985
0.0145861213363174
-0.00597810477260924
0.00110844034999204
0.00320220473753993
0.0072078142908873
0.00976722799046705
-0.00582733351659527
0.00346715025404949
0.0144743978377312
0.00497481146635826
0.00484513461250185
-0.000423785435105125
0.0105891764311286
0.0240890059712866
-0.00837943473126175
-0.000475762406179389
0.0352808365819388
0.000752701571339402
-0.0065321639986899
0.0294845865799483
0.0103382895011952
-0.000240360617694354
0.0174387875286756
0.0127288500855648
0.0140044480598653
0.00774177032214672
0.00428478453032826
0.0270451292578835
0.0117646147618962
-0.00687175791185388
0.0214736192880793
0.0225113944801136
0.000945131721487774
0.00401404822183225
0.0142086882980224
0.021478091497101
0.0052516478596835
-0.00847522155134798
0.0202617863860336
0.0234069553452088
-0.00830536848183868
-0.00260433563180253
0.0196213469550056
0.0153551294074511
-0.00571767581236743
-0.00638916502501863
0.0193186900958428
0.0112909364518227
-0.0108806029570472
0.00491958723741618
0.00669975801714399
0.00136720048526154
0.0115810731956724
-0.00949147560979159
-0.00627476344067933
0.0252322441290416
-0.00405857977739946
-0.0170488531352092
0.0181842835690115
0.00507028778302673
-0.00973868490374818
0.00821617698047962
0.00269955408779355
0.000820543031894136
0.00546560926186342
-0.00323280533850123
0.00888711908641791
0.011838153552086
-0.0110364142627103
0.000691104897661874
0.0275413906290087
0.00563590897495539
-0.023820461699046
0.0121760787679203
0.044662232647901
-0.0108571560289265
-0.0303053101437521
0.0410249643897329
0.0333282942227848
-0.0289709045412555
0.00342658589012791
0.0366929937602229
0.0037382802213642
-0.000283963833677412
0.0151315952391494
0.00828868851138847
0.0105051001410223
0.0156794805438498
0.00721859551032082
0.00309469342846498
0.0126106416648263
0.0192635738120601
0.00514129982420351
-0.00117733602903694
0.0173060289849209
0.0150534748580725
-0.00166781271154046
0.00888888893462288
0.0141914764448541
0.00107534643069703
0.00624726217457178
0.0123929867785583
0.00238184935079939
0.0025091412226222
0.00736667314032651
0.00527281320375077
0.00602415945723631
0.0012370512805235
-0.00213845770699832
0.00958520620236585
0.00810272845860227
-0.00753958126795294
-0.00127747385076186
0.0125632560101785
0.003035658265851
-0.00986075918652753
0.00260860752436715
0.0140016005318508
-0.00630066643914393
-0.00910232858302333
0.017716007094336
0.00177755178138175
-0.0171052248353404
0.0156642605237368
0.0114650157237924
-0.0173958466964296
0.00812499033151324
0.0151598842792142
-0.00883847274846962
0.00377933203646258
0.0113218532484916
0.000345277123017446
0.00366821095616419
0.00543073939592393
0.00910264289094307
0.00669296023334601
-0.00197993014149737
0.012473192465643
0.0125351896671786
-0.000882731700301213
0.0109504970859211
0.00715938710158827
0.00551937839116827
0.0211139200447865
-0.00209464181425312
-0.00179596909778549
0.0309639218984669
0.00473468903251024
-0.00741801102477195
0.021659211682308
0.00939617343293934
0.00424099918835005
0.0135878718254761
-5.5177849300082e-05
0.0123892570337865
0.0154631319405969
-0.00534690461795838
0.01187896241625
0.0142009255473571
-0.00509821585889398
0.0103192971893942
0.0114436992036902
-0.00171815528290772
0.00626699921820762
0.00505230255379981
0.00347139765582797
0.00664028329263219
0.00131504647644445
0.000858798771561682
-0.000716986613046312
0.00992317541352787
0.0110846933321175
-0.0226947215354087
4.89882375794115e-05
0.0382097886536167
-0.0179970423852987
-0.0297173817010852
0.0335984464493517
0.0122151578915331
-0.0269034278542272
0.00185207787960638
0.0149960392020165
0.000950387926317537
-0.00668833991360455
-0.000693714795825244
0.00986963256094815
-0.00134570081479069
-0.000549829215488813
0.00935596336544282
-0.006338453890534
0.00588867166449056
0.0152114277572611
-0.014542987969036
0.00844440233523774
0.0253914149610225
-0.0201810450877658
0.00175329849353332
0.0365941984708379
-0.0106015744179574
-0.0115795950030281
0.0286279541926791
0.00974568894423398
-0.00455256544660625
0.00802425874695247
0.00810471809918979
0.0143181872754169
0.00987165468917265
-0.00550851929276733
0.0105375526849872
0.0220464963646462
0.000965681097276631
-0.00235508012006367
0.0149597655648213
0.0146442978741772
0.00271863858682743
-0.00187607081804667
0.0110769848098754
0.0216873013664044
-0.00570860523612257
-0.0123445703318673
0.0319677479731213
0.0145406806470361
-0.0315579411891551
0.0133893263323241
0.0335715056809415
-0.0180550210598131
-0.00728391140506113
0.0181791166778054
-0.000386708183857844
0.00471660386799318
0.000284367302050329
-0.0118137122366586
0.0144502573726889
0.00990329725266703
-0.015117105145249
-0.00226313197601778
0.00909538150791522
0.00709631347574047
-0.00743526149034914
-0.0133556729213881
0.0190156041810668
0.00647714065544939
-0.0272813087043991
0.0151663900609817
0.0185922826847561
-0.0288388549159983
0.00565751193270405
0.0261259126847056
-0.0182013709618452
-0.00638028054173774
0.0205074593118407
-0.000740471707585487
-0.00551980118467333
0.00949382222730209
0.00370784961902471
-0.00207812299055802
0.0129355004215988
0.00815617094457105
-0.0130917600749255
0.0137959797785894
0.0256170701992724
-0.0187102134476811
0.00175818730391302
0.0362545541529384
-0.0111765834480108
-0.00775069082447225
0.0346970079415107
0.000938558581490715
-0.0115999049448152
0.0207713721581412
0.0148509607273329
0.000319385761860799
-0.00167968227118353
0.00967883121283027
0.0225328043822239
-0.00248759801583837
-0.00703455813562179
0.0192294114735385
0.00713133193483687
0.00269909536909994
0.00780240742052659
-0.0107634174407616
0.0146996106415968
0.0254707202970065
-0.0261558064436123
-0.00597362709556613
0.0389736404257496
-0.00712498140986387
-0.0245520487361077
0.0197602695689383
0.0131243044731135
-0.0142716021293528
-0.00366128557305925
0.00929177005507375
0.00469706064931744
-0.00722859863728887
-0.00754406632790856
0.009770779356872
0.00645001813980037
-0.0146307971275927
-0.00312185344852886
0.0129242185297619
-0.00245595545207163
-0.00690248803899048
-0.000689018862424656
-0.000608559509804153
0.0119682646831308
-0.00232998970733836
-0.0212122549557714
0.0189952942402103
0.0180172736546172
-0.0291784992342953
0.00566240074394998
0.0275967443247343
-0.0179757157242566
-0.00102870309802812
0.0219586872061486
-0.00779572852181781
0.00152702757314999
0.0137541531276424
-0.00194026412913756
0.00796552845252573
0.00876140005198822
-0.00245393332463047
0.00810941403286633
0.014104039150736
0.00646531131032192
-0.00758033996507345
0.00556362135730348
0.0343191270911729
-0.00479945865428668
-0.0261827472129988
0.0371330809374061
0.0254127416230971
-0.0307940894167319
0.00736671099810691
0.0301104207734472
-0.0036689940944602
-0.00250747617755342
0.00813268584961116
0.00655690046566594
0.00610065276045637
0.000775415944194678
0.00394430158102149
0.0023633966833636
0.00114870001872267
0.00913385451994878
-0.00402799996649573
-0.00290359795288592
0.0125139150957701
-0.00678522631008362
-0.00446326317922841
0.0127626038544516
-0.00804743270326457
-0.00497355779677798
0.00747087708557182
-0.00617217258851572
0.0031747000487436
-0.00198047419610161
-0.0142435124456551
0.014833710261683
0.00268101020434992
-0.023548222661783
0.00921166833466568
0.00951034105128366
-0.0136982208079189
0.00189632084557655
0.000256312135550866
-0.00353479784963423
0.00829843093755969
-0.00511949043030531
-0.00505749322880268
0.00939562937817612
0.0007227390035416
-0.00168694365363881
0.00198495984103569
0.00374748828103744
0.00707042211397826
-0.00390615401184181
0.00363636720026523
0.0162541719850305
-0.00774418504240919
-0.000709291094798
0.0248115459335193
-0.0040493164866361
-0.00824856128734719
0.0245209240724938
0.00563814745567712
-0.010300307857574
0.0165180278195629
0.0137163656763245
-0.00658590129462316
0.00480709171226114
0.0172764584231527
0.00438004097110092
-0.00514755677352651
0.00869317308755806
0.014955280505697
-0.000687029221655815
-0.00216950696548434
0.00955415694393843
0.00617864795744352
0.00139153977936342
0.0021428860327977
4.90260969943836e-05
0.00490655801413734
0.00503384988608629
-0.00497728754173617
0.00116843706216642
0.00634035280649525
-0.00677577720760853
-0.00147318969797407
0.0090835119484145
-0.00763777562100989
-0.00989032974801445
0.00859303526598383
0.00227439941281096
-0.0118478745750295
-0.00519494242830834
0.00432100580822252
0.000197103727311229
-0.00826378130688413
-0.00308940090434135
-0.000872989274365711
-0.00771589600205257
0.00769966307054579
0.00367741901607836
-0.0292772945234176
0.00398911334641072
0.0363866037783466
-0.0259125949853382
-0.0336092651531397
0.0377210093802338
0.0182728552661957
-0.0372465334108697
-0.00476037953112324
0.0312361609358725
0.0017797902621838
-0.0201256913923439
0.00672459433914581
0.0184521134993082
-0.00442245431557733
-0.00147141985000196
0.010648504574975
0.00195008997478996
0.00659515620496096
0.00471614514936118
-0.000800477743953981
0.0171543841406759
0.00234541145406746
-0.0107685843327705
0.0244645523719209
0.0114742790151234
-0.0178165448922168
0.0136904626768014
0.0169071748468066
-0.00416537395760063
0.00604849875098172
0.000715941218078728
0.00249611200056714
0.0182963021945342
-0.0038752372156455
-0.0119029908586852
0.0138048642620785
0.0131333750482271
-0.00793943016969155
-0.0122056477182016
0.0100200348675386
0.0157210677197702
-0.0159912561084883
-0.0128460871506555
0.0158909207881148
0.00216405137811436
-0.0140623922605267
-0.00679298906114647
0.00340165101471401
0.00647056751571962
-0.0150956952423025
-0.0140579200515621
0.0142874571483489
-0.00434891552451374
-0.0196294300212489
0.00313091470617393
-0.000326071084610266
-0.00658874882272589
-0.00531315084892294
-0.0100230882917407
0.00765605985492902
-0.00292259026454742
-0.0220688873426482
0.0139478632360921
0.0066629976657553
-0.0278651373456032
0.00789146164270805
0.0157951339685977
-0.0166733067345151
-0.00317347719436406
0.00783948467223727
0.00257056462450935
0.00244088777032775
-0.0070586986003274
0.00394854898309288
0.013243032753195
-0.00235152875349368
0.000207884946357976
0.00421349449943722
0.00630725888648593
0.0133938040097089
-0.00717042209904938
-0.000785895825052728
0.0265064034717832
-0.00473393204913529
-0.0106635529099386
0.0278571100782722
0.00401465312605047
-0.0163148222150565
0.018419145851427
0.0146161574612941
-0.0109775135934737
0.00242832708767358
0.0117401705960906
-8.14444644882933e-05
0.00263858127597257
0.00409720286976315
-0.00989580611477475
0.00420374587729254
0.0181341413829415
-0.0155983673239879
-0.0162393563710609
0.0184391714267509
0.000859095075216969
-0.0133773207267304
-0.00313851840310023
-0.0130264127193317
0.00799192923088757
0.0117477837235967
-0.0375179959148229
-0.0124705079071127
0.0301835897983646
-0.0148459881371527
-0.0301114289773784
0.00297341534830007
0.00155557808609264
-0.00758514616457992
-0.0116474867039863
-0.0114981393958036
-0.00105752931533054
-0.00615815158250193
-0.00662052335770703
-0.00125894499589609
-0.0144455373019653
-0.00848987464271083
0.00917962453441252
-0.00146974818464063
-0.0160901884967773
-0.00927034579483038
0.0118252342861393
0.00822851130814106
-0.0181738650296966
-0.00518002062636656
0.0129923972699012
-0.00112807646425465
0.0051224819008308
0.00121115122131061
-0.0170687069213146
0.0167943421154908
0.0268890175484687
-0.0189799220465738
-0.0136172654486632
0.0245852440641104
0.0195420776883805
-0.00737940574170737
-0.0125848305951816
0.0125465906813558
0.022336343204197
-0.000998009668412189
-0.00812748443449212
0.00356573009491501
0.0102365052784027
0.010631236038169
-0.000858085717858525
-0.0089285628913887
-0.00127818323618944
0.0137953258954298
0.0120761863803049
-0.0220255298088723
-0.017455221215031
0.0280730360216262
0.00424289764840259
-0.0321094656122295
-0.00273326114719566
0.00677715577631757
-0.00543876757283712
-0.00780082336054507
-0.0201446811435415
-0.00461331360037597
0.00287173321753406
-0.0201943204043288
-0.00688634522684413
-0.010149791349053
-0.024630543560506
0.00962960769726621
-0.0104180199201831
-0.0400036744181339
0.00997200195714916
-0.00175800299060777
-0.0391695811987391
0.00477028090688304
0.000998176205722025
-0.0352370464264409
-0.004151246275859
0.00780589938560625
-0.0180013251093327
-0.0183739001044966
-0.00246477498247307
0.00280313355121829
-0.00997694564877962
-0.00978654410332037
-0.00129324489589257
-0.0092593402649973
0.00619777335255654
0.00929699805189858
-0.0242516364622454
-0.00291118993950521
0.0273433012815227
-0.00314789811267249
-0.0149161295373325
0.00193221639690609
0.0156781071930576
0.0156375525800038
-0.01588536223233
-0.00684696054478206
0.030116044117077
0.00339359165116525
-0.0120794379597624
0.0105183588448863
0.0050537763510469
0.00588057694025971
0.00454297044355692
-0.00857056023934095
0.00916217628162185
0.00618715760296158
-0.0122669765112579
0.00460878342096051
0.00316044659163633
-0.011164638003834
-0.00425107363901978
-0.00368799367801125
-0.00353768980291523
-0.00994382819912493
-0.017914627189259
-0.00407886701402598
-0.00783873976492675
-0.0202178500298772
-0.0140858158467493
-0.0161282468693464
-0.0141827468367893
-0.0181133239270388
-0.0257441760876417
-0.00804042176306639
-0.0250017226620096
-0.0392673818864863
0.00344748630628296
-0.0159254160859306
-0.0542148932818865
-0.0136708090691948
-0.00367586735035658
-0.0251445499519969
-0.0302288867908036
-0.0393623776573644
-0.00166219844910234
0.00592636193873493
-0.0531556731641747
-0.0301656823184229
0.00906804261009763
-0.0146549919976674
-0.0147642087792045
-0.0268334671858866
-0.0256764302130728
0.0212274410317655
-0.00315530278542516
-0.0354548337122198
-0.00735078545441998
0.00221552017496667
0.0149628647233228
-0.000435894474815958
-0.0390822779054418
0.00964281452383777
0.0356539418387105
-0.0108326673919844
-0.0110102620474066
-0.0033977341106063
0.0110836829320088
0.0335483373162602
-0.0148560620092427
-0.0248511574559614
0.0257785811762371
0.0155026409186479
-0.00289299199076394
-0.00804473554385127
-0.0148718603976391
0.0123830803991734
0.00947721131099136
-0.0145910917865062
-0.0191320400552644
-0.0267204185667393
0.00923314527052754
0.0100672561189962
-0.0603738745032188
-0.0400925557766195
0.00347913859292867
-0.0199688869119362
-0.0355527002643351
-0.0694181249005707
-0.0498299885850405
0.00925215739951498
-0.0596647975971929
-0.0939847835662593
-0.0358139853880823
-0.0555414962224364
-0.0591288036786298
-0.0554443317561234
-0.0987476797048434
-0.0707449589153912
-0.0586099777177819
-0.0731267561799063
-0.0678953264718806
-0.125133629278658
-0.0845323087025087
-0.0201560526203611
-0.115433350522827
-0.104520464571061
-0.0710521878539118
-0.119636473733144
-0.0166613077030552
-0.063436030848794
-0.198990417592232
-0.0364112868032413
-0.00864088678401649
-0.104808470676883
-0.0620926985807687
-0.149975128497216
-0.0471046828555606
0.103689234870543
-0.159707940494829
-0.138745225112222
0.017310409656761
-0.0543417702402969
0.169370329762507
-0.135271225137118
-0.486980645113606
0.495901852371086
0.397801498969005
-0.892584300756168
0.00370784961717019
0.899999999995768
-0.390385799730284
-0.488486153139499
0.494396344349864
0.142686924378032
-0.161954630525612
0.0617574694765584
-0.00989471041954695
0.146160924347416
0.167123639733209
-0.0962735356330948
0.0545203820906569
0.157390827734032
0.0695083978179766
0.112224169913707
0.0160565860210429
0.0438269860394729
0.206406116828884
0.0708517300852535
0.024077006939437
0.127052172970401
0.078467887090683
0.111936163807575
0.122849049759742
0.0275717518565349
0.0919480079387589
0.132549328515742
0.0753110257091083
0.080542455416607
0.0660256769550244
0.0781606581529259
0.106163378941565
0.0628600309931976
0.0665445029153492
0.062957195459616
0.0432296846254256
0.101400482803265
0.0670804968345586
-0.00183645816278426
0.0572456878216557
0.0768338241376962
0.0429683995010733
0.027384586149111
0.00393656064452219
0.0475082550131928
0.0677895737391969
-0.00265155688148328
-0.00181744603429556
0.0341361178033231
0.0265477392920489
0.0220067910238108
-0.00206151207405839
-0.00496738116347783
0.0222875596344638
0.0154604347807321
0.0103086912278204
-0.00808694168125821
-0.0183628819391957
0.0322668566926089
0.0222717612464148
-0.0261326380790297
-0.00366798369521692
0.0108134333475188
0.0184259612842382
0.0182483666287535
-0.0282382426018127
-0.00222711528712152
0.0464979771427846
0.00785159371239707
-0.00754716548675598
0.00520017906184868
0.0147664846911341
0.0428705329491955
0.0105710020225946
-0.0138117417953215
0.0330921294497846
0.0342491664229854
0.0221799080158785
0.0220706912337768
-0.00165234337285341
0.0375813815556185
0.0605713724008409
0.00148933729840589
0.00907789768585173
0.0467780768939531
0.0376445860276938
0.0325602491892476
0.0110915665874707
0.0210865083058879
0.0616305925195374
0.0233411153232218
0.00396821293014866
0.0466830811232868
0.0324174218991015
0.0154561209997731
0.033159875324204
0.0255290231639692
0.0215984460734624
0.023543946106298
0.0215015150837359
0.0276335492668033
0.0152544390023104
0.0114945662510255
0.0253303264264287
0.0173595274360915
0.0109533890399537
0.011103692914885
0.0116667728756218
0.0185803372407673
0.00425525264532842
0.00280691581529679
0.0196826757483319
0.00122854163460875
-0.00174647704475306
0.0159862594753605
0.00287272879366343
0.00153512229705998
0.00236192288517243
-0.0031026596079802
0.0194951371971215
0.00402210758556915
-0.0227003448810012
0.0142626597814824
0.0233010614702593
-0.0082218533432563
-0.00826240795661247
0.00548348284063281
0.0223318287740139
0.0105635973491715
-0.0199276020441405
0.01032688917575
0.0316673356978934
-0.00188129881481862
0.00121792588422306
0.016675039502298
0.00870894413307432
0.0172022433393026
0.0173926448860425
0.004612565686106
0.00988047421773783
0.0257895993423547
0.0254170243474995
-0.000390200151213829
0.0115669455132996
0.0426527456651317
0.00641752302894567
0.0026454183297876
0.0465852804374413
0.00917370222595931
-0.00255630272094036
0.0474193736571439
0.0178337191567753
-0.00221390846108543
0.0320462427979004
0.0175654905859788
0.0143020444636451
0.027610019640791
0.00454396601867881
0.0120290128373078
0.0275603803802872
0.0152165225977405
0.0128544668098287
0.000638543460219599
0.0101489603841186
0.0395251648497835
0.00317280158788687
-0.0206573367852399
0.0248709204522011
0.0294412290462091
-0.00466048714363352
-0.00637962665849921
0.00869388247244388
0.0163442621282006
0.00827378495469568
-0.00321553680134707
-0.00282080604193977
0.00384996914225776
0.0155431836711198
0.00841370890497117
-0.0149206439671091
-0.00513089144413969
0.0200005298318925
0.0147951049784823
-0.0121263784509209
-0.0171695448275114
0.0210329646848655
0.0263956212841407
-0.0194733183111493
-0.00937864287881343
0.0244844061583787
0.00620454801611382
0.00229321733573153
0.00854377570081166
-0.00557669803265857
0.0125957198631671
0.0255895642663381
-0.000812812072089818
-0.00440953504921403
0.0166860450316109
0.0235058877336508
0.00888544742168979
-0.001763925297731
0.0159055738796673
0.0218612365387904
0.00867464423283767
0.0140362225947842
0.0135738508192661
0.00847322855160427
0.0189138386326426
0.0190631859410024
0.0150008454014126
0.00586012115096304
0.00444228388852571
0.0375271282144157
0.0222616873738552
-0.022767890561873
0.0198862071437253
0.0449336951516849
-0.00433208448708022
-0.000576229993764562
0.0204421119563551
0.0105542176395424
0.0207930199636301
0.00655660416253115
-0.0110234721900228
0.0236550556075825
0.0230140665612386
-0.0107184421458375
0.00321195335931744
0.0173115053517478
0.00331849636754655
0.0047771179610947
0.00749714370092408
-0.00432447135888098
0.0049873721489331
0.0183932128301569
-0.00720045822405732
-0.0110034466148176
0.0237305214515675
0.00340104611074566
-0.0204414108408213
0.0180792521467373
0.0121496312861735
-0.0190907042352432
0.00820159506202939
0.0145861213364467
-0.00597810477260669
0.00110844035035615
0.00320220473772302
0.00720781429068421
0.00976722799023832
-0.0058273335166823
0.00346715025414664
0.0144743978375197
0.00497481146596731
0.00484513461265376
-0.000423785435169856
0.0105891764309561
0.0240890059714116
-0.00837943473115705
-0.000475762405571213
0.0352808365819341
0.000752701571375437
-0.00653216399890365
0.0294845865795059
0.0103382895014653
-0.000240360617819746
0.0174387875285305
0.0127288500856621
0.0140044480597099
0.00774177032202489
0.00428478452990958
0.0270451292581447
0.0117646147618563
-0.00687175791207028
0.0214736192881739
0.0225113944796166
0.000945131721443631
0.00401404822209166
0.0142086882979033
0.0214780914971359
0.00525164786013324
-0.00847522155169068
0.020261786386324
0.023406955345555
-0.00830536848201666
-0.00260433563222441
0.0196213469549663
0.0153551294074589
-0.00571767581227916
-0.00638916502480925
0.0193186900961454
0.0112909364517063
-0.0108806029570718
0.00491958723730072
0.00669975801754973
0.00136720048533134
0.0115810731959779
-0.00949147560986663
-0.00627476344094078
0.0252322441293793
-0.00405857977739339
-0.0170488531348251
0.0181842835682114
0.0050702877831768
-0.00973868490337763
0.00821617698088006
0.00269955408770173
0.000820543032176724
0.00546560926181859
-0.00323280533863071
0.00888711908673135
0.0118381535522503
-0.0110364142622927
0.000691104898499603
0.027541390629029
0.00563590897483164
-0.0238204616982176
0.0121760787674218
0.0446622326479734
-0.0108571560289663
-0.0303053101437745
0.0410249643894234
0.0333282942228988
-0.0289709045413031
0.00342658588921155
0.0366929937603564
0.00373828022126596
-0.000283963833690433
0.0151315952388825
0.00828868851139905
0.0105051001408159
0.0156794805435909
0.00721859551012867
0.00309469342817468
0.0126106416651037
0.0192635738118465
0.0051412998242028
-0.00117733602914424
0.017306028984728
0.0150534748578473
-0.00166781271151864
0.00888888893459506
0.0141914764448055
0.00107534643068761
0.00624726217448469
0.0123929867787396
0.00238184935039185
0.00250914122258504
0.00736667314037188
0.00527281320399847
0.00602415945729796
0.00123705128007572
-0.00213845770697037
0.00958520620248516
0.00810272845853342
-0.00753958126806672
-0.00127747385082457
0.0125632560101977
0.00303565826586041
-0.00986075918627407
0.0026086075243596
0.0140016005314394
-0.00630066643927221
-0.00910232858276278
0.0177160070941895
0.00177755178118735
-0.0171052248354795
0.015664260524102
0.0114650157243627
-0.0173958466960537
0.00812499033164282
0.0151598842793474
-0.00883847274849628
0.00377933203624491
0.0113218532485247
0.000345277123038213
0.00366821095618575
0.00543073939566289
0.00910264289036961
0.00669296023345142
-0.00197993014114431
0.0124731924656283
0.0125351896672969
-0.000882731700899859
0.0109504970863209
0.00715938710154137
0.00551937839132269
0.0211139200446703
-0.00209464181397628
-0.00179596909794108
0.0309639218986256
0.00473468903252888
-0.00741801102461408
0.0216592116823121
0.00939617343287982
0.00424099918841001
0.0135878718254618
-5.51778491121669e-05
0.0123892570338976
0.0154631319404068
-0.00534690461816023
0.0118789624162372
0.0142009255471517
-0.00509821585946234
0.0103192971894622
0.011443699203929
-0.00171815528295894
0.00626699921814264
0.00505230255401138
0.00347139765592298
0.00664028329288898
0.00131504647637278
0.000858798771839273
-0.00071698661289843
0.00992317541346233
0.0110846933322001
-0.0226947215353049
4.89882377161571e-05
0.0382097886535492
-0.0179970423856361
-0.0297173817011298
0.0335984464496448
0.0122151578917594
-0.0269034278542909
0.00185207787936829
0.0149960392020602
0.000950387926063155
-0.00668833991361847
-0.000693714795798147
0.0098696325608613
-0.00134570081489677
-0.000549829215414175
0.00935596336568674
-0.00633845389027786
0.00588867166463792
0.0152114277579539
-0.0145429879691655
0.00844440233544276
0.0253914149609351
-0.0201810450878686
0.00175329849340176
0.0365941984708386
-0.01060157441789
-0.0115795950030819
0.0286279541926428
0.00974568894405942
-0.00455256544620753
0.00802425874676416
0.00810471809915971
0.0143181872753597
0.00987165468904802
-0.00550851929253899
0.010537552685385
0.0220464963646163
0.000965681097483794
-0.00235508011992135
0.0149597655649664
0.0146442978743298
0.00271863858686482
-0.00187607081807357
0.0110769848098782
0.0216873013662055
-0.00570860523629994
-0.0123445703320155
0.0319677479730177
0.0145406806472415
-0.0315579411890362
0.0133893263322674
0.033571505680899
-0.0180550210600205
-0.00728391140509633
0.018179116677757
-0.000386708183735874
0.00471660386798349
0.0002843673021115
-0.0118137122368624
0.0144502573721228
0.00990329725277711
-0.0151171051451776
-0.00226313197593055
0.00909538150781999
0.00709631347489698
-0.00743526149000146
-0.0133556729213412
0.0190156041813923
0.00647714065509142
-0.0272813087045588
0.0151663900612196
0.0185922826849054
-0.0288388549158271
0.00565751193263008
0.0261259126848187
-0.0182013709621339
-0.00638028054190531
0.0205074593117175
-0.000740471707440091
-0.0055198011849797
0.00949382222732316
0.00370784961854138
-0.00207812299045684
0.0129355004218454
0.00815617094455846
-0.0130917600750736
0.013795979778576
0.025617070199205
-0.0187102134478151
0.00175818730422464
0.0362545541529976
-0.0111765834480246
-0.00775069082408071
0.0346970079416273
0.000938558581797382
-0.0115999049444433
0.020771372158065
0.0148509607275868
0.000319385761912469
-0.00167968227159176
0.00967883121277821
0.0225328043820752
-0.00248759801565128
-0.00703455813614598
0.019229411473502
0.00713133193515776
0.00269909536920724
0.00780240742055384
-0.0107634174411569
0.0146996106413225
0.0254707202971156
-0.0261558064437792
-0.00597362709566421
0.0389736404254201
-0.00712498141010646
-0.0245520487361509
0.0197602695689439
0.0131243044729233
-0.0142716021295794
-0.00366128557281868
0.00929177005508886
0.00469706064973079
-0.00722859863739888
-0.00754406632791993
0.00977077935671273
0.00645001813989918
-0.0146307971278066
-0.00312185344873538
0.0129242185297878
-0.00245595545191489
-0.00690248803882524
-0.000689018862316616
-0.000608559509653228
0.0119682646823603
-0.00232998970750308
-0.0212122549557773
0.018995294239913
0.0180172736546862
-0.0291784992341287
0.00566240074390948
0.0275967443247569
-0.0179757157245887
-0.00102870309800065
0.0219586872064712
-0.00779572852195781
0.00152702757301289
0.0137541531283852
-0.00194026412945555
0.00796552845263478
0.00876140005217536
-0.00245393332473534
0.00810941403303092
0.01410403915096
0.00646531131012366
-0.00758033996468947
0.00556362135715027
0.0343191270909013
-0.00479945865429081
-0.0261827472130124
0.037133080937366
0.0254127416234251
-0.0307940894166378
0.00736671099822883
0.0301104207728679
-0.00366899409451837
-0.00250747617755223
0.00813268584975671
0.00655690046572044
0.00610065276043898
0.000775415943724971
0.00394430158101536
0.00236339668318891
0.00114870001865645
0.00913385451983159
-0.00402799996655201
-0.00290359795289321
0.0125139150955862
-0.00678522631011777
-0.00446326317958908
0.0127626038547717
-0.00804743270330844
-0.00497355779686977
0.00747087708545437
-0.00617217258857159
0.00317470004856864
-0.00198047419637639
-0.0142435124454542
0.0148337102614184
0.00268101020445582
-0.023548222661506
0.00921166833450773
0.00951034105121835
-0.0136982208080103
0.00189632084553793
0.000256312135556241
-0.00353479784946835
0.00829843093714673
-0.00511949043026105
-0.00505749322881144
0.00939562937804045
0.000722739003601443
-0.00168694365364195
0.00198495984106011
0.00374748828092074
0.00707042211383027
-0.00390615401174922
0.00363636720070475
0.0162541719856188
-0.00774418504317053
-0.000709291094508549
0.0248115459336322
-0.00404931648665481
-0.00824856128742557
0.0245209240720906
0.0056381474560765
-0.0103003078575259
0.0165180278196777
0.0137163656763382
-0.00658590129500892
0.00480709171251729
0.0172764584235249
0.004380040971286
-0.00514755677365533
0.00869317308732544
0.0149552805050558
-0.000687029221443948
-0.0021695069655064
0.00955415694388895
0.00617864795703067
0.0013915397794842
0.00214288603306911
4.90260966104528e-05
0.00490655801409011
0.00503384988611161
-0.00497728754151549
0.00116843706148018
0.00634035280635076
-0.00677577720777454
-0.00147318969785815
0.00908351194861845
-0.00763777562092543
-0.00989032974776185
0.00859303526588593
0.00227439941273138
-0.0118478745751333
-0.00519494242827392
0.00432100580762438
0.000197103726902503
-0.00826378130691327
-0.00308940090425214
-0.000872989274164276
-0.0077158960021856
0.00769966307050787
0.00367741901610166
-0.0292772945232243
0.00398911334644458
0.0363866037781796
-0.0259125949862441
-0.0336092651532212
0.0377210093802654
0.0182728552664898
-0.0372465334110335
-0.00476037953100827
0.0312361609358776
0.0017797902621785
-0.0201256913914743
0.00672459433875594
0.018452113499142
-0.00442245431584089
-0.00147141984970758
0.0106485045757953
0.00195008997474345
0.00659515620502233
0.004716145149159
-0.000800477743935065
0.0171543841407953
0.00234541145442584
-0.0107685843326661
0.0244645523716171
0.0114742790160391
-0.0178165448926461
0.0136904626765606
0.0169071748465539
-0.00416537395771986
0.00604849875108483
0.000715941217971796
0.00249611200062426
0.0182963021948531
-0.00387523721555203
-0.0119029908588336
0.0138048642614808
0.0131333750485056
-0.00793943016966829
-0.0122056477183852
0.0100200348675155
0.0157210677197642
-0.0159912561077087
-0.0128460871505565
0.0158909207883981
0.00216405137827223
-0.0140623922605796
-0.00679298906102513
0.00340165101477537
0.00647056751546411
-0.0150956952424382
-0.0140579200515604
0.0142874571485409
-0.00434891552439502
-0.0196294300213415
0.00313091470630484
-0.000326071084579443
-0.00658874882264666
-0.00531315084875561
-0.0100230882915045
0.00765605985464963
-0.00292259026474913
-0.0220688873428154
0.0139478632362546
0.00666299766578871
-0.0278651373455329
0.00789146164264783
0.0157951339684961
-0.016673306734729
-0.00317347719427281
0.00783948467208336
0.00257056462444044
0.00244088777037697
-0.00705869860023745
0.00394854898289681
0.0132430327530834
-0.00235152875386497
0.000207884945929786
0.00421349449939701
0.00630725888672904
0.0133938040095999
-0.00717042209911544
-0.000785895825034648
0.0265064034721463
-0.0047339320493413
-0.0106635529099405
0.0278571100785456
0.00401465312641632
-0.0163148222157709
0.0184191458514457
0.0146161574613389
-0.0109775135931913
0.00242832708787948
0.0117401705959509
-8.14444642089614e-05
0.00263858127572635
0.00409720286975163
-0.00989580611459678
0.00420374587711758
0.0181341413832409
-0.0155983673237263
-0.016239356371071
0.0184391714265783
0.000859095074970802
-0.0133773207266809
-0.00313851840281923
-0.013026412719187
0.00799192923090106
0.0117477837236732
-0.0375179959149613
-0.0124705079066596
0.0301835897986931
-0.0148459881370185
-0.0301114289773713
0.00297341534900693
0.00155557808589224
-0.00758514616472758
-0.0116474867039764
-0.0114981393957957
-0.00105752931485645
-0.00615815158261318
-0.00662052335783873
-0.00125894499614312
-0.0144455373018656
-0.00848987464287115
0.00917962453452009
-0.00146974818449014
-0.0160901884969387
-0.00927034579506796
0.0118252342862053
0.00822851130888517
-0.0181738650296203
-0.00518002062623229
0.0129923972697593
-0.00112807646423642
0.00512248190070409
0.00121115122115674
-0.0170687069213329
0.0167943421152098
0.0268890175483361
-0.0189799220467234
-0.0136172654487025
0.0245852440639118
0.0195420776885485
-0.00737940574165929
-0.0125848305954883
0.0125465906813883
0.0223363432042817
-0.000998009668653134
-0.00812748443464172
0.0035657300947451
0.0102365052785319
0.0106312360380371
-0.000858085717842733
-0.00892856289111906
-0.00127818323557457
0.0137953258953433
0.0120761863805628
-0.0220255298089002
-0.0174552212148804
0.0280730360210788
0.00424289764856908
-0.0321094656123014
-0.00273326114730362
0.00677715577626152
-0.00543876757264357
-0.00780082336055183
-0.0201446811436147
-0.00461331360037124
0.00287173321778378
-0.0201943204036782
-0.00688634522725794
-0.0101497913489854
-0.0246305435605232
0.00962960769719513
-0.0104180199203972
-0.0400036744187075
0.00997200195713411
-0.00175800299056491
-0.0391695811986792
0.00477028090689787
0.000998176205750716
-0.0352370464264185
-0.00415124627610318
0.00780589938550576
-0.0180013251092498
-0.0183739001045331
-0.00246477498270775
0.00280313355129447
-0.0099769456481304
-0.00978654410306345
-0.00129324489583591
-0.00925934026522776
0.00619777335232036
0.00929699805201314
-0.0242516364622032
-0.00291118993922365
0.0273433012813606
-0.00314789811269875
-0.0149161295373824
0.00193221639676926
0.0156781071927514
0.0156375525801344
-0.0158853622324074
-0.00684696054464315
0.0301160441168879
0.00339359165117311
-0.0120794379601305
0.0105183588445903
0.00505377635106412
0.00588057694000631
0.00454297044385155
-0.0085705602391448
0.00916217628169227
0.00618715760284274
-0.0122669765110773
0.00460878342095711
0.00316044659177203
-0.0111646380040128
-0.0042510736389169
-0.00368799367804828
-0.00353768980316308
-0.00994382819914227
-0.0179146271897713
-0.0040788670137943
-0.00783873976509159
-0.0202178500296808
-0.0140858158467581
-0.0161282468693967
-0.0141827468365075
-0.0181133239269511
-0.0257441760875515
-0.00804042176312092
-0.0250017226618097
-0.0392673818862371
0.00344748630647239
-0.0159254160859722
-0.0542148932822864
-0.0136708090692817
-0.00367586735060893
-0.0251445499520986
-0.030228886790117
-0.0393623776573611
-0.0016621984490715
0.005926361938563
-0.0531556731641849
-0.0301656823188127
0.00906804260985784
-0.0146549919973603
-0.0147642087791169
-0.0268334671858867
-0.0256764302132361
0.0212274410321422
-0.00315530278540164
-0.0354548337119043
-0.00735078545423274
0.00221552017483645
0.0149628647237229
-0.000435894475127797
-0.0390822779059832
0.00964281452367625
0.0356539418389501
-0.0108326673919013
-0.0110102620470793
-0.00339773411037224
0.0110836829318491
0.0335483373162335
-0.0148560620092505
-0.0248511574558998
0.0257785811756225
0.0155026409185136
-0.00289299199083189
-0.00804473554395448
-0.0148718603977032
0.0123830803989507
0.00947721131093642
-0.0145910917865402
-0.0191320400552622
-0.0267204185664521
0.00923314527114474
0.010067256118837
-0.0603738745026767
-0.0400925557769547
0.00347913859292152
-0.0199688869119982
-0.0355527002643623
-0.0694181249004912
-0.0498299885851921
0.00925215739941074
-0.0596647975975694
-0.0939847835665009
-0.035813985388353
-0.0555414962233707
-0.0591288036784832
-0.0554443317560416
-0.0987476797049315
-0.0707449589154962
-0.0586099777178016
-0.0731267561799245
-0.0678953264718904
-0.125133629278268
-0.0845323087026715
-0.0201560526196428
-0.115433350522018
-0.104520464571029
-0.0710521878537518
-0.119636473733279
-0.0166613077032983
-0.0634360308484991
-0.198990417592228
-0.0364112868026889
-0.00864088678405779
-0.104808470677168
-0.0620926985806425
-0.149975128497158
-0.0471046828555944
0.103689234870373
-0.159707940494528
-0.13874522511164
0.0173104096566136
-0.0543417702406189
0.169370329762204
-0.135271225139167
-0.486980645114263
0.495901852369655
0.397801498970363
-0.892584300755694
0.00370784961545724
0.899999999996159
-0.390385799728995
-0.488486153140604
0.494396344348682
0.14268692437867
-0.161954630525842
0.061757469476539
-0.00989471041962158
0.146160924347415
0.16712363973223
-0.0962735356328831
0.054520382091398
0.157390827734076
0.0695083978180104
0.112224169913603
0.0160565860208629
0.0438269860392677
0.206406116828955
0.0708517300856598
0.02407700693987
0.127052172969789
0.078467887090575
0.111936163807721
0.122849049759584
0.0275717518567118
0.0919480079390736
0.132549328515808
0.0753110257090155
0.080542455416668
0.0660256769552557
0.0781606581523357
0.10616337894169
0.0628600309930433
0.0665445029152884
0.0629571954600168
0.043229684625131
0.101400482802939
0.0670804968346163
-0.00183645816265903
0.0572456878214132
0.0768338241376537
0.042968399500776
0.0273845861490072
0.00393656064452283
0.0475082550136593
0.0677895737393514
-0.00265155688155607
-0.00181744603324898
0.0341361178034046
0.0265477392919259
0.0220067910235874
-0.00206151207407105
-0.00496738116251043
0.0222875596343835
0.0154604347805527
0.0103086912279135
-0.00808694168120799
-0.0183628819390676
0.0322668566926152
0.0222717612464715
-0.0261326380784241
-0.00366798369535241
0.0108134333476407
0.0184259612842069
0.0182483666287617
-0.0282382426016096
-0.00222711528714119
0.0464979771424492
0.00785159371245809
-0.00754716548605486
0.00520017906206819
0.0147664846914239
0.0428705329490972
0.010571002022382
-0.0138117417952215
0.0330921294498875
0.0342491664230567
0.0221799080161304
0.022070691234046
-0.00165234337319247
0.0375813815559524
0.0605713724012732
0.00148933729835028
0.00907789768578375
0.0467780768940183
0.0376445860277194
0.0325602491892024
0.0110915665874479
0.0210865083058541
0.0616305925193981
0.0233411153231246
0.00396821292982636
0.0466830811235094
0.0324174218990907
0.0154561209997133
0.033159875323373
0.0255290231639231
0.0215984460734527
0.0235439461061412
0.0215015150839477
0.0276335492665298
0.0152544390021088
0.0114945662512023
0.0253303264262049
0.0173595274360151
0.0109533890401732
0.011103692914888
0.0116667728756165
0.0185803372408923
0.00425525264541243
0.00280691581556305
0.0196826757477312
0.00122854163472681
-0.00174647704485255
0.0159862594761873
0.00287272879376705
0.00153512229711123
0.0023619228855182
-0.00310265960779738
0.0194951371971079
0.00402210758612849
-0.0227003448806247
0.0142626597812765
0.0233010614701742
-0.00822185334337329
-0.00826240795647528
0.00548348284055414
0.0223318287741093
0.0105635973494238
-0.0199276020441218
0.0103268891758665
0.0316673356988172
-0.00188129881457936
0.00121792588388357
0.0166750395023147
0.00870894413313672
0.0172022433392674
0.0173926448861257
0.00461256568601238
0.0098804742176998
0.0257895993424957
0.0254170243476606
-0.000390200151150125
0.0115669455131396
0.0426527456651933
0.00641752302889866
0.00264541833002403
0.0465852804378622
0.00917370222626129
-0.00255630272101349
0.0474193736572873
0.0178337191566696
-0.00221390846040501
0.0320462427979411
0.0175654905860558
0.0143020444633746
0.027610019640731
0.00454396601900995
0.0120290128374536
0.0275603803801045
0.0152165225977483
0.0128544668099601
0.000638543460072676
0.0101489603842186
0.0395251648497044
0.00317280158802617
-0.0206573367850401
0.0248709204521443
0.0294412290459152
-0.00466048714349442
-0.00637962665864331
0.0086938824723854
0.016344262127979
0.0082737849552931
-0.00321553680124812
-0.00282080604181343
0.00384996914221135
0.0155431836714582
0.0084137089049214
-0.0149206439671864
-0.00513089144437975
0.0200005298318991
0.0147951049785856
-0.0121263784511552
-0.0171695448275542
0.0210329646852297
0.0263956212842362
-0.0194733183112653
-0.00937864287894048
0.0244844061580887
0.00620454801621084
0.002293217335874
0.0085437757007518
-0.00557669803273304
0.0125957198632905
0.0255895642663557
-0.000812812071855241
-0.00440953504929919
0.0166860450313316
0.0235058877337534
0.00888544742143268
-0.00176392529761374
0.0159055738795815
0.0218612365389139
0.00867464423298777
0.0140362225945393
0.0135738508190874
0.0084732285515893
0.018913838632786
0.0190631859410074
0.0150008454016126
0.00586012115076854
0.00444228388855518
0.0375271282144009
0.022261687374059
-0.0227678905620673
0.0198862071438437
0.0449336951518498
-0.00433208448669886
-0.00057622999374724
0.0204421119562049
0.0105542176395932
0.0207930199638068
0.00655660416200883
-0.0110234721899096
0.0236550556076865
0.0230140665612472
-0.0107184421459339
0.00321195335921473
0.0173115053516878
0.00331849636739393
0.00477711796101906
0.0074971437012581
-0.00432447135901351
0.00498737214892667
0.018393212830259
-0.00720045822420068
-0.0110034466147531
0.023730521451568
0.00340104611063255
-0.0204414108413145
0.0180792521466616
0.0121496312861389
-0.0190907042352701
0.00820159506191329
0.0145861213362169
-0.00597810477287151
0.00110844035011738
0.00320220473819103
0.00720781429086361
0.00976722799012192
-0.00582733351654531
0.00346715025390874
0.0144743978374728
0.00497481146619569
0.00484513461283974
-0.000423785434834326
0.010589176431109
0.0240890059713137
-0.00837943473108568
-0.000475762406041158
0.0352808365820145
0.00075270157119042
-0.00653216399891231
0.0294845865795882
0.0103382895015005
-0.000240360617994549
0.0174387875286082
0.0127288500854794
0.0140044480595243
0.00774177032244142
0.00428478453015301
0.0270451292580699
0.0117646147621918
-0.00687175791191913
0.0214736192883637
0.0225113944796421
0.000945131721550734
0.00401404822198538
0.0142086882979602
0.021478091497283
0.00525164785954352
-0.00847522155136993
0.0202617863861524
0.0234069553456558
-0.00830536848174748
-0.0026043356321007
0.0196213469551155
0.0153551294074353
-0.00571767581204297
-0.00638916502513978
0.0193186900957097
0.0112909364514743
-0.0108806029571746
0.00491958723745666
0.00669975801743077
0.00136720048536704
0.0115810731958862
-0.00949147561004543
-0.00627476344059394
0.0252322441293901
-0.00405857977672471
-0.0170488531357794
0.0181842835690471
0.00507028778314639
-0.0097386849033949
0.00821617698054784
0.00269955408771195
0.000820543032161133
0.00546560926200133
-0.00323280533887929
0.00888711908689082
0.0118381535522468
-0.0110364142623212
0.000691104898091226
0.0275413906288479
0.00563590897487563
-0.0238204616990134
0.0121760787675807
0.0446622326479859
-0.0108571560287667
-0.0303053101436869
0.041024964389669
0.033328294223087
-0.0289709045411959
0.0034265858898931
0.0366929937603048
0.00373828022127045
-0.000283963833796872
0.0151315952389856
0.00828868851128103
0.0105051001411549
0.0156794805436383
0.00721859551004338
0.00309469342846388
0.0126106416648754
0.0192635738119747
0.00514129982382227
-0.00117733602913735
0.0173060289847399
0.0150534748580787
-0.00166781271169181
0.00888888893467829
0.0141914764447326
0.00107534643069417
0.00624726217438438
0.0123929867786174
0.00238184935111532
0.00250914122257498
0.00736667314028519
0.00527281320390093
0.00602415945728284
0.00123705127979008
-0.00213845770702148
0.00958520620177291
0.00810272845867454
-0.00753958126800818
-0.00127747385077043
0.0125632560108296
0.00303565826591614
-0.00986075918629998
0.00260860752444929
0.0140016005318323
-0.00630066643896601
-0.00910232858277283
0.0177160070943192
0.00177755178120806
-0.0171052248356279
0.0156642605239419
0.0114650157240452
-0.0173958466965305
0.00812499033155101
0.0151598842791032
-0.00883847274879144
0.0037793320366054
0.0113218532488607
0.000345277122856036
0.00366821095598089
0.00543073939585428
0.00910264289062263
0.00669296023329079
-0.0019799301414058
0.0124731924657084
0.0125351896672738
-0.000882731700370951
0.0109504970863759
0.00715938710099231
0.00551937839123557
0.0211139200445709
-0.00209464181439774
-0.00179596909793767
0.0309639218985487
0.00473468903274598
-0.00741801102438577
0.0216592116823059
0.00939617343320702
0.00424099918826283
0.0135878718260806
-5.51778490757001e-05
0.0123892570336271
0.0154631319404796
-0.00534690461817854
0.0118789624162505
0.014200925547224
-0.00509821585822629
0.0103192971895414
0.0114436992036859
-0.00171815528304305
0.00626699921834419
0.00505230255395035
0.00347139765582214
0.0066402832928413
0.00131504647636147
0.000858798771590956
-0.000716986612953072
0.00992317541359444
0.0110846933324553
-0.0226947215354364
4.89882374802605e-05
0.0382097886525667
-0.0179970423852766
-0.0297173817011735
0.0335984464490678
0.0122151578919378
-0.026903427854195
0.00185207787949422
0.0149960392018067
0.000950387926449809
-0.00668833991353046
-0.000693714795888883
0.00986963256116072
-0.00134570081492089
-0.00054982921550625
0.00935596336564921
-0.0063384538902883
0.00588867166429156
0.0152114277577157
-0.0145429879692502
0.00844440233555646
0.0253914149612576
-0.0201810450878605
0.00175329849266891
0.0365941984708608
-0.0106015744181466
-0.0115795950028171
0.0286279541925574
0.00974568894393563
-0.00455256544621474
0.00802425874696762
0.0081047180991976
0.0143181872753993
0.00987165468920364
-0.00550851929240441
0.0105375526851504
0.022046496364524
0.0009656810971883
-0.00235508011985679
0.0149597655650922
0.0146442978741991
0.00271863858687692
-0.00187607081807429
0.0110769848089398
0.0216873013662735
-0.00570860523632781
-0.0123445703321127
0.0319677479731891
0.0145406806470359
-0.0315579411889761
0.0133893263324672
0.0335715056807694
-0.0180550210598615
-0.00728391140472729
0.0181791166776055
-0.000386708183760565
0.00471660386781216
0.000284367301981274
-0.0118137122366424
0.0144502573729672
0.00990329725269626
-0.0151171051447364
-0.00226313197586921
0.00909538150778544
0.00709631347506387
-0.00743526149014363
-0.0133556729214538
0.019015604181118
0.00647714065537988
-0.0272813087046535
0.0151663900610798
0.0185922826849243
-0.0288388549154898
0.00565751193262799
0.0261259126845808
-0.0182013709621392
-0.00638028054174523
0.0205074593118513
-0.000740471707519242
-0.00551980118488528
0.00949382222725653
0.00370784961817196
-0.00207812299042907
0.0129355004205641
0.00815617094454172
-0.0130917600749774
0.0137959797784471
0.0256170701992343
-0.0187102134475918
0.00175818730414261
0.0362545541529228
-0.011176583448234
-0.00775069082421469
0.0346970079415052
0.000938558581611614
-0.0115999049445659
0.0207713721582046
0.0148509607272879
0.000319385761948819
-0.00167968227102704
0.00967883121298862
0.0225328043822818
-0.00248759801576959
-0.00703455813585615
0.0192294114733214
0.00713133193487472
0.0026990953689384
0.00780240742055081
-0.0107634174410291
0.0146996106419418
0.0254707202968927
-0.0261558064437682
-0.00597362709573542
0.038973640425564
-0.00712498140958328
-0.0245520487361978
0.0197602695689904
0.01312430447292
-0.0142716021293233
-0.00366128557292044
0.00929177005501004
0.00469706064969515
-0.00722859863743834
-0.00754406632789745
0.00977077935660985
0.00645001813985513
-0.014630797127895
-0.00312185344851325
0.012924218529703
-0.00245595545203166
-0.00690248803887368
-0.000689018862220306
-0.000608559509684341
0.0119682646831691
-0.00232998970747506
-0.0212122549559003
0.0189952942400144
0.0180172736546892
-0.0291784992342973
0.00566240074364607
0.0275967443247845
-0.0179757157246171
-0.00102870309795541
0.0219586872065419
-0.00779572852187514
0.00152702757292983
0.0137541531272072
-0.00194026412899798
0.0079655284525842
0.00876140005236742
-0.00245393332472427
0.00810941403236262
0.0141040391510191
0.00646531131012441
-0.00758033996515471
0.00556362135730084
0.0343191270910577
-0.00479945865452676
-0.0261827472131201
0.0371330809377054
0.0254127416234943
-0.0307940894166066
0.00736671099797993
0.0301104207726913
-0.00366899409450921
-0.00250747617742463
0.00813268584954292
0.00655690046580184
0.00610065276031741
0.000775415943968986
0.00394430158127788
0.00236339668323418
0.00114870001861537
0.00913385451988498
-0.00402799996676461
-0.00290359795294404
0.0125139150957471
-0.00678522630998039
-0.00446326317953551
0.0127626038546541
-0.00804743270318121
-0.00497355779685852
0.0074708770855827
-0.00617217258867233
0.00317470004860821
-0.00198047419616817
-0.0142435124455462
0.0148337102613953
0.00268101020434375
-0.0235482226617462
0.00921166833464607
0.00951034105153356
-0.0136982208084421
0.00189632084527441
0.000256312135749124
-0.00353479784942985
0.00829843093720144
-0.00511949043011453
-0.00505749322890144
0.00939562937824016
0.000722739003680508
-0.00168694365375692
0.00198495984105321
0.00374748828125387
0.00707042211424568
-0.00390615401162817
0.0036363672005324
0.0162541719858469
-0.00774418504229142
-0.000709291094862888
0.024811545933649
-0.00404931648686842
-0.00824856128757136
0.0245209240723707
0.00563814745591235
-0.0103003078574871
0.0165180278197801
0.0137163656763474
-0.00658590129502442
0.00480709171259667
0.0172764584233459
0.00438004097095188
-0.00514755677366525
0.00869317308766888
0.0149552805049849
-0.000687029221612914
-0.00216950696557085
0.00955415694394402
0.00617864795723835
0.0013915397792466
0.00214288603288446
4.90260966173044e-05
0.0049065580140986
0.00503384988611846
-0.00497728754175901
0.00116843706211411
0.00634035280632467
-0.00677577720788733
-0.00147318969795296
0.00908351194853354
-0.00763777562070517
-0.00989032974781357
0.00859303526592235
0.00227439941290678
-0.0118478745750164
-0.00519494242812675
0.00432100580837397
0.000197103727105042
-0.00826378130689959
-0.00308940090529337
-0.000872989274211763
-0.00771589600225973
0.0076996630704968
0.00367741901581623
-0.0292772945234642
0.0039891133465081
0.0363866037785543
-0.0259125949855831
-0.0336092651530503
0.0377210093804157
0.0182728552666065
-0.0372465334109199
-0.00476037953124428
0.031236160936074
0.00177979026210222
-0.0201256913923983
0.0067245943390374
0.0184521134992729
-0.00442245431540352
-0.00147141985002732
0.0106485045753585
0.00195008997566185
0.0065951562049913
0.00471614514919877
-0.00080047774390476
0.0171543841405008
0.00234541145427217
-0.0107685843326185
0.0244645523716572
0.0114742790150891
-0.0178165448922272
0.0136904626769637
0.0169071748467192
-0.00416537395777845
0.00604849875114968
0.000715941217995989
0.00249611200040847
0.0182963021945925
-0.00387523721563597
-0.01190299085883
0.0138048642620957
0.013133375048393
-0.00793943016977247
-0.0122056477180951
0.0100200348675926
0.0157210677195564
-0.0159912561078349
-0.0128460871506404
0.0158909207878483
0.00216405137800733
-0.0140623922605689
-0.00679298906140489
0.00340165101452717
0.00647056751553565
-0.015095695242433
-0.0140579200518084
0.0142874571486017
-0.00434891552412514
-0.0196294300213106
0.00313091470618956
-0.000326071084815541
-0.00658874882290062
-0.00531315084906634
-0.0100230882916236
0.00765605985479872
-0.002922590264811
-0.0220688873429165
0.0139478632364683
0.00666299766621624
-0.0278651373454652
0.0078914616426688
0.0157951339685336
-0.0166733067346664
-0.00317347719456319
0.00783948467219994
0.00257056462451676
0.00244088777027825
-0.00705869860038865
0.00394854898286606
0.0132430327536761
-0.00235152875377672
0.000207884946254935
0.00421349450014913
0.00630725888667698
0.0133938040095386
-0.00717042209904301
-0.000785895825087674
0.0265064034717616
-0.0047339320490103
-0.0106635529095066
0.0278571100786488
0.00401465312634059
-0.0163148222150163
0.018419145851713
0.0146161574611308
-0.0109775135934603
0.00242832708794133
0.0117401705962241
-8.14444642126564e-05
0.00263858127583388
0.00409720286974045
-0.00989580611580289
0.00420374587817818
0.0181341413831663
-0.0155983673239507
-0.0162393563714049
0.018439171426649
0.000859095075279092
-0.013377320726579
-0.00313851840276533
-0.0130264127192473
0.00799192923069811
0.0117477837241016
-0.0375179959148015
-0.012470507906858
0.0301835897986279
-0.0148459881370553
-0.0301114289773425
0.00297341534826061
0.00155557808621121
-0.00758514616466394
-0.0116474867040004
-0.0114981393956891
-0.00105752931574296
-0.00615815158222334
-0.00662052335783716
-0.00125894499600303
-0.0144455373018695
-0.00848987464302975
0.00917962453473107
-0.00146974818444986
-0.0160901884968731
-0.00927034579501795
0.0118252342863869
0.008228511308774
-0.0181738650296559
-0.00518002062625616
0.0129923972696865
-0.00112807646437169
0.00512248190106262
0.00121115122136351
-0.0170687069211355
0.0167943421152694
0.0268890175482948
-0.0189799220468256
-0.0136172654487846
0.0245852440639616
0.0195420776887339
-0.00737940574164527
-0.012584830595321
0.012546590681196
0.022336343204331
-0.000998009668318269
-0.0081274844344519
0.00356573009467612
0.010236505278551
0.0106312360380449
-0.000858085717986942
-0.0089285628913911
-0.00127818323489619
0.0137953258955883
0.0120761863804382
-0.0220255298089269
-0.0174552212148977
0.0280730360215092
0.00424289764843793
-0.0321094656122751
-0.00273326114718342
0.00677715577603326
-0.0054387675726674
-0.00780082336069366
-0.0201446811437851
-0.00461331360045998
0.00287173321793837
-0.0201943204039012
-0.00688634522696468
-0.0101497913494857
-0.024630543560337
0.0096296076972294
-0.0104180199203757
-0.0400036744186942
0.00997200195707612
-0.00175800299056864
-0.0391695811985748
0.00477028090699738
0.000998176205966783
-0.0352370464264704
-0.00415124627559894
0.00780589938522451
-0.0180013251097339
-0.0183739001043585
-0.0024647749827755
0.00280313355140208
-0.0099769456483866
-0.0097865441030365
-0.00129324489570236
-0.00925934026548171
0.00619777335246989
0.00929699805158564
-0.024251636462225
-0.00291118993923129
0.0273433012814577
-0.00314789811282432
-0.0149161295373719
0.00193221639676277
0.0156781071934931
0.0156375525801191
-0.0158853622323919
-0.00684696054476883
0.0301160441166775
0.003393591651235
-0.0120794379595888
0.0105183588445286
0.00505377635086842
0.00588057694037971
0.00454297044359652
-0.00857056023923678
0.00916217628155093
0.00618715760277965
-0.0122669765108796
0.00460878342108854
0.00316044659167957
-0.0111646380037139
-0.00425107363874819
-0.00368799367803834
-0.00353768980286428
-0.00994382819915648
-0.0179146271895043
-0.00407886701405255
-0.00783873976471441
-0.0202178500297886
-0.0140858158468961
-0.0161282468693183
-0.0141827468368878
-0.0181133239267757
-0.0257441760873794
-0.00804042176303367
-0.0250017226618898
-0.0392673818863087
0.0034474863063656
-0.0159254160856886
-0.0542148932824456
-0.0136708090695867
-0.00367586735022909
-0.0251445499521184
-0.0302288867908649
-0.0393623776573517
-0.00166219844911795
0.00592636193870372
-0.0531556731641414
-0.0301656823186541
0.00906804260999432
-0.0146549919971826
-0.0147642087792253
-0.0268334671858545
-0.0256764302131646
0.0212274410319362
-0.00315530278550836
-0.0354548337122887
-0.00735078545445412
0.00221552017492636
0.0149628647237025
-0.000435894476124535
-0.039082277905664
0.00964281452407774
0.035653941838993
-0.0108326673918428
-0.011010262047797
-0.00339773411074237
0.0110836829319218
0.0335483373160642
-0.0148560620093452
-0.0248511574556617
0.0257785811758362
0.0155026409183177
-0.00289299199093555
-0.00804473554369723
-0.0148718603975242
0.0123830803994038
0.00947721131108777
-0.0145910917866194
-0.0191320400551012
-0.0267204185667264
0.00923314527101954
0.0100672561187113
-0.0603738745027071
-0.0400925557766949
0.0034791385927768
-0.0199688869117982
-0.0355527002644627
-0.0694181249006265
-0.0498299885846722
0.00925215739953824
-0.0596647975975466
-0.0939847835664956
-0.0358139853882794
-0.0555414962227643
-0.0591288036783107
-0.0554443317561313
-0.09874767970505
-0.0707449589154954
-0.0586099777178672
-0.0731267561799765
-0.0678953264718469
-0.125133629278356
-0.0845323087022614
-0.0201560526195856
-0.115433350522481
-0.104520464570548
-0.0710521878540467
-0.119636473733244
-0.0166613077029663
-0.0634360308482343
-0.198990417592118
-0.0364112868028396
-0.00864088678379661
-0.104808470677081
-0.0620926985805952
-0.149975128497148
-0.0471046828560692
0.103689234870605
-0.159707940494409
-0.138745225111737
0.0173104096568331
-0.0543417702400178
0.169370329762017
-0.135271225138516
-0.486980645114753
0.495901852373043
0.397801498971781
-0.892584300757118
0.00370784961364204
0.899999999994735
-0.390385799727365
-0.488486153137517
0.494396344348873
0.142686924376733
-0.161954630526099
0.0617574694769321
-0.00989471041960773
0.146160924348234
0.167123639732704
-0.0962735356317614
0.0545203820909025
0.157390827734325
0.0695083978181849
0.11222416991394
0.0160565860210088
0.0438269860393031
0.206406116829126
0.0708517300855551
0.0240770069396233
0.127052172970211
0.0784678870905202
0.111936163807501
0.122849049759523
0.0275717518564929
0.0919480079390785
0.132549328515747
0.0753110257090505
0.0805424554166984
0.0660256769547502
0.0781606581523858
0.106163378941595
0.0628600309935867
0.0665445029151626
0.0629571954598368
0.0432296846254052
0.101400482803324
0.0670804968344205
-0.00183645816272143
0.0572456878216331
0.0768338241376192
0.0429683995010255
0.0273845861492656
0.0039365606442803
0.0475082550130358
0.0677895737394464
-0.00265155688157718
-0.00181744603426158
0.0341361178032781
0.0265477392921431
0.0220067910234914
-0.00206151207391898
-0.00496738116273385
0.0222875596341425
0.0154604347812362
0.0103086912282514
-0.00808694168143613
-0.0183628819391572
0.0322668566925961
0.0222717612464484
-0.0261326380790813
-0.00366798369536174
0.0108134333475492
0.018425961284157
0.0182483666289688
-0.0282382426016336
-0.00222711528715891
0.046497977142492
0.00785159371256551
-0.00754716548675191
0.0052001790617593
0.0147664846913192
0.0428705329491586
0.010571002022552
-0.0138117417953809
0.0330921294496889
0.0342491664233376
0.022179908015905
0.0220706912344592
-0.00165234337351884
0.037581381555448
0.0605713724009783
0.00148933729861547
0.00907789768604323
0.0467780768938744
0.0376445860277567
0.0325602491889809
0.0110915665873692
0.0210865083058097
0.0616305925194015
0.023341115323215
0.00396821293006193
0.0466830811231773
0.0324174218992001
0.0154561209997912
0.0331598753240884
0.0255290231639338
0.0215984460732661
0.023543946106148
0.0215015150837298
0.0276335492666116
0.0152544390021678
0.0114945662510478
0.0253303264262603
0.0173595274361444
0.0109533890401245
0.011103692914808
0.0116667728756283
0.0185803372414133
0.00425525264529651
0.00280691581546177
0.0196826757478895
0.00122854163451577
-0.00174647704502418
0.0159862594756014
0.00287272879367977
0.00153512229705615
0.00236192288549093
-0.00310265960787773
0.0194951371964807
0.00402210758576162
-0.0227003448806809
0.0142626597814051
0.0233010614704253
-0.00822185334320171
-0.00826240795667891
0.00548348284079682
0.0223318287741675
0.0105635973492892
-0.0199276020441491
0.0103268891757207
0.0316673356988805
-0.00188129881404937
0.00121792588397313
0.0166750395026105
0.00870894413308044
0.0172022433384348
0.0173926448860167
0.00461256568603381
0.00988047421781601
0.0257895993424034
0.0254170243464512
-0.000390200151079646
0.0115669455134045
0.0426527456652725
0.00641752302841482
0.00264541832978221
0.0465852804380592
0.00917370222615623
-0.00255630272089873
0.0474193736571627
0.0178337191567061
-0.00221390846127937
0.0320462427979982
0.0175654905860953
0.0143020444634989
0.027610019640647
0.00454396601960702
0.01202901283724
0.0275603803801222
0.0152165225979723
0.0128544668099538
0.000638543459938602
0.0101489603848034
0.0395251648502252
0.00317280158816263
-0.0206573367850899
0.0248709204522846
0.0294412290460041
-0.00466048714375409
-0.00637962665856861
0.00869388247227471
0.0163442621281469
0.00827378495471374
-0.00321553680151427
-0.00282080604173153
0.00384996914207964
0.0155431836712471
0.00841370890495778
-0.0149206439672859
-0.00513089144415168
0.0200005298321891
0.0147951049782376
-0.0121263784512666
-0.017169544827345
0.0210329646851927
0.0263956212842317
-0.0194733183112028
-0.00937864287897158
0.0244844061580297
0.00620454801576608
0.00229321733520179
0.00854377570122583
-0.00557669803260087
0.0125957198633357
0.0255895642662962
-0.00081281207183959
-0.00440953504918262
0.0166860450315846
0.0235058877337434
0.00888544742149517
-0.00176392529772127
0.0159055738796583
0.0218612365386444
0.00867464423285957
0.014036222594832
0.0135738508197444
0.00847322855144847
0.018913838632577
0.01906318594037
0.0150008454013862
0.00586012115071101
0.00444228388841057
0.0375271282142071
0.0222616873736394
-0.0227678905620918
0.0198862071438667
0.0449336951518985
-0.00433208448661814
-0.000576229993942844
0.0204421119555681
0.010554217639626
0.0207930199638399
0.00655660416221546
-0.0110234721899184
0.0236550556077243
0.023014066561133
-0.0107184421459001
0.00321195335966005
0.017311505351765
0.00331849636740396
0.00477711796123706
0.00749714370101576
-0.00432447135907545
0.00498737214891565
0.018393212830132
-0.00720045822445192
-0.0110034466146102
0.0237305214515761
0.0034010461115817
-0.0204414108414129
0.0180792521465028
0.0121496312863872
-0.0190907042351022
0.00820159506193634
0.0145861213361611
-0.00597810477270902
0.00110844034994486
0.00320220473767448
0.00720781429115219
0.00976722799044513
-0.00582733351647242
0.00346715025408464
0.0144743978374968
0.00497481146620008
0.00484513461254703
-0.000423785434916507
0.0105891764311942
0.024089005971277
-0.00837943473160016
-0.000475762406025506
0.0352808365820078
0.000752701571313234
-0.00653216399871877
0.0294845865792842
0.0103382895013638
-0.000240360617422297
0.0174387875288289
0.0127288500856243
0.0140044480595293
0.00774177032234051
0.00428478453003553
0.0270451292581087
0.0117646147624293
-0.0068717579116303
0.0214736192881709
0.0225113944796201
0.000945131721444129
0.00401404822227712
0.0142086882980127
0.0214780914972681
0.00525164785973222
-0.00847522155153596
0.0202617863860539
0.0234069553454619
-0.00830536848215276
-0.00260433563197272
0.0196213469549487
0.0153551294074238
-0.00571767581223601
-0.0063891650248558
0.0193186900958422
0.0112909364514796
-0.0108806029569368
0.00491958723726418
0.00669975801747077
0.00136720048582886
0.0115810731960706
-0.00949147560978154
-0.00627476344074538
0.0252322441294506
-0.00405857977768967
-0.0170488531349439
0.0181842835692781
0.00507028778293575
-0.00973868490355517
0.00821617698043119
0.00269955408765475
0.000820543032085557
0.00546560926194894
-0.00323280533861491
0.00888711908686776
0.0118381535521758
-0.0110364142625778
0.000691104897880503
0.0275413906291473
0.00563590897496208
-0.0238204616990203
0.0121760787675224
0.0446622326480478
-0.0108571560289538
-0.0303053101437119
0.0410249643895486
0.0333282942229453
-0.0289709045411946
0.00342658588978654
0.0366929937603036
0.00373828022137936
-0.000283963833797033
0.0151315952388559
0.00828868851132634
0.010505100141352
0.0156794805437037
0.00721859551017668
0.00309469342835217
0.0126106416649994
0.019263573811868
0.00514129982432403
-0.00117733602995471
0.0173060289846392
0.0150534748578486
-0.00166781271150175
0.00888888893508546
0.0141914764447621
0.00107534643081195
0.00624726217449271
0.0123929867786464
0.00238184935099702
0.00250914122292604
0.00736667314028402
0.00527281320384816
0.00602415945732523
0.00123705127973319
-0.00213845770698388
0.00958520620225476
0.00810272845845301
-0.00753958126806317
-0.00127747385090064
0.0125632560102593
0.00303565826572927
-0.00986075918636939
0.00260860752429343
0.0140016005317409
-0.00630066643921262
-0.00910232858308192
0.0177160070940921
0.00177755178111969
-0.0171052248355703
0.0156642605239293
0.0114650157236816
-0.0173958466966867
0.00812499033163879
0.0151598842789739
-0.00883847274837283
0.00377933203658878
0.0113218532483801
0.000345277122885026
0.00366821095594017
0.00543073939578838
0.00910264289051211
0.00669296023343108
-0.0019799301412714
0.0124731924655558
0.0125351896673055
-0.000882731700523085
0.0109504970863112
0.0071593871015888
0.00551937839121963
0.0211139200448615
-0.00209464181413067
-0.0017959690977814
0.0309639218984625
0.0047346890324954
-0.00741801102470742
0.0216592116823792
0.00939617343314599
0.00424099918858548
0.01358787182577
-5.51778490062886e-05
0.0123892570336042
0.0154631319403865
-0.00534690461795851
0.0118789624163536
0.014200925547189
-0.00509821585891212
0.0103192971897192
0.0114436992034662
-0.00171815528291744
0.00626699921740948
0.00505230255377228
0.00347139765593829
0.00664028329271083
0.00131504647656506
0.000858798771594742
-0.000716986613094483
0.00992317541357983
0.0110846933324185
-0.0226947215354944
4.8988237563832e-05
0.0382097886528532
-0.0179970423851841
-0.0297173817010844
0.0335984464493708
0.0122151578916167
-0.0269034278541687
0.00185207787957951
0.0149960392020051
0.000950387926063261
-0.00668833991389861
-0.000693714795739269
0.00986963256089384
-0.00134570081490252
-0.000549829215386439
0.00935596336557538
-0.0063384538901703
0.00588867166431634
0.0152114277578036
-0.014542987969103
0.00844440233544911
0.0253914149612458
-0.0201810450878546
0.00175329849345796
0.036594198470574
-0.0106015744181494
-0.0115795950029374
0.0286279541936698
0.00974568894413651
-0.00455256544614069
0.00802425874689459
0.00810471809926771
0.0143181872753851
0.00987165468941978
-0.00550851929250716
0.0105375526852535
0.0220464963645818
0.000965681097066413
-0.00235508012008328
0.0149597655649062
0.0146442978745908
0.00271863858690317
-0.00187607081800178
0.0110769848099831
0.0216873013662949
-0.00570860523598645
-0.0123445703320836
0.0319677479730603
0.014540680647137
-0.0315579411891956
0.0133893263322638
0.0335715056802919
-0.0180550210600942
-0.00728391140474907
0.0181791166778047
-0.000386708183704099
0.00471660386794958
0.000284367302130524
-0.0118137122368139
0.014450257373006
0.00990329725271182
-0.0151171051453203
-0.00226313197631648
0.00909538150781198
0.00709631347497133
-0.00743526149029069
-0.0133556729213339
0.0190156041810405
0.00647714065537603
-0.027281308704515
0.0151663900608965
0.0185922826847285
-0.0288388549160247
0.00565751193337678
0.0261259126845746
-0.0182013709620603
-0.00638028054169793
0.0205074593116588
-0.000740471707653844
-0.00551980118481543
0.00949382222730921
0.00370784961868153
-0.0020781229904378
0.0129355004216863
0.00815617094310063
-0.0130917600748774
0.0137959797785849
0.0256170701990757
-0.0187102134477328
0.00175818730395762
0.0362545541527659
-0.0111765834477302
-0.00775069082419878
0.0346970079414452
0.000938558581596655
-0.0115999049435283
0.0207713721581774
0.0148509607273118
0.000319385761596355
-0.00167968227096465
0.00967883121282278
0.0225328043817663
-0.00248759801553334
-0.0070345581357431
0.0192294114735101
0.00713133193477718
0.00269909536884155
0.00780240742055839
-0.010763417440982
0.0146996106416527
0.0254707202969693
-0.0261558064437642
-0.00597362709585171
0.0389736404257209
-0.00712498140993723
-0.0245520487362445
0.0197602695687417
0.0131243044735001
-0.0142716021294823
-0.00366128557290169
0.00929177005491168
0.00469706064969658
-0.00722859863734692
-0.00754406632779804
0.00977077935670926
0.00645001813964622
-0.0146307971276897
-0.00312185344843051
0.0129242185296408
-0.00245595545201321
-0.00690248803956377
-0.000689018862400295
-0.000608559509783292
0.0119682646829565
-0.00232998970733337
-0.0212122549554071
0.0189952942402272
0.0180172736550142
-0.0291784992341209
0.00566240074386381
0.0275967443246901
-0.0179757157246761
-0.00102870309805679
0.0219586872063925
-0.00779572852199505
0.00152702757296505
0.0137541531278359
-0.00194026412939434
0.00796552845316499
0.00876140005232777
-0.00245393332464305
0.00810941403289282
0.0141040391508931
0.0064653113101654
-0.00758033996500606
0.00556362135740334
0.0343191270908471
-0.0047994586544015
-0.0261827472130076
0.0371330809374075
0.0254127416232187
-0.0307940894163393
0.0073667109979532
0.0301104207725374
-0.00366899409442025
-0.00250747617723235
0.00813268584950043
0.00655690046565626
0.00610065276051699
0.000775415944117399
0.00394430158123301
0.00236339668310798
0.00114870001855517
0.00913385451995999
-0.00402799996666705
-0.002903597952698
0.0125139150957317
-0.00678522631005667
-0.0044632631788798
0.0127626038548142
-0.00804743270303535
-0.00497355779701759
0.00747087708580606
-0.00617217258852156
0.00317470004873132
-0.00198047419647203
-0.0142435124455059
0.0148337102604047
0.00268101020438191
-0.0235482226615935
0.00921166833463797
0.00951034105154314
-0.0136982208078135
0.00189632084517806
0.000256312135669077
-0.00353479784948218
0.00829843093710751
-0.00511949043040536
-0.00505749322883781
0.00939562937816981
0.000722739003495326
-0.00168694365358279
0.00198495984094513
0.00374748828104354
0.00707042211368844
-0.00390615401221431
0.00363636720049728
0.016254171985572
-0.00774418504254792
-0.000709291094835264
0.0248115459334519
-0.00404931648685078
-0.0082485612874643
0.0245209240722863
0.00563814745599784
-0.010300307857486
0.0165180278195493
0.013716365676148
-0.00658590129485858
0.00480709171244748
0.0172764584233609
0.00438004097100203
-0.00514755677390403
0.00869317308735281
0.0149552805050718
-0.000687029221707817
-0.00216950696577009
0.00955415694409856
0.00617864795711637
0.00139153977948578
0.00214288603295595
4.90260967386032e-05
0.00490655801427926
0.00503384988562766
-0.00497728754164448
0.00116843706211665
0.00634035280649173
-0.00677577720785453
-0.00147318969809255
0.00908351194840922
-0.00763777562091997
-0.00989032974786474
0.00859303526586795
0.00227439941295479
-0.0118478745750965
-0.0051949424283887
0.00432100580841001
0.000197103727056461
-0.00826378130713882
-0.00308940090420916
-0.000872989274479568
-0.00771589600236231
0.00769966307056562
0.00367741901625438
-0.0292772945234646
0.00398911334635939
0.0363866037783851
-0.0259125949855512
-0.0336092651528885
0.0377210093802802
0.0182728552663834
-0.0372465334111041
-0.00476037953081239
0.0312361609357614
0.00177979026215881
-0.0201256913920458
0.00672459433909323
0.0184521134993661
-0.00442245431544541
-0.00147141984973588
0.0106485045755646
0.00195008997466401
0.00659515620491453
0.00471614514936994
-0.000800477743941795
0.0171543841405668
0.00234541145448937
-0.0107685843327134
0.0244645523720103
0.0114742790154563
-0.0178165448922266
0.013690462676593
0.0169071748474135
-0.00416537395752137
0.00604849875101745
0.0007159412180559
0.00249611200054994
0.0182963021943729
-0.00387523721563028
-0.011902990858765
0.0138048642624979
0.0131333750483678
-0.00793943016958714
-0.0122056477182455
0.0100200348675183
0.0157210677199068
-0.0159912561078113
-0.0128460871507545
0.015890920788365
0.00216405137812449
-0.0140623922605334
-0.00679298906154669
0.0034016510144373
0.00647056751546263
-0.0150956952422974
-0.0140579200517559
0.0142874571486452
-0.00434891552434015
-0.0196294300213684
0.00313091470632894
-0.000326071084750386
-0.00658874882276709
-0.00531315084920506
-0.0100230882915134
0.00765605985491273
-0.00292259026469694
-0.0220688873428843
0.013947863236122
0.00666299766575623
-0.0278651373455184
0.00789146164278089
0.0157951339686681
-0.0166733067347363
-0.00317347719464067
0.00783948467221873
0.00257056462446384
0.00244088777040913
-0.00705869860046754
0.00394854898280716
0.0132430327532095
-0.00235152875395832
0.000207884946355085
0.00421349449924401
0.00630725888616908
0.0133938040095905
-0.0071704220989644
-0.000785895825640456
0.0265064034720372
-0.0047339320490674
-0.0106635529097359
0.0278571100785044
0.00401465312636939
-0.0163148222151497
0.0184191458514902
0.0146161574611342
-0.0109775135934895
0.00242832708785705
0.0117401705960753
-8.14444643209988e-05
0.00263858127584419
0.00409720287034245
-0.00989580611473572
0.00420374587713508
0.0181341413830858
-0.0155983673240075
-0.0162393563713008
0.0184391714267008
0.000859095075484421
-0.0133773207266419
-0.00313851840296754
-0.0130264127190648
0.00799192923063371
0.0117477837235446
-0.0375179959148946
-0.0124705079068923
0.0301835897985948
-0.0148459881376089
-0.0301114289774005
0.00297341534800266
0.00155557808630277
-0.00758514616452322
-0.0116474867037716
-0.0114981393957619
-0.00105752931493514
-0.00615815158240064
-0.00662052335781089
-0.00125894499610131
-0.0144455373018594
-0.00848987464300258
0.00917962453464479
-0.00146974818451347
-0.0160901884968737
-0.00927034579470572
0.0118252342863584
0.00822851130872201
-0.0181738650295269
-0.00518002062634905
0.0129923972698011
-0.00112807646440361
0.00512248190094218
0.00121115122130079
-0.0170687069212736
0.0167943421151877
0.0268890175492334
-0.018979922046485
-0.0136172654484014
0.0245852440641202
0.0195420776885012
-0.00737940574177645
-0.0125848305953666
0.012546590681311
0.0223363432040137
-0.000998009668383961
-0.00812748443443145
0.00356573009511479
0.0102365052785989
0.0106312360380968
-0.000858085717670428
-0.00892856289109843
-0.00127818323544473
0.0137953258954983
0.0120761863803051
-0.0220255298091327
-0.0174552212149548
0.0280730360215821
0.00424289764864699
-0.0321094656121645
-0.00273326114726576
0.00677715577603316
-0.00543876757250148
-0.00780082336064834
-0.0201446811435967
-0.00461331360048216
0.00287173321854653
-0.020194320403798
-0.00688634522708322
-0.0101497913489626
-0.0246305435604047
0.00962960769696011
-0.0104180199195934
-0.0400036744187006
0.00997200195700634
-0.00175800299098799
-0.0391695811985369
0.00477028090631062
0.000998176205939517
-0.035237046426371
-0.00415124627566497
0.00780589938546864
-0.0180013251090218
-0.0183739001042663
-0.00246477498258186
0.00280313355121648
-0.00997694564806437
-0.00978654410324234
-0.00129324489481848
-0.00925934026536938
0.00619777335247854
0.00929699805187296
-0.0242516364621422
-0.00291118993941122
0.0273433012813027
-0.00314789811251445
-0.0149161295372246
0.00193221639677978
0.0156781071928686
0.0156375525801334
-0.0158853622326083
-0.00684696054484693
0.030116044116929
0.00339359165125277
-0.0120794379596686
0.0105183588445055
0.00505377635074971
0.00588057694005463
0.00454297044393807
-0.0085705602393264
0.00916217628253517
0.0061871576028681
-0.0122669765111246
0.00460878342103143
0.00316044659164939
-0.0111646380038291
-0.00425107363888818
-0.00368799367817266
-0.00353768980303909
-0.0099438281992512
-0.0179146271895389
-0.00407886701420298
-0.007838739765111
-0.0202178500299561
-0.0140858158468907
-0.0161282468693682
-0.0141827468365786
-0.0181133239268552
-0.0257441760871206
-0.00804042176295625
-0.0250017226618227
-0.0392673818864463
0.00344748630603045
-0.0159254160858444
-0.0542148932824491
-0.0136708090691151
-0.0036758673505201
-0.0251445499521846
-0.0302288867907991
-0.0393623776561578
-0.00166219844851494
0.00592636193875153
-0.0531556731641369
-0.0301656823187944
0.00906804261023815
-0.0146549919971805
-0.0147642087789965
-0.0268334671858746
-0.0256764302131808
0.0212274410317374
-0.00315530278543
-0.0354548337122096
-0.00735078545435372
0.00221552017502385
0.0149628647240072
-0.000435894474959003
-0.0390822779060178
0.00964281452371003
0.0356539418390072
-0.0108326673918393
-0.0110102620471967
-0.00339773411053207
0.0110836829319107
0.033548337315796
-0.0148560620086776
-0.0248511574560196
0.0257785811759135
0.0155026409183289
-0.00289299199096462
-0.00804473554398236
-0.0148718603975815
0.0123830803993755
0.00947721131108343
-0.0145910917864864
-0.0191320400555025
-0.0267204185664166
0.0092331452708687
0.0100672561187447
-0.0603738745023949
-0.0400925557767086
0.00347913859285115
-0.0199688869120591
-0.0355527002644459
-0.069418124900656
-0.0498299885849401
0.00925215739952533
-0.0596647975972181
-0.0939847835664253
-0.0358139853885145
-0.0555414962227586
-0.0591288036785247
-0.0554443317562749
-0.0987476797048566
-0.0707449589155623
-0.0586099777178936
-0.0731267561801665
-0.0678953264722205
-0.125133629278089
-0.0845323087024342
-0.0201560526196109
-0.115433350522304
-0.104520464571282
-0.0710521878537857
-0.119636473733309
-0.016661307703085
-0.0634360308480099
-0.198990417592188
-0.0364112868030685
-0.00864088678433653
-0.104808470677262
-0.0620926985806537
-0.149975128497119
-0.0471046828552256
0.103689234870506
-0.159707940495243
-0.138745225112029
0.0173104096565217
-0.0543417702399512
0.169370329762657
-0.135271225137634
-0.486980645113168
0.495901852371749
0.397801498967898
-0.892584300756764
0.00370784961121717
0.89999999999524
-0.390385799725929
-0.488486153138612
0.494396344348511
0.142686924377364
-0.161954630526145
0.0617574694763881
-0.00989471041936653
0.146160924347895
0.167123639732688
-0.0962735356331325
0.0545203820904703
0.157390827733983
0.0695083978180653
0.112224169913823
0.0160565860212026
0.0438269860395837
0.206406116828825
0.0708517300852568
0.0240770069397093
0.127052172970349
0.0784678870903309
0.111936163807332
0.122849049759765
0.0275717518565261
0.0919480079387068
0.132549328515574
0.0753110257091456
0.0805424554169071
0.0660256769549111
0.0781606581522644
0.106163378941806
0.0628600309930049
0.0665445029155926
0.0629571954597607
0.0432296846252369
0.10140048280334
0.067080496834487
-0.00183645816263862
0.0572456878216481
0.0768338241377558
0.0429683995009129
0.0273845861491571
0.0039365606445984
0.047508255013201
0.0677895737394224
-0.00265155688156803
-0.0018174460342254
0.0341361178032588
0.0265477392921564
0.0220067910233007
-0.00206151207397332
-0.00496738116278432
0.0222875596344947
0.0154604347808456
0.0103086912276565
-0.00808694168163363
-0.0183628819392327
0.0322668566928961
0.0222717612466502
-0.0261326380790443
-0.00366798369537145
0.0108134333475766
0.0184259612843887
0.0182483666286803
-0.0282382426017272
-0.0022271152872125
0.0464979771426485
0.00785159371235411
-0.00754716548694608
0.00520017906186881
0.0147664846913206
0.0428705329491966
0.0105710020225206
-0.0138117417947441
0.0330921294498525
0.034249166423043
0.0221799080160997
0.0220706912338505
-0.00165234337290404
0.0375813815555703
0.060571372400992
0.00148933729834525
0.00907789768575964
0.0467780768939453
0.0376445860275854
0.0325602491892605
0.0110915665870886
0.0210865083058023
0.0616305925192036
0.0233411153230588
0.00396821293016991
0.0466830811231963
0.0324174218989454
0.0154561209999133
0.033159875324245
0.0255290231636926
0.021598446073376
0.0235439461063417
0.0215015150838709
0.0276335492665227
0.0152544390021971
0.0114945662510394
0.0253303264261996
0.017359527436044
0.0109533890401094
0.0111036929148899
0.0116667728757331
0.0185803372408637
0.00425525264562986
0.00280691581540449
0.0196826757477765
0.00122854163463509
-0.00174647704479352
0.0159862594756787
0.00287272879375847
0.00153512229684445
0.00236192288530763
-0.00310265960778883
0.0194951371971313
0.00402210758516872
-0.0227003448805733
0.0142626597813039
0.0233010614703655
-0.00822185334338309
-0.00826240795653043
0.00548348284059134
0.0223318287738037
0.01056359734931
-0.0199276020442042
0.0103268891757503
0.0316673356987132
-0.00188129881476278
0.0012179258839862
0.016675039502475
0.00870894413305654
0.0172022433389224
0.0173926448861497
0.00461256568628253
0.00988047421756537
0.0257895993423104
0.0254170243477316
-0.000390200150980671
0.0115669455133627
0.04265274566548
0.00641752302876404
0.0026454183295338
0.0465852804378487
0.00917370222623174
-0.00255630272095628
0.0474193736571776
0.0178337191567595
-0.00221390846100507
0.0320462427980921
0.0175654905859992
0.0143020444634729
0.027610019640658
0.00454396601896954
0.0120290128375973
0.0275603803802529
0.0152165225976303
0.0128544668099247
0.000638543460111313
0.010148960384012
0.0395251648499497
0.00317280158795601
-0.0206573367849642
0.0248709204522615
0.0294412290458856
-0.00466048714380581
-0.00637962665857616
0.00869388247203257
0.0163442621282666
0.00827378495480127
-0.00321553680132768
-0.00282080604191365
0.00384996914216728
0.0155431836711999
0.00841370890499641
-0.0149206439671727
-0.00513089144440129
0.020000529832002
0.01479510497824
-0.0121263784511666
-0.0171695448274064
0.0210329646848296
0.0263956212840844
-0.0194733183109168
-0.0093786428787429
0.0244844061580818
0.00620454801618548
0.00229321733642953
0.00854377570095392
-0.00557669803290403
0.0125957198635485
0.0255895642663231
-0.000812812071778005
-0.00440953504922954
0.0166860450317763
0.0235058877336414
0.00888544742219236
-0.00176392529775183
0.0159055738797712
0.0218612365387347
0.00867464423299613
0.0140362225948169
0.0135738508193738
0.00847322855157393
0.0189138386327626
0.0190631859406057
0.0150008454013414
0.0058601211508408
0.0044422838885272
0.0375271282152439
0.0222616873740441
-0.0227678905619572
0.0198862071437209
0.0449336951517623
-0.00433208448685102
-0.000576229993666213
0.0204421119561137
0.0105542176395698
0.020793019963743
0.00655660416285678
-0.0110234721897834
0.0236550556076604
0.0230140665611676
-0.0107184421459115
0.00321195335919484
0.0173115053516427
0.00331849636750671
0.00477711796101572
0.00749714370113719
-0.00432447135899526
0.0049873721487584
0.0183932128288453
-0.00720045822396584
-0.0110034466147833
0.0237305214516843
0.00340104611064676
-0.0204414108412592
0.0180792521464289
0.0121496312861596
-0.0190907042353316
0.00820159506206626
0.0145861213360609
-0.00597810477261898
0.00110844034982139
0.0032022047375655
0.00720781429092902
0.00976722799067054
-0.00582733351651319
0.00346715025414454
0.0144743978375883
0.00497481146623734
0.004845134612513
-0.000423785434857477
0.0105891764307004
0.0240890059715272
-0.00837943473108628
-0.000475762406047027
0.0352808365819747
0.00075270157142531
-0.00653216399900863
0.0294845865792843
0.010338289501312
-0.000240360617639952
0.0174387875286062
0.0127288500857535
0.0140044480597703
0.00774177032208566
0.00428478452987925
0.0270451292581846
0.0117646147620181
-0.00687175791202657
0.021473619288143
0.0225113944796734
0.000945131721171025
0.00401404822202267
0.0142086882980442
0.0214780914981202
0.00525164786016321
-0.00847522155135733
0.0202617863860798
0.0234069553455838
-0.00830536848181739
-0.00260433563212741
0.0196213469550428
0.0153551294076002
-0.00571767581193046
-0.00638916502495963
0.0193186900959031
0.0112909364513105
-0.0108806029572291
0.00491958723765834
0.00669975801729045
0.00136720048536637
0.0115810731959037
-0.00949147560989645
-0.00627476344088139
0.0252322441295559
-0.0040585797774589
-0.017048853135138
0.0181842835690734
0.00507028778317062
-0.00973868490341602
0.00821617698058699
0.00269955408758422
0.000820543032161754
0.00546560926190653
-0.00323280533869913
0.00888711908684951
0.011838153552492
-0.0110364142625296
0.000691104897721825
0.0275413906287307
0.00563590897492251
-0.023820461698955
0.0121760787675047
0.0446622326478416
-0.0108571560287737
-0.0303053101434477
0.0410249643893186
0.0333282942227926
-0.0289709045412588
0.00342658588984278
0.0366929937600144
0.00373828022122299
-0.000283963833959068
0.0151315952389934
0.00828868851139532
0.0105051001409747
0.0156794805436425
0.00721859550995834
0.00309469342835198
0.0126106416650511
0.0192635738116051
0.00514129982426813
-0.00117733602899291
0.0173060289846405
0.0150534748579856
-0.00166781271145898
0.00888888893463896
0.0141914764448115
0.00107534643068651
0.00624726217455663
0.0123929867784461
0.00238184935103154
0.00250914122306874
0.00736667314024161
0.00527281320403266
0.00602415945740106
0.00123705127991761
-0.00213845770685293
0.00958520620239831
0.0081027284585124
-0.00753958126865634
-0.00127747385076004
0.0125632560103013
0.00303565826596805
-0.00986075918639287
0.00260860752444991
0.0140016005318603
-0.00630066643925735
-0.00910232858270731
0.0177160070942532
0.00177755178110782
-0.0171052248356053
0.0156642605242233
0.0114650157236783
-0.017395846696477
0.00812499033152397
0.0151598842794373
-0.00883847274867272
0.00377933203636857
0.0113218532485294
0.000345277122973355
0.0036682109562303
0.00543073939601247
0.00910264289046427
0.00669296023328558
-0.00197993014133996
0.0124731924657033
0.0125351896665185
-0.000882731700427931
0.0109504970862585
0.0071593871015961
0.00551937839126655
0.0211139200447062
-0.00209464181434567
-0.00179596909754747
0.0309639218984074
0.00473468903257664
-0.00741801102474564
0.0216592116824057
0.00939617343334754
0.0042409991882732
0.0135878718255546
-5.51778491107977e-05
0.0123892570339173
0.0154631319404361
-0.00534690461816631
0.0118789624162066
0.0142009255474293
-0.00509821585878463
0.0103192971894175
0.0114436992036799
-0.00171815528296315
0.0062669992181485
0.00505230255373868
0.00347139765566577
0.00664028329280049
0.00131504647630293
0.000858798771601242
-0.000716986613072095
0.00992317541377242
0.0110846933321221
-0.0226947215351333
4.89882375511572e-05
0.0382097886536037
-0.0179970423853641
-0.0297173817012383
0.0335984464494099
0.0122151578917295
-0.0269034278545409
0.00185207787962665
0.0149960392022873
0.000950387926489777
-0.00668833991398866
-0.000693714795490226
0.00986963256094055
-0.00134570081487573
-0.000549829215602391
0.00935596336540284
-0.00633845389030337
0.00588867166449248
0.0152114277578195
-0.014542987969165
0.00844440233549697
0.0253914149608252
-0.0201810450879022
0.00175329849351369
0.0365941984710927
-0.0106015744180659
-0.0115795950029718
0.0286279541927792
0.00974568894406748
-0.00455256544623615
0.00802425874684541
0.0081047180992199
0.0143181872753884
0.0098716546891503
-0.0055085192925881
0.0105375526849815
0.0220464963646945
0.000965681097296804
-0.00235508011983691
0.014959765564939
0.0146442978743965
0.00271863858693983
-0.00187607081803516
0.0110769848099147
0.0216873013662532
-0.00570860523594943
-0.0123445703316444
0.0319677479730731
0.0145406806469177
-0.0315579411890688
0.0133893263324018
0.0335715056806233
-0.0180550210598408
-0.00728391140501417
0.0181791166778307
-0.000386708183815737
0.00471660386791738
0.000284367301680857
-0.0118137122367076
0.0144502573728073
0.00990329725290537
-0.0151171051451744
-0.00226313197616572
0.00909538150823631
0.00709631347501341
-0.00743526149028719
-0.0133556729213939
0.0190156041813032
0.00647714065552812
-0.0272813087045717
0.0151663900608798
0.0185922826850055
-0.0288388549159658
0.00565751193287352
0.0261259126850499
-0.0182013709624266
-0.00638028054194406
0.0205074593117653
-0.000740471707556591
-0.00551980118509886
0.00949382222725085
0.0037078496183476
-0.00207812299041032
0.012935500421823
0.00815617094462296
-0.0130917600746467
0.0137959797786013
0.0256170701989645
-0.0187102134476199
0.00175818730404614
0.0362545541532024
-0.0111765834478533
-0.00775069082406821
0.0346970079416172
0.000938558581530619
-0.0115999049447492
0.0207713721586259
0.0148509607273217
0.000319385762132338
-0.00167968227099896
0.00967883121285982
0.0225328043820081
-0.00248759801566087
-0.00703455813603857
0.0192294114734475
0.007131331934854
0.00269909536909074
0.00780240742038694
-0.0107634174411109
0.014699610641693
0.0254707202967663
-0.0261558064436755
-0.00597362709543605
0.0389736404257414
-0.00712498141029561
-0.0245520487361982
0.0197602695687953
0.0131243044729153
-0.0142716021294968
-0.00366128557238096
0.00929177005485082
0.0046970606495588
-0.00722859863738717
-0.00754406632801103
0.00977077935657797
0.00645001813975482
-0.0146307971278339
-0.00312185344851172
0.0129242185297719
-0.00245595545211702
-0.00690248803862383
-0.000689018862402991
-0.000608559509775512
0.0119682646830618
-0.00232998970733659
-0.0212122549557952
0.0189952942402205
0.0180172736545669
-0.0291784992341941
0.00566240074392596
0.0275967443248371
-0.0179757157245856
-0.00102870309799207
0.021958687206126
-0.00779572852174761
0.0015270275725497
0.013754153127758
-0.00194026412930416
0.00796552845283341
0.0087614000526239
-0.00245393332490272
0.00810941403317725
0.0141040391510717
0.00646531131019555
-0.00758033996510813
0.00556362135730039
0.0343191270914657
-0.00479945865437576
-0.0261827472129365
0.0371330809372518
0.0254127416233133
-0.0307940894165843
0.00736671099799885
0.0301104207728846
-0.00366899409456209
-0.00250747617736415
0.00813268584951829
0.00655690046452435
0.00610065276051456
0.00077541594394719
0.00394430158111657
0.00236339668198848
0.00114870001882221
0.00913385451998338
-0.00402799996674554
-0.00290359795287534
0.0125139150957498
-0.00678522630980729
-0.0044632631794033
0.0127626038547225
-0.00804743270325838
-0.00497355779676627
0.0074708770855023
-0.00617217258854609
0.00317470004845767
-0.00198047419655878
-0.0142435124454242
0.0148337102621431
0.00268101020449969
-0.0235482226626834
0.00921166833486513
0.00951034105144994
-0.0136982208077557
0.00189632084537148
0.000256312135641762
-0.00353479784955575
0.00829843093715263
-0.00511949043033579
-0.00505749322887564
0.00939562937814568
0.000722739003942442
-0.00168694365365537
0.0019849598408394
0.00374748828079219
0.00707042211381778
-0.00390615401163515
0.00363636720102293
0.0162541719857644
-0.00774418504242842
-0.000709291094833461
0.0248115459336765
-0.00404931648620093
-0.00824856128748428
0.0245209240722507
0.00563814745604839
-0.0103003078574075
0.0165180278196211
0.0137163656760459
-0.00658590129504388
0.00480709171222089
0.0172764584234161
0.00438004097130538
-0.00514755677365972
0.00869317308780884
0.0149552805050248
-0.000687029221639341
-0.00216950696554149
0.00955415694402595
0.00617864795782029
0.00139153977959356
0.00214288603284327
4.90260965148412e-05
0.00490655801414386
0.00503384988577042
-0.00497728754189028
0.00116843706193659
0.00634035280629369
-0.00677577720774788
-0.00147318969797494
0.0090835119484063
-0.00763777562129247
-0.00989032974792371
0.00859303526576051
0.00227439941286246
-0.0118478745748038
-0.0051949424282038
0.00432100580817609
0.000197103726942212
-0.00826378130673779
-0.00308940090426015
-0.000872989274201625
-0.00771589600244351
0.00769966307033351
0.00367741901598306
-0.0292772945233382
0.00398911334624159
0.0363866037786319
-0.0259125949853389
-0.0336092651529143
0.0377210093803597
0.0182728552663475
-0.037246533410986
-0.00476037953108381
0.031236160935772
0.00177979026221202
-0.0201256913921454
0.00672459433963441
0.018452113499308
-0.00442245431549201
-0.00147141984962021
0.0106485045754788
0.00195008997474892
0.00659515620521676
0.0047161451489265
-0.000800477743265805
0.017154384140591
0.00234541145396997
-0.0107685843325625
0.0244645523717109
0.0114742790151177
-0.017816544892274
0.0136904626766151
0.0169071748465547
-0.00416537395761645
0.00604849875087519
0.000715941217859046
0.00249611200053891
0.0182963021946717
-0.00387523721535353
-0.0119029908586276
0.0138048642620269
0.0131333750485349
-0.00793943016961908
-0.0122056477183006
0.0100200348676671
0.0157210677199181
-0.0159912561073673
-0.0128460871507343
0.0158909207882926
0.00216405137820514
-0.0140623922601661
-0.00679298906138418
0.00340165101461085
0.0064705675155718
-0.015095695242457
-0.0140579200517196
0.0142874571485263
-0.00434891552445305
-0.0196294300212689
0.00313091470624029
-0.000326071084829997
-0.00658874882280508
-0.00531315084890509
-0.0100230882916532
0.00765605985485796
-0.0029225902645892
-0.022068887342732
0.0139478632362157
0.00666299766590678
-0.0278651373455475
0.00789146164278485
0.0157951339684623
-0.0166733067347106
-0.00317347719458328
0.00783948467221043
0.00257056462445638
0.0024408877702775
-0.0070586986008562
0.00394854898305334
0.013243032753166
-0.00235152875366518
0.000207884946963662
0.0042134944993693
0.00630725888660225
0.0133938040101237
-0.00717042209903629
-0.000785895824914466
0.026506403471928
-0.00473393204940672
-0.0106635529099063
0.0278571100785472
0.0040146531262186
-0.0163148222151034
0.0184191458515686
0.0146161574614418
-0.0109775135934067
0.00242832708791332
0.011740170596271
-8.14444643250742e-05
0.00263858127579172
0.00409720286968139
-0.00989580611477512
0.00420374587713454
0.0181341413829037
-0.015598367323826
-0.0162393563710518
0.0184391714264019
0.000859095075261079
-0.0133773207266937
-0.0031385184029134
-0.013026412719332
0.00799192923085993
0.0117477837236056
-0.0375179959147252
-0.0124705079069834
0.0301835897989124
-0.0148459881367511
-0.0301114289772776
0.00297341534843983
0.00155557808585951
-0.00758514616463375
-0.0116474867040303
-0.0114981393956746
-0.00105752931457033
-0.00615815158251735
-0.00662052335776766
-0.00125894499596932
-0.0144455373020533
-0.00848987464263188
0.00917962453443297
-0.00146974818452632
-0.0160901884970805
-0.00927034579479934
0.0118252342863949
0.00822851130890056
-0.0181738650295998
-0.00518002062632177
0.0129923972697982
-0.00112807646407201
0.00512248190103167
0.0012111512212763
-0.0170687069212542
0.016794342115369
0.0268890175483869
-0.0189799220471967
-0.0136172654481485
0.024585244064071
0.0195420776884304
-0.00737940574153145
-0.0125848305952268
0.0125465906814881
0.0223363432044045
-0.000998009668394795
-0.00812748443443219
0.00356573009489911
0.0102365052787525
0.0106312360377662
-0.000858085717744767
-0.00892856289115458
-0.00127818323550731
0.0137953258954916
0.0120761863803888
-0.022025529808707
-0.0174552212146155
0.0280730360215075
0.00424289764839424
-0.0321094656122132
-0.00273326114729902
0.00677715577615476
-0.00543876757264865
-0.00780082336054069
-0.0201446811438168
-0.0046133136004648
0.00287173321765736
-0.020194320403699
-0.00688634522658781
-0.0101497913488964
-0.0246305435602947
0.00962960769759424
-0.0104180199202135
-0.0400036744186793
0.00997200195661949
-0.00175800299085287
-0.0391695811986243
0.00477028090704689
0.00099817620588257
-0.0352370464262795
-0.00415124627587643
0.00780589938554277
-0.0180013251095279
-0.0183739001043349
-0.00246477498273825
0.00280313355125013
-0.00997694564852085
-0.00978654410323247
-0.00129324489622782
-0.0092593402652383
0.00619777335265823
0.00929699805202124
-0.0242516364622043
-0.00291118993922231
0.0273433012814743
-0.00314789811261832
-0.0149161295371821
0.00193221639676774
0.0156781071930966
0.0156375525800934
-0.0158853622321946
-0.00684696054494976
0.0301160441168972
0.00339359165118936
-0.0120794379596421
0.0105183588444527
0.0050537763509752
0.00588057694017164
0.0045429704436554
-0.00857056023883433
0.00916217628162032
0.00618715760288416
-0.0122669765112402
0.00460878342121523
0.00316044659157007
-0.0111646380038629
-0.00425107363890515
-0.0036879936780436
-0.00353768980292245
-0.00994382819908
-0.0179146271895732
-0.00407886701413058
-0.00783873976509399
-0.0202178500290042
-0.0140858158467201
-0.016128246869283
-0.0141827468366396
-0.0181133239269252
-0.0257441760875924
-0.00804042176297845
-0.0250017226618911
-0.0392673818863114
0.00344748630646121
-0.0159254160859185
-0.0542148932822524
-0.0136708090691447
-0.00367586735027072
-0.0251445499520854
-0.0302288867908961
-0.0393623776574276
-0.00166219844917347
0.00592636193861116
-0.0531556731641346
-0.0301656823186786
0.00906804260999936
-0.0146549919972469
-0.014764208779032
-0.0268334671858364
-0.0256764302133744
0.021227441032318
-0.00315530278545336
-0.0354548337122124
-0.00735078545441916
0.00221552017491014
0.0149628647237061
-0.000435894475081762
-0.0390822779060753
0.0096428145237091
0.0356539418390167
-0.0108326673917923
-0.0110102620485117
-0.00339773411059937
0.0110836829319285
0.0335483373160615
-0.0148560620094597
-0.0248511574559923
0.0257785811761517
0.0155026409184338
-0.00289299199094941
-0.00804473554402588
-0.0148718603972663
0.0123830803992288
0.00947721131105203
-0.0145910917865984
-0.0191320400549723
-0.0267204185665919
0.0092331452711367
0.010067256119334
-0.06037387450254
-0.0400925557770492
0.00347913859174438
-0.0199688869121077
-0.0355527002628848
-0.0694181249005994
-0.049829988584728
0.00925215739966017
-0.0596647975973375
-0.0939847835664086
-0.0358139853885108
-0.0555414962227542
-0.0591288036784989
-0.0554443317560793
-0.09874767970538
-0.0707449589153316
-0.0586099777178561
-0.0731267561798873
-0.0678953264717159
-0.125133629278535
-0.0845323087024485
-0.0201560526196289
-0.115433350522157
-0.104520464571132
-0.0710521878539453
-0.119636473733172
-0.0166613077022141
-0.0634360308485956
-0.198990417592135
-0.0364112868026094
-0.00864088678389752
-0.104808470677054
-0.062092698580741
-0.14997512849697
-0.0471046828555145
0.103689234870633
-0.159707940494858
-0.138745225113092
0.0173104096566151
-0.054341770240309
0.169370329762426
-0.13527122513696
-0.486980645113723
0.49590185237038
0.397801498969291
-0.892584300756083
0.00370784961662065
0.899999999995798
-0.390385799730223
-0.488486153139858
0.494396344349744
0.142686924378389
-0.161954630525685
0.0617574694764002
-0.00989471041960464
0.146160924347772
0.167123639732182
-0.0962735356330063
0.0545203820917062
0.157390827734241
0.0695083978181266
0.112224169913824
0.0160565860213517
0.0438269860395036
0.206406116829037
0.0708517300854013
0.0240770069394698
0.127052172970125
0.0784678870906483
0.111936163807784
0.122849049760229
0.027571751856535
0.0919480079384172
0.132549328515598
0.0753110257090771
0.080542455416365
0.0660256769548632
0.0781606581527
0.10616337894175
0.0628600309930811
0.0665445029154114
0.0629571954594653
0.0432296846251407
0.101400482803196
0.0670804968348314
-0.00183645816274737
0.0572456878215073
0.0768338241375158
0.0429683995009958
0.0273845861490099
0.00393656064453321
0.0475082550131494
0.0677895737396939
-0.00265155688204673
-0.00181744603430801
0.0341361178030601
0.0265477392921815
0.0220067910236707
-0.0020615120740251
-0.0049673811628823
0.0222875596344994
0.0154604347806067
0.0103086912278223
-0.008086941680994
-0.0183628819390194
0.0322668566913348
0.0222717612464901
-0.0261326380790559
-0.00366798369527577
0.0108134333474542
0.0184259612844974
0.0182483666286602
-0.0282382426019868
-0.00222711528724633
0.0464979771424307
0.00785159371249337
-0.00754716548678019
0.00520017906182397
0.0147664846909627
0.0428705329490916
0.0105710020225986
-0.0138117417953158
0.0330921294497101
0.0342491664230025
0.0221799080160314
0.0220706912337567
-0.00165234337295351
0.0375813815559054
0.0605713724010064
0.00148933729869637
0.00907789768608282
0.046778076894042
0.0376445860277078
0.0325602491892943
0.0110915665871841
0.0210865083058744
0.0616305925195088
0.0233411153231749
0.00396821293016425
0.0466830811232936
0.0324174218992406
0.0154561209998058
0.0331598753243725
0.0255290231640029
0.0215984460735694
0.0235439461060883
0.0215015150838131
0.0276335492665469
0.0152544390020662
0.011494566250997
0.0253303264264462
0.0173595274359572
0.0109533890400246
0.0111036929149489
0.0116667728756649
0.0185803372409056
0.00425525264536637
0.00280691581547431
0.0196826757479535
0.00122854163451187
-0.00174647704506075
0.0159862594746954
0.00287272879393914
0.00153512229711605
0.00236192288538059
-0.00310265960779316
0.0194951371972631
0.00402210758587965
-0.0227003448810404
0.0142626597814071
0.023301061470228
-0.00822185334336394
-0.00826240795616651
0.00548348284049775
0.0223318287738818
0.0105635973494994
-0.0199276020442207
0.0103268891757762
0.0316673356989931
-0.00188129881456324
0.00121792588387181
0.0166750395022717
0.00870894413304381
0.0172022433392134
0.0173926448860121
0.00461256568620793
0.00988047421773127
0.02578959934249
0.0254170243473219
-0.000390200151006698
0.0115669455133314
0.0426527456652834
0.00641752302872615
0.00264541832983835
0.0465852804376851
0.0091737022257587
-0.00255630272082588
0.0474193736577351
0.0178337191561965
-0.0022139084609739
0.0320462427982423
0.0175654905861682
0.0143020444634703
0.0276100196405643
0.00454396601935857
0.0120290128372502
0.0275603803798431
0.0152165225977538
0.0128544668100584
0.000638543460079008
0.0101489603841643
0.0395251648498968
0.00317280158793238
-0.0206573367849851
0.0248709204524736
0.0294412290456501
-0.00466048714361152
-0.00637962665872856
0.008693882472712
0.0163442621279177
0.0082737849548114
-0.00321553680122967
-0.00282080604172663
0.00384996914226183
0.0155431836712497
0.0084137089051674
-0.01492064396719
-0.0051308914441005
0.0200005298320954
0.0147951049784864
-0.0121263784511793
-0.0171695448274714
0.0210329646852642
0.0263956212840235
-0.0194733183115932
-0.00937864287889031
0.0244844061581771
0.00620454801599502
0.00229321733589192
0.00854377570063339
-0.00557669803342616
0.0125957198634924
0.0255895642660871
-0.000812812072027306
-0.0044095350491816
0.0166860450317638
0.0235058877338419
0.00888544742156774
-0.00176392529775708
0.0159055738796131
0.0218612365387871
0.00867464423304572
0.0140362225947619
0.0135738508193959
0.00847322855155619
0.0189138386326644
0.0190631859408882
0.0150008454014488
0.00586012115042827
0.00444228388886233
0.0375271282144717
0.0222616873734618
-0.0227678905620111
0.0198862071440579
0.0449336951516403
-0.0043320844874675
-0.000576229993871688
0.0204421119560819
0.0105542176395693
0.020793019964229
0.0065566041619885
-0.0110234721898498
0.0236550556078244
0.0230140665608522
-0.0107184421456202
0.00321195335944502
0.0173115053518241
0.00331849636717146
0.00477711796092618
0.00749714370101216
-0.00432447135889892
0.0049873721490014
0.0183932128301761
-0.00720045822426396
-0.0110034466144323
0.0237305214518584
0.00340104611062542
-0.020441410841244
0.0180792521466284
0.0121496312859003
-0.0190907042353488
0.00820159506199504
0.0145861213363957
-0.00597810477292006
0.00110844034984412
0.00320220473765472
0.00720781429098824
0.00976722799013905
-0.00582733351613912
0.00346715025442929
0.0144743978374681
0.00497481146627596
0.00484513461263619
-0.000423785434869705
0.0105891764314561
0.0240890059713898
-0.0083794347312737
-0.000475762405612037
0.0352808365816866
0.00075270157123003
-0.00653216399895364
0.0294845865783889
0.0103382895011742
-0.000240360617433349
0.0174387875287362
0.0127288500852554
0.0140044480596549
0.00774177032227905
0.0042847845302028
0.0270451292580905
0.0117646147617097
-0.00687175791145562
0.0214736192882489
0.0225113944796319
0.000945131721415692
0.00401404822224063
0.0142086882980938
0.0214780914972514
0.00525164785950537
-0.00847522155135477
0.0202617863860655
0.0234069553454816
-0.008305368482231
-0.00260433563203399
0.0196213469550396
0.0153551294074437
-0.00571767581220157
-0.0063891650247344
0.0193186900959842
0.0112909364512031
-0.0108806029569802
0.00491958723745143
0.0066997580172026
0.00136720048498704
0.011581073196094
-0.00949147561019303
-0.00627476344062285
0.0252322441293832
-0.00405857977748509
-0.0170488531350248
0.0181842835692198
0.00507028778284239
-0.00973868490338325
0.00821617698026482
0.00269955408810103
0.000820543032014786
0.00546560926182417
-0.00323280533858651
0.00888711908681488
0.011838153552197
-0.0110364142626509
0.000691104898066134
0.0275413906289437
0.00563590897491232
-0.0238204616991471
0.0121760787687474
0.0446622326480958
-0.0108571560292069
-0.0303053101443808
0.0410249643898895
0.0333282942222424
-0.0289709045412596
0.00342658589030909
0.036692993760042
0.00373828022103615
-0.000283963833653017
0.015131595238155
0.0082886885113035
0.0105051001409198
0.0156794805436547
0.00721859551011529
0.0030946934285281
0.0126106416651295
0.0192635738121128
0.0051412998240685
-0.0011773360290308
0.01730602898481
0.0150534748574747
-0.0016678127114262
0.00888888893467907
0.0141914764447283
0.00107534643074906
0.00624726217450599
0.012392986778377
0.00238184935090944
0.0025091412227016
0.00736667314020871
0.0052728132041482
0.00602415945784487
0.00123705127986438
-0.00213845770702927
0.00958520620248239
0.0081027284585871
-0.00753958126818455
-0.00127747385064688
0.0125632560104055
0.00303565826578229
-0.00986075918630203
0.00260860752442392
0.0140016005317083
-0.00630066643914977
-0.00910232858261233
0.0177160070944376
0.0017775517811175
-0.0171052248363012
0.0156642605242909
0.0114650157233837
-0.017395846696533
0.00812499033153952
0.015159884279032
-0.00883847274828503
0.00377933203709852
0.0113218532482748
0.000345277123239695
0.00366821095630719
0.00543073939581535
0.00910264289030637
0.00669296023320224
-0.00197993014133792
0.0124731924655618
0.0125351896669607
-0.000882731700648651
0.0109504970861902
0.00715938710140922
0.0055193783913786
0.021113920044812
-0.00209464181433555
-0.00179596909794908
0.0309639218985109
0.00473468903220614
-0.00741801102488581
0.0216592116823944
0.0093961734330452
0.00424099918855974
0.0135878718253981
-5.51778492227445e-05
0.0123892570342723
0.0154631319408632
-0.00534690461816186
0.0118789624163815
0.0142009255471727
-0.00509821585895495
0.0103192971894876
0.0114436992036997
-0.00171815528293346
0.00626699921805845
0.00505230255381663
0.00347139765593953
0.0066402832925913
0.00131504647598649
0.000858798771509865
-0.000716986613160349
0.0099231754135931
0.0110846933322712
-0.0226947215355198
4.89882377445399e-05
0.0382097886536424
-0.0179970423854004
-0.0297173817003058
0.0335984464497084
0.0122151578913248
-0.0269034278551402
0.00185207787977754
0.0149960392020655
0.000950387926143798
-0.00668833991333021
-0.000693714795373303
0.00986963256059562
-0.00134570081499454
-0.000549829215554154
0.00935596336522293
-0.00633845389064697
0.00588867166478542
0.0152114277579782
-0.0145429879691984
0.0084444023357652
0.0253914149607331
-0.02018104508801
0.00175329849370054
0.0365941984710557
-0.010601574417939
-0.011579595002715
0.0286279541928735
0.00974568894378509
-0.0045525654462956
0.00802425874685602
0.00810471809933243
0.0143181872754711
0.00987165468900558
-0.00550851929245003
0.0105375526852268
0.022046496364291
0.000965681097144728
-0.00235508011991293
0.0149597655649478
0.0146442978740484
0.00271863858708399
-0.00187607081788414
0.0110769848098283
0.0216873013661686
-0.00570860523621987
-0.0123445703318123
0.031967747973472
0.0145406806470788
-0.0315579411892778
0.0133893263325048
0.0335715056803527
-0.018055021060154
-0.00728391140478091
0.0181791166776973
-0.000386708183781958
0.00471660386793808
0.000284367302012145
-0.0118137122363614
0.0144502573729388
0.00990329725258407
-0.0151171051451989
-0.00226313197576954
0.00909538150786812
0.007096313474966
-0.00743526149019333
-0.0133556729214328
0.0190156041814453
0.00647714065528007
-0.0272813087044216
0.0151663900610173
0.0185922826844626
-0.0288388549159657
0.00565751193294083
0.0261259126842007
-0.0182013709622064
-0.00638028054174204
0.0205074593118449
-0.000740471707554495
-0.00551980118489329
0.00949382222726514
0.00370784961850566
-0.00207812299031825
0.0129355004216839
0.00815617094462986
-0.0130917600747746
0.0137959797789278
0.0256170701991941
-0.0187102134476527
0.00175818730435706
0.0362545541528847
-0.0111765834481521
-0.00775069082399748
0.0346970079415221
0.000938558581340323
-0.0115999049445019
0.0207713721581335
0.0148509607273641
0.000319385761757591
-0.00167968227106923
0.00967883121269341
0.0225328043820583
-0.00248759801601093
-0.0070345581355642
0.0192294114735288
0.0071313319348254
0.00269909536908335
0.00780240742063642
-0.010763417440957
0.0146996106421718
0.0254707202969429
-0.0261558064439935
-0.00597362709546103
0.0389736404259334
-0.00712498141008516
-0.0245520487362344
0.0197602695689112
0.0131243044726248
-0.0142716021296039
-0.00366128557278731
0.00929177005529438
0.0046970606495879
-0.00722859863737334
-0.00754406632787291
0.00977077935679002
0.00645001813983519
-0.0146307971277845
-0.00312185344833203
0.0129242185298049
-0.00245595545235624
-0.00690248803888191
-0.000689018862643982
-0.000608559509592953
0.0119682646830301
-0.00232998970769226
-0.0212122549557363
0.0189952942403783
0.0180172736551627
-0.0291784992342846
0.00566240074427211
0.0275967443245768
-0.0179757157247711
-0.00102870309786919
0.0219586872062315
-0.0077957285220298
0.00152702757311835
0.0137541531280295
-0.00194026412931572
0.00796552845281744
0.00876140005226757
-0.0024539333242042
0.00810941403276835
0.0141040391509599
0.00646531131003723
-0.00758033996521624
0.00556362135798227
0.0343191270909808
-0.00479945865432685
-0.0261827472132384
0.0371330809378398
0.0254127416232743
-0.030794089416568
0.00736671099798273
0.0301104207726508
-0.00366899409449019
-0.00250747617731564
0.00813268584959271
0.00655690046579923
0.00610065276062903
0.000775415943455867
0.00394430158116621
0.00236339668369039
0.00114870001868726
0.00913385452002318
-0.00402799996657178
-0.00290359795273035
0.0125139150958685
-0.00678522631022816
-0.0044632631793555
0.0127626038548448
-0.00804743270329653
-0.0049735577967989
0.00747087708567419
-0.00617217258874861
0.00317470004845232
-0.00198047419666322
-0.0142435124455703
0.0148337102618092
0.00268101020443924
-0.0235482226614516
0.00921166833496569
0.00951034105126686
-0.0136982208078848
0.0018963208455344
0.000256312135316389
-0.00353479784917205
0.00829843093705768
-0.00511949043032513
-0.00505749322863995
0.0093956293782216
0.000722739003622087
-0.0016869436534867
0.00198495984075751
0.00374748828097441
0.00707042211363186
-0.00390615401155676
0.00363636720054112
0.0162541719856158
-0.00774418504235484
-0.000709291094576014
0.0248115459332204
-0.00404931648662254
-0.00824856128620624
0.0245209240727722
0.00563814745581647
-0.0103003078573095
0.0165180278198309
0.0137163656760777
-0.00658590129492352
0.00480709171234428
0.0172764584235039
0.00438004097108633
-0.00514755677383267
0.0086931730878741
0.0149552805051473
-0.000687029221922745
-0.00216950696569001
0.00955415694381281
0.00617864795789119
0.00139153977924256
0.00214288603310646
4.90260966883246e-05
0.00490655801394382
0.00503384988589473
-0.00497728754150385
0.00116843706203673
0.00634035280632608
-0.00677577720777071
-0.00147318969808451
0.00908351194772354
-0.00763777562101395
-0.00989032974783761
0.00859303526570146
0.00227439941294049
-0.0118478745751796
-0.00519494242831738
0.00432100580840713
0.000197103726958844
-0.00826378130681243
-0.00308940090421368
-0.000872989274582946
-0.0077158960021586
0.00769966307057772
0.00367741901602982
-0.0292772945235048
0.00398911334687663
0.0363866037784605
-0.0259125949856367
-0.033609265152482
0.0377210093808053
0.0182728552657263
-0.037246533409595
-0.00476037953052196
0.0312361609358906
0.00177979026177696
-0.0201256913921671
0.00672459433912185
0.0184521134992546
-0.00442245431566117
-0.00147141984955672
0.0106485045756466
0.00195008997505285
0.0065951562047689
0.00471614514916423
-0.000800477744084289
0.0171543841409566
0.0023454114541836
-0.0107685843327252
0.0244645523718569
0.0114742790149179
-0.017816544892686
0.0136904626764234
0.0169071748463495
-0.00416537395812831
0.00604849875136193
0.000715941218112974
0.00249611200074652
0.0182963021945011
-0.00387523721559127
-0.0119029908589898
0.013804864262061
0.0131333750483557
-0.00793943016942035
-0.0122056477180329
0.0100200348676605
0.0157210677194829
-0.0159912561079242
-0.0128460871507317
0.0158909207885102
0.00216405137783828
-0.0140623922606001
-0.00679298906140094
0.00340165101496533
0.00647056751555991
-0.0150956952421443
-0.0140579200517765
0.0142874571486156
-0.00434891552441063
-0.0196294300213175
0.0031309147062772
-0.000326071084677044
-0.00658874882261357
-0.00531315084907272
-0.0100230882915844
0.00765605985510158
-0.00292259026348686
-0.0220688873428928
0.0139478632365624
0.00666299766620255
-0.0278651373454123
0.0078914616429074
0.0157951339683463
-0.0166733067347518
-0.00317347719459824
0.00783948467199016
0.00257056462449368
0.00244088777005295
-0.00705869860013427
0.00394854898307722
0.0132430327528008
-0.00235152875375361
0.00020788494647983
0.00421349449935721
0.00630725888681824
0.0133938040095353
-0.00717042209912798
-0.000785895824961574
0.0265064034718433
-0.00473393204940195
-0.0106635529096084
0.0278571100783668
0.00401465312597114
-0.016314822215048
0.0184191458515985
0.0146161574612274
-0.0109775135935501
0.00242832708854412
0.0117401705962552
-8.14444642988197e-05
0.00263858127557048
0.00409720286971899
-0.00989580611472315
0.00420374587733527
0.0181341413829498
-0.0155983673238923
-0.0162393563708888
0.0184391714265905
0.000859095074862965
-0.0133773207268727
-0.00313851840282688
-0.013026412719146
0.00799192923079335
0.0117477837236348
-0.0375179959151547
-0.0124705079066463
0.0301835897986081
-0.0148459881370412
-0.0301114289771712
0.00297341534876166
0.00155557808623053
-0.00758514616457043
-0.0116474867041252
-0.0114981393951233
-0.00105752931479938
-0.00615815158248355
-0.00662052335766458
-0.00125894499635428
-0.0144455373018705
-0.00848987464271079
0.00917962453476968
-0.00146974818469709
-0.0160901884969512
-0.009270345794718
0.011825234286456
0.00822851130853326
-0.018173865029468
-0.00518002062620262
0.0129923972697716
-0.00112807646428611
0.00512248190102552
0.0012111512210924
-0.0170687069213523
0.0167943421152851
0.026889017548343
-0.0189799220467837
-0.0136172654480161
0.0245852440641428
0.0195420776885044
-0.0073794057416777
-0.0125848305952818
0.0125465906813896
0.0223363432042047
-0.000998009668404229
-0.00812748443437974
0.00356573009497234
0.0102365052786676
0.0106312360379099
-0.000858085717864853
-0.00892856289127543
-0.00127818323531425
0.0137953258956836
0.012076186380321
-0.0220255298088027
-0.0174552212149436
0.0280730360219849
0.00424289764858461
-0.0321094656122246
-0.00273326114707271
0.00677715577582675
-0.00543876757271138
-0.00780082336078104
-0.0201446811435681
-0.00461331360013849
0.00287173321790005
-0.0201943204037077
-0.00688634522691208
-0.0101497913492797
-0.0246305435602714
0.00962960769708661
-0.0104180199206521
-0.0400036744186273
0.00997200195699096
-0.00175800299099844
-0.0391695811985004
0.00477028090720271
0.000998176205796786
-0.0352370464260908
-0.00415124627549698
0.00780589938514028
-0.0180013251093775
-0.018373900104356
-0.00246477498260783
0.00280313355122512
-0.00997694564839401
-0.00978654410348325
-0.00129324489589726
-0.00925934026534896
0.00619777335249371
0.00929699805166496
-0.0242516364621462
-0.0029111899391294
0.0273433012811717
-0.00314789811278345
-0.0149161295371877
0.00193221639687843
0.0156781071927903
0.0156375525798106
-0.0158853622326425
-0.00684696054509412
0.0301160441169483
0.00339359165096308
-0.0120794379596954
0.0105183588445871
0.0050537763509484
0.00588057694036474
0.00454297044347101
-0.00857056023909528
0.00916217628204302
0.00618715760267955
-0.0122669765109609
0.00460878342102938
0.00316044659153714
-0.0111646380039056
-0.00425107363902171
-0.00368799367824107
-0.00353768980270367
-0.00994382819917537
-0.0179146271895932
-0.0040788670137373
-0.00783873976543085
-0.0202178500296849
-0.0140858158469797
-0.0161282468696957
-0.0141827468366611
-0.0181133239270109
-0.025744176087484
-0.00804042176305581
-0.0250017226621096
-0.0392673818859935
0.0034474863063997
-0.0159254160862429
-0.0542148932823296
-0.0136708090687893
-0.00367586735031403
-0.0251445499520858
-0.0302288867909878
-0.0393623776574885
-0.00166219844905409
0.00592636193821363
-0.0531556731642026
-0.0301656823187231
0.00906804260991139
-0.0146549919972966
-0.0147642087791267
-0.0268334671859154
-0.0256764302130761
0.0212274410319356
-0.00315530278567873
-0.0354548337120911
-0.00735078545441348
0.00221552017477152
0.0149628647237716
-0.000435894475005523
-0.0390822779058288
0.00964281452420202
0.0356539418384871
-0.0108326673919161
-0.0110102620473674
-0.00339773411078364
0.0110836829321351
0.03354833731603
-0.0148560620103634
-0.0248511574553026
0.025778581176157
0.0155026409185719
-0.00289299199090945
-0.00804473554385152
-0.0148718603976771
0.0123830803995084
0.00947721131085286
-0.0145910917864758
-0.0191320400550714
-0.0267204185668549
0.00923314527101624
0.0100672561179728
-0.0603738745027804
-0.0400925557768114
0.00347913859299385
-0.0199688869120687
-0.0355527002643104
-0.0694181249007199
-0.0498299885843782
0.00925215739929018
-0.0596647975977159
-0.0939847835662456
-0.0358139853881323
-0.0555414962230983
-0.059128803678396
-0.0554443317561317
-0.0987476797048222
-0.0707449589153458
-0.0586099777179794
-0.073126756179959
-0.067895326472117
-0.125133629278446
-0.0845323087023961
-0.0201560526204402
-0.115433350522922
-0.104520464571071
-0.0710521878538398
-0.119636473733024
-0.0166613077022761
-0.0634360308483463
-0.198990417592017
-0.0364112868020007
-0.00864088678494725
-0.104808470677096
-0.0620926985807568
-0.149975128497664
-0.0471046828536836
0.103689234870252
-0.159707940495689
-0.138745225110582
0.0173104096563912
-0.0543417702399387
0.16937032976296
-0.13527122514198
-0.486980645110874
0.495901852373087
0.397801498965571
-0.892584300759544
0.00370784962941199
0.899999999994306
-0.390385799733749
-0.48848615313248
0.49439634434915
0.142686924376094
-0.16195463052539
0.0617574694771114
-0.009894710419263
0.146160924348321
0.167123639731443
-0.0962735356335234
0.0545203820914598
0.157390827733933
0.0695083978181516
0.112224169914269
0.0160565860205787
0.0438269860401244
0.206406116828958
0.0708517300850585
0.0240770069398217
0.127052172970385
0.0784678870901214
0.111936163808327
0.122849049759559
0.0275717518559701
0.091948007939278
0.132549328515249
0.0753110257089845
0.0805424554165919
0.0660256769541453
0.0781606581522393
0.106163378941435
0.0628600309929763
0.0665445029155312
0.0629571954596542
0.0432296846253618
0.1014004828035
0.0670804968339615
-0.00183645816280665
0.0572456878218557
0.0768338241368086
0.0429683995012626
0.0273845861477369
0.00393656064426939
0.0475082550135371
0.0677895737393571
-0.00265155688169663
-0.00181744603405852
0.0341361178027464
0.0265477392923498
0.0220067910238125
-0.00206151207285259
-0.0049673811625341
0.0222875596347298
0.0154604347806638
0.0103086912277081
-0.0080869416816265
-0.01836288193893
0.0322668566927107
0.0222717612464598
-0.026132638079094
-0.00366798369513695
0.0108134333473539
0.0184259612842799
0.0182483666288985
-0.0282382426018943
-0.00222711528712311
0.0464979771427778
0.00785159371191136
-0.00754716548667706
0.0052001790617413
0.0147664846911751
0.0428705329491929
0.0105710020218202
-0.0138117417951017
0.0330921294504885
0.0342491664226792
0.0221799080160439
0.0220706912339121
-0.00165234337289368
0.0375813815559239
0.0605713724007461
0.00148933729827014
0.00907789768605894
0.0467780768942223
0.0376445860275532
0.0325602491889039
0.0110915665871247
0.0210865083059687
0.0616305925194445
0.0233411153230332
0.00396821293037046
0.0466830811232012
0.0324174218990544
0.015456120999835
0.0331598753240283
0.0255290231640478
0.0215984460735214
0.0235439461054863
0.0215015150825937
0.0276335492665249
0.0152544390020652
0.0114945662511255
0.0253303264263015
0.0173595274361287
0.0109533890399578
0.0111036929151146
0.0116667728756817
0.0185803372407735
0.00425525264525824
0.00280691581576696
0.0196826757479453
0.0012285416349161
-0.00174647704478135
0.0159862594755247
0.00287272879373692
0.00153512229694541
0.00236192288533325
-0.00310265960791519
0.0194951371971942
0.00402210758584161
-0.0227003448807001
0.0142626597811821
0.023301061470195
-0.00822185334333319
-0.00826240795636827
0.00548348284079726
0.0223318287742691
0.0105635973489666
-0.0199276020439434
0.010326889176386
0.0316673356989168
-0.00188129881462839
0.00121792588409602
0.0166750395022746
0.00870894413299699
0.0172022433391572
0.0173926448861089
0.0046125656860442
0.00988047421760793
0.0257895993424022
0.0254170243472777
-0.000390200151072671
0.0115669455132006
0.0426527456652609
0.00641752302846827
0.0026454183299494
0.0465852804378142
0.00917370222572871
-0.00255630272084706
0.0474193736572772
0.0178337191557983
-0.00221390846083643
0.0320462427980605
0.0175654905858846
0.014302044463353
0.0276100196405609
0.00454396601923054
0.0120290128374397
0.027560380380156
0.0152165225980741
0.0128544668099662
0.000638543460219408
0.0101489603843005
0.0395251648499664
0.00317280158750947
-0.0206573367849799
0.0248709204524036
0.0294412290456401
-0.00466048714381388
-0.00637962665867828
0.00869388247239143
0.0163442621280306
0.0082737849546215
-0.00321553680148173
-0.00282080604169535
0.00384996914210507
0.0155431836713522
0.00841370890499263
-0.0149206439673286
-0.00513089144396856
0.0200005298320436
0.0147951049782156
-0.0121263784510332
-0.0171695448269741
0.021032964685219
0.0263956212839441
-0.0194733183112087
-0.00937864287861823
0.0244844061582159
0.00620454801602537
0.00229321733566108
0.00854377570087906
-0.00557669803273104
0.0125957198635018
0.0255895642661258
-0.000812812072650272
-0.00440953504929117
0.0166860450317124
0.0235058877337276
0.00888544742195765
-0.00176392529758179
0.0159055738792687
0.0218612365387935
0.00867464423288473
0.014036222594593
0.0135738508193195
0.00847322855171755
0.0189138386326288
0.0190631859408943
0.015000845401244
0.00586012115106603
0.00444228388850371
0.0375271282144916
0.0222616873740297
-0.0227678905620443
0.0198862071438024
0.0449336951515944
-0.0043320844869562
-0.000576229993840489
0.0204421119559702
0.0105542176395759
0.0207930199637162
0.00655660416172429
-0.0110234721898997
0.0236550556075966
0.0230140665610428
-0.0107184421458645
0.00321195335944431
0.0173115053513873
0.00331849636764098
0.00477711796094903
0.00749714370114118
-0.00432447135905478
0.00498737214903844
0.0183932128302703
-0.00720045822404905
-0.0110034466144069
0.0237305214515458
0.00340104611076578
-0.0204414108410773
0.0180792521466922
0.0121496312858918
-0.0190907042351468
0.00820159506200136
0.0145861213355946
-0.00597810477305297
0.00110844035009926
0.00320220473791409
0.00720781429113639
0.00976722799000972
-0.0058273335164444
0.00346715025447662
0.0144743978374882
0.00497481146616419
0.00484513461240175
-0.000423785434959743
0.0105891764312168
0.0240890059712415
-0.00837943473067826
-0.000475762405730453
0.0352808365822656
0.000752701571343863
-0.00653216399887124
0.0294845865795048
0.010338289500916
-0.000240360617716185
0.0174387875287121
0.0127288500854931
0.0140044480598505
0.00774177032226485
0.00428478453001632
0.0270451292579598
0.0117646147615873
-0.00687175791194528
0.0214736192881359
0.0225113944796841
0.000945131721227319
0.00401404822193465
0.0142086882980688
0.0214780914971925
0.00525164785964942
-0.00847522155126701
0.0202617863864371
0.0234069553455601
-0.00830536848188041
-0.00260433563201812
0.0196213469550671
0.0153551294073866
-0.00571767581206642
-0.00638916502486652
0.0193186900961038
0.0112909364512331
-0.0108806029570161
0.00491958723735386
0.00669975801734741
0.00136720048553466
0.011581073195997
-0.00949147560991156
-0.00627476344037893
0.025232244129536
-0.00405857977736756
-0.0170488531348647
0.0181842835692352
0.00507028778279109
-0.00973868490303791
0.00821617698089403
0.00269955408756445
0.000820543032172287
0.00546560926195441
-0.00323280533865641
0.00888711908700019
0.011838153552079
-0.0110364142624888
0.000691104898048642
0.0275413906290647
0.00563590897505222
-0.0238204616984835
0.0121760787678119
0.0446622326479361
-0.0108571560290911
-0.030305310143618
0.0410249643896505
0.0333282942222715
-0.0289709045409952
0.00342658588997224
0.0366929937601875
0.00373828022098821
-0.000283963833189791
0.0151315952390557
0.0082886885112387
0.0105051001411903
0.0156794805436078
0.00721859551030863
0.00309469342847292
0.0126106416651799
0.0192635738124277
0.00514129982408731
-0.00117733602896997
0.0173060289847402
0.0150534748579821
-0.00166781271198991
0.00888888893454911
0.0141914764448161
0.00107534643082185
0.00624726217426975
0.0123929867785102
0.00238184935123907
0.00250914122262827
0.00736667314020386
0.00527281320400231
0.0060241594577646
0.00123705127978808
-0.00213845770670422
0.00958520620245265
0.00810272845837035
-0.00753958126810795
-0.00127747385059054
0.0125632560109823
0.00303565826557083
-0.00986075918653076
0.0026086075245054
0.0140016005321578
-0.00630066643923427
-0.00910232858257892
0.0177160070942858
0.00177755178102951
-0.0171052248353802
0.0156642605238519
0.011465015723689
-0.0173958466965458
0.00812499033170422
0.0151598842792471
-0.00883847274877366
0.00377933203651201
0.0113218532483817
0.000345277122928746
0.00366821095617781
0.0054307393958377
0.00910264289106791
0.00669296023331083
-0.00197993014134117
0.0124731924656598
0.0125351896673755
-0.000882731700489237
0.0109504970864945
0.00715938710160935
0.00551937839140574
0.0211139200444764
-0.00209464181472518
-0.00179596909748243
0.0309639218985841
0.00473468903249713
-0.00741801102456092
0.0216592116822629
0.00939617343302559
0.00424099918843876
0.0135878718253089
-5.5177849094488e-05
0.0123892570339644
0.0154631319403499
-0.00534690461930591
0.0118789624162121
0.0142009255471543
-0.00509821585870156
0.0103192971895354
0.0114436992037859
-0.00171815528268879
0.00626699921940119
0.0050523025537757
0.00347139765586524
0.00664028329245993
0.00131504647560482
0.000858798771723075
-0.000716986612869558
0.0099231754134452
0.0110846933320225
-0.0226947215352207
4.89882380726635e-05
0.0382097886532096
-0.0179970423857282
-0.0297173817010702
0.0335984464496913
0.0122151578920502
-0.0269034278540046
0.00185207787965956
0.0149960392018871
0.000950387926399007
-0.00668833991352309
-0.000693714795805443
0.00986963256094252
-0.00134570081491166
-0.000549829215587135
0.00935596336540632
-0.00633845389058534
0.00588867166465803
0.0152114277576783
-0.0145429879690396
0.00844440233582057
0.0253914149608706
-0.020181045087847
0.00175329849361434
0.0365941984708772
-0.0106015744183119
-0.0115795950028316
0.0286279541925644
0.00974568894429524
-0.00455256544606761
0.00802425874712744
0.00810471809924788
0.0143181872752753
0.00987165468896461
-0.00550851929261442
0.0105375526855229
0.0220464963645439
0.000965681097147229
-0.00235508012004369
0.0149597655649804
0.0146442978741102
0.00271863858667821
-0.00187607081747899
0.0110769848100086
0.0216873013661642
-0.00570860523614698
-0.0123445703318536
0.0319677479739999
0.0145406806465349
-0.0315579411891708
0.0133893263325565
0.0335715056805338
-0.0180550210603514
-0.007283911404705
0.0181791166781594
-0.000386708183759929
0.00471660386811622
0.0002843673019696
-0.0118137122365184
0.0144502573729408
0.00990329725255201
-0.0151171051453107
-0.0022631319756914
0.00909538150813969
0.00709631347496319
-0.00743526149062734
-0.0133556729211871
0.0190156041813947
0.00647714065533926
-0.0272813087044474
0.0151663900611863
0.0185922826847422
-0.0288388549160053
0.0056575119326939
0.0261259126843789
-0.0182013709625097
-0.00638028054190973
0.0205074593117613
-0.000740471707827215
-0.00551980118461001
0.00949382222724791
0.00370784961847038
-0.00207812299031743
0.0129355004217436
0.00815617094491535
-0.0130917600749711
0.0137959797787479
0.0256170701985985
-0.0187102134477076
0.00175818730430996
0.0362545541526352
-0.0111765834480269
-0.0077506908240073
0.0346970079422698
0.000938558581472627
-0.0115999049446317
0.0207713721581623
0.0148509607273469
0.00031938576108149
-0.00167968227115545
0.00967883121300978
0.0225328043820002
-0.00248759801606564
-0.00703455813599474
0.0192294114730416
0.00713133193485267
0.00269909536915801
0.00780240742053568
-0.0107634174411171
0.0146996106416555
0.0254707202966955
-0.026155806443792
-0.00597362709548139
0.0389736404256732
-0.007124981410357
-0.0245520487360043
0.0197602695688513
0.0131243044726974
-0.0142716021295202
-0.00366128557307048
0.00929177005523523
0.00469706065000476
-0.00722859863747982
-0.00754406632784829
0.00977077935677044
0.00645001813965559
-0.0146307971277959
-0.00312185344831615
0.0129242185297278
-0.00245595545206081
-0.00690248803866781
-0.000689018862275101
-0.000608559509760388
0.0119682646830027
-0.00232998970735654
-0.0212122549556123
0.0189952942403392
0.018017273654685
-0.0291784992343177
0.00566240074436086
0.0275967443244724
-0.0179757157249115
-0.0010287030979136
0.0219586872062608
-0.00779572852225464
0.00152702757311089
0.0137541531276484
-0.00194026412919979
0.00796552845278882
0.00876140005227422
-0.00245393332432661
0.00810941403330928
0.0141040391509987
0.00646531131012509
-0.00758033996536852
0.00556362135730174
0.0343191270909704
-0.00479945865447448
-0.0261827472129219
0.0371330809377104
0.0254127416228726
-0.0307940894165142
0.00736671099800781
0.0301104207727021
-0.00366899409456946
-0.00250747617737892
0.00813268584962925
0.00655690046570282
0.00610065276057122
0.000775415943819605
0.00394430158120521
0.00236339668308562
0.00114870001869566
0.00913385451987164
-0.0040279999668811
-0.00290359795270474
0.0125139150957358
-0.00678522630987476
-0.00446326317954394
0.0127626038544573
-0.00804743270340252
-0.00497355779706255
0.00747087708567945
-0.00617217258851624
0.0031747000486659
-0.00198047419622349
-0.0142435124454406
0.014833710261736
0.00268101020424473
-0.0235482226610683
0.00921166833482161
0.00951034105135097
-0.013698220807773
0.00189632084544062
0.000256312135670263
-0.00353479784933399
0.00829843093691248
-0.00511949043027591
-0.00505749322874703
0.00939562937803216
0.000722739003592682
-0.00168694365355824
0.00198495984097415
0.00374748828095198
0.00707042211393727
-0.00390615401159142
0.00363636720057634
0.0162541719853607
-0.00774418504240819
-0.000709291094602971
0.024811545933768
-0.00404931648671529
-0.00824856128745649
0.0245209240721023
0.00563814745582249
-0.0103003078575682
0.0165180278195308
0.0137163656761241
-0.00658590129510748
0.00480709171235895
0.0172764584236238
0.0043800409707946
-0.00514755677384233
0.00869317308762747
0.0149552805047623
-0.000687029221731089
-0.00216950696560149
0.00955415694381652
0.00617864795710539
0.00139153977934848
0.00214288603291745
4.90260965685777e-05
0.00490655801416623
0.00503384988633842
-0.00497728754178745
0.00116843706202536
0.0063403528062542
-0.00677577720766982
-0.00147318969769575
0.00908351194842469
-0.00763777562105258
-0.00989032974783617
0.0085930352656646
0.00227439941238835
-0.0118478745751937
-0.00519494242816177
0.00432100580845185
0.000197103726704787
-0.00826378130680903
-0.00308940090429119
-0.000872989274114724
-0.00771589600242535
0.00769966307079794
0.00367741901533633
-0.0292772945234682
0.00398911334678727
0.0363866037781463
-0.0259125949860519
-0.0336092651528092
0.0377210093804876
0.0182728552658294
-0.0372465334108849
-0.00476037953085405
0.0312361609357513
0.00177979026241943
-0.0201256913921369
0.00672459433906452
0.0184521134991533
-0.00442245431521643
-0.00147141984964784
0.0106485045756216
0.00195008997476465
0.00659515620504665
0.00471614514931723
-0.000800477744029927
0.0171543841408438
0.0023454114537385
-0.0107685843328584
0.0244645523722041
0.0114742790149953
-0.0178165448921256
0.0136904626765358
0.0169071748465142
-0.00416537395759434
0.00604849875099871
0.000715941218146678
0.00249611200099913
0.0182963021946484
-0.00387523721555373
-0.0119029908589378
0.0138048642618174
0.0131333750482719
-0.00793943016956932
-0.0122056477180163
0.0100200348675111
0.0157210677196258
-0.0159912561077957
-0.0128460871506397
0.0158909207885666
0.00216405137719343
-0.0140623922607498
-0.00679298906111501
0.0034016510140264
0.0064705675154252
-0.0150956952423791
-0.014057920051544
0.0142874571486408
-0.00434891552446843
-0.0196294300212128
0.00313091470629221
-0.00032607108505149
-0.00658874882291127
-0.00531315084925028
-0.0100230882913324
0.007656059854807
-0.00292259026496727
-0.0220688873429958
0.0139478632363279
0.00666299766545592
-0.0278651373455541
0.0078914616429598
0.0157951339685867
-0.0166733067356752
-0.00317347719446156
0.00783948467206863
0.0025705646243338
0.00244088777026437
-0.00705869860045466
0.00394854898309825
0.0132430327530776
-0.00235152875382466
0.000207884946422803
0.00421349449945861
0.00630725888738532
0.01339380400942
-0.0071704220990392
-0.000785895824536334
0.0265064034719188
-0.00473393204974232
-0.0106635529098424
0.0278571100785113
0.00401465312614465
-0.0163148222147917
0.0184191458518035
0.0146161574616392
-0.0109775135935029
0.00242832708794318
0.0117401705961817
-8.14444644314233e-05
0.00263858127588098
0.00409720286979989
-0.00989580611479593
0.0042037458771283
0.0181341413827086
-0.0155983673241233
-0.0162393563722832
0.0184391714254479
0.000859095074836513
-0.0133773207268144
-0.0031385184028093
-0.0130264127191988
0.00799192923085204
0.0117477837239331
-0.0375179959151693
-0.0124705079067104
0.0301835897986805
-0.0148459881367787
-0.030111428977352
0.00297341534846091
0.00155557808594419
-0.00758514616502068
-0.0116474867038089
-0.0114981393956826
-0.00105752931510547
-0.00615815158243528
-0.00662052335778785
-0.00125894499605073
-0.0144455373009846
-0.00848987464282698
0.00917962453433115
-0.00146974818469237
-0.0160901884969542
-0.00927034579499446
0.011825234286432
0.00822851130875724
-0.0181738650294386
-0.00518002062600579
0.0129923972698779
-0.00112807646425744
0.00512248190114087
0.0012111512210963
-0.0170687069211093
0.0167943421156894
0.0268890175484847
-0.0189799220468087
-0.0136172654485178
0.0245852440641831
0.019542077688473
-0.00737940574196174
-0.0125848305950801
0.012546590681293
0.0223363432041576
-0.000998009668689014
-0.00812748443419217
0.00356573009454959
0.0102365052787008
0.0106312360379364
-0.000858085717901677
-0.00892856289152721
-0.00127818323560203
0.0137953258955237
0.0120761863801778
-0.0220255298091644
-0.0174552212147952
0.0280730360215296
0.00424289764776321
-0.0321094656122917
-0.00273326114686128
0.00677715577620128
-0.00543876757269575
-0.00780082336025727
-0.0201446811439933
-0.00461331360023165
0.00287173321792102
-0.0201943204036517
-0.0068863452268688
-0.0101497913491104
-0.0246305435600469
0.00962960769705214
-0.0104180199206251
-0.0400036744181097
0.00997200195713984
-0.00175800299063994
-0.0391695811983486
0.00477028090721358
0.000998176205818792
-0.0352370464263062
-0.00415124627543832
0.00780589938509432
-0.0180013251095233
-0.018373900104317
-0.00246477498288096
0.00280313355139755
-0.00997694564838012
-0.00978654410322841
-0.0012932448958828
-0.00925934026532959
0.00619777335248477
0.00929699805172353
-0.0242516364628104
-0.00291118993889208
0.0273433012814899
-0.00314789811235496
-0.0149161295371485
0.00193221639707426
0.0156781071927856
0.0156375525798766
-0.0158853622327213
-0.00684696054470004
0.030116044115795
0.00339359165112547
-0.0120794379598624
0.0105183588444915
0.0050537763508954
0.00588057694018182
0.00454297044344792
-0.00857056023947345
0.0091621762815932
0.00618715760283495
-0.0122669765110652
0.00460878342113848
0.00316044659153317
-0.0111646380038798
-0.00425107363890842
-0.00368799367832286
-0.00353768980311362
-0.00994382819946311
-0.0179146271895248
-0.00407886701420925
-0.00783873976523679
-0.0202178500299239
-0.014085815846814
-0.0161282468692591
-0.0141827468367073
-0.0181133239269875
-0.0257441760872249
-0.00804042176296059
-0.0250017226621003
-0.0392673818860745
0.00344748630619933
-0.0159254160861316
-0.0542148932824867
-0.0136708090690426
-0.00367586735030578
-0.0251445499517052
-0.0302288867907031
-0.0393623776576689
-0.00166219844922505
0.00592636193847592
-0.0531556731642175
-0.0301656823181719
0.00906804260977942
-0.0146549919973118
-0.0147642087792087
-0.0268334671860477
-0.0256764302131925
0.0212274410320152
-0.00315530278533291
-0.0354548337120393
-0.00735078545441226
0.00221552017479033
0.0149628647236913
-0.000435894475339402
-0.039082277906011
0.00964281452403968
0.0356539418388097
-0.0108326673917314
-0.0110102620475278
-0.00339773411055178
0.0110836829320044
0.0335483373162046
-0.014856062009545
-0.0248511574559955
0.0257785811761687
0.0155026409184015
-0.00289299199080749
-0.00804473554400928
-0.0148718603975531
0.0123830803994399
0.00947721131097023
-0.014591091786433
-0.0191320400553071
-0.0267204185666374
0.00923314527156624
0.0100672561186147
-0.0603738745030918
-0.0400925557769089
0.0034791385926826
-0.0199688869122143
-0.0355527002646041
-0.0694181249006246
-0.0498299885844129
0.0092521573995004
-0.0596647975977812
-0.0939847835663467
-0.0358139853881481
-0.0555414962230844
-0.0591288036784189
-0.0554443317561198
-0.0987476797048962
-0.0707449589150823
-0.0586099777189809
-0.0731267561797585
-0.0678953264719035
-0.125133629278644
-0.0845323087021915
-0.0201560526197374
-0.115433350522534
-0.104520464570307
-0.0710521878538835
-0.119636473733115
-0.0166613077025599
-0.063436030849396
-0.198990417592135
-0.0364112868021646
-0.00864088678502355
-0.104808470677082
-0.0620926985806662
-0.149975128497507
-0.0471046828538495
0.103689234870407
-0.159707940495383
-0.138745225111128
0.0173104096567342
-0.054341770240332
0.16937032976277
-0.135271225141275
-0.486980645111296
0.495901852372556
0.397801498966972
-0.892584300758957
0.00370784962831079
0.899999999998959
-0.390385799721514
-0.488486153142318
0.494396344348699
0.142686924382821
-0.161954630526825
0.0617574694765158
-0.00989471041967536
0.146160924346016
0.167123639733779
-0.0962735356326989
0.0545203820910426
0.157390827734559
0.0695083978180806
0.112224169913737
0.0160565860222345
0.0438269860381268
0.206406116829034
0.070851730085846
0.0240770069386202
0.127052172970067
0.0784678870908074
0.111936163807467
0.122849049760563
0.0275717518566876
0.0919480079377021
0.132549328516041
0.0753110257092057
0.080542455416597
0.0660256769548609
0.0781606581522222
0.106163378941871
0.0628600309934162
0.0665445029152275
0.0629571954594162
0.0432296846249786
0.101400482803123
0.0670804968350093
-0.00183645816293149
0.0572456878210934
0.0768338241377777
0.0429683995013377
0.0273845861492443
0.00393656064458708
0.0475082550131343
0.0677895737396136
-0.00265155688080568
-0.00181744603471099
0.0341361178031716
0.026547739292215
0.0220067910236705
-0.00206151207395464
-0.00496738116263937
0.0222875596344198
0.0154604347808309
0.0103086912278541
-0.00808694168114658
-0.0183628819391654
0.0322668566922111
0.0222717612467228
-0.0261326380790833
-0.00366798369523532
0.0108134333475179
0.0184259612841319
0.0182483666282015
-0.0282382426018271
-0.00222711528761076
0.0464979771424419
0.00785159371263579
-0.00754716548666599
0.00520017906174391
0.0147664846911145
0.0428705329489122
0.0105710020230122
-0.0138117417953863
0.0330921294498192
0.0342491664233921
0.0221799080162014
0.0220706912339858
-0.00165234337299836
0.0375813815553746
0.060571372401297
0.0014893372992469
0.00907789768642024
0.0467780768939484
0.0376445860276625
0.0325602491891448
0.0110915665874228
0.0210865083056247
0.0616305925193372
0.0233411153234347
0.00396821292978682
0.0466830811230933
0.0324174218994363
0.0154561209999718
0.0331598753239185
0.0255290231638831
0.0215984460735306
0.0235439461062205
0.0215015150836396
0.0276335492666379
0.0152544390022315
0.0114945662510292
0.0253303264263616
0.0173595274360943
0.0109533890402364
0.0111036929148513
0.0116667728757606
0.018580337241116
0.00425525264570856
0.00280691581516963
0.0196826757478434
0.00122854163511941
-0.00174647704498114
0.015986259475864
0.00287272879380635
0.00153512229702697
0.00236192288531555
-0.00310265960776773
0.0194951371972974
0.00402210758630723
-0.0227003448801268
0.0142626597812423
0.0233010614714184
-0.00822185334321279
-0.0082624079564213
0.00548348284065731
0.0223318287739075
0.0105635973494539
-0.0199276020436644
0.0103268891757846
0.0316673356992453
-0.001881298814225
0.00121792588385047
0.0166750395018261
0.00870894413312473
0.0172022433393103
0.0173926448863432
0.00461256568610387
0.00988047421747264
0.0257895993424504
0.0254170243475368
-0.000390200150972982
0.0115669455130133
0.042652745665728
0.00641752302768528
0.00264541832977555
0.0465852804375825
0.00917370222649113
-0.00255630272090665
0.0474193736579671
0.0178337191569986
-0.00221390846103368
0.0320462427978637
0.0175654905863779
0.014302044463151
0.0276100196417203
0.00454396601946613
0.0120290128369633
0.0275603803800411
0.0152165225978589
0.0128544668100917
0.000638543460199705
0.0101489603838563
0.039525164849982
0.0031728015880603
-0.0206573367851622
0.0248709204521315
0.0294412290458691
-0.0046604871436075
-0.0063796266586966
0.00869388247219013
0.0163442621284271
0.00827378495462732
-0.00321553680113787
-0.0028208060417903
0.00384996914225583
0.0155431836715708
0.00841370890451833
-0.0149206439671612
-0.00513089144399208
0.0200005298321025
0.0147951049787465
-0.0121263784511432
-0.0171695448271538
0.021032964684645
0.0263956212855147
-0.0194733183114167
-0.00937864287879455
0.0244844061582431
0.00620454801626305
0.00229321733570649
0.00854377570093424
-0.00557669803277373
0.0125957198632221
0.0255895642663668
-0.00081281207163334
-0.00440953504920331
0.0166860450316162
0.0235058877340751
0.00888544742136155
-0.00176392529787376
0.0159055738793671
0.0218612365387405
0.00867464423297457
0.0140362225949725
0.0135738508192074
0.00847322855166179
0.0189138386325929
0.0190631859411328
0.0150008454014678
0.00586012115079107
0.00444228388840352
0.0375271282136829
0.0222616873740997
-0.0227678905619996
0.019886207143182
0.0449336951518576
-0.00433208448661414
-0.000576229993948446
0.0204421119560861
0.0105542176393823
0.0207930199638566
0.00655660416236945
-0.0110234721907297
0.0236550556074611
0.0230140665615
-0.0107184421457718
0.00321195335914037
0.0173115053516561
0.00331849636780537
0.00477711796106178
0.00749714370142186
-0.00432447135881753
0.00498737214873165
0.0183932128305534
-0.00720045822400813
-0.0110034466150089
0.0237305214515052
0.00340104611102152
-0.0204414108415057
0.01807925214633
0.0121496312864092
-0.0190907042352007
0.00820159506181906
0.0145861213364701
-0.00597810477263651
0.00110844034988526
0.003202204737704
0.007207814290805
0.00976722799019034
-0.00582733351637826
0.0034671502543823
0.0144743978374568
0.00497481146612748
0.00484513461244211
-0.000423785434906019
0.0105891764310081
0.0240890059712846
-0.00837943473078522
-0.000475762406181642
0.0352808365817904
0.000752701571296318
-0.00653216399923325
0.0294845865795154
0.0103382895013642
-0.000240360617716554
0.0174387875287852
0.012728850085741
0.0140044480596388
0.00774177032227997
0.00428478453010812
0.0270451292578792
0.01176461476223
-0.00687175791219278
0.0214736192880049
0.0225113944798306
0.000945131721682165
0.0040140482222186
0.0142086882977966
0.0214780914972537
0.00525164785982684
-0.00847522155154379
0.0202617863858603
0.0234069553459782
-0.00830536848181622
-0.00260433563239239
0.0196213469548754
0.0153551294074586
-0.00571767581158321
-0.0063891650249785
0.0193186900961252
0.0112909364518727
-0.0108806029569254
0.0049195872374893
0.00669975801707472
0.00136720048534501
0.0115810731956078
-0.00949147560971128
-0.00627476344071956
0.0252322441290197
-0.0040585797776374
-0.0170488531353046
0.0181842835691297
0.0050702877828605
-0.00973868490358267
0.00821617698047273
0.00269955408770328
0.00082054303211237
0.0054656092617549
-0.00323280533863439
0.00888711908695679
0.0118381535523118
-0.0110364142624626
0.000691104897800465
0.0275413906288717
0.00563590897495686
-0.0238204616989963
0.0121760787672553
0.0446622326480375
-0.010857156028938
-0.0303053101440313
0.041024964389287
0.0333282942230563
-0.0289709045414574
0.0034265858893556
0.0366929937604425
0.00373828022137774
-0.000283963834204203
0.0151315952390863
0.00828868851123885
0.0105051001412493
0.0156794805436837
0.00721859551024087
0.00309469342824487
0.0126106416650938
0.0192635738119493
0.00514129982415646
-0.00117733602903734
0.017306028984873
0.0150534748582772
-0.00166781271153072
0.00888888893455173
0.0141914764445033
0.00107534643073033
0.00624726217464834
0.0123929867793074
0.00238184935125483
0.00250914122269122
0.00736667314019249
0.00527281320363693
0.00602415945723864
0.00123705127990856
-0.00213845770707242
0.00958520620235372
0.00810272845881103
-0.00753958126792441
-0.00127747385074406
0.0125632560104457
0.00303565826594933
-0.00986075918631661
0.00260860752455977
0.0140016005318597
-0.00630066643914657
-0.00910232858293605
0.0177160070942737
0.00177755178140106
-0.017105224835756
0.0156642605235615
0.011465015723931
-0.017395846696694
0.00812499033114034
0.015159884279054
-0.00883847274871842
0.00377933203641439
0.0113218532485332
0.000345277122877835
0.003668210955971
0.00543073939563029
0.00910264289108988
0.00669296023354808
-0.00197993014152806
0.0124731924655428
0.0125351896672259
-0.000882731700491572
0.0109504970861544
0.00715938710164216
0.00551937839130514
0.0211139200445736
-0.00209464181409911
-0.00179596909771131
0.0309639218984909
0.00473468903250893
-0.00741801102453959
0.0216592116823977
0.00939617343345227
0.00424099918820574
0.0135878718258515
-5.51778490590808e-05
0.0123892570334921
0.0154631319406567
-0.00534690461829589
0.0118789624160523
0.0142009255472418
-0.0050982158587832
0.0103192971895963
0.0114436992037306
-0.00171815528295977
0.00626699921796401
0.00505230255401324
0.00347139765539491
0.00664028329251904
0.00131504647666898
0.000858798771839921
-0.000716986613078235
0.00992317541333828
0.0110846933327672
-0.0226947215349748
4.89882369852861e-05
0.0382097886534655
-0.017997042385317
-0.0297173817019888
0.0335984464490293
0.0122151578916247
-0.0269034278542099
0.00185207787937423
0.0149960392019652
0.000950387926205464
-0.0066883399135696
-0.000693714795663371
0.0098696325610174
-0.00134570081484562
-0.00054982921563926
0.00935596336529673
-0.00633845389018714
0.00588867166423195
0.015211427758018
-0.0145429879691441
0.00844440233565512
0.0253914149611271
-0.020181045087706
0.00175329849314736
0.0365941984711255
-0.0106015744179349
-0.0115795950037544
0.0286279541926502
0.00974568894411024
-0.00455256544632974
0.0080242587469243
0.00810471809965117
0.0143181872752999
0.0098716546891548
-0.0055085192925695
0.0105375526847708
0.0220464963647349
0.000965681097186464
-0.00235508012007669
0.0149597655649116
0.0146442978742417
0.00271863858676829
-0.00187607081770939
0.0110769848097273
0.0216873013665048
-0.00570860523622726
-0.0123445703319414
0.0319677479729099
0.0145406806471803
-0.031557941189246
0.013389326331947
0.0335715056811799
-0.018055021059938
-0.00728391140515638
0.0181791166778575
-0.000386708184138525
0.00471660386791657
0.000284367302476548
-0.0118137122367103
0.0144502573729253
0.00990329725281998
-0.0151171051451062
-0.00226313197628257
0.00909538150803261
0.00709631347519857
-0.00743526149008133
-0.0133556729209499
0.0190156041811713
0.00647714065511031
-0.0272813087045928
0.015166390060589
0.0185922826849729
-0.0288388549157458
0.00565751193204403
0.0261259126847355
-0.0182013709619849
-0.00638028054218831
0.0205074593115493
-0.000740471707570928
-0.00551980118479102
0.00949382222724097
0.00370784961849
-0.00207812299042807
0.0129355004218542
0.00815617094491119
-0.0130917600749192
0.0137959797784869
0.0256170701991278
-0.0187102134488555
0.00175818730375269
0.0362545541529589
-0.0111765834474093
-0.00775069082476712
0.0346970079416329
0.000938558581520627
-0.0115999049446749
0.0207713721581483
0.0148509607275374
0.000319385761943996
-0.00167968227187984
0.00967883121276099
0.0225328043822507
-0.00248759801577835
-0.00703455813631608
0.0192294114735403
0.00713133193483631
0.00269909536925984
0.00780240742080434
-0.0107634174410045
0.0146996106413045
0.0254707202975251
-0.0261558064434136
-0.00597362709595499
0.0389736404255668
-0.00712498140985598
-0.0245520487362665
0.0197602695685329
0.0131243044732796
-0.0142716021294927
-0.00366128557296351
0.00929177005494643
0.00469706064981556
-0.00722859863744787
-0.00754406632804507
0.00977077935677031
0.00645001813993596
-0.014630797127897
-0.0031218534483814
0.0129242185296682
-0.00245595545206579
-0.0069024880388471
-0.000689018862258208
-0.000608559510103546
0.011968264683236
-0.00232998970736628
-0.0212122549556988
0.0189952942403224
0.0180172736548216
-0.0291784992344168
0.00566240074314217
0.0275967443247109
-0.0179757157247075
-0.00102870309824251
0.0219586872064583
-0.00779572852185503
0.00152702757273703
0.0137541531280981
-0.00194026412936134
0.00796552845268647
0.00876140005219874
-0.0024539333245945
0.00810941403256452
0.0141040391508803
0.0064653113101451
-0.00758033996512738
0.00556362135712198
0.0343191270908786
-0.0047994586543305
-0.0261827472134345
0.0371330809370457
0.0254127416231592
-0.0307940894164495
0.0073667109976213
0.030110420772837
-0.00366899409435053
-0.00250747617735646
0.00813268584958299
0.00655690046583313
0.00610065276044737
0.000775415943912983
0.00394430158109728
0.00236339668253082
0.00114870001852624
0.00913385451991842
-0.00402799996666676
-0.00290359795317646
0.012513915095636
-0.00678522630973616
-0.00446326317985008
0.012762603854738
-0.00804743270360986
-0.00497355779672563
0.007470877085582
-0.00617217258822344
0.0031747000487082
-0.00198047419621194
-0.0142435124454877
0.0148337102613435
0.0026810102048389
-0.0235482226615235
0.00921166833444713
0.00951034105196059
-0.0136982208080044
0.00189632084544594
0.000256312135199041
-0.00353479784929403
0.00829843093709873
-0.00511949043005437
-0.00505749322874154
0.00939562937813345
0.000722739003428717
-0.00168694365360881
0.00198495984112248
0.00374748828071249
0.00707042211378449
-0.00390615401155063
0.00363636720022109
0.0162541719859479
-0.0077441850422783
-0.000709291095068268
0.024811545933667
-0.00404931648668587
-0.00824856128771702
0.024520924072507
0.00563814745609099
-0.0103003078576543
0.0165180278195789
0.0137163656762916
-0.00658590129485725
0.00480709171210081
0.0172764584233017
0.00438004097095304
-0.00514755677353293
0.00869317308729284
0.0149552805051098
-0.000687029221746578
-0.00216950696591652
0.00955415694379469
0.0061786479573149
0.00139153977934901
0.00214288603317117
4.90260967950574e-05
0.00490655801426187
0.00503384988605515
-0.00497728754153389
0.00116843706200671
0.00634035280641198
-0.00677577720881663
-0.00147318969797622
0.00908351194848889
-0.00763777562066449
-0.00989032974899688
0.00859303526586373
0.00227439941290778
-0.0118478745746789
-0.00519494242835129
0.00432100580874963
0.000197103727358064
-0.00826378130700528
-0.00308940090457323
-0.000872989274515572
-0.00771589600229152
0.00769966307050627
0.00367741901633478
-0.0292772945235505
0.00398911334607143
0.0363866037785308
-0.0259125949851618
-0.0336092651534308
0.0377210093798894
0.0182728552666416
-0.0372465334109083
-0.00476037953154171
0.0312361609360686
0.00177979026213413
-0.0201256913919662
0.00672459433892932
0.0184521134994745
-0.00442245431537818
-0.00147141984969207
0.0106485045756157
0.00195008997409524
0.00659515620521289
0.00471614514941146
-0.000800477744074263
0.0171543841404371
0.00234541145404467
-0.0107685843331177
0.0244645523715252
0.0114742790153139
-0.0178165448922128
0.0136904626764322
0.0169071748470102
-0.00416537395751817
0.00604849875109713
0.000715941218250946
0.00249611200048651
0.0182963021946441
-0.00387523721576912
-0.0119029908587989
0.0138048642621895
0.0131333750483656
-0.00793943016944531
-0.0122056477184407
0.0100200348672221
0.0157210677198533
-0.0159912561075396
-0.0128460871511135
0.0158909207885482
0.00216405137816356
-0.0140623922605022
-0.00679298906150128
0.00340165101482197
0.00647056751566651
-0.0150956952422038
-0.0140579200519249
0.0142874571484308
-0.00434891552442362
-0.0196294300212357
0.00313091470592113
-0.000326071084626689
-0.00658874882285725
-0.00531315084922462
-0.0100230882916076
0.00765605985477838
-0.00292259026480786
-0.0220688873431969
0.0139478632359066
0.00666299766609227
-0.0278651373455363
0.00789146164260932
0.0157951339686875
-0.0166733067348573
-0.0031734771944287
0.0078394846722171
0.00257056462458591
0.0024408877699939
-0.00705869860039874
0.0039485489828907
0.0132430327529073
-0.00235152875399196
0.000207884946189207
0.00421349449948143
0.00630725888651668
0.0133938040095341
-0.00717042209908827
-0.000785895825219245
0.0265064034728481
-0.00473393204908054
-0.0106635529101701
0.02785711007766
0.00401465312660844
-0.0163148222151129
0.0184191458514693
0.014616157461426
-0.0109775135935184
0.00242832708772639
0.011740170596329
-8.14444641016827e-05
0.00263858127575233
0.00409720287004252
-0.00989580611456911
0.00420374587676083
0.0181341413830628
-0.0155983673233786
-0.0162393563714587
0.018439171426625
0.000859095075117154
-0.0133773207269353
-0.00313851840270409
-0.0130264127189475
0.00799192923054867
0.0117477837242791
-0.0375179959147184
-0.0124705079073602
0.0301835897987589
-0.0148459881362641
-0.0301114289774561
0.00297341534805258
0.00155557808612039
-0.00758514616474484
-0.0116474867037048
-0.0114981393958478
-0.00105752931488002
-0.00615815158234824
-0.00662052335784752
-0.00125894499592855
-0.0144455373018466
-0.00848987464274516
0.00917962453457953
-0.0014697481845133
-0.0160901884973979
-0.00927034579519933
0.0118252342867197
0.00822851130868984
-0.0181738650292183
-0.00518002062613855
0.0129923972697406
-0.00112807646499868
0.00512248190063191
0.00121115122140717
-0.017068706921354
0.0167943421154243
0.0268890175487858
-0.0189799220467374
-0.0136172654486393
0.0245852440639784
0.0195420776885363
-0.00737940574149738
-0.0125848305952995
0.012546590681316
0.0223363432044762
-0.000998009668205141
-0.00812748443426718
0.0035657300947226
0.010236505278569
0.0106312360380005
-0.00085808571765592
-0.00892856289133898
-0.00127818323587819
0.0137953258954231
0.0120761863804639
-0.0220255298086188
-0.0174552212151437
0.0280730360213062
0.00424289764815954
-0.0321094656121623
-0.00273326114763246
0.00677715577635885
-0.0054387675724883
-0.00780082336050452
-0.0201446811435894
-0.00461331360035204
0.00287173321804475
-0.0201943204037697
-0.00688634522713873
-0.0101497913488755
-0.024630543561342
0.00962960769677683
-0.0104180199198768
-0.0400036744186622
0.00997200195700984
-0.00175800299078116
-0.0391695811984031
0.00477028090687724
0.00099817620577771
-0.0352370464261389
-0.00415124627584168
0.00780589938579857
-0.0180013251091113
-0.0183739001044729
-0.00246477498295632
0.00280313355131763
-0.00997694564796124
-0.0097865441033349
-0.00129324489626014
-0.00925934026532309
0.00619777335227101
0.00929699805206347
-0.0242516364612557
-0.00291118993923715
0.0273433012815764
-0.00314789811247263
-0.0149161295372368
0.00193221639681728
0.0156781071925704
0.0156375525802681
-0.0158853622324723
-0.00684696054497988
0.0301160441168361
0.00339359165021341
-0.0120794379597754
0.010518358844401
0.00505377635102718
0.00588057694021057
0.00454297044386395
-0.00857056023921812
0.00916217628154496
0.00618715760272375
-0.0122669765111057
0.00460878342104654
0.00316044659154358
-0.0111646380037849
-0.00425107363896323
-0.00368799367782985
-0.00353768980283061
-0.00994382819907032
-0.0179146271896651
-0.00407886701404081
-0.00783873976502478
-0.0202178500297974
-0.0140858158470106
-0.0161282468682917
-0.0141827468365463
-0.0181133239269494
-0.0257441760876007
-0.0080404217632429
-0.0250017226617537
-0.0392673818863239
0.00344748630629373
-0.0159254160851124
-0.0542148932825987
-0.0136708090693544
-0.00367586735029016
-0.0251445499519559
-0.0302288867907497
-0.0393623776575912
-0.0016621984496897
0.00592636193907056
-0.053155673164008
-0.0301656823184078
0.00906804261011853
-0.0146549919969992
-0.0147642087788967
-0.0268334671856142
-0.0256764302134633
0.0212274410317739
-0.0031553027853376
-0.035454833712027
-0.00735078545462581
0.00221552017459114
0.014962864723374
-0.00043589447514417
-0.0390822779062899
0.00964281452317912
0.0356539418391035
-0.0108326673917839
-0.0110102620475948
-0.00339773411058563
0.0110836829317283
0.0335483373160194
-0.0148560620089335
-0.0248511574559349
0.0257785811758886
0.0155026409191141
-0.00289299199015761
-0.00804473554420028
-0.0148718603973956
0.0123830803993361
0.00947721131105068
-0.0145910917865209
-0.0191320400554619
-0.0267204185666473
0.00923314527062486
0.010067256119131
-0.0603738745028496
-0.0400925557773144
0.00347913859298193
-0.0199688869116957
-0.0355527002644344
-0.0694181249003517
-0.0498299885850708
0.00925215739958793
-0.0596647975973653
-0.0939847835667268
-0.0358139853886259
-0.055541496221555
-0.0591288036790545
-0.0554443317556954
-0.0987476797047522
-0.070744958915609
-0.0586099777177439
-0.0731267561800794
-0.067895326471753
-0.125133629278417
-0.0845323087033892
-0.020156052619573
-0.115433350521872
-0.10452046457083
-0.0710521878535897
-0.119636473733437
-0.0166613077034838
-0.0634360308478802
-0.198990417592354
-0.0364112868038775
-0.00864088678375654
-0.104808470677288
-0.0620926985806566
-0.149975128496792
-0.04710468285627
0.103689234870785
-0.159707940492924
-0.138745225113414
0.0173104096569448
-0.0543417702402584
0.169370329761347
-0.135271225134424
-0.48698064511462
0.49590185237142
0.39780149897907
-0.89258430075435
0.00370784961044307
0.899999999999413
-0.390385799719798
-0.488486153143552
0.494396344348438
0.14268692438361
-0.161954630526914
0.0617574694761427
-0.00989471041959575
0.146160924345902
0.167123639734069
-0.0962735356325772
0.0545203820908988
0.15739082773452
0.0695083978182336
0.11222416991357
0.016056586021343
0.0438269860381061
0.206406116829057
0.0708517300861492
0.0240770069393853
0.127052172970171
0.0784678870919617
0.111936163807528
0.122849049759969
0.0275717518568881
0.0919480079380294
0.132549328515767
0.0753110257089805
0.0805424554162442
0.0660256769548732
0.0781606581525117
0.106163378941867
0.0628600309931867
0.066544502915254
0.062957195459714
0.0432296846248635
0.101400482803067
0.0670804968350178
-0.00183645816282673
0.0572456878209205
0.0768338241380531
0.042968399501045
0.0273845861491157
0.00393656064469305
0.04750825501301
0.0677895737395262
-0.00265155688164189
-0.00181744603489148
0.0341361178030691
0.0265477392918805
0.0220067910234385
-0.00206151207356293
-0.00496738116305515
0.0222875596345382
0.0154604347809432
0.0103086912281032
-0.00808694168083664
-0.0183628819392155
0.0322668566921878
0.0222717612470109
-0.0261326380791722
-0.00366798369565883
0.0108134333474124
0.0184259612842835
0.0182483666286416
-0.0282382426018939
-0.00222711528795872
0.046497977143126
0.00785159371271876
-0.00754716548649428
0.00520017906158642
0.0147664846910714
0.042870532949358
0.0105710020227438
-0.0138117417954993
0.0330921294496424
0.0342491664229467
0.0221799080156577
0.0220706912339921
-0.00165234337293693
0.0375813815553396
0.0605713724009524
0.00148933729864634
0.00907789768570926
0.0467780768940241
0.0376445860279641
0.032560249189276
0.0110915665872845
0.0210865083059825
0.0616305925196124
0.0233411153235515
0.00396821293012238
0.0466830811231257
0.0324174218994522
0.0154561209998635
0.0331598753240831
0.0255290231639931
0.0215984460731203
0.0235439461064683
0.0215015150837107
0.0276335492666623
0.015254439002383
0.0114945662510528
0.0253303264260613
0.0173595274362977
0.0109533890401291
0.011103692915105
0.0116667728757081
0.0185803372408903
0.004255252645405
0.00280691581544743
0.0196826757480808
0.0012285416351802
-0.00174647704479956
0.0159862594756084
0.0028727287940553
0.00153512229692518
0.0023619228853518
-0.00310265960780219
0.0194951371973406
0.00402210758578884
-0.0227003448807024
0.0142626597806534
0.0233010614702427
-0.00822185334258895
-0.00826240795670587
0.00548348284067232
0.0223318287743693
0.0105635973494064
-0.0199276020441842
0.0103268891757336
0.0316673356990384
-0.00188129881444771
0.00121792588390689
0.0166750395018576
0.0087089441331533
0.0172022433391526
0.0173926448862817
0.0046125656858477
0.00988047421778432
0.0257895993425686
0.0254170243478384
-0.000390200151319379
0.011566945513072
0.0426527456652478
0.00641752302880748
0.00264541832972824
0.0465852804377693
0.00917370222626386
-0.00255630272122414
0.0474193736571179
0.0178337191569827
-0.00221390846135555
0.0320462427981605
0.0175654905859589
0.0143020444631103
0.0276100196408603
0.00454396601933404
0.0120290128370548
0.0275603803802963
0.0152165225977351
0.012854466809792
0.000638543459952116
0.0101489603837011
0.0395251648495637
0.00317280158801058
-0.0206573367852284
0.0248709204516391
0.0294412290465925
-0.00466048714361694
-0.00637962665870345
0.00869388247221144
0.016344262128148
0.00827378495465931
-0.00321553680130657
-0.00282080604159652
0.00384996914216179
0.015543183671334
0.00841370890519713
-0.0149206439672491
-0.00513089144451689
0.0200005298319003
0.0147951049785906
-0.012126378450938
-0.0171695448274653
0.0210329646847428
0.0263956212845769
-0.0194733183111151
-0.00937864287897726
0.0244844061580853
0.00620454801607591
0.00229321733578727
0.00854377570089519
-0.00557669803288812
0.0125957198632902
0.0255895642665581
-0.000812812072046978
-0.00440953504949703
0.0166860450314993
0.0235058877338134
0.0088854474215626
-0.0017639252977835
0.0159055738792894
0.0218612365385691
0.00867464423315061
0.0140362225946592
0.0135738508188238
0.00847322855175036
0.0189138386328429
0.0190631859410351
0.0150008454014815
0.00586012115060671
0.0044422838887936
0.0375271282141006
0.0222616873742902
-0.0227678905619898
0.0198862071438564
0.0449336951517719
-0.00433208448670325
-0.000576229993757524
0.0204421119560779
0.0105542176395548
0.0207930199637199
0.00655660416199967
-0.0110234721902994
0.0236550556072068
0.0230140665613637
-0.010718442146527
0.00321195336016778
0.0173115053517415
0.00331849636767474
0.00477711796111465
0.00749714370100406
-0.00432447135887082
0.00498737214887595
0.0183932128301096
-0.00720045822393343
-0.0110034466147568
0.0237305214514305
0.00340104611163615
-0.0204414108411772
0.0180792521465378
0.012149631286476
-0.0190907042353042
0.00820159506184416
0.014586121336268
-0.00597810477275527
0.00110844035008818
0.00320220473757771
0.00720781429082843
0.00976722798943253
-0.00582733351648782
0.00346715025417059
0.0144743978376797
0.00497481146618307
0.00484513461230974
-0.00042378543489832
0.0105891764312606
0.024089005971301
-0.00837943473072242
-0.000475762406092172
0.0352808365819349
0.000752701571632053
-0.00653216399921171
0.0294845865795187
0.0103382895013549
-0.000240360617782121
0.0174387875285087
0.0127288500856172
0.0140044480596036
0.00774177032211694
0.0042847845298767
0.0270451292583249
0.0117646147612856
-0.00687175791227659
0.0214736192877511
0.0225113944798506
0.000945131721576705
0.00401404822213238
0.0142086882980057
0.0214780914976725
0.00525164785921052
-0.00847522155143833
0.020261786385624
0.0234069553457232
-0.00830536848177561
-0.00260433563200498
0.0196213469549997
0.0153551294074246
-0.00571767581205899
-0.00638916502504223
0.0193186900956939
0.0112909364511741
-0.0108806029568911
0.00491958723705516
0.00669975801747203
0.00136720048517545
0.0115810731964367
-0.0094914756094478
-0.0062747634411318
0.025232244129546
-0.00405857977748602
-0.0170488531348992
0.0181842835686907
0.0050702877830838
-0.00973868490358225
0.00821617698031069
0.00269955408758841
0.000820543032359729
0.00546560926170501
-0.0032328053383778
0.00888711908679399
0.0118381535523365
-0.011036414262714
0.00069110489790339
0.0275413906297923
0.00563590897474796
-0.0238204616988484
0.0121760787671718
0.0446622326483965
-0.0108571560289407
-0.0303053101440623
0.0410249643893321
0.033328294223173
-0.0289709045411933
0.00342658588934025
0.0366929937604512
0.00373828022139654
-0.000283963834032499
0.0151315952388659
0.0082886885099451
0.0105051001411005
0.0156794805435706
0.00721859551023492
0.00309469342871905
0.012610641664944
0.0192635738120491
0.00514129982422113
-0.00117733602923562
0.0173060289848119
0.0150534748579598
-0.0016678127117232
0.00888888893424453
0.0141914764448145
0.00107534643076889
0.00624726217465347
0.0123929867785523
0.00238184935105231
0.00250914122270861
0.00736667314008169
0.00527281320391285
0.00602415945700477
0.00123705127987519
-0.0021384577068389
0.00958520620229783
0.00810272845859937
-0.00753958126775111
-0.00127747385094399
0.0125632560103627
0.0030356582657766
-0.00986075918640906
0.0026086075246537
0.0140016005318737
-0.00630066643910606
-0.00910232858285106
0.0177160070944404
0.00177755178151688
-0.0171052248354953
0.0156642605237144
0.0114650157239462
-0.0173958466965329
0.00812499033092685
0.0151598842791564
-0.00883847274833252
0.00377933203635089
0.011321853248384
0.000345277122550988
0.00366821095628988
0.00543073939562409
0.00910264289022161
0.00669296023341415
-0.00197993014125773
0.0124731924656832
0.0125351896672906
-0.000882731700548162
0.0109504970864493
0.00715938710152069
0.00551937839108785
0.0211139200446449
-0.00209464181388186
-0.00179596909795552
0.0309639218984947
0.00473468903285827
-0.0074180110249477
0.0216592116821433
0.00939617343358833
0.00424099918835529
0.0135878718256902
-5.51778490345124e-05
0.0123892570336694
0.0154631319404049
-0.0053469046180318
0.0118789624160463
0.01420092554719
-0.00509821585880005
0.0103192971894121
0.0114436992035791
-0.00171815528308484
0.00626699921849281
0.00505230255362948
0.00347139765580956
0.00664028329283825
0.00131504647632213
0.000858798771597959
-0.000716986612967926
0.0099231754132669
0.0110846933324954
-0.0226947215353505
4.89882372807433e-05
0.0382097886539171
-0.0179970423850531
-0.0297173817012434
0.0335984464490112
0.0122151578918278
-0.0269034278539641
0.00185207787945212
0.0149960392020306
0.000950387926448168
-0.00668833991388888
-0.000693714795686528
0.00986963256083269
-0.00134570081466487
-0.000549829215430112
0.00935596336427143
-0.00633845389023009
0.00588867166462326
0.0152114277576406
-0.014542987968959
0.00844440233519265
0.0253914149607404
-0.0201810450879029
0.00175329849293141
0.036594198470908
-0.0106015744178711
-0.0115795950025719
0.0286279541926383
0.00974568894438874
-0.00455256544621202
0.00802425874700124
0.00810471809932958
0.0143181872754955
0.00987165468898682
-0.00550851929249802
0.0105375526852095
0.0220464963644919
0.000965681097078573
-0.00235508012025473
0.0149597655650647
0.0146442978743032
0.00271863858719713
-0.00187607081815127
0.0110769848099206
0.0216873013667728
-0.00570860523593223
-0.0123445703321987
0.031967747972886
0.014540680647515
-0.0315579411892605
0.0133893263317992
0.0335715056810798
-0.0180550210599677
-0.00728391140483489
0.0181791166780711
-0.0003867081839118
0.00471660386763529
0.000284367301800266
-0.011813712236825
0.0144502573723096
0.00990329725270264
-0.0151171051450315
-0.0022631319759992
0.00909538150767351
0.00709631347498017
-0.00743526149018168
-0.0133556729213496
0.0190156041807145
0.00647714065553141
-0.0272813087045838
0.0151663900606613
0.0185922826849863
-0.0288388549161569
0.0056575119321116
0.0261259126847854
-0.0182013709620128
-0.00638028054159742
0.0205074593118046
-0.000740471708239995
-0.00551980118489366
0.00949382222724354
0.00370784961848105
-0.00207812299032308
0.0129355004217494
0.00815617094465679
-0.013091760075058
0.0137959797783409
0.0256170701992469
-0.0187102134477739
0.00175818730372871
0.0362545541529528
-0.0111765834475619
-0.00775069082471948
0.0346970079414362
0.00093855858196756
-0.0115999049448041
0.0207713721580537
0.0148509607274801
0.000319385761780191
-0.00167968227107144
0.00967883121269105
0.0225328043823037
-0.00248759801571318
-0.00703455813567854
0.0192294114734552
0.00713133193474323
0.00269909536920262
0.00780240742039129
-0.0107634174409905
0.0146996106418612
0.0254707202970653
-0.0261558064434896
-0.00597362709640489
0.0389736404258231
-0.00712498140981542
-0.0245520487361803
0.0197602695687921
0.0131243044731534
-0.0142716021294333
-0.00366128557303961
0.00929177005479459
0.0046970606496131
-0.00722859863763355
-0.00754406632790057
0.00977077935658001
0.00645001814001133
-0.014630797127728
-0.00312185344855196
0.0129242185298066
-0.00245595545155849
-0.00690248803889202
-0.000689018862229846
-0.000608559509916583
0.0119682646831208
-0.00232998970741976
-0.0212122549558064
0.0189952942398099
0.0180172736547405
-0.0291784992341093
0.00566240074349877
0.0275967443246919
-0.0179757157246274
-0.0010287030981834
0.0219586872062868
-0.00779572852143423
0.00152702757281254
0.0137541531278857
-0.00194026412940722
0.00796552845260237
0.00876140005333324
-0.00245393332473597
0.0081094140328979
0.0141040391508782
0.00646531131008104
-0.00758033996496344
0.00556362135700846
0.0343191270907278
-0.00479945865405761
-0.0261827472133754
0.0371330809371632
0.0254127416228958
-0.0307940894165619
0.00736671099745418
0.0301104207729987
-0.00366899409425246
-0.00250747617738085
0.00813268584948458
0.0065569004657903
0.0061006527605303
0.000775415943815959
0.00394430158114254
0.00236339668254164
0.00114870001860123
0.00913385451973347
-0.00402799996684337
-0.00290359795292379
0.0125139150961316
-0.00678522630979346
-0.00446326317977126
0.0127626038547273
-0.00804743270324618
-0.00497355779723515
0.0074708770870235
-0.00617217258827184
0.0031747000487208
-0.00198047419630758
-0.0142435124456065
0.0148337102614798
0.00268101020449367
-0.0235482226617613
0.009211668334247
0.00951034105164535
-0.013698220807673
0.00189632084524935
0.00025631213581315
-0.00353479784978432
0.00829843093723174
-0.00511949043004581
-0.0050574932288575
0.00939562937820063
0.000722739003335935
-0.00168694365415508
0.00198495984077946
0.00374748828080122
0.00707042211294577
-0.00390615401157345
0.00363636720041428
0.0162541719854664
-0.00774418504251666
-0.000709291094845852
0.0248115459336413
-0.00404931648653516
-0.00824856128766874
0.0245209240723936
0.00563814745615494
-0.0103003078575442
0.0165180278194566
0.0137163656762634
-0.00658590129493148
0.00480709171224824
0.017276458423339
0.00438004097212751
-0.0051475567738265
0.00869317308748529
0.0149552805049125
-0.000687029221226304
-0.00216950696550379
0.0095541569439409
0.00617864795709882
0.00139153977938966
0.00214288603294684
4.90260973610693e-05
0.00490655801420063
0.00503384988604916
-0.00497728754140414
0.00116843706208319
0.0063403528063533
-0.00677577720770257
-0.00147318969798535
0.00908351194837575
-0.00763777562068281
-0.00989032974804626
0.00859303526570649
0.00227439941298587
-0.0118478745746436
-0.00519494242837701
0.00432100580853895
0.00019710372716362
-0.00826378130680291
-0.00308940090432034
-0.000872989274382542
-0.00771589600223262
0.00769966307067573
0.00367741901624639
-0.0292772945235035
0.00398911334604067
0.0363866037784045
-0.0259125949855007
-0.0336092651532639
0.0377210093793635
0.0182728552668075
-0.0372465334109226
-0.00476037953143715
0.03123616093578
0.00177979026228748
-0.0201256913923119
0.00672459433913927
0.0184521134993978
-0.0044224543151715
-0.00147141984965923
0.0106485045756023
0.00195008997468337
0.00659515620541382
0.00471614514914574
-0.000800477744049288
0.0171543841406204
0.00234541145445416
-0.0107685843327906
0.0244645523719327
0.0114742790152559
-0.0178165448921721
0.0136904626764551
0.0169071748469972
-0.00416537395789544
0.00604849875128292
0.000715941217938524
0.00249611200065777
0.0182963021949451
-0.00387523721588026
-0.0119029908590334
0.0138048642620313
0.0131333750483953
-0.00793943016975457
-0.0122056477180489
0.0100200348673923
0.0157210677198265
-0.0159912561074909
-0.0128460871509391
0.015890920787931
0.00216405137825804
-0.0140623922603536
-0.0067929890613584
0.00340165101468694
0.00647056751570903
-0.015095695242074
-0.0140579200522103
0.0142874571484719
-0.00434891552417081
-0.0196294300213767
0.00313091470577553
-0.000326071084310707
-0.00658874882276018
-0.00531315084941244
-0.0100230882916688
0.00765605985486154
-0.00292259026467103
-0.0220688873428742
0.0139478632362125
0.00666299766632377
-0.0278651373455344
0.00789146164236564
0.0157951339683454
-0.0166733067344504
-0.00317347719448356
0.00783948467345877
0.00257056462448989
0.00244088777017792
-0.00705869860050494
0.00394854898271605
0.0132430327531952
-0.00235152875380067
0.000207884946283932
0.00421349449974188
0.00630725888628803
0.0133938040094028
-0.00717042209926445
-0.000785895825089792
0.0265064034718719
-0.00473393204943188
-0.0106635529097645
0.0278571100780621
0.00401465312666375
-0.0163148222149767
0.0184191458512988
0.0146161574615939
-0.0109775135934254
0.00242832708787802
0.0117401705960783
-8.14444642470962e-05
0.00263858127606101
0.00409720286983582
-0.00989580611458539
0.00420374587684049
0.0181341413829024
-0.0155983673240931
-0.0162393563711551
0.0184391714265138
0.000859095075249953
-0.0133773207268371
-0.00313851840313207
-0.0130264127195535
0.00799192923082497
0.011747783723777
-0.0375179959146033
-0.0124705079074054
0.0301835897991869
-0.0148459881369302
-0.0301114289775676
0.00297341534831226
0.00155557808602284
-0.00758514616423724
-0.0116474867036112
-0.0114981393954324
-0.00105752931501095
-0.00615815158216991
-0.00662052335806813
-0.00125894499673104
-0.0144455373017269
-0.00848987464287419
0.00917962453454286
-0.00146974818432385
-0.0160901884960614
-0.00927034579501985
0.0118252342864507
0.00822851130894393
-0.0181738650295844
-0.00518002062657936
0.0129923972701756
-0.00112807646386942
0.00512248190098137
0.00121115122152477
-0.0170687069214071
0.0167943421150117
0.0268890175485703
-0.0189799220466959
-0.0136172654486501
0.0245852440639089
0.019542077688587
-0.00737940574141877
-0.0125848305953604
0.0125465906814279
0.0223363432044466
-0.000998009668468309
-0.00812748443434716
0.00356573009459765
0.0102365052785425
0.0106312360376357
-0.000858085717880335
-0.0089285628912386
-0.00127818323545061
0.0137953258953316
0.0120761863806421
-0.0220255298091078
-0.017455221215242
0.0280730360214534
0.00424289764864886
-0.0321094656123473
-0.00273326114780628
0.00677715577603143
-0.00543876757262674
-0.00780082336042393
-0.0201446811432745
-0.00461331360053506
0.00287173321812456
-0.0201943204039547
-0.00688634522700741
-0.010149791348759
-0.0246305435606663
0.0096296076966943
-0.010418019919955
-0.0400036744186802
0.00997200195686095
-0.00175800298943095
-0.0391695811984208
0.0047702809066802
0.000998176206229947
-0.0352370464261775
-0.00415124627617738
0.00780589938526486
-0.0180013251093548
-0.0183739001043021
-0.00246477498306529
0.00280313355132221
-0.00997694564815904
-0.00978654410358128
-0.00129324489602146
-0.00925934026523213
0.00619777335229841
0.00929699805209626
-0.0242516364619797
-0.00291118993954426
0.0273433012815015
-0.0031478981122867
-0.0149161295375703
0.00193221639662961
0.0156781071930318
0.0156375525802044
-0.0158853622326593
-0.00684696054474895
0.030116044116475
0.00339359165132985
-0.0120794379600074
0.0105183588444653
0.00505377635090495
0.00588057694045126
0.00454297044399303
-0.00857056023933063
0.00916217628124611
0.00618715760303938
-0.0122669765110516
0.00460878342098192
0.00316044659175219
-0.0111646380040303
-0.00425107363881699
-0.00368799367784429
-0.00353768980318144
-0.00994382819917856
-0.0179146271899537
-0.00407886701381274
-0.00783873976502691
-0.0202178500297251
-0.0140858158468131
-0.0161282468692926
-0.0141827468365589
-0.0181133239267085
-0.025744176087281
-0.00804042176315036
-0.0250017226617425
-0.0392673818862139
0.0034474863059174
-0.0159254160853338
-0.0542148932825237
-0.0136708090695904
-0.00367586735026969
-0.0251445499521556
-0.0302288867908466
-0.0393623776575105
-0.00166219844993835
0.00592636193910868
-0.0531556731638666
-0.03016568231904
0.00906804261031665
-0.0146549919969849
-0.0147642087790415
-0.0268334671859143
-0.0256764302135028
0.0212274410317131
-0.00315530278512616
-0.0354548337120212
-0.00735078545427193
0.00221552017453073
0.0149628647235255
-0.000435894474909473
-0.0390822779061666
0.00964281452320154
0.03565394183857
-0.0108326673917363
-0.0110102620475534
-0.00339773411059584
0.0110836829318335
0.0335483373160696
-0.0148560620087995
-0.0248511574562388
0.025778581175879
0.0155026409184011
-0.00289299199091642
-0.00804473554375821
-0.0148718603976383
0.0123830803991375
0.00947721131133972
-0.0145910917870741
-0.0191320400551872
-0.0267204185674631
0.00923314527122919
0.0100672561193166
-0.0603738745025922
-0.0400925557775249
0.00347913859276845
-0.0199688869120018
-0.0355527002644123
-0.069418124900699
-0.0498299885855214
0.00925215739971377
-0.059664797596183
-0.0939847835666102
-0.0358139853889632
-0.0555414962225914
-0.0591288036786008
-0.0554443317558725
-0.0987476797049031
-0.0707449589157281
-0.058609977717718
-0.0731267561800225
-0.0678953264723197
-0.125133629277068
-0.0845323087023702
-0.0201560526197126
-0.115433350521469
-0.104520464571349
-0.0710521878533988
-0.119636473733309
-0.0166613077032849
-0.0634360308475878
-0.198990417592236
-0.0364112868023929
-0.0086408867836118
-0.104808470677169
-0.0620926985805325
-0.14997512849624
-0.0471046828567506
0.103689234870828
-0.15970794049485
-0.138745225113194
0.017310409656887
-0.0543417702407811
0.169370329761115
-0.135271225134297
-0.486980645115588
0.495901852370371
0.397801498969607
-0.892584300753955
0.00370784960868058
0.9
-0.390385799718441
-0.488486153144739
0.494396344347879
0.142686924378562
-0.161954630526703
0.0617574694762386
-0.00989471041941572
0.146160924345606
0.16712363973443
-0.0962735356325646
0.0545203820903515
0.157390827734052
0.0695083978180442
0.112224169913732
0.0160565860224437
0.0438269860372936
0.20640611682893
0.0708517300863218
0.0240770069395625
0.127052172970457
0.0784678870907839
0.111936163807399
0.122849049760729
0.0275717518568926
0.0919480079383918
0.132549328515704
0.0753110257087096
0.08054245541672
0.066025676955058
0.0781606581522232
0.106163378942025
0.0628600309934368
0.0665445029154357
0.0629571954596877
0.0432296846254845
0.10140048280301
0.0670804968350645
-0.00183645816289554
0.0572456878210559
0.0768338241378673
0.0429683995009055
0.0273845861487989
0.00393656064456951
0.0475082550129806
0.0677895737397965
-0.00265155688091073
-0.00181744603483972
0.0341361178030152
0.0265477392917937
0.0220067910236164
-0.00206151207397352
-0.00496738116300307
0.0222875596346631
0.0154604347810342
0.0103086912280231
-0.00808694168132098
-0.0183628819393727
0.0322668566926131
0.0222717612466226
-0.0261326380786493
-0.00366798369560015
0.0108134333474687
0.0184259612838871
0.0182483666287845
-0.0282382426012459
-0.00222711528769129
0.0464979771428249
0.00785159371263853
-0.00754716548705326
0.00520017906164163
0.0147664846908419
0.0428705329491755
0.0105710020230446
-0.0138117417952415
0.0330921294498484
0.0342491664231716
0.0221799080156467
0.0220706912341147
-0.00165234337329773
0.0375813815553466
0.0605713724008533
0.00148933729845897
0.00907789768572469
0.0467780768937893
0.0376445860278915
0.0325602491892381
0.0110915665873577
0.0210865083056657
0.0616305925192156
0.023341115323048
0.00396821292989241
0.0466830811230672
0.0324174218998126
0.0154561209996335
0.0331598753241452
0.0255290231640331
0.0215984460729458
0.0235439461062673
0.0215015150836816
0.0276335492665797
0.0152544390025522
0.0114945662508963
0.0253303264261035
0.0173595274359605
0.0109533890400206
0.0111036929151338
0.0116667728756547
0.0185803372398685
0.00425525264570857
0.00280691581534108
0.0196826757476007
0.00122854163469531
-0.00174647704478961
0.0159862594755044
0.00287272879402624
0.00153512229698422
0.00236192288535879
-0.00310265960822005
0.0194951371972382
0.00402210758571143
-0.0227003448809515
0.0142626597815342
0.0233010614708827
-0.0082218533431569
-0.00826240795656047
0.00548348284058465
0.0223318287740208
0.010563597349681
-0.0199276020439826
0.0103268891755537
0.0316673356989815
-0.00188129881456163
0.00121792588364872
0.0166750395027358
0.0087089441329266
0.017202243339151
0.0173926448859533
0.00461256568607404
0.00988047421730375
0.0257895993424137
0.0254170243478838
-0.000390200151313228
0.0115669455134418
0.0426527456655361
0.00641752302878489
0.00264541832964667
0.046585280437878
0.0091737022265242
-0.00255630272130371
0.0474193736569163
0.0178337191566108
-0.00221390846043802
0.03204624279784
0.0175654905859971
0.0143020444632242
0.0276100196409441
0.00454396601937731
0.0120290128374915
0.0275603803802932
0.0152165225982698
0.0128544668102997
0.000638543460165763
0.0101489603836379
0.0395251648497787
0.00317280158770844
-0.0206573367853219
0.0248709204521721
0.0294412290462427
-0.00466048714367926
-0.00637962665844328
0.00869388247225915
0.0163442621281589
0.00827378495474639
-0.00321553680149316
-0.00282080604123675
0.00384996914223684
0.0155431836715811
0.00841370890537876
-0.0149206439671724
-0.00513089144452716
0.0200005298319812
0.0147951049788506
-0.0121263784509571
-0.0171695448277778
0.0210329646843828
0.026395621284728
-0.0194733183109772
-0.00937864287945304
0.0244844061580529
0.00620454801619904
0.00229321733568633
0.00854377570110742
-0.00557669803257884
0.0125957198624696
0.0255895642663601
-0.000812812071607867
-0.00440953504940576
0.0166860450314303
0.0235058877339026
0.00888544742143936
-0.00176392529786953
0.0159055738795351
0.021861236538876
0.00867464423356493
0.0140362225950468
0.0135738508192647
0.00847322855145105
0.0189138386321535
0.0190631859411671
0.0150008454013887
0.00586012115010938
0.00444228388837537
0.0375271282143075
0.0222616873743121
-0.0227678905611849
0.0198862071429281
0.0449336951521159
-0.00433208448644259
-0.000576229993888243
0.0204421119561423
0.0105542176397559
0.0207930199638755
0.006556604162275
-0.0110234721902022
0.0236550556073987
0.0230140665619477
-0.0107184421461116
0.00321195335935186
0.0173115053516129
0.00331849636763151
0.00477711796072545
0.00749714370080821
-0.00432447135894662
0.00498737214863845
0.0183932128300969
-0.00720045822422001
-0.0110034466139964
0.0237305214513892
0.0034010461106571
-0.0204414108414455
0.0180792521462843
0.0121496312864312
-0.0190907042353639
0.0082015950617458
0.0145861213366812
-0.00597810477268972
0.00110844035000058
0.003202204737535
0.00720781429059831
0.00976722799028238
-0.0058273335165706
0.00346715025438847
0.0144743978373468
0.0049748114662349
0.0048451346124739
-0.000423785435115675
0.0105891764309706
0.0240890059714711
-0.00837943473091831
-0.000475762405997964
0.0352808365819711
0.000752701571557868
-0.00653216399906832
0.0294845865793266
0.0103382895015933
-0.000240360617612353
0.0174387875285461
0.0127288500851294
0.0140044480597928
0.00774177032240015
0.00428478452980638
0.0270451292578308
0.0117646147619172
-0.00687175791193878
0.021473619288173
0.0225113944797266
0.000945131721467684
0.00401404822215061
0.0142086882977967
0.0214780914974718
0.00525164785969165
-0.00847522155139183
0.0202617863858767
0.0234069553456764
-0.00830536848200152
-0.00260433563240403
0.0196213469550862
0.0153551294071771
-0.00571767581250156
-0.00638916502491959
0.0193186900959373
0.0112909364517429
-0.0108806029569202
0.0049195872370386
0.00669975801720446
0.00136720048549252
0.0115810731961526
-0.00949147560984259
-0.00627476344108833
0.0252322441299932
-0.00405857977707631
-0.0170488531353543
0.0181842835684324
0.00507028778308931
-0.00973868490352213
0.00821617698022628
0.00269955408763313
0.000820543032298505
0.00546560926155825
-0.00323280533860939
0.0088871190872375
0.011838153552014
-0.0110364142624465
0.000691104898810421
0.0275413906292038
0.0056359089748881
-0.0238204616990572
0.0121760787671298
0.0446622326481429
-0.0108571560287919
-0.0303053101438328
0.0410249643888017
0.0333282942232066
-0.0289709045413242
0.00342658588969674
0.036692993760373
0.00373828022125007
-0.000283963834035542
0.0151315952389904
0.00828868851146541
0.0105051001408152
0.015679480543695
0.00721859551163026
0.00309469342853929
0.0126106416648634
0.0192635738120148
0.0051412998241388
-0.00117733602884854
0.0173060289846943
0.0150534748584168
-0.00166781271150237
0.00888888893454326
0.014191476444495
0.00107534643155327
0.00624726217467782
0.01239298677853
0.00238184935105113
0.00250914122292463
0.00736667314009274
0.00527281320407322
0.00602415945749242
0.00123705127953719
-0.00213845770706216
0.00958520620229788
0.00810272845785271
-0.00753958126812178
-0.00127747385067827
0.0125632560104732
0.00303565826566259
-0.00986075918622197
0.00260860752456863
0.0140016005317994
-0.0063006664389233
-0.00910232858299878
0.0177160070943542
0.00177755178113375
-0.0171052248355592
0.0156642605243032
0.0114650157240316
-0.0173958466963225
0.00812499033100545
0.0151598842793306
-0.00883847274866185
0.00377933203651419
0.0113218532484825
0.000345277122975969
0.00366821095627101
0.00543073939590982
0.00910264289050352
0.00669296023354777
-0.00197993014141694
0.0124731924657836
0.0125351896669907
-0.000882731700662775
0.0109504970864347
0.00715938710175166
0.00551937839105849
0.0211139200445771
-0.00209464181418391
-0.00179596909806992
0.0309639218982989
0.0047346890323903
-0.00741801102479789
0.021659211682078
0.00939617343348693
0.00424099918829465
0.0135878718254855
-5.51778490438924e-05
0.0123892570339051
0.015463131940731
-0.00534690461839627
0.0118789624161072
0.0142009255472021
-0.00509821585902372
0.0103192971894643
0.0114436992034001
-0.00171815528303175
0.00626699921813998
0.00505230255394154
0.00347139765587916
0.00664028329290153
0.00131504647641992
0.000858798771776122
-0.000716986613648241
0.00992317541335986
0.0110846933323029
-0.0226947215338082
4.89882370426031e-05
0.0382097886538761
-0.0179970423851793
-0.0297173817012242
0.0335984464494522
0.0122151578918855
-0.0269034278541616
0.00185207787948265
0.0149960392020186
0.000950387926378496
-0.00668833991382622
-0.000693714795848687
0.00986963256095197
-0.0013457008146798
-0.000549829215439271
0.00935596336544056
-0.00633845389014898
0.00588867166416393
0.0152114277577542
-0.0145429879691241
0.00844440233503486
0.0253914149612968
-0.0201810450876193
0.00175329849289802
0.0365941984711668
-0.0106015744178438
-0.0115795950030969
0.0286279541926504
0.00974568894444821
-0.00455256544649721
0.00802425874737253
0.00810471809923323
0.0143181872752685
0.00987165468919759
-0.00550851929233534
0.0105375526852925
0.022046496364601
0.000965681097055402
-0.00235508012019529
0.0149597655647502
0.0146442978745566
0.0027186385871644
-0.00187607081818583
0.0110769848101673
0.021687301366391
-0.00570860523606248
-0.0123445703320196
0.0319677479727091
0.0145406806474941
-0.0315579411892778
0.0133893263322185
0.0335715056809098
-0.0180550210598909
-0.00728391140534155
0.0181791166778192
-0.000386708183798332
0.00471660386918323
0.000284367302165945
-0.0118137122366324
0.0144502573725241
0.00990329725302099
-0.0151171051451708
-0.00226313197551159
0.00909538150782187
0.00709631347473839
-0.00743526149066135
-0.0133556729213094
0.0190156041812124
0.00647714065556682
-0.0272813087047016
0.0151663900604727
0.0185922826847032
-0.0288388549159291
0.00565751193270043
0.0261259126846878
-0.0182013709622709
-0.00638028054216041
0.0205074593117387
-0.0007404717071843
-0.00551980118484394
0.00949382222711683
0.00370784961858892
-0.00207812299050312
0.0129355004217267
0.00815617094485747
-0.0130917600749351
0.0137959797781048
0.0256170701990601
-0.0187102134476085
0.00175818730417547
0.0362545541530356
-0.0111765834476906
-0.00775069082476689
0.0346970079413916
0.000938558581667754
-0.0115999049447486
0.0207713721577962
0.0148509607274631
0.000319385762337519
-0.00167968227107383
0.00967883121260772
0.0225328043822344
-0.0024875980152849
-0.00703455813595158
0.0192294114733625
0.00713133193519688
0.00269909536922931
0.00780240742045238
-0.0107634174407553
0.014699610641243
0.0254707202968717
-0.0261558064437466
-0.00597362709551811
0.0389736404256891
-0.00712498140977128
-0.0245520487362104
0.0197602695689152
0.013124304473212
-0.0142716021295953
-0.00366128557323241
0.00929177005513596
0.00469706064981353
-0.00722859863732212
-0.00754406632782526
0.00977077935663271
0.00645001814004439
-0.014630797127584
-0.00312185344850239
0.0129242185296737
-0.00245595545187718
-0.00690248803904783
-0.000689018862401149
-0.000608559509604776
0.0119682646832595
-0.00232998970736224
-0.0212122549559089
0.0189952942397752
0.0180172736547552
-0.0291784992341235
0.00566240074362474
0.0275967443245942
-0.0179757157244318
-0.00102870309792881
0.0219586872063209
-0.00779572852155635
0.00152702757287869
0.0137541531278369
-0.00194026412946721
0.00796552845270453
0.00876140005239609
-0.00245393332475833
0.00810941403260401
0.0141040391512079
0.00646531131018161
-0.00758033996512071
0.00556362135701488
0.0343191270908881
-0.00479945865410416
-0.0261827472131271
0.037133080937621
0.0254127416236938
-0.0307940894165229
0.00736671099703887
0.0301104207729591
-0.00366899409432691
-0.00250747617745514
0.00813268584940771
0.00655690046602101
0.00610065276048956
0.000775415943910189
0.00394430158064994
0.00236339668338734
0.00114870001868411
0.00913385452023336
-0.00402799996664384
-0.00290359795252613
0.0125139150959477
-0.00678522630982121
-0.00446326317986026
0.0127626038547184
-0.00804743270313719
-0.00497355779653366
0.00747087708554545
-0.00617217258845513
0.00317470004886308
-0.00198047419634615
-0.0142435124455794
0.0148337102614404
0.00268101020462292
-0.0235482226617921
0.00921166833426583
0.00951034105170752
-0.0136982208081364
0.00189632084510453
0.000256312135749248
-0.00353479784982183
0.00829843093717845
-0.0051194904302772
-0.00505749322907584
0.00939562937857675
0.000722739004051409
-0.00168694365353104
0.00198495984089733
0.00374748828083138
0.00707042211373075
-0.00390615401198246
0.00363636720035412
0.0162541719856634
-0.00774418504200298
-0.000709291094861136
0.024811545933779
-0.00404931648655905
-0.00824856128766924
0.0245209240723421
0.00563814745631167
-0.0103003078576079
0.016518027819277
0.0137163656765944
-0.00658590129509844
0.00480709171219177
0.0172764584232968
0.00438004097110077
-0.00514755677396476
0.00869317308743093
0.0149552805050339
-0.000687029221614273
-0.00216950696516124
0.00955415694403068
0.00617864795699079
0.00139153977964072
0.00214288603312367
4.9026096545493e-05
0.0049065580144931
0.00503384988571471
-0.00497728754169567
0.00116843706207131
0.00634035280684342
-0.00677577720759925
-0.00147318969798034
0.00908351194850113
-0.00763777562095825
-0.00989032974792543
0.00859303526603022
0.00227439941169143
-0.0118478745747967
-0.00519494242825716
0.00432100580829835
0.000197103727516495
-0.00826378130704335
-0.00308940090408819
-0.00087298927422474
-0.0077158960021267
0.00769966307035838
0.00367741901640508
-0.0292772945225334
0.00398911334592551
0.0363866037785686
-0.0259125949852244
-0.0336092651530424
0.0377210093803424
0.0182728552666242
-0.0372465334111071
-0.00476037953127043
0.0312361609359955
0.00177979026274857
-0.0201256913912781
0.00672459433901878
0.018452113499349
-0.00442245431527969
-0.00147141984973211
0.010648504575348
0.00195008997493461
0.0065951562052617
0.00471614514911114
-0.000800477744451832
0.0171543841406573
0.00234541145304802
-0.0107685843331409
0.0244645523713425
0.0114742790155566
-0.017816544892267
0.0136904626762258
0.0169071748463051
-0.00416537395766605
0.00604849875091551
0.000715941218165514
0.00249611200059043
0.0182963021949253
-0.00387523721563405
-0.0119029908586875
0.0138048642621517
0.0131333750483917
-0.00793943016956037
-0.012205647718517
0.0100200348674344
0.0157210677200699
-0.0159912561076034
-0.0128460871507511
0.0158909207885687
0.00216405137849216
-0.0140623922604977
-0.00679298906134823
0.00340165101483131
0.00647056751561701
-0.0150956952423736
-0.0140579200518649
0.0142874571484072
-0.00434891552407539
-0.0196294300220003
0.00313091470577559
-0.000326071084611792
-0.0065887488224538
-0.00531315084911456
-0.010023088291433
0.00765605985496222
-0.00292259026479932
-0.0220688873431921
0.0139478632361176
0.00666299766597724
-0.0278651373456449
0.00789146164275007
0.0157951339685881
-0.0166733067347263
-0.00317347719484182
0.00783948467216236
0.00257056462420341
0.00244088777023062
-0.00705869860028006
0.00394854898311668
0.0132430327529211
-0.00235152875323236
0.000207884946347623
0.00421349449935211
0.00630725888650385
0.0133938040095355
-0.00717042209874337
-0.000785895825189218
0.0265064034719653
-0.00473393204890047
-0.0106635529091294
0.0278571100784591
0.00401465312662168
-0.0163148222153572
0.018419145851324
0.0146161574613547
-0.0109775135931206
0.00242832708804083
0.011740170596278
-8.14444643947582e-05
0.0026385812755986
0.00409720287040987
-0.0098958061146512
0.004203745877066
0.0181341413833173
-0.0155983673240464
-0.016239356371627
0.0184391714262893
0.000859095075334889
-0.0133773207267414
-0.00313851840305733
-0.0130264127192043
0.00799192923073058
0.0117477837239364
-0.0375179959148683
-0.0124705079072383
0.030183589797429
-0.0148459881367049
-0.0301114289773739
0.00297341534830004
0.00155557808638428
-0.00758514616476329
-0.0116474867041404
-0.0114981393957145
-0.00105752931487039
-0.00615815158236347
-0.00662052335769753
-0.00125894499637643
-0.0144455373017668
-0.00848987464289188
0.00917962453457347
-0.00146974818412823
-0.0160901884969919
-0.00927034579503857
0.01182523428663
0.008228511308794
-0.0181738650296419
-0.00518002062671632
0.0129923972697605
-0.00112807646434336
0.00512248190089446
0.00121115122039565
-0.0170687069210521
0.0167943421149456
0.0268890175489608
-0.0189799220465644
-0.0136172654488982
0.0245852440635814
0.0195420776885413
-0.00737940574171898
-0.012584830595406
0.01254659068147
0.0223363432041632
-0.000998009668082733
-0.0081274844345322
0.00356573009457263
0.0102365052785035
0.0106312360379208
-0.000858085717982261
-0.00892856289140197
-0.00127818323569615
0.0137953258952697
0.0120761863803693
-0.0220255298089411
-0.0174552212147979
0.0280730360215502
0.00424289764938726
-0.0321094656117743
-0.00273326114757245
0.00677715577611549
-0.00543876757258966
-0.00780082336029968
-0.0201446811435595
-0.00461331360091291
0.00287173321778082
-0.0201943204042853
-0.00688634522704493
-0.0101497913492804
-0.0246305435606294
0.00962960769702066
-0.0104180199203353
-0.0400036744185991
0.00997200195687219
-0.00175800299025156
-0.0391695811983664
0.00477028090662823
0.000998176205813603
-0.0352370464260808
-0.00415124627554828
0.00780589938552208
-0.0180013251093578
-0.0183739001042623
-0.00246477498317547
0.00280313355133335
-0.00997694564841378
-0.00978654410339302
-0.00129324489612518
-0.00925934026590267
0.00619777335201135
0.00929699805214406
-0.0242516364619138
-0.00291118993945208
0.0273433012815771
-0.00314789811266652
-0.014916129537162
0.00193221639715616
0.0156781071927406
0.0156375525801391
-0.0158853622326513
-0.00684696054453398
0.0301160441167608
0.00339359165101332
-0.0120794379599039
0.0105183588443369
0.00505377635097502
0.00588057694021826
0.00454297044353414
-0.00857056023939553
0.00916217628167112
0.00618715760276156
-0.0122669765112718
0.00460878342094509
0.00316044659184799
-0.0111646380038883
-0.00425107363887893
-0.00368799367809675
-0.00353768980278625
-0.00994382819898939
-0.0179146271897495
-0.00407886701412329
-0.0078387397650389
-0.020217850029902
-0.0140858158468847
-0.0161282468693821
-0.0141827468363794
-0.0181133239268504
-0.0257441760875416
-0.00804042176322269
-0.0250017226615224
-0.0392673818863969
0.00344748630621346
-0.0159254160858681
-0.0542148932825391
-0.0136708090691931
-0.00367586735029235
-0.0251445499514331
-0.0302288867907792
-0.0393623776573839
-0.00166219844920246
0.00592636193900868
-0.0531556731642808
-0.0301656823189903
0.00906804261007866
-0.0146549919970029
-0.0147642087792687
-0.0268334671854803
-0.0256764302129064
0.0212274410317239
-0.00315530278510574
-0.0354548337120322
-0.00735078545471721
0.00221552017460507
0.0149628647239413
-0.000435894475078281
-0.039082277906125
0.0096428145236361
0.0356539418391674
-0.0108326673918299
-0.0110102620475424
-0.00339773411050741
0.0110836829316005
0.0335483373161859
-0.0148560620092346
-0.0248511574559621
0.025778581175817
0.0155026409184137
-0.00289299199139423
-0.00804473554349364
-0.0148718603984346
0.0123830803993737
0.00947721131109688
-0.0145910917864678
-0.0191320400548776
-0.0267204185667801
0.00923314527067682
0.0100672561193521
-0.0603738745024974
-0.040092555776959
0.00347913859204339
-0.0199688869121499
-0.0355527002644575
-0.0694181249005501
-0.0498299885852878
0.00925215739916276
-0.0596647975972175
-0.0939847835663105
-0.0358139853884831
-0.0555414962228691
-0.0591288036786344
-0.0554443317556502
-0.0987476797046094
-0.0707449589158863
-0.058609977717864
-0.0731267561800427
-0.0678953264718005
-0.125133629278291
-0.0845323087037408
-0.0201560526191879
-0.115433350521932
-0.104520464571469
-0.0710521878537191
-0.119636473733364
-0.0166613077037125
-0.0634360308475393
-0.198990417592245
-0.0364112868046313
-0.00864088678339718
-0.104808470677281
-0.0620926985805217
-0.149975128497289
-0.0471046828571173
0.10368923487084
-0.159707940492777
-0.138745225113634
0.0173104096569191
-0.0543417702404647
0.169370329762362
-0.135271225139109
-0.486980645116076
0.49590185236916
0.397801498981769
-0.892584300753389
0.00370784960703624
0.899999999996731
-0.390385799727745
-0.488486153145393
0.494396344347362
0.1426869243853
-0.161954630527074
0.0617574694763009
-0.00989471041950571
0.146160924347278
0.167123639732369
-0.0962735356326031
0.0545203820902897
0.157390827734846
0.0695083978182437
0.112224169913766
0.0160565860217454
0.043826986039202
0.206406116828988
0.0708517300864446
0.0240770069393056
0.12705217297018
0.0784678870910473
0.111936163807054
0.122849049760068
0.027571751856758
0.0919480079389916
0.132549328515892
0.0753110257090921
0.0805424554165162
0.0660256769549676
0.078160658152224
0.106163378941382
0.0628600309931173
0.0665445029150866
0.0629571954599285
0.0432296846248121
0.101400482802977
0.06708049683527
-0.0018364581628358
0.0572456878214107
0.0768338241379201
0.0429683995012625
0.0273845861490494
0.0039365606445147
0.0475082550141057
0.0677895737395185
-0.00265155688118913
-0.00181744603423697
0.0341361178030428
0.0265477392921716
0.0220067910238808
-0.00206151207351123
-0.00496738116277519
0.0222875596343959
0.0154604347811436
0.0103086912284558
-0.00808694168126636
-0.0183628819392944
0.0322668566919931
0.022271761246912
-0.0261326380790744
-0.00366798369580617
0.010813433347934
0.0184259612845698
0.0182483666286017
-0.0282382426013488
-0.00222711528930077
0.0464979771424816
0.00785159371296641
-0.00754716548670113
0.00520017906156917
0.0147664846913936
0.0428705329489852
0.0105710020225062
-0.0138117417954356
0.0330921294496834
0.0342491664231728
0.0221799080164444
0.0220706912338172
-0.00165234337310192
0.0375813815551962
0.0605713724009178
0.00148933729886465
0.00907789768578343
0.0467780768940875
0.0376445860277983
0.0325602491892729
0.0110915665873919
0.0210865083061275
0.0616305925194227
0.0233411153234676
0.00396821292959172
0.0466830811238838
0.0324174218994022
0.0154561209996991
0.0331598753240808
0.0255290231642368
0.0215984460733705
0.023543946106634
0.0215015150834957
0.0276335492663967
0.0152544390022221
0.0114945662508716
0.0253303264262299
0.017359527436102
0.0109533890401437
0.0111036929147584
0.0116667728758359
0.0185803372409518
0.00425525264529917
0.00280691581580397
0.019682675748144
0.00122854163472054
-0.00174647704480895
0.0159862594753279
0.00287272879408031
0.0015351222971489
0.00236192288503899
-0.00310265960749304
0.0194951371970735
0.00402210758633029
-0.0227003448807751
0.0142626597815241
0.0233010614704004
-0.00822185334344522
-0.008262407956349
0.00548348284047575
0.0223318287742284
0.0105635973498887
-0.0199276020440467
0.010326889175294
0.0316673356990156
-0.00188129881470654
0.00121792588458067
0.0166750395023495
0.00870894413323375
0.0172022433393137
0.0173926448865441
0.0046125656860648
0.00988047421769227
0.0257895993424757
0.0254170243474357
-0.000390200150992669
0.0115669455131768
0.0426527456653905
0.00641752302893897
0.00264541832975046
0.0465852804379255
0.00917370222598245
-0.00255630272035558
0.0474193736575832
0.0178337191568827
-0.00221390846135086
0.0320462427980273
0.0175654905862036
0.0143020444631968
0.0276100196406817
0.00454396601947848
0.0120290128373615
0.027560380379916
0.0152165225979284
0.0128544668099296
0.000638543459793275
0.010148960384025
0.0395251648495683
0.00317280158818439
-0.0206573367849208
0.0248709204517223
0.0294412290461485
-0.00466048714372404
-0.00637962665809616
0.00869388247246449
0.0163442621280689
0.00827378495485144
-0.00321553680123891
-0.00282080604211788
0.00384996914206586
0.0155431836712707
0.00841370890501158
-0.0149206439674113
-0.00513089144422399
0.0200005298317643
0.0147951049785107
-0.0121263784510521
-0.017169544827594
0.0210329646847589
0.0263956212843896
-0.0194733183111802
-0.00937864287921669
0.0244844061584937
0.00620454801649326
0.0022932173355652
0.00854377570094529
-0.00557669803268566
0.0125957198633077
0.0255895642663458
-0.000812812071816512
-0.00440953504908218
0.0166860450315164
0.0235058877343874
0.00888544742156873
-0.00176392529798411
0.015905573879757
0.0218612365390182
0.00867464423224044
0.0140362225950729
0.0135738508194666
0.00847322855137316
0.0189138386326759
0.0190631859411115
0.0150008454013547
0.00586012115084806
0.00444228388839099
0.0375271282141456
0.0222616873742078
-0.0227678905617532
0.0198862071434116
0.0449336951516234
-0.00433208448675116
-0.000576229993987609
0.0204421119561849
0.0105542176395672
0.0207930199638004
0.00655660416220911
-0.0110234721899667
0.0236550556076034
0.0230140665613365
-0.0107184421457158
0.00321195335902004
0.0173115053515303
0.00331849636770179
0.00477711796077922
0.00749714370128506
-0.00432447135889985
0.00498737214879849
0.0183932128304102
-0.00720045822377149
-0.0110034466147776
0.0237305214510751
0.00340104611073163
-0.0204414108410869
0.018079252146732
0.0121496312865133
-0.0190907042355788
0.00820159506169668
0.0145861213365785
-0.00597810477268888
0.00110844035006238
0.00320220473757605
0.00720781429107015
0.00976722799035477
-0.00582733351627606
0.00346715025507247
0.0144743978376083
0.00497481146627185
0.0048451346121945
-0.000423785434709248
0.0105891764308207
0.0240890059710321
-0.00837943473064128
-0.000475762406101322
0.0352808365820535
0.000752701571308597
-0.00653216399883398
0.0294845865793979
0.0103382895011867
-0.000240360617399837
0.0174387875285436
0.0127288500855519
0.0140044480597744
0.00774177032235568
0.00428478453009409
0.027045129257738
0.011764614762458
-0.00687175791182495
0.0214736192878626
0.0225113944800341
0.000945131721513126
0.00401404822179112
0.0142086882978913
0.0214780914973202
0.00525164785980128
-0.00847522155147759
0.0202617863860339
0.0234069553456471
-0.00830536848176703
-0.0026043356322876
0.0196213469551551
0.0153551294078614
-0.00571767581196336
-0.00638916502513924
0.0193186900958335
0.0112909364516412
-0.010880602957104
0.00491958723767017
0.00669975801742542
0.00136720048532585
0.0115810731959444
-0.00949147560926144
-0.00627476344158701
0.0252322441294203
-0.00405857977722125
-0.0170488531348635
0.0181842835688391
0.00507028778321064
-0.00973868490357242
0.00821617698021081
0.0026995540876076
0.000820543032390248
0.00546560926208212
-0.00323280533916248
0.00888711908682373
0.0118381535521891
-0.0110364142627538
0.000691104897798628
0.0275413906290572
0.00563590897527637
-0.0238204616984382
0.0121760787674126
0.0446622326481234
-0.0108571560286465
-0.0303053101443949
0.0410249643889898
0.0333282942231235
-0.0289709045410732
0.00342658589000361
0.0366929937602373
0.00373828022148795
-0.000283963833786516
0.0151315952393409
0.00828868851142814
0.0105051001409301
0.0156794805438185
0.007218595509917
0.00309469342818425
0.0126106416650484
0.0192635738120293
0.00514129982443974
-0.00117733602917901
0.01730602898455
0.0150534748579865
-0.00166781271168888
0.00888888893454635
0.0141914764448917
0.00107534643104355
0.00624726217435067
0.0123929867785521
0.00238184935123503
0.00250914122241245
0.00736667313994223
0.00527281320413942
0.00602415945661115
0.00123705127984125
-0.00213845770691957
0.00958520620204538
0.00810272845818905
-0.00753958126811312
-0.00127747385069163
0.0125632560104005
0.00303565826589978
-0.00986075918612367
0.00260860752467482
0.0140016005316824
-0.00630066643907317
-0.00910232858255628
0.0177160070942964
0.0017775517811565
-0.0171052248353301
0.0156642605237748
0.0114650157240273
-0.0173958466963405
0.0081249903314332
0.0151598842793796
-0.00883847274876039
0.00377933203635581
0.011321853248345
0.000345277122743574
0.00366821095622442
0.00543073939575086
0.00910264289054157
0.00669296023342517
-0.00197993014156121
0.0124731924657484
0.0125351896674645
-0.000882731700571582
0.0109504970862558
0.00715938710102655
0.00551937839138305
0.0211139200448075
-0.00209464181409348
-0.00179596909812326
0.0309639218982452
0.00473468903320867
-0.0074180110246003
0.021659211681929
0.00939617343317
0.00424099918821135
0.0135878718255219
-5.51778489011744e-05
0.0123892570336669
0.015463131940496
-0.00534690461832217
0.0118789624160896
0.0142009255472591
-0.00509821585869579
0.0103192971889942
0.0114436992038245
-0.00171815528292803
0.00626699921797185
0.00505230255375487
0.00347139765597123
0.00664028329261381
0.00131504647647341
0.000858798771722197
-0.000716986613150411
0.00992317541327737
0.0110846933336535
-0.0226947215350244
4.89882374703297e-05
0.0382097886536043
-0.0179970423851384
-0.0297173817014287
0.0335984464493829
0.0122151578920027
-0.0269034278539456
0.0018520778792639
0.0149960392020334
0.000950387926021369
-0.00668833991338656
-0.000693714795844703
0.00986963256084323
-0.00134570081471079
-0.000549829215024824
0.00935596336531036
-0.00633845389038677
0.00588867166436101
0.0152114277574278
-0.0145429879688391
0.00844440233464187
0.025391414961476
-0.0201810450879105
0.00175329849355129
0.0365941984708677
-0.0106015744176996
-0.011579595003103
0.0286279541925536
0.00974568894424892
-0.00455256544628027
0.00802425874703003
0.00810471809917163
0.0143181872753826
0.00987165468921081
-0.00550851929276705
0.0105375526850415
0.02204649636501
0.000965681097231671
-0.00235508012008333
0.0149597655648379
0.0146442978731967
0.00271863858700007
-0.00187607081781949
0.0110769848095609
0.0216873013663245
-0.00570860523617728
-0.0123445703316589
0.031967747973311
0.0145406806476352
-0.0315579411888078
0.0133893263317049
0.0335715056808484
-0.0180550210597725
-0.00728391140518339
0.0181791166780849
-0.000386708183540695
0.0047166038675648
0.000284367302156115
-0.0118137122374729
0.0144502573725301
0.00990329725278712
-0.0151171051452915
-0.00226313197622875
0.00909538150758315
0.00709631347505622
-0.00743526149023232
-0.0133556729213705
0.0190156041811702
0.00647714065564711
-0.0272813087044485
0.0151663900609798
0.0185922826844614
-0.0288388549157988
0.0056575119320909
0.0261259126847527
-0.0182013709621664
-0.00638028054202992
0.0205074593117603
-0.000740471707540519
-0.00551980118491331
0.00949382222677842
0.00370784961855065
-0.00207812299040247
0.0129355004216935
0.0081561709446176
-0.0130917600748834
0.0137959797784786
0.025617070198995
-0.0187102134475422
0.0017581873037567
0.0362545541530288
-0.011176583447543
-0.00775069082424965
0.0346970079412719
0.000938558582258488
-0.0115999049447427
0.0207713721578964
0.0148509607274124
0.000319385761832315
-0.00167968227098021
0.00967883121294699
0.0225328043822889
-0.00248759801560087
-0.00703455813608988
0.0192294114735224
0.00713133193505993
0.00269909536905339
0.00780240742053687
-0.0107634174411053
0.0146996106415629
0.0254707202969924
-0.0261558064433065
-0.00597362709620592
0.0389736404259222
-0.00712498140982987
-0.0245520487365189
0.0197602695686279
0.013124304473265
-0.0142716021295853
-0.00366128557289238
0.00929177005497112
0.00469706064948837
-0.00722859863717771
-0.00754406632762761
0.00977077935677002
0.00645001813989877
-0.0146307971273887
-0.00312185344886071
0.0129242185300853
-0.00245595545197656
-0.00690248803938839
-0.000689018862395127
-0.000608559509751385
0.0119682646828368
-0.00232998970738007
-0.0212122549556413
0.0189952942396641
0.0180172736544096
-0.0291784992343692
0.00566240074380286
0.0275967443246023
-0.0179757157243816
-0.00102870309796812
0.02195868720512
-0.00779572852173911
0.00152702757272213
0.0137541531280397
-0.00194026412948939
0.00796552845293975
0.00876140005243205
-0.00245393332484998
0.0081094140327284
0.0141040391509367
0.00646531131011914
-0.00758033996521886
0.00556362135721697
0.0343191270907714
-0.00479945865394789
-0.0261827472131705
0.0371330809369269
0.0254127416237057
-0.0307940894167822
0.00736671099787336
0.0301104207726904
-0.00366899409434798
-0.00250747617729884
0.00813268584979599
0.00655690046600442
0.00610065276051069
0.000775415944086901
0.00394430158102937
0.00236339668295249
0.00114870001874639
0.00913385451982541
-0.00402799996706931
-0.00290359795292089
0.0125139150955851
-0.00678522631012068
-0.00446326317954508
0.0127626038546613
-0.00804743270315331
-0.00497355779687868
0.00747087708609404
-0.00617217258875422
0.00317470004864577
-0.00198047419660362
-0.0142435124453527
0.014833710261661
0.0026810102041708
-0.0235482226618746
0.00921166833427155
0.00951034105173274
-0.013698220808126
0.00189632084548761
0.000256312136087767
-0.00353479784942916
0.00829843093707878
-0.0051194904301647
-0.00505749322890891
0.00939562937812496
0.000722739002970629
-0.00168694365358369
0.00198495984040745
0.00374748828131584
0.00707042211374657
-0.0039061540116827
0.00363636720018631
0.016254171985662
-0.0077441850424201
-0.000709291094918371
0.0248115459336152
-0.00404931648655341
-0.00824856128776661
0.0245209240724373
0.00563814745621246
-0.0103003078577617
0.0165180278195495
0.0137163656763456
-0.006585901295153
0.00480709171225533
0.0172764584237088
0.00438004097135306
-0.00514755677369177
0.00869317308752798
0.0149552805051843
-0.000687029221650262
-0.00216950696583637
0.009554156943765
0.00617864795715859
0.00139153977948106
0.00214288603280208
4.90260970752472e-05
0.00490655801415606
0.0050338498864751
-0.00497728754173814
0.0011684370621347
0.00634035280626453
-0.00677577720763265
-0.00147318969842323
0.00908351194845662
-0.00763777562069347
-0.00989032974809799
0.0085930352658777
0.00227439941317086
-0.0118478745750306
-0.00519494242859532
0.0043210058088602
0.000197103726918166
-0.00826378130691608
-0.00308940090407236
-0.000872989273987672
-0.00771589600241369
0.00769966307015716
0.00367741901611163
-0.0292772945234769
0.00398911334666414
0.0363866037783038
-0.025912594984477
-0.0336092651531429
0.0377210093799768
0.0182728552667673
-0.0372465334111224
-0.00476037953093567
0.0312361609359763
0.00177979026259733
-0.0201256913919132
0.00672459433841501
0.0184521134997129
-0.00442245431539758
-0.0014714198498237
0.0106485045753104
0.00195008997488713
0.00659515620522523
0.00471614514924125
-0.000800477744077669
0.0171543841405718
0.0023454114543339
-0.010768584333129
0.0244645523715635
0.011474279015103
-0.0178165448924848
0.0136904626765159
0.0169071748470226
-0.00416537395756367
0.00604849875105618
0.000715941217922194
0.00249611200063904
0.0182963021944944
-0.00387523721599053
-0.011902990858908
0.0138048642617213
0.0131333750485793
-0.00793943016973685
-0.0122056477185185
0.0100200348676054
0.0157210677205972
-0.015991256107214
-0.0128460871509582
0.0158909207884576
0.00216405137831145
-0.0140623922606655
-0.00679298906146809
0.00340165101487961
0.00647056751492718
-0.015095695242095
-0.0140579200522191
0.0142874571482521
-0.00434891552427034
-0.0196294300213904
0.00313091470627814
-0.000326071084898116
-0.00658874882295572
-0.00531315084904907
-0.0100230882915378
0.00765605985508318
-0.00292259026465972
-0.0220688873428486
0.0139478632363429
0.00666299766616912
-0.027865137345363
0.00789146164244025
0.0157951339688379
-0.0166733067343245
-0.00317347719460035
0.00783948467214047
0.00257056462445262
0.00244088777047803
-0.00705869860019638
0.00394854898278038
0.0132430327530186
-0.00235152875375027
0.000207884946267409
0.00421349449946595
0.00630725888641392
0.0133938040097616
-0.00717042209912793
-0.000785895825438604
0.0265064034719743
-0.00473393204913038
-0.0106635529097678
0.0278571100782338
0.0040146531265483
-0.0163148222150867
0.0184191458516047
0.014616157461447
-0.0109775135935393
0.00242832708784727
0.0117401705962027
-8.14444647407319e-05
0.00263858127603816
0.00409720286967655
-0.00989580611463102
0.00420374587688555
0.0181341413830688
-0.0155983673239247
-0.0162393563711908
0.0184391714264761
0.000859095075572114
-0.01337732072684
-0.00313851840229801
-0.0130264127189673
0.00799192923054178
0.0117477837240215
-0.0375179959147654
-0.0124705079065771
0.0301835897989137
-0.0148459881370793
-0.0301114289774954
0.00297341534816547
0.00155557808613455
-0.00758514616366736
-0.011647486704119
-0.0114981393956487
-0.00105752931498867
-0.00615815158246009
-0.0066205233575046
-0.00125894499600172
-0.0144455373017772
-0.00848987464290225
0.00917962453469558
-0.0014697481843843
-0.0160901884970855
-0.00927034579513632
0.0118252342862304
0.00822851130905444
-0.018173865029458
-0.00518002062621679
0.0129923972699523
-0.00112807646406239
0.0051224819009702
0.00121115122135958
-0.0170687069213508
0.0167943421144427
0.0268890175487789
-0.0189799220465856
-0.0136172654485202
0.0245852440641808
0.0195420776886603
-0.00737940574151518
-0.0125848305958111
0.0125465906815663
0.0223363432042613
-0.000998009668339316
-0.00812748443430504
0.00356573009483092
0.0102365052787511
0.0106312360382599
-0.000858085717555275
-0.00892856289181372
-0.00127818323545745
0.0137953258954739
0.0120761863805794
-0.0220255298086213
-0.0174552212151401
0.0280730360213901
0.00424289764901371
-0.0321094656122244
-0.00273326114708666
0.00677715577620965
-0.00543876757254827
-0.00780082336023386
-0.0201446811440545
-0.00461331360065737
0.00287173321774161
-0.0201943204038564
-0.00688634522691765
-0.01014979134908
-0.0246305435603991
0.00962960769707306
-0.0104180199197834
-0.0400036744186356
0.00997200195712411
-0.00175800299107478
-0.0391695811983738
0.00477028090590452
0.000998176206102731
-0.0352370464261484
-0.004151246275794
0.00780589938520354
-0.0180013251091151
-0.0183739001041215
-0.0024647749830073
0.00280313355183496
-0.00997694564804028
-0.00978654410345224
-0.00129324489610521
-0.00925934026524944
0.00619777335202952
0.00929699805224921
-0.0242516364618276
-0.00291118993954211
0.0273433012815838
-0.00314789811168144
-0.0149161295374929
0.00193221639685601
0.0156781071926931
0.0156375525797588
-0.0158853622323874
-0.00684696054494553
0.0301160441166855
0.00339359165137662
-0.0120794379601851
0.0105183588447115
0.00505377635113589
0.00588057694042021
0.00454297044400612
-0.0085705602393022
0.0091621762812907
0.0061871576027617
-0.0122669765113465
0.0046087834210415
0.00316044659180401
-0.0111646380040746
-0.00425107363891057
-0.00368799367829407
-0.00353768980290669
-0.00994382819928796
-0.0179146271898583
-0.00407886701398177
-0.00783873976520183
-0.0202178500297116
-0.0140858158467492
-0.0161282468690927
-0.0141827468363324
-0.0181133239268864
-0.0257441760873739
-0.00804042176297783
-0.0250017226621124
-0.0392673818863257
0.0034474863062717
-0.01592541608548
-0.0542148932823661
-0.0136708090692523
-0.00367586735029037
-0.0251445499523826
-0.0302288867911131
-0.0393623776576278
-0.00166219844939287
0.00592636193930039
-0.0531556731637096
-0.0301656823190971
0.00906804260986593
-0.0146549919971853
-0.0147642087790639
-0.0268334671855831
-0.0256764302132203
0.0212274410318143
-0.00315530278490916
-0.0354548337122627
-0.0073507854533792
0.00221552017494964
0.0149628647239634
-0.000435894475097531
-0.0390822779059523
0.00964281452314777
0.0356539418391649
-0.0108326673916101
-0.0110102620475047
-0.00339773411027014
0.0110836829314917
0.0335483373168181
-0.0148560620085594
-0.0248511574564733
0.0257785811758971
0.0155026409180705
-0.00289299199084063
-0.00804473554375794
-0.0148718603977843
0.0123830803992883
0.00947721131121071
-0.014591091786333
-0.0191320400552509
-0.0267204185665892
0.00923314527114562
0.0100672561189539
-0.06037387450272
-0.0400925557771687
0.00347913859298647
-0.0199688869116258
-0.0355527002642645
-0.0694181249001499
-0.0498299885847259
0.00925215739964656
-0.0596647975966502
-0.0939847835667214
-0.0358139853889512
-0.0555414962224569
-0.0591288036787044
-0.0554443317562439
-0.0987476797048623
-0.0707449589154656
-0.058609977717794
-0.0731267561801056
-0.0678953264715767
-0.12513362927817
-0.0845323087031513
-0.0201560526195044
-0.115433350522485
-0.104520464571416
-0.0710521878532853
-0.119636473733372
-0.0166613077040013
-0.0634360308473508
-0.198990417592216
-0.0364112868029316
-0.00864088678404387
-0.104808470676499
-0.0620926985804945
-0.149975128496508
-0.0471046828575686
0.103689234870654
-0.159707940494232
-0.138745225111967
0.017310409656937
-0.0543417702406208
0.169370329760977
-0.135271225131849
-0.486980645116375
0.495901852368077
0.397801498972728
-0.892584300756851
0.00370784960511269
0.899999999996997
-0.390385799715851
-0.488486153146844
0.494396344347018
0.142686924380052
-0.161954630526058
0.0617574694768804
-0.00989471041895808
0.146160924346961
0.167123639735082
-0.096273535632301
0.0545203820900237
0.157390827734313
0.0695083978180888
0.112224169913836
0.016056586021671
0.0438269860391048
0.20640611682872
0.0708517300867373
0.0240770069394547
0.127052172970048
0.0784678870907982
0.111936163807067
0.122849049760076
0.0275717518568642
0.09194800793784
0.132549328515822
0.0753110257092051
0.0805424554161149
0.0660256769548695
0.0781606581529242
0.106163378941885
0.0628600309934801
0.0665445029152712
0.0629571954597998
0.0432296846252426
0.101400482803439
0.0670804968343811
-0.00183645816281843
0.0572456878214804
0.0768338241379113
0.0429683995007812
0.0273845861491284
0.00393656064461286
0.047508255013354
0.0677895737396076
-0.0026515568813545
-0.0018174460346527
0.0341361178031651
0.0265477392919792
0.0220067910234195
-0.00206151207357004
-0.00496738116255809
0.0222875596346182
0.0154604347808742
0.0103086912278087
-0.00808694168136576
-0.0183628819392762
0.0322668566925452
0.0222717612464101
-0.0261326380792859
-0.00366798369537249
0.0108134333473559
0.018425961284147
0.0182483666289846
-0.0282382426018223
-0.00222711528744021
0.0464979771427827
0.00785159371213475
-0.00754716548707125
0.00520017906183028
0.0147664846909953
0.042870532948815
0.0105710020230872
-0.0138117417951376
0.0330921294498723
0.0342491664232779
0.0221799080160265
0.0220706912342037
-0.00165234337295386
0.037581381555175
0.0605713724009595
0.00148933729825243
0.00907789768592108
0.0467780768938338
0.0376445860278345
0.0325602491893887
0.0110915665874876
0.021086508305603
0.0616305925193834
0.0233411153232474
0.0039682129303124
0.0466830811232894
0.0324174218990064
0.0154561210001547
0.0331598753241644
0.0255290231641893
0.0215984460733758
0.0235439461062908
0.021501515083801
0.0276335492664067
0.0152544390024134
0.0114945662510079
0.025330326426098
0.017359527436098
0.0109533890399233
0.0111036929148957
0.0116667728755296
0.0185803372409763
0.00425525264548135
0.0028069158155848
0.0196826757477993
0.00122854163488356
-0.00174647704469432
0.0159862594753936
0.00287272879366736
0.00153512229745119
0.00236192288552164
-0.0031026596077075
0.0194951371971574
0.00402210758625553
-0.0227003448805905
0.0142626597810796
0.0233010614703735
-0.00822185334346532
-0.00826240795664464
0.00548348284059063
0.0223318287743551
0.0105635973495709
-0.0199276020438207
0.0103268891754668
0.0316673356987399
-0.00188129881422994
0.0012179258837203
0.0166750395020245
0.00870894413322872
0.0172022433390894
0.0173926448864641
0.00461256568487735
0.00988047421729864
0.0257895993422865
0.0254170243478579
-0.000390200151324182
0.0115669455129375
0.0426527456650851
0.00641752302854279
0.0026454183295721
0.0465852804380337
0.00917370222652704
-0.00255630272089574
0.0474193736572889
0.0178337191571799
-0.00221390846109361
0.0320462427980203
0.0175654905864409
0.0143020444634273
0.027610019640658
0.00454396601958479
0.0120290128372746
0.0275603803796607
0.0152165225984056
0.0128544668098229
0.000638543460024985
0.0101489603835498
0.0395251648493553
0.00317280158815021
-0.0206573367851523
0.0248709204517863
0.0294412290455802
-0.00466048714365963
-0.00637962665850805
0.00869388247131857
0.0163442621283214
0.00827378495495792
-0.00321553680114771
-0.00282080604197854
0.00384996914196788
0.0155431836715314
0.00841370890502164
-0.0149206439676384
-0.0051308914444826
0.0200005298319197
0.0147951049781842
-0.012126378450931
-0.0171695448270973
0.0210329646848329
0.0263956212844802
-0.0194733183111324
-0.0093786428790316
0.0244844061582161
0.00620454801563563
0.00229321733579465
0.00854377570082043
-0.00557669803283372
0.0125957198628654
0.0255895642664865
-0.000812812072021388
-0.00440953504933823
0.0166860450317199
0.0235058877336323
0.00888544742172389
-0.00176392529750785
0.0159055738794629
0.0218612365389068
0.00867464423306809
0.0140362225948747
0.0135738508196849
0.00847322855151481
0.0189138386325192
0.0190631859411286
0.0150008454018928
0.00586012115091239
0.00444228388834296
0.0375271282142164
0.0222616873735946
-0.0227678905617302
0.0198862071436705
0.0449336951525992
-0.00433208448666631
-0.000576229993832801
0.0204421119560824
0.0105542176396695
0.0207930199634784
0.00655660416252863
-0.0110234721897788
0.0236550556074958
0.0230140665615543
-0.0107184421460271
0.00321195335870968
0.0173115053516247
0.00331849636753676
0.00477711796079078
0.007497143700921
-0.00432447135860297
0.00498737214866526
0.0183932128304677
-0.00720045822520759
-0.0110034466145956
0.0237305214515194
0.00340104611109576
-0.0204414108414506
0.0180792521463049
0.0121496312864288
-0.0190907042351807
0.00820159506157665
0.0145861213364668
-0.00597810477279881
0.00110844034986212
0.00320220473751072
0.00720781429078702
0.00976722799022455
-0.0058273335165559
0.0034671502541366
0.0144743978375703
0.00497481146637666
0.00484513461271536
-0.000423785434942129
0.0105891764306981
0.0240890059713691
-0.00837943473114889
-0.00047576240575735
0.0352808365817835
0.000752701571324159
-0.00653216399908538
0.0294845865794425
0.0103382895016845
-0.000240360618017537
0.0174387875284088
0.0127288500855718
0.0140044480596528
0.0077417703223245
0.00428478452988669
0.0270451292576959
0.0117646147622429
-0.00687175791196098
0.0214736192882714
0.0225113944798004
0.000945131721840732
0.00401404822169407
0.0142086882977781
0.0214780914971575
0.00525164785982559
-0.00847522155151999
0.0202617863856167
0.0234069553457706
-0.00830536848175515
-0.00260433563230153
0.0196213469549886
0.0153551294076703
-0.00571767581191784
-0.00638916502519959
0.0193186900958007
0.0112909364512841
-0.0108806029579014
0.00491958723746308
0.0066997580170452
0.00136720048542737
0.0115810731961894
-0.00949147560981594
-0.00627476344110694
0.0252322441290335
-0.00405857977721572
-0.0170488531355252
0.0181842835686388
0.00507028778343838
-0.00973868490352846
0.00821617698042109
0.00269955408776152
0.000820543032218475
0.0054656092619879
-0.00323280533807932
0.00888711908685691
0.011838153552097
-0.0110364142623199
0.000691104897681941
0.0275413906288835
0.00563590897523288
-0.0238204616994084
0.0121760787669862
0.04466223264797
-0.0108571560286401
-0.0303053101440297
0.0410249643892834
0.0333282942229217
-0.028970904541149
0.00342658588986158
0.0366929937602389
0.00373828022140829
-0.000283963834066517
0.015131595238974
0.00828868851162472
0.0105051001409512
0.0156794805439775
0.00721859551002996
0.00309469342836253
0.0126106416651038
0.019263573812188
0.00514129982414975
-0.00117733602921715
0.0173060289840576
0.0150534748581117
-0.00166781271148418
0.00888888893460276
0.0141914764445328
0.00107534643067463
0.00624726217460166
0.0123929867787753
0.00238184935091505
0.00250914122268086
0.0073666731405138
0.00527281320413168
0.00602415945736465
0.00123705127994038
-0.00213845770707699
0.00958520620262876
0.00810272845876524
-0.00753958126791577
-0.00127747385093601
0.0125632560103858
0.00303565826585393
-0.00986075918607347
0.00260860752444292
0.0140016005317965
-0.00630066643916467
-0.00910232858302651
0.0177160070941166
0.00177755178154736
-0.0171052248356723
0.0156642605240418
0.0114650157237335
-0.0173958466968569
0.00812499033147079
0.0151598842793291
-0.00883847274855763
0.00377933203638715
0.0113218532484499
0.000345277122950662
0.00366821095615608
0.00543073939605773
0.00910264289042513
0.00669296023318773
-0.001979930141767
0.0124731924654714
0.0125351896673714
-0.000882731700589588
0.0109504970861309
0.0071593871014194
0.00551937839073022
0.0211139200446521
-0.00209464181428185
-0.00179596909798166
0.0309639218985352
0.00473468903263499
-0.00741801102443558
0.0216592116819579
0.00939617343339737
0.0042409991875757
0.0135878718256118
-5.51778490491649e-05
0.0123892570341101
0.0154631319406808
-0.00534690461812752
0.0118789624161082
0.0142009255479217
-0.0050982158592843
0.0103192971890046
0.0114436992038413
-0.00171815528293867
0.00626699921828971
0.00505230255385318
0.00347139765583986
0.00664028329292095
0.00131504647628809
0.00085879877164925
-0.00071698661304309
0.00992317541367687
0.0110846933325134
-0.0226947215350788
4.8988236699254e-05
0.0382097886538357
-0.0179970423846744
-0.029717381701296
0.0335984464494313
0.0122151578917533
-0.0269034278543516
0.00185207787992444
0.014996039201981
0.000950387926799951
-0.00668833991341663
-0.000693714795871291
0.00986963256086867
-0.00134570081497865
-0.000549829215474082
0.00935596336567792
-0.00633845389042007
0.00588867166444995
0.0152114277576764
-0.0145429879692604
0.00844440233522816
0.0253914149608472
-0.0201810450881939
0.00175329849266381
0.0365941984710943
-0.0106015744175046
-0.0115795950032051
0.0286279541927554
0.00974568894393526
-0.0045525654463637
0.00802425874693553
0.00810471809941829
0.0143181872750382
0.00987165468917615
-0.00550851929233099
0.0105375526849723
0.0220464963644884
0.000965681097179903
-0.00235508011998429
0.0149597655649955
0.0146442978743184
0.00271863858708575
-0.00187607081799266
0.0110769848099544
0.0216873013661275
-0.00570860523619124
-0.0123445703319611
0.0319677479729622
0.0145406806473071
-0.0315579411891979
0.0133893263324631
0.0335715056808929
-0.0180550210598026
-0.00728391140493426
0.0181791166780006
-0.000386708183861
0.00471660386796919
0.000284367302185105
-0.0118137122367766
0.0144502573720768
0.00990329725270572
-0.0151171051454767
-0.00226313197607582
0.00909538150778079
0.00709631347473472
-0.00743526149027238
-0.01335567292157
0.0190156041815884
0.00647714065546496
-0.0272813087044992
0.0151663900607016
0.0185922826851254
-0.028838854915842
0.00565751193241173
0.0261259126846254
-0.0182013709622684
-0.00638028054172153
0.020507459311642
-0.000740471707297401
-0.00551980118487705
0.00949382222730626
0.003707849619857
-0.00207812299035648
0.0129355004215498
0.00815617094452787
-0.0130917600746635
0.0137959797781076
0.025617070199577
-0.0187102134476053
0.00175818730406421
0.0362545541525073
-0.0111765834477984
-0.0077506908254888
0.0346970079415035
0.000938558581893695
-0.0115999049452265
0.0207713721578869
0.0148509607274779
0.000319385761479692
-0.00167968227111271
0.00967883121268956
0.0225328043824225
-0.00248759801567274
-0.0070345581357477
0.019229411473461
0.00713133193492897
0.00269909536880708
0.00780240742073469
-0.010763417440993
0.0146996106413185
0.0254707202971508
-0.0261558064434803
-0.00597362709503787
0.038973640425645
-0.00712498140893324
-0.0245520487362662
0.0197602695684596
0.0131243044730591
-0.0142716021294721
-0.00366128557260626
0.00929177005483512
0.00469706064956526
-0.00722859863722042
-0.00754406632798924
0.00977077935664279
0.00645001813956673
-0.0146307971276925
-0.0031218534483612
0.0129242185296535
-0.00245595545207044
-0.00690248803895236
-0.00068901886188978
-0.000608559509527537
0.0119682646829397
-0.00232998970748706
-0.0212122549558549
0.0189952942400937
0.0180172736551135
-0.0291784992341756
0.00566240074321042
0.0275967443251281
-0.017975715724449
-0.00102870309828885
0.0219586872058814
-0.00779572852189317
0.00152702757277016
0.0137541531279944
-0.00194026412947802
0.00796552845235371
0.00876140005217506
-0.00245393332472056
0.00810941403286046
0.0141040391510154
0.00646531131051587
-0.00758033996486439
0.00556362135732154
0.0343191270910322
-0.00479945865367818
-0.0261827472135908
0.0371330809374364
0.0254127416233527
-0.0307940894167393
0.00736671099794275
0.030110420772956
-0.00366899409347304
-0.00250747617769914
0.00813268584959827
0.00655690046586616
0.00610065276047529
0.000775415943705492
0.00394430158116113
0.00236339668318325
0.00114870001881191
0.00913385451979852
-0.0040279999667368
-0.0029035979525176
0.0125139150957489
-0.00678522630998177
-0.00446326317967656
0.012762603854922
-0.00804743270306703
-0.00497355779685148
0.00747087708577766
-0.00617217258849342
0.00317470004972594
-0.00198047419637785
-0.0142435124457875
0.0148337102616098
0.00268101020445792
-0.0235482226614986
0.00921166833494837
0.00951034105136798
-0.0136982208079754
0.00189632084508288
0.000256312136093778
-0.00353479784934343
0.00829843093705043
-0.00511949043010199
-0.00505749322892502
0.00939562937775087
0.000722739003556102
-0.00168694365366092
0.00198495984126399
0.00374748828083026
0.00707042211411688
-0.0039061540116581
0.00363636720047554
0.0162541719857623
-0.00774418504239741
-0.000709291094791966
0.0248115459334954
-0.00404931648664105
-0.0082485612877186
0.0245209240724332
0.00563814745587703
-0.010300307856708
0.0165180278194277
0.0137163656764683
-0.00658590129529272
0.00480709171215304
0.0172764584229221
0.00438004097097135
-0.00514755677351306
0.00869317308763214
0.0149552805053054
-0.000687029221535332
-0.00216950696557181
0.00955415694398554
0.00617864795718819
0.00139153977985506
0.00214288603317963
4.90260975230914e-05
0.00490655801414402
0.00503384988617293
-0.00497728754127032
0.0011684370618281
0.0063403528061293
-0.00677577720773815
-0.00147318969818416
0.00908351194836578
-0.00763777562086801
-0.00989032974812278
0.00859303526516413
0.0022743994127913
-0.0118478745749593
-0.00519494242877965
0.00432100580840166
0.000197103727364234
-0.00826378130685415
-0.00308940090419059
-0.00087298927407136
-0.00771589600231572
0.00769966307059104
0.00367741901635663
-0.0292772945232463
0.00398911334573626
0.036386603779037
-0.0259125949851379
-0.0336092651529505
0.0377210093799847
0.0182728552664119
-0.0372465334111243
-0.00476037953141381
0.0312361609358156
0.00177979026263935
-0.0201256913923155
0.00672459433931969
0.018452113499706
-0.0044224543155376
-0.00147141984973457
0.0106485045757805
0.00195008997487945
0.00659515620486484
0.00471614514914506
-0.000800477744212036
0.0171543841405981
0.00234541145471233
-0.010768584332977
0.0244645523711137
0.0114742790158449
-0.0178165448924581
0.013690462675998
0.0169071748467274
-0.00416537395741591
0.00604849875066526
0.000715941217879143
0.00249611200070094
0.0182963021959023
-0.00387523721543195
-0.0119029908586181
0.0138048642620701
0.013133375048513
-0.00793943016922619
-0.0122056477181671
0.0100200348668656
0.0157210677200301
-0.0159912561075176
-0.012846087150951
0.0158909207879298
0.00216405137832758
-0.0140623922604905
-0.00679298906127711
0.00340165101435526
0.00647056751558943
-0.015095695241985
-0.0140579200519219
0.0142874571484156
-0.00434891552409174
-0.0196294300209559
0.003130914706206
-0.000326071084638795
-0.00658874882270416
-0.00531315084916004
-0.0100230882919385
0.00765605985546073
-0.00292259026470502
-0.022068887343055
0.0139478632358159
0.00666299766676776
-0.0278651373454635
0.00789146164273514
0.0157951339686282
-0.0166733067348055
-0.00317347719458613
0.00783948467252894
0.00257056462441033
0.00244088777019589
-0.00705869860038841
0.00394854898316826
0.0132430327534003
-0.00235152875382749
0.000207884946361292
0.0042134944993469
0.00630725888667136
0.0133938040097478
-0.00717042209891212
-0.000785895825163297
0.0265064034717668
-0.00473393204907889
-0.010663552910292
0.0278571100779878
0.00401465312664252
-0.0163148222151771
0.0184191458514335
0.0146161574618366
-0.0109775135937701
0.00242832708789567
0.0117401705964621
-8.14444642150531e-05
0.00263858127577722
0.00409720286966435
-0.00989580611463138
0.00420374587615087
0.0181341413828844
-0.0155983673236585
-0.0162393563712218
0.018439171426474
0.00085909507558076
-0.0133773207270406
-0.00313851840256376
-0.0130264127190205
0.00799192923081055
0.0117477837238371
-0.0375179959144276
-0.0124705079075055
0.0301835897988665
-0.0148459881368582
-0.0301114289774109
0.00297341534843244
0.00155557808635163
-0.00758514616450694
-0.0116474867040089
-0.0114981393959173
-0.00105752931505364
-0.00615815158225632
-0.00662052335807833
-0.00125894499606529
-0.014445537301601
-0.00848987464293204
0.00917962453456602
-0.00146974818452169
-0.0160901884970367
-0.00927034579483566
0.0118252342864407
0.00822851130901557
-0.0181738650293821
-0.00518002062646645
0.0129923972701422
-0.0011280764640429
0.00512248190093252
0.00121115122094296
-0.0170687069211916
0.0167943421151442
0.0268890175486218
-0.0189799220462447
-0.0136172654492192
0.024585244064102
0.0195420776887079
-0.00737940574159089
-0.0125848305952216
0.0125465906806911
0.0223363432041609
-0.000998009667587787
-0.00812748443458238
0.00356573009481067
0.0102365052783972
0.0106312360380309
-0.000858085717990636
-0.00892856289125987
-0.00127818323537493
0.0137953258952947
0.0120761863805012
-0.0220255298086849
-0.0174552212147532
0.028073036021662
0.00424289764821698
-0.0321094656126809
-0.00273326114758277
0.00677715577653
-0.0054387675725216
-0.00780082336081182
-0.0201446811438054
-0.00461331360032948
0.00287173321812935
-0.020194320403707
-0.00688634522718404
-0.0101497913486428
-0.0246305435601601
0.00962960769698262
-0.010418019919871
-0.0400036744183675
0.00997200195681737
-0.00175800299079814
-0.0391695811984856
0.00477028090671674
0.000998176205917472
-0.0352370464262185
-0.00415124627577418
0.00780589938513754
-0.018001325108933
-0.0183739001044831
-0.00246477498293949
0.00280313355216912
-0.00997694564841592
-0.00978654410329555
-0.00129324489612092
-0.00925934026533346
0.00619777335242134
0.00929699805237218
-0.0242516364616795
-0.00291118993950831
0.0273433012815515
-0.00314789811250337
-0.0149161295366765
0.00193221639658517
0.0156781071926246
0.0156375525799069
-0.0158853622322153
-0.00684696054488183
0.0301160441168227
0.00339359165109984
-0.0120794379596771
0.0105183588445076
0.00505377635081204
0.00588057693930893
0.00454297044385131
-0.00857056023943963
0.00916217628170773
0.00618715760277501
-0.0122669765111433
0.00460878342085828
0.00316044659192033
-0.0111646380037013
-0.00425107363863525
-0.00368799367814256
-0.00353768980291562
-0.00994382819887974
-0.0179146271894317
-0.00407886701415896
-0.00783873976488788
-0.0202178500300944
-0.014085815847022
-0.0161282468694246
-0.014182746836489
-0.0181133239270948
-0.0257441760877229
-0.00804042176284068
-0.0250017226615018
-0.0392673818866843
0.00344748630639436
-0.0159254160856652
-0.0542148932823049
-0.0136708090692035
-0.00367586735102296
-0.0251445499516682
-0.0302288867906005
-0.0393623776575865
-0.00166219844934786
0.00592636193891836
-0.0531556731641317
-0.0301656823186916
0.00906804260996129
-0.0146549919971636
-0.0147642087790285
-0.0268334671859164
-0.025676430213225
0.0212274410315244
-0.00315530278556774
-0.0354548337122317
-0.00735078545461181
0.00221552017470535
0.0149628647234717
-0.00043589447475396
-0.0390822779060689
0.00964281452322842
0.0356539418389374
-0.010832667391795
-0.0110102620477085
-0.00339773411081406
0.0110836829310099
0.0335483373162141
-0.0148560620090821
-0.0248511574559915
0.0257785811757619
0.0155026409181759
-0.00289299199105725
-0.00804473554379099
-0.0148718603976474
0.0123830803992837
0.00947721131151291
-0.0145910917867161
-0.019132040054956
-0.0267204185664784
0.00923314527046683
0.0100672561193819
-0.0603738745024016
-0.0400925557770203
0.00347913859265511
-0.0199688869120945
-0.035552700264142
-0.0694181249004567
-0.0498299885851894
0.00925215739995348
-0.0596647975970613
-0.0939847835664501
-0.0358139853885629
-0.0555414962229188
-0.0591288036785476
-0.0554443317557519
-0.0987476797046825
-0.0707449589160558
-0.0586099777177492
-0.0731267561800362
-0.0678953264717057
-0.12513362927816
-0.0845323087029333
-0.0201560526196936
-0.115433350521661
-0.104520464571904
-0.0710521878536829
-0.119636473733265
-0.0166613077028844
-0.0634360308470131
-0.19899041759219
-0.0364112868049989
-0.00864088678287377
-0.104808470677199
-0.0620926985804215
-0.149975128496759
-0.0471046828552563
0.103689234871228
-0.159707940493881
-0.138745225114314
0.0173104096569821
-0.0543417702407267
0.169370329761984
-0.135271225137115
-0.486980645113559
0.495901852366944
0.397801498973854
-0.892584300752364
0.00370784960307558
0.899999999997624
-0.390385799724998
-0.488486153139388
0.494396344349777
0.14268692438091
-0.161954630527813
0.0617574694759036
-0.00989471041929364
0.146160924346923
0.167123639733129
-0.096273535633101
0.0545203820896343
0.157390827734349
0.0695083978180291
0.112224169912855
0.0160565860220237
0.0438269860386124
0.206406116829106
0.0708517300852964
0.0240770069390519
0.12705217297035
0.0784678870914313
0.111936163807118
0.122849049760402
0.0275717518564928
0.0919480079385438
0.13254932851531
0.075311025709052
0.0805424554163931
0.0660256769551971
0.0781606581520676
0.106163378941845
0.0628600309927939
0.0665445029155333
0.0629571954600489
0.0432296846247809
0.10140048280284
0.0670804968352431
-0.00183645816295449
0.0572456878213585
0.0768338241378748
0.0429683995009657
0.02738458614919
0.00393656064480102
0.0475082550125115
0.067789573739337
-0.00265155688121086
-0.0018174460344662
0.0341361178033994
0.0265477392920995
0.0220067910236139
-0.00206151207410454
-0.00496738116288019
0.022287559634662
0.0154604347806099
0.0103086912276477
-0.00808694168137753
-0.0183628819392037
0.032266856692372
0.0222717612463759
-0.0261326380787824
-0.00366798369574831
0.0108134333475243
0.0184259612844145
0.0182483666285871
-0.0282382426012364
-0.00222711528757628
0.0464979771425112
0.00785159371288554
-0.00754716548651471
0.00520017906179404
0.0147664846898521
0.0428705329491117
0.0105710020224809
-0.0138117417952936
0.0330921294494749
0.0342491664231854
0.02217990801596
0.0220706912341113
-0.00165234337298742
0.0375813815554562
0.0605713724013154
0.00148933729907943
0.00907789768547823
0.0467780768941723
0.0376445860275575
0.0325602491895702
0.0110915665873198
0.0210865083054648
0.0616305925193654
0.0233411153238916
0.00396821293009806
0.0466830811228541
0.0324174218989927
0.015456120999626
0.0331598753241078
0.0255290231639947
0.0215984460734727
0.023543946106402
0.0215015150842533
0.0276335492664375
0.0152544390024244
0.0114945662512905
0.0253303264262279
0.017359527436408
0.0109533890399663
0.0111036929148253
0.011666772875774
0.0185803372405285
0.00425525264552114
0.00280691581564473
0.0196826757479921
0.00122854163486774
-0.00174647704484732
0.0159862594753019
0.00287272879342997
0.00153512229718815
0.00236192288542503
-0.00310265960753289
0.0194951371971891
0.00402210758615345
-0.0227003448809005
0.0142626597809883
0.0233010614704957
-0.00822185334302597
-0.00826240795635152
0.00548348284093459
0.0223318287738851
0.0105635973494008
-0.0199276020441594
0.0103268891753883
0.0316673356990538
-0.00188129881442891
0.00121792588378219
0.0166750395023465
0.00870894413284993
0.0172022433391676
0.0173926448864063
0.00461256568613558
0.00988047421737001
0.0257895993426171
0.0254170243477947
-0.000390200151416978
0.0115669455132397
0.0426527456655216
0.00641752302881647
0.00264541832963797
0.0465852804379111
0.00917370222597227
-0.00255630272123544
0.0474193736572241
0.0178337191569736
-0.00221390846149964
0.0320462427978631
0.0175654905862665
0.014302044462983
0.0276100196407434
0.00454396601953162
0.0120290128372621
0.0275603803799957
0.0152165225979217
0.0128544668099491
0.000638543459981342
0.0101489603839645
0.0395251648497669
0.00317280158772614
-0.0206573367849682
0.024870920451989
0.0294412290462209
-0.00466048714352103
-0.00637962665882314
0.00869388247208396
0.0163442621284997
0.0082737849548198
-0.00321553680181445
-0.00282080604166293
0.00384996914221869
0.0155431836713248
0.00841370890527263
-0.0149206439672467
-0.0051308914441386
0.0200005298317038
0.014795104978363
-0.0121263784509679
-0.0171695448273394
0.0210329646847653
0.0263956212840764
-0.019473318311079
-0.00937864287878304
0.0244844061580038
0.0062045480161308
0.00229321733540823
0.00854377570077394
-0.00557669803271247
0.0125957198634948
0.025589564266203
-0.000812812072000628
-0.00440953504953567
0.0166860450315661
0.0235058877338023
0.00888544742179333
-0.00176392529771104
0.0159055738794005
0.0218612365388847
0.00867464423322464
0.0140362225951973
0.0135738508190874
0.00847322855168288
0.0189138386328829
0.0190631859409896
0.015000845400854
0.00586012115037832
0.00444228388838036
0.0375271282142798
0.0222616873743279
-0.0227678905621219
0.0198862071435856
0.0449336951517593
-0.00433208448685601
-0.000576229993466576
0.0204421119564263
0.0105542176393159
0.0207930199631002
0.00655660416218258
-0.0110234721899381
0.0236550556074102
0.0230140665614753
-0.0107184421460319
0.0032119533592065
0.0173115053515195
0.00331849636762086
0.00477711796072068
0.00749714370236908
-0.00432447135891267
0.00498737214895147
0.0183932128302812
-0.00720045822396899
-0.0110034466148674
0.0237305214514535
0.00340104611103106
-0.020441410841182
0.0180792521464854
0.0121496312859213
-0.0190907042356658
0.00820159506157146
0.0145861213362973
-0.0059781047725368
0.00110844034982383
0.0032022047378155
0.00720781429078564
0.00976722799033482
-0.00582733351692438
0.00346715025409777
0.0144743978376042
0.00497481146542707
0.00484513461243411
-0.00042378543485412
0.0105891764309806
0.0240890059714582
-0.00837943473098001
-0.000475762406301906
0.0352808365816495
0.000752701571245889
-0.00653216399879877
0.0294845865791647
0.0103382895013606
-0.000240360617813434
0.0174387875287734
0.0127288500856305
0.0140044480598312
0.00774177032234888
0.00428478453018803
0.0270451292581748
0.011764614762009
-0.00687175791205354
0.0214736192881452
0.02251139447992
0.000945131721736282
0.00401404822187572
0.0142086882977408
0.021478091497058
0.00525164785998875
-0.00847522155142691
0.0202617863858799
0.0234069553459031
-0.00830536848161327
-0.00260433563236562
0.0196213469551573
0.0153551294079602
-0.00571767581205029
-0.00638916502491774
0.0193186900956789
0.0112909364510493
-0.0108806029568989
0.00491958723729281
0.0066997580167718
0.00136720048534549
0.0115810731960999
-0.00949147561005199
-0.00627476344166596
0.0252322441291955
-0.004058579777835
-0.0170488531351425
0.0181842835688703
0.00507028778290678
-0.00973868490369424
0.00821617698034165
0.0026995540876157
0.000820543032770709
0.00546560926160069
-0.00323280533880772
0.0088871190869119
0.0118381535518462
-0.0110364142625347
0.000691104897541782
0.0275413906289067
0.0056359089753485
-0.0238204616990441
0.0121760787674393
0.0446622326483002
-0.0108571560285068
-0.0303053101440315
0.0410249643888096
0.0333282942240824
-0.0289709045408967
0.0034265858895773
0.036692993760362
0.0037382802210657
-0.00028396383413906
0.0151315952388964
0.00828868851145604
0.0105051001409027
0.0156794805437433
0.00721859551027139
0.00309469342884461
0.0126106416649616
0.0192635738121615
0.00514129982415146
-0.00117733602870171
0.0173060289840477
0.0150534748580256
-0.0016678127115174
0.00888888893462905
0.0141914764448484
0.00107534643096118
0.00624726217396344
0.0123929867787598
0.00238184935101677
0.00250914122262435
0.00736667313974805
0.00527281320397493
0.00602415945737151
0.00123705127995333
-0.00213845770705526
0.00958520620183225
0.00810272845864224
-0.00753958126782883
-0.00127747385061129
0.012563256010665
0.0030356582661207
-0.00986075918574737
0.00260860752448266
0.0140016005317323
-0.00630066643861847
-0.00910232858301536
0.0177160070938594
0.00177755178129098
-0.017105224835836
0.0156642605238867
0.0114650157242084
-0.0173958466965744
0.00812499033075332
0.0151598842790411
-0.00883847274857408
0.00377933203671484
0.0113218532487873
0.000345277123158583
0.00366821095604602
0.00543073939594353
0.00910264289037783
0.00669296023454156
-0.00197993014148819
0.0124731924659865
0.0125351896673972
-0.000882731700785628
0.0109504970864116
0.00715938710137638
0.00551937839172213
0.0211139200445207
-0.00209464181423128
-0.00179596909812593
0.0309639218982587
0.0047346890330536
-0.00741801102473892
0.0216592116821929
0.00939617343325871
0.0042409991887051
0.0135878718253694
-5.51778491128173e-05
0.0123892570340305
0.0154631319409244
-0.00534690461797929
0.0118789624161393
0.0142009255472942
-0.00509821585874912
0.0103192971894945
0.0114436992035059
-0.00171815528292303
0.00626699921796941
0.00505230255376728
0.00347139765570621
0.00664028329330827
0.00131504647599082
0.000858798771626101
-0.000716986612935912
0.00992317541366848
0.0110846933325695
-0.0226947215349034
4.89882374405029e-05
0.0382097886536229
-0.0179970423852674
-0.0297173817007297
0.0335984464493273
0.0122151578922389
-0.0269034278542959
0.00185207787941073
0.0149960392018126
0.000950387926425822
-0.00668833991342986
-0.000693714795893809
0.00986963256087347
-0.00134570081483954
-0.000549829215743427
0.00935596336547164
-0.00633845389009784
0.00588867166437876
0.015211427757812
-0.0145429879682017
0.00844440233513046
0.0253914149609553
-0.0201810450877472
0.00175329849352521
0.0365941984710045
-0.0106015744177939
-0.011579595003269
0.028627954192613
0.00974568894441742
-0.00455256544626305
0.00802425874681886
0.00810471809925124
0.0143181872753203
0.00987165468904653
-0.0055085192927762
0.0105375526852291
0.022046496364897
0.000965681097531023
-0.00235508012001092
0.0149597655645904
0.0146442978740857
0.00271863858708981
-0.0018760708180546
0.0110769848098606
0.0216873013663386
-0.00570860523578727
-0.0123445703321916
0.0319677479732737
0.0145406806467325
-0.0315579411889994
0.0133893263318528
0.0335715056811699
-0.0180550210597389
-0.00728391140507202
0.0181791166778228
-0.000386708184022713
0.00471660386797908
0.000284367302303073
-0.0118137122364644
0.0144502573726314
0.00990329725348123
-0.0151171051451296
-0.00226313197592162
0.00909538150756552
0.00709631347491249
-0.00743526148953411
-0.0133556729213875
0.0190156041811607
0.00647714065555646
-0.0272813087048201
0.015166390060933
0.0185922826853431
-0.0288388549157012
0.00565751193235191
0.0261259126849946
-0.0182013709621147
-0.00638028054242209
0.0205074593116233
-0.000740471707498979
-0.00551980118492811
0.0094938222273489
0.00370784961849624
-0.00207812299045106
0.0129355004216142
0.00815617094479222
-0.013091760074942
0.0137959797784986
0.0256170701992889
-0.0187102134474979
0.00175818730417608
0.0362545541532521
-0.0111765834484529
-0.0077506908245455
0.0346970079416807
0.00093855858178305
-0.0115999049445961
0.0207713721584776
0.0148509607277395
0.000319385761851112
-0.00167968227098767
0.00967883121270447
0.0225328043823744
-0.0024875980155681
-0.00703455813602722
0.0192294114733674
0.00713133193522875
0.00269909536901605
0.0078024074209872
-0.0107634174409199
0.0146996106414074
0.0254707202969722
-0.0261558064434224
-0.00597362709570497
0.0389736404255753
-0.0071249814092876
-0.024552048736268
0.0197602695691614
0.0131243044728479
-0.014271602129816
-0.00366128557308717
0.00929177005525371
0.00469706064945518
-0.007228598636589
-0.00754406632734444
0.00977077935663179
0.00645001813984386
-0.0146307971275438
-0.00312185344886713
0.0129242185291167
-0.002455955451404
-0.00690248803886807
-0.000689018862351112
-0.000608559509841031
0.0119682646829102
-0.00232998970724174
-0.0212122549557468
0.0189952942397881
0.018017273655438
-0.0291784992341828
0.00566240074374835
0.0275967443246032
-0.0179757157249164
-0.00102870309842659
0.0219586872064818
-0.00779572852172363
0.0015270275726205
0.013754153128094
-0.00194026412950217
0.00796552845274858
0.00876140005247801
-0.00245393332478801
0.00810941403276507
0.0141040391511153
0.00646531130986889
-0.00758033996498855
0.00556362135721781
0.0343191270908602
-0.00479945865373185
-0.0261827472128935
0.0371330809363888
0.0254127416240117
-0.0307940894165271
0.00736671099784034
0.0301104207730499
-0.003668994095438
-0.00250747617763653
0.00813268584962077
0.00655690046567834
0.00610065276028523
0.000775415943795499
0.00394430158095522
0.00236339668339168
0.00114870001875973
0.00913385451991337
-0.00402799996648931
-0.00290359795254864
0.0125139150958945
-0.00678522630988146
-0.00446326317963865
0.01276260385457
-0.00804743270327108
-0.00497355779699656
0.0074708770857054
-0.00617217258856995
0.0031747000487907
-0.00198047419655499
-0.0142435124443235
0.014833710261569
0.00268101020462128
-0.0235482226618932
0.00921166833441926
0.00951034105148688
-0.013698220807827
0.00189632084500073
0.000256312135564403
-0.00353479784960217
0.00829843093711497
-0.00511949043035718
-0.00505749322894998
0.0093956293779914
0.000722739003673337
-0.00168694365368254
0.00198495984104651
0.00374748828087169
0.0070704221139134
-0.00390615401153158
0.00363636720025571
0.0162541719857544
-0.00774418504293219
-0.000709291094838053
0.02481154593396
-0.0040493164867172
-0.00824856128759196
0.0245209240719737
0.00563814745652682
-0.0103003078579206
0.0165180278193974
0.0137163656763995
-0.00658590129447102
0.0048070917124607
0.0172764584233102
0.00438004097128541
-0.00514755677366833
0.00869317308753355
0.0149552805050685
-0.000687029222431686
-0.00216950696581187
0.00955415694392415
0.00617864795717809
0.0013915397794444
0.00214288603317401
4.90260967045931e-05
0.00490655801424398
0.00503384988607292
-0.0049772875415768
0.00116843706230314
0.00634035280642242
-0.00677577720747125
-0.00147318969797781
0.00908351194856514
-0.00763777562018503
-0.00989032974787911
0.00859303526594375
0.00227439941308614
-0.0118478745750791
-0.0051949424281313
0.0043210058084888
0.00019710372708774
-0.00826378130732641
-0.00308940090436743
-0.000872989274250111
-0.00771589600227785
0.00769966307026447
0.00367741901636961
-0.0292772945238908
0.00398911334639622
0.0363866037778816
-0.0259125949854935
-0.0336092651534103
0.0377210093794514
0.0182728552671902
-0.0372465334108936
-0.0047603795311398
0.0312361609357958
0.00177979026189362
-0.0201256913920438
0.00672459433888929
0.0184521134993326
-0.00442245431547483
-0.00147141984957812
0.0106485045755801
0.00195008997412667
0.00659515620529826
0.00471614514939216
-0.000800477743968207
0.0171543841405693
0.00234541145466378
-0.0107685843328034
0.0244645523716347
0.0114742790152284
-0.0178165448918878
0.0136904626761913
0.016907174846833
-0.00416537395742001
0.00604849875111477
0.000715941217828601
0.00249611200064689
0.0182963021949206
-0.0038752372157829
-0.0119029908588325
0.0138048642621342
0.0131333750484904
-0.00793943016968148
-0.0122056477183138
0.0100200348671023
0.015721067719988
-0.0159912561072621
-0.0128460871506278
0.0158909207880161
0.00216405137867276
-0.0140623922604429
-0.00679298906139189
0.0034016510149403
0.00647056751540721
-0.015095695242075
-0.0140579200517409
0.0142874571482906
-0.0043489155243559
-0.0196294300213502
0.00313091470582422
-0.000326071084640919
-0.0065887488228568
-0.00531315084921301
-0.010023088291572
0.00765605985511345
-0.0029225902645112
-0.0220688873430014
0.0139478632361694
0.00666299766596999
-0.0278651373455277
0.00789146164281059
0.0157951339688676
-0.0166733067345693
-0.00317347719466038
0.00783948467234675
0.0025705646237165
0.00244088777029418
-0.00705869860005396
0.00394854898181921
0.013243032753196
-0.00235152875375896
0.000207884946143925
0.00421349449946884
0.00630725888649271
0.0133938040094247
-0.00717042209884702
-0.000785895824534059
0.0265064034719131
-0.00473393204924701
-0.0106635529101714
0.02785711007819
0.00401465312655886
-0.0163148222152262
0.0184191458520817
0.0146161574613996
-0.0109775135935192
0.00242832708791588
0.0117401705958246
-8.14444644955319e-05
0.00263858127558921
0.00409720286998611
-0.00989580611487634
0.00420374587678419
0.0181341413830946
-0.0155983673238983
-0.0162393563712419
0.0184391714265839
0.000859095075111599
-0.0133773207266265
-0.00313851840322546
-0.0130264127190578
0.00799192923055424
0.0117477837240828
-0.0375179959146478
-0.0124705079074784
0.0301835897988493
-0.0148459881368067
-0.030111428977466
0.00297341534784379
0.00155557808593464
-0.00758514616483067
-0.0116474867040164
-0.0114981393957677
-0.0010575293149
-0.00615815158280947
-0.00662052335743169
-0.00125894499603167
-0.0144455373017751
-0.00848987464300819
0.00917962453472817
-0.00146974818430449
-0.0160901884970045
-0.00927034579493593
0.0118252342865095
0.00822851130886991
-0.0181738650294832
-0.00518002062672504
0.0129923972698754
-0.0011280764643794
0.00512248190075698
0.00121115122129715
-0.0170687069211341
0.0167943421147075
0.0268890175486246
-0.0189799220466615
-0.0136172654487736
0.0245852440641911
0.0195420776888408
-0.00737940574177407
-0.0125848305955815
0.0125465906810508
0.0223363432041113
-0.000998009668233918
-0.00812748443457412
0.00356573009483177
0.0102365052786799
0.0106312360383501
-0.000858085717433771
-0.00892856289125913
-0.00127818323551499
0.0137953258954968
0.0120761863804658
-0.022025529808728
-0.0174552212151312
0.0280730360211528
0.0042428976486964
-0.0321094656121771
-0.00273326114739054
0.0067771557762129
-0.00543876757203056
-0.00780082336080299
-0.0201446811442449
-0.0046133136003443
0.00287173321813412
-0.0201943204036595
-0.00688634522704049
-0.0101497913490625
-0.0246305435604747
0.009629607696857
-0.0104180199199768
-0.0400036744189938
0.00997200195562023
-0.00175800299044399
-0.0391695811983539
0.00477028090699961
0.000998176205773688
-0.0352370464262134
-0.00415124627597451
0.00780589938540206
-0.0180013251092555
-0.0183739001044703
-0.0024647749827631
0.00280313355160483
-0.00997694564809402
-0.00978654410266194
-0.00129324489585797
-0.00925934026482524
0.00619777335247669
0.00929699805193519
-0.0242516364621178
-0.00291118993916451
0.0273433012813951
-0.00314789811255477
-0.0149161295377636
0.00193221639662688
0.0156781071926683
0.0156375525800438
-0.0158853622322307
-0.00684696054470619
0.0301160441170761
0.00339359165172713
-0.0120794379595802
0.0105183588445617
0.00505377635074645
0.00588057694007646
0.00454297044386863
-0.00857056023879907
0.00916217628167538
0.00618715760303735
-0.0122669765110905
0.00460878342091597
0.00316044659192544
-0.0111646380037675
-0.00425107363894781
-0.00368799367814262
-0.00353768980297309
-0.00994382819901668
-0.017914627189789
-0.00407886701465781
-0.00783873976523585
-0.0202178500299202
-0.014085815846924
-0.0161282468692785
-0.0141827468365045
-0.0181133239269141
-0.0257441760875951
-0.00804042176324059
-0.0250017226617409
-0.0392673818866028
0.00344748630615597
-0.0159254160854711
-0.0542148932824578
-0.0136708090695675
-0.00367586735044503
-0.0251445499521111
-0.0302288867906706
-0.0393623776579053
-0.00166219844936492
0.0059263619389618
-0.0531556731638593
-0.0301656823192069
0.00906804261001552
-0.014654991997189
-0.0147642087795345
-0.0268334671859778
-0.0256764302134773
0.0212274410318715
-0.00315530278479642
-0.0354548337125277
-0.00735078545429655
0.00221552017489222
0.0149628647237321
-0.00043589447538105
-0.0390822779061087
0.0096428145241094
0.0356539418390372
-0.0108326673917676
-0.0110102620474241
-0.00339773411067577
0.0110836829319305
0.0335483373162904
-0.0148560620089833
-0.0248511574565337
0.0257785811755417
0.0155026409184645
-0.00289299199079928
-0.00804473554365408
-0.0148718603974872
0.0123830803991893
0.00947721131088172
-0.0145910917862982
-0.0191320400551594
-0.0267204185666601
0.00923314527105065
0.0100672561196593
-0.0603738745027775
-0.0400925557784148
0.00347913859277831
-0.019968886911839
-0.0355527002640715
-0.0694181249006251
-0.0498299885850312
0.00925215739930653
-0.0596647975976769
-0.0939847835662883
-0.0358139853884412
-0.0555414962226901
-0.0591288036779791
-0.0554443317562593
-0.0987476797047577
-0.0707449589153098
-0.0586099777176157
-0.0731267561799983
-0.0678953264715018
-0.12513362927817
-0.0845323087031335
-0.0201560526193994
-0.115433350522058
-0.104520464570184
-0.0710521878535195
-0.119636473732923
-0.0166613077043176
-0.0634360308468116
-0.198990417592309
-0.0364112868034215
-0.00864088678334608
-0.104808470677249
-0.0620926985809207
-0.149975128496954
-0.0471046828587974
0.103689234871133
-0.159707940493697
-0.138745225112442
0.0173104096566962
-0.0543417702405794
0.169370329762138
-0.135271225130526
-0.486980645117132
0.495901852365627
0.397801498975343
-0.89258430075582
0.00370784961606822
0.899999999998113
-0.390385799723658
-0.48848615314913
0.49439634434594
0.142686924381553
-0.161954630526576
0.0617574694762663
-0.00989471041974841
0.146160924346524
0.167123639733619
-0.0962735356323003
0.0545203820893986
0.157390827734259
0.0695083978181671
0.112224169913827
0.0160565860206601
0.0438269860386789
0.206406116829152
0.0708517300871475
0.0240770069390156
0.127052172969708
0.0784678870907979
0.111936163807317
0.122849049759988
0.0275717518567455
0.0919480079373367
0.132549328516239
0.075311025709358
0.0805424554163816
0.0660256769547219
0.078160658152185
0.106163378942761
0.0628600309933403
0.066544502915266
0.0629571954599487
0.0432296846255362
0.101400482803159
0.0670804968346791
-0.00183645816289407
0.0572456878210606
0.0768338241375494
0.0429683995012015
0.027384586149102
0.00393656064391334
0.0475082550131857
0.0677895737392736
-0.00265155688143895
-0.00181744603402063
0.0341361178029644
0.0265477392924159
0.0220067910236583
-0.00206151207387911
-0.00496738116293026
0.0222875596343553
0.0154604347805987
0.0103086912291103
-0.00808694168087538
-0.0183628819392714
0.0322668566922222
0.0222717612469334
-0.0261326380789973
-0.00366798369531218
0.0108134333472896
0.0184259612843006
0.0182483666285911
-0.028238242601263
-0.00222711528763783
0.0464979771429733
0.00785159371250794
-0.00754716548668704
0.00520017906184097
0.0147664846913213
0.0428705329491232
0.0105710020229059
-0.0138117417953996
0.0330921294494698
0.0342491664233419
0.0221799080158228
0.0220706912337586
-0.00165234337283068
0.037581381555113
0.060571372401103
0.00148933729844147
0.00907789768577852
0.0467780768940683
0.0376445860278353
0.0325602491899847
0.0110915665870305
0.0210865083052846
0.0616305925197403
0.0233411153232279
0.00396821293039792
0.0466830811230284
0.0324174218995642
0.0154561209997074
0.0331598753240261
0.025529023163975
0.0215984460735301
0.0235439461061862
0.0215015150836404
0.0276335492668037
0.0152544390024243
0.0114945662509877
0.0253303264259159
0.0173595274357623
0.0109533890399148
0.0111036929149715
0.0116667728756578
0.0185803372409467
0.00425525264517441
0.00280691581529522
0.0196826757478589
0.00122854163529735
-0.00174647704517076
0.0159862594755937
0.00287272879326633
0.00153512229703148
0.00236192288525781
-0.00310265960821232
0.0194951371972307
0.00402210758642331
-0.022700344880717
0.0142626597812181
0.0233010614702638
-0.0082218533432441
-0.0082624079566697
0.00548348284122456
0.0223318287738818
0.0105635973494165
-0.0199276020438952
0.0103268891758434
0.0316673356988717
-0.00188129881466582
0.00121792588380134
0.0166750395025089
0.00870894413329578
0.0172022433389912
0.0173926448860047
0.00461256568593244
0.00988047421745029
0.0257895993422461
0.0254170243480388
-0.000390200151165721
0.0115669455127921
0.0426527456653258
0.00641752302830622
0.00264541832979169
0.046585280437933
0.00917370222644059
-0.0025563027212375
0.0474193736572254
0.0178337191566438
-0.00221390846130762
0.0320462427981557
0.0175654905858142
0.0143020444633375
0.0276100196404262
0.00454396601949368
0.0120290128381917
0.0275603803797433
0.0152165225976642
0.0128544668100857
0.000638543459671147
0.0101489603839718
0.0395251648501013
0.00317280158876163
-0.0206573367852656
0.0248709204521702
0.0294412290458467
-0.00466048714394599
-0.00637962665841267
0.00869388247229265
0.0163442621282588
0.00827378495474153
-0.00321553680120583
-0.00282080604192011
0.00384996914212806
0.0155431836710214
0.0084137089049905
-0.0149206439671909
-0.00513089144431297
0.0200005298318632
0.0147951049785663
-0.0121263784510337
-0.0171695448277723
0.0210329646851344
0.0263956212842658
-0.0194733183112516
-0.00937864287944162
0.0244844061589255
0.00620454801595636
0.00229321733576442
0.0085437757011081
-0.00557669803318247
0.0125957198635016
0.0255895642663175
-0.000812812071641642
-0.00440953504941778
0.0166860450316514
0.0235058877340315
0.00888544742194163
-0.00176392529784548
0.0159055738796202
0.0218612365387875
0.00867464423320435
0.0140362225944913
0.0135738508192344
0.0084732285515039
0.0189138386327652
0.0190631859413298
0.0150008454012938
0.00586012115075679
0.0044422838884546
0.0375271282142262
0.0222616873738839
-0.0227678905608901
0.0198862071436044
0.0449336951519732
-0.00433208448637216
-0.000576229994720069
0.0204421119556904
0.0105542176395685
0.0207930199634497
0.00655660416220771
-0.01102347219015
0.0236550556076473
0.0230140665614212
-0.0107184421457094
0.00321195335898905
0.0173115053516054
0.00331849636719031
0.00477711796116827
0.00749714370104864
-0.00432447135883838
0.00498737214869842
0.018393212830001
-0.00720045822388687
-0.0110034466146865
0.0237305214515268
0.00340104611067175
-0.0204414108414066
0.0180792521466523
0.012149631286364
-0.0190907042352668
0.00820159506174715
0.0145861213362084
-0.0059781047732318
0.00110844034980255
0.00320220473766342
0.00720781429089243
0.00976722799041481
-0.00582733351646179
0.00346715025407897
0.0144743978377268
0.00497481146602886
0.00484513461259265
-0.000423785434776609
0.0105891764309317
0.024089005971891
-0.00837943473096921
-0.000475762406467062
0.0352808365816814
0.000752701571180181
-0.00653216399894962
0.0294845865795918
0.0103382895018071
-0.000240360617866228
0.0174387875287619
0.0127288500851477
0.0140044480597105
0.00774177032215131
0.00428478452983795
0.0270451292578438
0.0117646147622925
-0.00687175791242655
0.0214736192880315
0.0225113944797567
0.000945131721526957
0.00401404822177756
0.0142086882978655
0.021478091497148
0.00525164785999257
-0.00847522155138347
0.0202617863858298
0.023406955345816
-0.00830536848197353
-0.00260433563241538
0.0196213469548072
0.0153551294077134
-0.00571767581220697
-0.00638916502494019
0.0193186900959276
0.0112909364516287
-0.0108806029575163
0.00491958723735238
0.00669975801737263
0.00136720048521905
0.0115810731963126
-0.00949147560966964
-0.00627476344099811
0.0252322441293665
-0.00405857977697601
-0.0170488531354128
0.0181842835689533
0.00507028778391536
-0.00973868490310478
0.0082161769804433
0.00269955408772343
0.000820543032089082
0.00546560926164171
-0.00323280533854413
0.0088871190867701
0.0118381535521337
-0.0110364142624426
0.000691104897749898
0.0275413906292866
0.00563590897484508
-0.0238204616987389
0.012176078767187
0.0446622326480653
-0.0108571560283807
-0.0303053101439107
0.0410249643893525
0.0333282942230317
-0.0289709045415234
0.0034265858900969
0.0366929937591021
0.00373828022155294
-0.000283963833954743
0.0151315952389181
0.00828868851126772
0.0105051001413173
0.0156794805435532
0.00721859551059009
0.00309469342854433
0.0126106416649269
0.0192635738120338
0.00514129982474241
-0.00117733602909865
0.0173060289854322
0.0150534748583028
-0.0016678127113953
0.00888888893425062
0.0141914764450183
0.00107534643089323
0.00624726217429551
0.0123929867787648
0.00238184935084251
0.00250914122328121
0.00736667313962528
0.00527281320386626
0.00602415945734744
0.0012370512798434
-0.00213845770678511
0.00958520620218271
0.00810272845838761
-0.00753958126794752
-0.00127747385086173
0.0125632560101994
0.00303565826553461
-0.00986075918619075
0.00260860752506945
0.0140016005317857
-0.00630066643895629
-0.00910232858344311
0.0177160070943085
0.0017775517817633
-0.0171052248354474
0.0156642605240465
0.0114650157237509
-0.0173958466963523
0.00812499033111588
0.0151598842792529
-0.0088384727482797
0.00377933203639396
0.0113218532486217
0.000345277122834419
0.00366821095619766
0.00543073939595847
0.00910264288996718
0.00669296023346167
-0.00197993014152576
0.0124731924654273
0.0125351896674373
-0.000882731700510581
0.0109504970859914
0.0071593871016827
0.00551937839119964
0.021113920044755
-0.00209464181387355
-0.00179596909836352
0.0309639218986004
0.00473468903245495
-0.00741801102477696
0.0216592116824091
0.00939617343361374
0.004240999188502
0.0135878718255453
-5.51778492198597e-05
0.0123892570339509
0.0154631319404737
-0.00534690461813102
0.0118789624161258
0.014200925547783
-0.0050982158590422
0.0103192971901047
0.0114436992038103
-0.00171815528226507
0.00626699921818749
0.00505230255372627
0.00347139765575451
0.0066402832926533
0.00131504647616935
0.000858798771786389
-0.000716986612750083
0.00992317541335849
0.0110846933322618
-0.0226947215352925
4.89882370249201e-05
0.0382097886535602
-0.0179970423847331
-0.0297173817021161
0.0335984464492826
0.0122151578920642
-0.0269034278545403
0.0018520778794485
0.0149960392015405
0.000950387926701538
-0.00668833991346834
-0.000693714795874346
0.00986963256064537
-0.00134570081468953
-0.000549829215715732
0.00935596336534987
-0.00633845389025281
0.00588867166421862
0.015211427758222
-0.0145429879689372
0.00844440233545983
0.0253914149609881
-0.0201810450878576
0.0017532984931399
0.0365941984713187
-0.0106015744173623
-0.011579595003069
0.0286279541925562
0.00974568894410275
-0.00455256544599479
0.00802425874698122
0.00810471809948106
0.014318187275049
0.00987165468942318
-0.00550851929317973
0.0105375526848055
0.0220464963641646
0.000965681096948579
-0.00235508011995517
0.0149597655649175
0.0146442978743967
0.00271863858704655
-0.00187607081764907
0.0110769848099867
0.0216873013662829
-0.00570860523626548
-0.0123445703323019
0.0319677479735961
0.0145406806476998
-0.031557941189844
0.01338932633197
0.0335715056809893
-0.0180550210596972
-0.00728391140512718
0.0181791166778839
-0.000386708183428114
0.00471660386754494
0.000284367301832013
-0.0118137122373812
0.0144502573727048
0.00990329725213036
-0.0151171051452666
-0.00226313197604241
0.00909538150792613
0.00709631347490582
-0.00743526148983063
-0.0133556729210289
0.0190156041810844
0.00647714065499847
-0.0272813087044595
0.0151663900607154
0.0185922826852433
-0.0288388549158762
0.00565751193220709
0.0261259126846029
-0.0182013709625947
-0.00638028054162114
0.0205074593115583
-0.000740471707643571
-0.00551980118499111
0.0094938222273938
0.00370784961825244
-0.00207812299053993
0.012935500421709
0.00815617094448209
-0.0130917600751211
0.013795979778237
0.0256170701997133
-0.0187102134472994
0.00175818730409517
0.0362545541529736
-0.0111765834474848
-0.0077506908243642
0.034697007941441
0.000938558582083942
-0.0115999049449741
0.0207713721577516
0.014850960727161
0.000319385761661775
-0.00167968227098446
0.00967883121287114
0.022532804382168
-0.00248759801573524
-0.00703455813608231
0.0192294114734371
0.00713133193482132
0.00269909536814692
0.00780240742073317
-0.0107634174408406
0.014699610641223
0.0254707202969759
-0.0261558064434027
-0.00597362709584784
0.0389736404258356
-0.00712498140999423
-0.024552048736277
0.0197602695687953
0.0131243044733713
-0.0142716021296442
-0.00366128557302112
0.00929177005516736
0.0046970606501658
-0.00722859863743863
-0.0075440663278048
0.00977077935692804
0.00645001814017151
-0.0146307971275321
-0.00312185344892806
0.0129242185296597
-0.002455955451968
-0.00690248803884925
-0.00068901886264928
-0.000608559509406138
0.0119682646828865
-0.00232998970643452
-0.0212122549558562
0.0189952942400873
0.0180172736544023
-0.0291784992342033
0.0056624007438725
0.027596744324828
-0.0179757157247893
-0.00102870309781526
0.0219586872063265
-0.00779572852198416
0.00152702757313613
0.0137541531279985
-0.0019402641298581
0.00796552845254069
0.008761400052506
-0.00245393332494291
0.00810941403266629
0.0141040391512811
0.006465311310164
-0.00758033996511953
0.00556362135683227
0.0343191270909471
-0.0047994586537251
-0.026182747212988
0.0371330809371925
0.0254127416234434
-0.0307940894167135
0.00736671099762018
0.030110420772768
-0.00366899409432873
-0.0025074761779842
0.0081326858491384
0.00655690046591576
0.00610065276070321
0.000775415943887474
0.00394430158110137
0.00236339668331846
0.00114870001874065
0.00913385451992638
-0.00402799996652327
-0.00290359795322053
0.0125139150958389
-0.00678522631006319
-0.0044632631797496
0.0127626038547459
-0.00804743270296736
-0.0049735577969251
0.0074708770858
-0.00617217258847581
0.00317470004858958
-0.00198047419629112
-0.0142435124454484
0.0148337102613052
0.00268101020473459
-0.0235482226616718
0.00921166833454668
0.00951034105136339
-0.0136982208077723
0.00189632084526924
0.00025631213588602
-0.00353479784978562
0.0082984309369154
-0.00511949043031324
-0.00505749322909406
0.00939562937830372
0.000722739003585386
-0.00168694365369751
0.00198495984084806
0.00374748828098706
0.00707042211422626
-0.00390615401159357
0.00363636720034173
0.016254171985671
-0.00774418504236837
-0.00070929109508332
0.0248115459339368
-0.00404931648653792
-0.00824856128760773
0.0245209240724992
0.00563814745617106
-0.0103003078576238
0.0165180278193512
0.0137163656762004
-0.00658590129502612
0.00480709171248601
0.0172764584238231
0.00438004097074186
-0.00514755677359553
0.0086931730873026
0.0149552805053994
-0.000687029221408563
-0.00216950696589364
0.00955415694402753
0.00617864795716908
0.00139153977935564
0.00214288603254664
4.90260964600229e-05
0.00490655801403057
0.00503384988620087
-0.00497728754168868
0.00116843706232664
0.00634035280640582
-0.00677577720734206
-0.00147318969801121
0.00908351194866624
-0.00763777562073779
-0.00989032974807238
0.0085930352658264
0.00227439941319139
-0.0118478745750168
-0.00519494242823505
0.00432100580838633
0.000197103726944343
-0.00826378130696618
-0.00308940090423255
-0.000872989274200346
-0.0077158960018365
0.00769966307050665
0.00367741901578069
-0.029277294523321
0.00398911334623844
0.0363866037788427
-0.0259125949848394
-0.0336092651523939
0.0377210093801189
0.0182728552666715
-0.0372465334108425
-0.00476037953136762
0.0312361609356889
0.0017797902621895
-0.0201256913922348
0.00672459433859064
0.0184521134994348
-0.00442245431532594
-0.00147141984942506
0.0106485045756246
0.00195008997472005
0.00659515620498432
0.00471614514924154
-0.000800477743976692
0.017154384140663
0.00234541145422378
-0.0107685843328009
0.0244645523715803
0.0114742790157658
-0.0178165448932687
0.0136904626761983
0.0169071748466272
-0.00416537395722936
0.00604849875094529
0.000715941218206525
0.00249611200041386
0.0182963021947552
-0.00387523721575919
-0.0119029908585935
0.0138048642623717
0.0131333750486336
-0.0079394301693293
-0.0122056477184261
0.0100200348671109
0.015721067720149
-0.0159912561075647
-0.0128460871511363
0.0158909207879742
0.00216405137814683
-0.0140623922607995
-0.00679298906167302
0.0034016510145068
0.00647056751570518
-0.0150956952421634
-0.0140579200519067
0.0142874571485229
-0.0043489155240683
-0.019629430021395
0.00313091470649045
-0.000326071084286062
-0.00658874882307637
-0.00531315084833854
-0.0100230882917874
0.00765605985545818
-0.00292259026516028
-0.022068887343143
0.013947863236311
0.00666299766613297
-0.0278651373453438
0.00789146164232063
0.01579513396881
-0.0166733067346126
-0.00317347719466644
0.00783948467241822
0.00257056462431966
0.00244088777023318
-0.007058698600201
0.00394854898305884
0.0132430327534443
-0.00235152875381601
0.000207884946140168
0.00421349449939462
0.00630725888649776
0.0133938040096211
-0.00717042209916946
-0.000785895825095627
0.0265064034718848
-0.00473393204923793
-0.0106635529101969
0.0278571100781876
0.00401465312721506
-0.0163148222152017
0.0184191458511373
0.0146161574615669
-0.010977513593426
0.0024283270879858
0.0117401705961699
-8.14444641866432e-05
0.00263858127513779
0.00409720286996685
-0.00989580611466157
0.00420374587705797
0.0181341413830585
-0.0155983673233575
-0.0162393563713392
0.0184391714264367
0.000859095075795435
-0.0133773207267177
-0.00313851840272743
-0.0130264127191886
0.00799192923067482
0.0117477837238373
-0.0375179959148947
-0.012470507907386
0.0301835897989402
-0.0148459881363475
-0.0301114289775979
0.00297341534827171
0.0015555780870984
-0.00758514616463492
-0.0116474867040144
-0.0114981393959267
-0.00105752931492847
-0.00615815158259816
-0.00662052335773982
-0.00125894499625513
-0.0144455373017555
-0.00848987464298143
0.00917962453460571
-0.00146974818460224
-0.0160901884971871
-0.00927034579511513
0.0118252342862268
0.00822851130846337
-0.0181738650295832
-0.00518002062656692
0.0129923972701014
-0.00112807646419395
0.00512248190054811
0.00121115122107567
-0.0170687069211766
0.0167943421152627
0.0268890175486661
-0.0189799220464625
-0.0136172654490492
0.0245852440635449
0.0195420776887196
-0.00737940574165838
-0.0125848305952308
0.0125465906812847
0.0223363432042628
-0.000998009668738218
-0.00812748443418689
0.0035657300947484
0.0102365052787506
0.0106312360385882
-0.000858085717457117
-0.00892856289135242
-0.00127818323564198
0.013795325895385
0.0120761863805951
-0.0220255298084546
-0.0174552212149479
0.0280730360214739
0.0042428976491921
-0.0321094656124996
-0.0027332611474279
0.00677715577607166
-0.00543876757211161
-0.00780082336046076
-0.0201446811437847
-0.00461331360057918
0.00287173321778453
-0.0201943204040931
-0.00688634522676072
-0.0101497913484577
-0.0246305435603224
0.00962960769656193
-0.0104180199197774
-0.040003674418934
0.00997200195721461
-0.00175800299049752
-0.0391695811984198
0.00477028090676061
0.000998176205750288
-0.0352370464259973
-0.00415124627587213
0.00780589938521717
-0.0180013251093066
-0.0183739001043504
-0.00246477498277634
0.00280313355106635
-0.00997694564811737
-0.00978654410354653
-0.00129324489604467
-0.0092593402649525
0.00619777335225707
0.00929699805218159
-0.0242516364621538
-0.00291118993969158
0.027343301281579
-0.00314789811279154
-0.0149161295372307
0.0019322163972291
0.0156781071927015
0.0156375525801396
-0.0158853622320817
-0.0068469605447577
0.0301160441168231
0.00339359165136193
-0.0120794379597605
0.0105183588441896
0.00505377635151377
0.0058805769401241
0.0045429704438326
-0.00857056023954804
0.0091621762816224
0.00618715760271492
-0.012266976511422
0.00460878342077505
0.00316044659165281
-0.0111646380028091
-0.00425107363907988
-0.00368799367826895
-0.00353768980304683
-0.00994382819902667
-0.0179146271894753
-0.00407886701415633
-0.00783873976485016
-0.0202178500292177
-0.0140858158469376
-0.0161282468694251
-0.014182746836851
-0.0181133239267462
-0.0257441760874063
-0.00804042176342104
-0.0250017226619283
-0.0392673818866741
0.00344748630617403
-0.015925416085856
-0.0542148932823556
-0.0136708090694459
-0.00367586735057716
-0.0251445499518386
-0.0302288867906301
-0.0393623776580431
-0.0016621984492862
0.00592636193891308
-0.0531556731641097
-0.0301656823186951
0.00906804260997498
-0.0146549919969159
-0.0147642087796743
-0.0268334671856592
-0.0256764302137158
0.0212274410317498
-0.00315530278565555
-0.0354548337122111
-0.00735078545437862
0.00221552017451208
0.0149628647236066
-0.000435894474789588
-0.039082277906461
0.00964281452380874
0.0356539418389505
-0.0108326673916526
-0.0110102620475355
-0.00339773411024098
0.0110836829313945
0.0335483373169983
-0.0148560620089312
-0.0248511574561047
0.025778581175917
0.0155026409185169
-0.00289299199110057
-0.00804473554380038
-0.0148718603976962
0.0123830803991915
0.00947721131033538
-0.0145910917863924
-0.0191320400548766
-0.0267204185666291
0.00923314527084112
0.0100672561196886
-0.0603738745026956
-0.0400925557774608
0.00347913859300445
-0.0199688869119473
-0.0355527002641655
-0.0694181249004727
-0.049829988584905
0.00925215739930076
-0.0596647975967517
-0.0939847835667828
-0.0358139853885189
-0.0555414962227089
-0.0591288036785085
-0.0554443317558003
-0.0987476797046683
-0.0707449589158516
-0.0586099777178447
-0.0731267561799134
-0.0678953264717544
-0.125133629278176
-0.0845323087022965
-0.0201560526195555
-0.115433350521936
-0.104520464571689
-0.0710521878534365
-0.119636473733107
-0.0166613077029859
-0.0634360308483618
-0.1989904175924
-0.0364112868033313
-0.00864088678269806
-0.104808470677192
-0.0620926985808084
-0.149975128496873
-0.0471046828561762
0.103689234870721
-0.159707940493269
-0.13874522511279
0.0173104096570925
-0.0543417702407286
0.169370329762304
-0.13527122513569
-0.486980645114372
0.49590185237328
0.397801498977026
-0.892584300755056
0.0037078495987887
0.899999999998625
-0.390385799722104
-0.488486153141528
0.494396344348817
0.142686924376309
-0.161954630526695
0.0617574694754491
-0.00989471041925631
0.146160924346154
0.167123639733723
-0.096273535632492
0.0545203820912051
0.157390827734591
0.0695083978181512
0.11222416991384
0.0160565860220695
0.0438269860383507
0.206406116828835
0.0708517300855987
0.0240770069398337
0.127052172970133
0.0784678870906442
0.111936163806668
0.122849049760512
0.0275717518562828
0.0919480079385062
0.132549328514935
0.0753110257081754
0.0805424554163711
0.0660256769549759
0.0781606581518931
0.106163378941729
0.0628600309933293
0.0665445029156519
0.0629571954598732
0.0432296846248078
0.101400482802966
0.0670804968363852
-0.00183645816273993
0.0572456878207934
0.07683382413772
0.0429683995011079
0.0273845861490233
0.00393656064463619
0.0475082550130625
0.0677895737396657
-0.00265155688120474
-0.00181744603493869
0.0341361178043629
0.0265477392921924
0.0220067910237623
-0.00206151207398234
-0.00496738116274477
0.0222875596343514
0.0154604347807867
0.0103086912279492
-0.00808694168122092
-0.0183628819391307
0.0322668566926621
0.0222717612459664
-0.0261326380788572
-0.00366798369595792
0.0108134333474143
0.0184259612843508
0.0182483666290637
-0.028238242601625
-0.00222711528747467
0.0464979771424294
0.00785159371291696
-0.00754716548709598
0.00520017906147303
0.0147664846911322
0.0428705329492273
0.0105710020224054
-0.0138117417951567
0.0330921294494036
0.0342491664236157
0.0221799080161446
0.0220706912341161
-0.00165234337286925
0.0375813815554186
0.0605713724012613
0.00148933729899945
0.00907789768585342
0.0467780768938123
0.0376445860282391
0.0325602491894378
0.0110915665868081
0.0210865083058628
0.0616305925195434
0.0233411153230654
0.00396821292958907
0.0466830811229335
0.0324174218991837
0.015456120999787
0.0331598753237653
0.0255290231630099
0.0215984460735448
0.0235439461065
0.0215015150838932
0.0276335492664823
0.0152544390024321
0.0114945662509285
0.0253303264261015
0.0173595274360542
0.0109533890400804
0.011103692914572
0.0116667728754056
0.0185803372406045
0.00425525264572355
0.00280691581540265
0.019682675748013
0.00122854163476883
-0.0017464770450472
0.0159862594758246
0.00287272879365893
0.00153512229664437
0.00236192288539926
-0.00310265960780579
0.0194951371972835
0.00402210758601089
-0.0227003448808927
0.0142626597810878
0.023301061470695
-0.00822185334276091
-0.00826240795701812
0.00548348283998296
0.0223318287733299
0.0105635973494492
-0.0199276020440245
0.0103268891751513
0.0316673356990414
-0.00188129881434378
0.00121792588375785
0.016675039502358
0.00870894413328338
0.01720224333908
0.0173926448852139
0.00461256568617871
0.00988047421741241
0.0257895993426182
0.025417024347636
-0.000390200151402162
0.0115669455130446
0.0426527456655148
0.00641752302860482
0.00264541832951746
0.0465852804380101
0.0091737022265141
-0.00255630272128839
0.0474193736573749
0.0178337191569827
-0.00221390846131475
0.032046242797901
0.0175654905863414
0.0143020444634774
0.0276100196406231
0.00454396601936771
0.0120290128374536
0.0275603803801011
0.0152165225980993
0.0128544668099094
0.00063854345983583
0.010148960383819
0.0395251648500066
0.00317280158763857
-0.0206573367854204
0.0248709204522263
0.0294412290459711
-0.00466048714324675
-0.00637962665868519
0.00869388247220173
0.0163442621282423
0.00827378495499664
-0.00321553680158669
-0.00282080604164071
0.00384996914205875
0.0155431836712199
0.0084137089048234
-0.0149206439671861
-0.00513089144438767
0.0200005298319299
0.0147951049785671
-0.0121263784510511
-0.0171695448276076
0.0210329646844314
0.0263956212842915
-0.0194733183118759
-0.00937864287941532
0.0244844061582164
0.00620454801637088
0.00229321733585083
0.00854377570094008
-0.00557669803286649
0.0125957198634542
0.0255895642659907
-0.000812812071633409
-0.00440953504928906
0.0166860450321136
0.0235058877325397
0.00888544742160675
-0.00176392529784273
0.0159055738791728
0.0218612365389854
0.00867464423266612
0.0140362225948127
0.0135738508193875
0.00847322855133983
0.0189138386324624
0.0190631859410265
0.0150008454015134
0.0058601211506251
0.00444228388869198
0.0375271282143202
0.0222616873742836
-0.0227678905619218
0.0198862071430164
0.0449336951520331
-0.00433208448672746
-0.000576229993677431
0.0204421119559777
0.0105542176395942
0.0207930199637611
0.00655660416254829
-0.0110234721895332
0.0236550556077543
0.0230140665614223
-0.0107184421457868
0.00321195335935837
0.0173115053526534
0.003318496366793
0.00477711796121727
0.00749714370123742
-0.00432447135895905
0.00498737214884644
0.0183932128304398
-0.00720045822397506
-0.0110034466146089
0.0237305214510575
0.00340104611113562
-0.0204414108413219
0.0180792521466889
0.0121496312864591
-0.0190907042352476
0.0082015950619409
0.0145861213363057
-0.0059781047725847
0.00110844034974397
0.00320220473761031
0.00720781429096492
0.00976722799067621
-0.00582733351660148
0.0034671502540544
0.014474397837807
0.00497481146631734
0.00484513461207578
-0.000423785435206348
0.0105891764310639
0.0240890059711809
-0.00837943473116732
-0.00047576240622804
0.035280836581938
0.000752701571854665
-0.00653216399946939
0.0294845865794486
0.0103382895012373
-0.000240360617510244
0.0174387875288387
0.0127288500854221
0.0140044480597331
0.00774177032283187
0.00428478453016285
0.027045129257999
0.0117646147617669
-0.00687175791194903
0.0214736192879678
0.0225113944800587
0.000945131721663408
0.00401404822205077
0.0142086882979958
0.0214780914970462
0.00525164786019699
-0.00847522155147878
0.0202617863859423
0.0234069553457569
-0.00830536848139663
-0.00260433563244869
0.0196213469554149
0.0153551294074139
-0.00571767581227184
-0.00638916502504555
0.0193186900960483
0.0112909364510648
-0.0108806029571235
0.0049195872373473
0.00669975801711986
0.00136720048494753
0.0115810731958573
-0.00949147560985142
-0.00627476344075832
0.0252322441294273
-0.00405857977694416
-0.017048853136011
0.0181842835692445
0.00507028778298413
-0.00973868490346507
0.00821617698044084
0.00269955408777326
0.000820543032047591
0.00546560926175892
-0.00323280533868671
0.00888711908682675
0.0118381535521522
-0.0110364142622733
0.000691104898593652
0.0275413906288154
0.0056359089752203
-0.0238204616988228
0.0121760787673408
0.0446622326480677
-0.010857156029046
-0.0303053101440831
0.0410249643892813
0.0333282942234896
-0.0289709045411846
0.00342658588894632
0.0366929937602472
0.00373828022115122
-0.000283963833350276
0.0151315952390196
0.00828868851146088
0.0105051001408428
0.0156794805437387
0.00721859550993265
0.00309469342845126
0.0126106416651609
0.0192635738119545
0.00514129982457413
-0.00117733602892128
0.0173060289847237
0.0150534748578513
-0.00166781271168761
0.0088888889345783
0.0141914764443101
0.00107534643096156
0.00624726217419234
0.0123929867785897
0.00238184935096077
0.00250914122270158
0.00736667314043161
0.00527281320377822
0.00602415945731822
0.00123705127992288
-0.00213845770692927
0.00958520620276165
0.0081027284586646
-0.00753958126790548
-0.00127747385068806
0.0125632560104298
0.00303565826541553
-0.00986075918631379
0.00260860752408711
0.0140016005317879
-0.0063006664389136
-0.00910232858284947
0.0177160070944721
0.00177755178151722
-0.0171052248355662
0.0156642605239803
0.0114650157238734
-0.017395846696523
0.00812499033134629
0.0151598842792272
-0.00883847274858733
0.00377933203623221
0.011321853248286
0.000345277123293907
0.00366821095613495
0.00543073939585384
0.00910264289059638
0.00669296023329054
-0.00197993014155956
0.0124731924656059
0.0125351896674996
-0.000882731700613036
0.0109504970864038
0.00715938710170491
0.00551937839118009
0.0211139200447564
-0.00209464181345545
-0.00179596909746193
0.0309639218984725
0.00473468903255278
-0.00741801102482758
0.0216592116824433
0.0093961734333992
0.00424099918834521
0.0135878718254871
-5.517784992212e-05
0.0123892570337714
0.0154631319405187
-0.00534690461795653
0.011878962415973
0.0142009255475627
-0.00509821585908404
0.0103192971901909
0.011443699203699
-0.0017181552830095
0.00626699921820655
0.0050523025545883
0.00347139765577088
0.00664028329257321
0.00131504647612699
0.000858798771939804
-0.000716986613006094
0.00992317541344155
0.0110846933327259
-0.0226947215351418
4.89882370162383e-05
0.0382097886534276
-0.0179970423838396
-0.0297173817012308
0.0335984464492555
0.0122151578916013
-0.0269034278540358
0.0018520778794001
0.0149960392019664
0.000950387926091532
-0.00668833991345804
-0.000693714795941405
0.00986963256061186
-0.00134570081546552
-0.000549829215751578
0.00935596336518154
-0.00633845389028362
0.00588867166457412
0.015211427757734
-0.0145429879689523
0.0084444023356341
0.0253914149611063
-0.0201810450877632
0.00175329849316214
0.0365941984705735
-0.0106015744178529
-0.0115795950027757
0.0286279541924822
0.00974568894416802
-0.00455256544630801
0.00802425874703367
0.00810471809913145
0.0143181872753061
0.0098716546896534
-0.00550851929241087
0.0105375526854066
0.0220464963641588
0.00096568109719836
-0.00235508012007816
0.0149597655654155
0.0146442978745391
0.00271863858669986
-0.00187607081786864
0.0110769848097399
0.021687301366198
-0.00570860523592975
-0.012344570332441
0.031967747972791
0.0145406806473298
-0.0315579411891322
0.0133893263318392
0.0335715056807518
-0.0180550210593557
-0.00728391140527597
0.0181791166776036
-0.000386708183582631
0.00471660386795289
0.000284367302392007
-0.0118137122364111
0.0144502573721912
0.00990329725320079
-0.0151171051451176
-0.00226313197565488
0.0090953815077731
0.00709631347490034
-0.00743526149010927
-0.013355672921336
0.0190156041810605
0.00647714065581671
-0.027281308704732
0.0151663900604662
0.018592282684808
-0.0288388549159088
0.00565751193261252
0.0261259126845455
-0.0182013709624913
-0.00638028054217734
0.0205074593117619
-0.000740471707407783
-0.00551980118509227
0.00949382222713012
0.00370784961869161
-0.00207812299047417
0.0129355004215792
0.0081561709448405
-0.0130917600749515
0.0137959797784502
0.0256170701991525
-0.0187102134477053
0.0017581873040138
0.0362545541538822
-0.0111765834476514
-0.00775069082458949
0.0346970079416189
0.000938558581645545
-0.0115999049446105
0.0207713721578744
0.0148509607273946
0.000319385761918031
-0.00167968227121613
0.00967883121297067
0.0225328043820585
-0.00248759801552093
-0.00703455813603607
0.01922941147337
0.00713133193510293
0.00269909536880425
0.00780240742056504
-0.0107634174405468
0.0146996106416071
0.0254707202970025
-0.0261558064435191
-0.00597362709583479
0.0389736404258871
-0.00712498140913808
-0.0245520487359768
0.0197602695689554
0.0131243044732382
-0.0142716021289415
-0.00366128557296172
0.00929177005506926
0.00469706064977403
-0.00722859863715653
-0.00754406632799014
0.00977077935675811
0.00645001814012627
-0.014630797127418
-0.00312185344878458
0.0129242185296219
-0.00245595545177275
-0.00690248803865286
-0.000689018862118013
-0.000608559509796515
0.0119682646830358
-0.00232998970740251
-0.0212122549558294
0.0189952942402664
0.0180172736553361
-0.0291784992344126
0.00566240074367077
0.0275967443247391
-0.0179757157255584
-0.0010287030974944
0.0219586872065121
-0.00779572852162878
0.00152702757302673
0.0137541531277962
-0.00194026412857945
0.00796552845262652
0.00876140005234929
-0.00245393332495702
0.0081094140328678
0.0141040391521068
0.00646531130990518
-0.00758033996516132
0.00556362135722333
0.034319127090869
-0.00479945865431612
-0.0261827472133728
0.0371330809374037
0.0254127416240704
-0.0307940894166528
0.00736671099712915
0.03011042077239
-0.0036689940942901
-0.00250747617749923
0.00813268584934392
0.00655690046588845
0.00610065276007036
0.000775415943921383
0.0039443015809219
0.00236339668341563
0.0011487000186112
0.00913385451992003
-0.00402799996633635
-0.00290359795299382
0.0125139150957833
-0.00678522630973948
-0.00446326317930966
0.0127626038545293
-0.00804743270359329
-0.00497355779716222
0.00747087708542449
-0.00617217258862247
0.00317470004853609
-0.00198047419640409
-0.0142435124457775
0.014833710261739
0.00268101020464569
-0.0235482226617254
0.00921166833472028
0.00951034105193319
-0.0136982208078958
0.00189632084547554
0.000256312135950952
-0.00353479784943504
0.00829843093723416
-0.00511949043009244
-0.0050574932287671
0.00939562937830233
0.000722739003725858
-0.00168694365374837
0.00198495984040177
0.00374748828085156
0.00707042211403856
-0.00390615401194567
0.00363636720038139
0.0162541719860852
-0.00774418504224791
-0.00070929109530943
0.0248115459335557
-0.0040493164867145
-0.00824856128763991
0.0245209240722582
0.00563814745645716
-0.0103003078576945
0.0165180278193687
0.013716365676229
-0.0065859012950176
0.00480709171239851
0.0172764584236488
0.00438004097115588
-0.00514755677364668
0.00869317308775591
0.0149552805049387
-0.000687029221466747
-0.00216950696573105
0.00955415694406479
0.00617864795721454
0.00139153977950691
0.00214288603303125
4.90260965800826e-05
0.00490655801405517
0.00503384988608987
-0.00497728754159052
0.00116843706277855
0.00634035280648475
-0.00677577720772619
-0.00147318969786949
0.00908351194851384
-0.00763777562061794
-0.0098903297479542
0.00859303526586743
0.0022743994127689
-0.0118478745754938
-0.00519494242816094
0.00432100580781951
0.000197103726949143
-0.00826378130716377
-0.00308940090446333
-0.00087298927370819
-0.00771589600233349
0.00769966307041411
0.00367741901639196
-0.029277294523604
0.003989113346133
0.036386603778419
-0.0259125949852396
-0.0336092651528136
0.0377210093800101
0.0182728552662682
-0.0372465334108115
-0.00476037953122818
0.0312361609358716
0.00177979026227378
-0.0201256913923755
0.00672459433892407
0.0184521134994669
-0.00442245431509002
-0.0014714198499985
0.010648504575596
0.00195008997483723
0.00659515620527081
0.0047161451494667
-0.000800477744147835
0.0171543841409752
0.00234541145444797
-0.0107685843331715
0.0244645523716555
0.0114742790153433
-0.0178165448925025
0.0136904626761963
0.0169071748467342
-0.00416537395749932
0.00604849875123198
0.000715941218270256
0.00249611200034319
0.0182963021949438
-0.00387523721571686
-0.0119029908590038
0.0138048642619856
0.0131333750484513
-0.00793943016940483
-0.0122056477183319
0.0100200348672336
0.0157210677198097
-0.0159912561078603
-0.0128460871512863
0.015890920788175
0.00216405137828583
-0.0140623922605252
-0.00679298906141284
0.00340165101439534
0.00647056751546322
-0.0150956952422993
-0.0140579200521067
0.0142874571485221
-0.00434891552392958
-0.0196294300211771
0.00313091470601037
-0.000326071084521215
-0.00658874882283274
-0.00531315084912319
-0.010023088291576
0.00765605985461061
-0.00292259026471587
-0.0220688873431413
0.013947863236268
0.00666299766583767
-0.0278651373459915
0.00789146164306054
0.0157951339687443
-0.0166733067348495
-0.00317347719455681
0.00783948467222745
0.0025705646248713
0.00244088777051826
-0.00705869860044872
0.00394854898268951
0.0132430327530884
-0.00235152875337886
0.000207884946220616
0.00421349449953112
0.00630725888590977
0.0133938040096277
-0.00717042209882991
-0.000785895825234912
0.0265064034719847
-0.00473393204872825
-0.0106635529100516
0.027857110078125
0.0040146531266202
-0.0163148222149095
0.0184191458515971
0.014616157461152
-0.0109775135936881
0.00242832708788583
0.0117401705961921
-8.14444642106994e-05
0.0026385812756499
0.00409720286972817
-0.00989580611456364
0.00420374587583991
0.0181341413840242
-0.0155983673232711
-0.0162393563712302
0.0184391714263951
0.000859095075325027
-0.0133773207271442
-0.00313851840258841
-0.0130264127191793
0.00799192923019652
0.0117477837239173
-0.0375179959140449
-0.0124705079076902
0.030183589798534
-0.0148459881370059
-0.0301114289774814
0.00297341534813501
0.00155557808640319
-0.00758514616434178
-0.0116474867038028
-0.0114981393957723
-0.00105752931487443
-0.0061581515817613
-0.00662052335768495
-0.00125894499606062
-0.0144455373015343
-0.00848987464282303
0.0091796245346496
-0.0014697481847046
-0.0160901884967839
-0.00927034579494426
0.0118252342863585
0.00822851130834894
-0.0181738650303793
-0.0051800206267462
0.0129923972698952
-0.00112807646438581
0.00512248190089863
0.00121115122144779
-0.0170687069211817
0.0167943421145236
0.0268890175486242
-0.018979922046331
-0.0136172654486059
0.0245852440639673
0.0195420776888699
-0.00737940574156205
-0.0125848305955101
0.0125465906809936
0.0223363432042061
-0.000998009668306747
-0.00812748443481236
0.0035657300948102
0.0102365052783434
0.0106312360380126
-0.000858085717058068
-0.00892856289120282
-0.00127818323571612
0.0137953258954805
0.0120761863804566
-0.0220255298090402
-0.0174552212151117
0.0280730360211896
0.0042428976489581
-0.0321094656121994
-0.00273326114717633
0.00677715577596092
-0.00543876757269859
-0.00780082336036478
-0.0201446811435237
-0.00461331360072045
0.00287173321765414
-0.0201943204038458
-0.00688634522704153
-0.0101497913488234
-0.0246305435603113
0.00962960769699555
-0.0104180199196552
-0.0400036744182357
0.00997200195642158
-0.00175800299063282
-0.0391695811982706
0.00477028090668447
0.000998176205607161
-0.0352370464260305
-0.00415124627568237
0.00780589938540409
-0.0180013251090527
-0.0183739001043147
-0.00246477498253348
0.00280313355125222
-0.00997694564805076
-0.00978654410352616
-0.00129324489590089
-0.00925934026545524
0.00619777335216192
0.00929699805220845
-0.0242516364618722
-0.00291118993941385
0.0273433012814919
-0.00314789811280609
-0.0149161295369942
0.00193221639689428
0.0156781071924761
0.0156375525791989
-0.0158853622322067
-0.00684696054499969
0.0301160441167459
0.00339359165142265
-0.0120794379598846
0.010518358844574
0.00505377635092407
0.00588057694001762
0.00454297044378731
-0.00857056024005018
0.00916217628103815
0.00618715760304832
-0.0122669765110633
0.004608783420787
0.00316044659165064
-0.0111646380038091
-0.00425107363895589
-0.00368799367821122
-0.00353768980291596
-0.00994382819899644
-0.0179146271895866
-0.00407886701405999
-0.00783873976508279
-0.0202178500308895
-0.0140858158468641
-0.0161282468692156
-0.0141827468366751
-0.0181133239266874
-0.0257441760876884
-0.00804042176328779
-0.0250017226628202
-0.0392673818866375
0.00344748630635384
-0.0159254160852616
-0.0542148932819277
-0.0136708090697306
-0.00367586735001666
-0.0251445499521143
-0.0302288867908144
-0.0393623776573765
-0.00166219844921058
0.00592636193874199
-0.0531556731640772
-0.030165682319434
0.00906804261015369
-0.0146549919974821
-0.0147642087792472
-0.0268334671857593
-0.0256764302130623
0.0212274410315946
-0.00315530278505718
-0.0354548337121878
-0.00735078545491745
0.00221552017477844
0.0149628647237214
-0.000435894475034132
-0.0390822779070979
0.00964281452355494
0.0356539418389937
-0.0108326673912915
-0.0110102620476416
-0.00339773411028242
0.0110836829318028
0.0335483373161802
-0.0148560620089109
-0.0248511574561454
0.0257785811755104
0.0155026409193931
-0.0028929919909275
-0.00804473554376051
-0.0148718603975634
0.0123830803995653
0.00947721131121743
-0.0145910917863884
-0.0191320400550782
-0.0267204185667633
0.00923314527118816
0.0100672561193664
-0.060373874502849
-0.0400925557769841
0.00347913859284719
-0.0199688869119713
-0.0355527002640471
-0.0694181249004466
-0.0498299885850021
0.00925215739944991
-0.0596647975974386
-0.0939847835659302
-0.0358139853887555
-0.055541496222312
-0.0591288036788657
-0.0554443317560308
-0.0987476797047694
-0.0707449589157232
-0.0586099777181826
-0.0731267561801175
-0.0678953264719434
-0.125133629278065
-0.0845323087033499
-0.0201560526196173
-0.115433350522115
-0.104520464571655
-0.071052187854498
-0.119636473733228
-0.0166613077033996
-0.0634360308470178
-0.198990417591991
-0.0364112868038461
-0.00864088678390326
-0.104808470677121
-0.0620926985806529
-0.149975128496615
-0.0471046828564398
0.103689234871259
-0.159707940493081
-0.138745225113064
0.0173104096567296
-0.0543417702400447
0.169370329761171
-0.135271225134763
-0.486980645118058
0.495901852363614
0.397801498978427
-0.89258430075485
0.00370784961161401
0.899999999995064
-0.39038579972083
-0.488486153142863
0.494396344345571
0.142686924383202
-0.161954630526744
0.0617574694763456
-0.00989471041963987
0.146160924347147
0.167123639733702
-0.0962735356319025
0.0545203820885365
0.157390827734879
0.0695083978179956
0.112224169913591
0.0160565860210772
0.0438269860399094
0.206406116828877
0.0708517300857087
0.0240770069388775
0.127052172970112
0.0784678870905574
0.111936163807254
0.122849049759391
0.0275717518568997
0.0919480079388136
0.132549328515981
0.0753110257092309
0.0805424554165444
0.0660256769551079
0.0781606581523544
0.106163378941583
0.0628600309932211
0.0665445029151011
0.0629571954599001
0.0432296846247697
0.101400482802724
0.0670804968349459
-0.00183645816305424
0.0572456878215545
0.0768338241379659
0.0429683995009921
0.027384586149226
0.00393656064456335
0.0475082550125471
0.0677895737392148
-0.00265155688138587
-0.00181744603405334
0.03413611780333
0.026547739292058
0.0220067910237294
-0.00206151207380572
-0.00496738116291883
0.0222875596343727
0.0154604347808324
0.0103086912280817
-0.0080869416812787
-0.0183628819395883
0.0322668566919646
0.0222717612467896
-0.02613263807916
-0.00366798369533871
0.0108134333475058
0.0184259612838484
0.0182483666287108
-0.028238242601018
-0.002227115287804
0.0464979771427595
0.00785159371261231
-0.00754716548692282
0.00520017906193155
0.0147664846909299
0.0428705329491991
0.0105710020231597
-0.0138117417952788
0.0330921294496415
0.0342491664228239
0.022179908016275
0.0220706912341091
-0.00165234337230857
0.037581381554044
0.0605713724014374
0.00148933729884107
0.00907789768577525
0.0467780768940323
0.0376445860275078
0.0325602491889274
0.0110915665872686
0.0210865083054996
0.0616305925193136
0.0233411153235837
0.00396821292993736
0.0466830811231644
0.0324174218991218
0.0154561209996802
0.0331598753241012
0.0255290231641469
0.021598446073301
0.0235439461062587
0.021501515083977
0.0276335492663846
0.0152544390020662
0.0114945662509739
0.0253303264262932
0.0173595274360817
0.0109533890399657
0.0111036929151889
0.011666772875268
0.0185803372409833
0.00425525264568464
0.00280691581519258
0.0196826757471886
0.00122854163495601
-0.00174647704482037
0.0159862594752334
0.0028727287939232
0.00153512229703858
0.00236192288528336
-0.00310265960789104
0.0194951371971752
0.00402210758667763
-0.0227003448808938
0.0142626597812844
0.0233010614704398
-0.00822185334337551
-0.00826240795693288
0.00548348284069669
0.0223318287739769
0.0105635973495495
-0.0199276020441163
0.0103268891756133
0.0316673356992912
-0.00188129881450898
0.00121792588399705
0.0166750395023834
0.00870894413319615
0.0172022433391149
0.0173926448861044
0.00461256568587155
0.00988047421733971
0.0257895993424876
0.0254170243479635
-0.000390200152045276
0.0115669455133108
0.0426527456654755
0.00641752302846842
0.00264541832971797
0.0465852804380697
0.00917370222613033
-0.00255630272121801
0.0474193736573471
0.0178337191571902
-0.00221390846156726
0.0320462427988805
0.0175654905861319
0.0143020444636387
0.0276100196406106
0.00454396601944394
0.0120290128369909
0.0275603803802867
0.015216522597818
0.0128544668101876
0.000638543459815936
0.010148960383777
0.0395251648504402
0.00317280158861407
-0.0206573367852387
0.0248709204517826
0.0294412290465619
-0.00466048714378834
-0.00637962665892055
0.00869388247231655
0.0163442621281923
0.00827378495494119
-0.00321553680117466
-0.00282080604228837
0.00384996914209536
0.0155431836717052
0.00841370890497114
-0.0149206439670008
-0.0051308914447282
0.0200005298320401
0.0147951049785654
-0.0121263784504711
-0.017169544827505
0.0210329646848417
0.0263956212841386
-0.0194733183110192
-0.00937864287923257
0.0244844061581765
0.00620454801646922
0.00229321733578987
0.00854377570076671
-0.00557669803291325
0.0125957198631893
0.0255895642661723
-0.000812812071755559
-0.00440953504930472
0.0166860450314108
0.023505887733549
0.00888544742139397
-0.00176392529765632
0.015905573879533
0.0218612365391281
0.00867464423303588
0.0140362225945284
0.0135738508196627
0.00847322855159771
0.0189138386324217
0.0190631859408155
0.015000845401236
0.00586012115087131
0.00444228388843305
0.0375271282140899
0.0222616873742188
-0.0227678905617418
0.0198862071438098
0.0449336951519549
-0.00433208448669415
-0.000576229993893487
0.0204421119558202
0.010554217639622
0.0207930199637671
0.00655660416221958
-0.0110234721898491
0.0236550556072659
0.0230140665617133
-0.0107184421456851
0.00321195335904206
0.0173115053514495
0.00331849636782105
0.00477711796104921
0.00749714370156391
-0.00432447135903431
0.00498737214881023
0.0183932128305007
-0.00720045822387416
-0.0110034466147938
0.0237305214514973
0.00340104611080877
-0.0204414108401092
0.0180792521463302
0.0121496312858704
-0.0190907042347865
0.00820159506175047
0.0145861213364554
-0.0059781047727364
0.00110844034959055
0.00320220473742065
0.00720781429077115
0.00976722799063388
-0.00582733351648088
0.00346715025392583
0.0144743978375743
0.00497481146603106
0.00484513461219404
-0.000423785434881681
0.0105891764309082
0.0240890059715393
-0.008379434730445
-0.00047576240567952
0.0352808365818635
0.000752701571447666
-0.00653216399903722
0.029484586579386
0.0103382895014579
-0.000240360617681115
0.017438787528624
0.0127288500853884
0.0140044480598424
0.00774177032166572
0.00428478453102076
0.0270451292580225
0.01176461476228
-0.00687175791203793
0.021473619288005
0.0225113944799103
0.000945131721637866
0.00401404822192432
0.0142086882979912
0.021478091497197
0.00525164786028724
-0.00847522155123986
0.0202617863856379
0.0234069553458449
-0.00830536848194684
-0.00260433563173913
0.0196213469551131
0.0153551294076648
-0.00571767581168014
-0.00638916502520783
0.01931869009578
0.0112909364501265
-0.0108806029567911
0.00491958723777925
0.00669975801696908
0.00136720048536216
0.0115810731961794
-0.00949147560949082
-0.0062747634411118
0.0252322441294399
-0.00405857977733341
-0.0170488531351828
0.0181842835690201
0.00507028778350509
-0.00973868490347218
0.00821617698042102
0.00269955408767465
0.000820543032000457
0.00546560926148863
-0.00323280533848231
0.00888711908680733
0.0118381535524065
-0.0110364142625217
0.000691104897689049
0.0275413906289256
0.00563590897500805
-0.0238204616993859
0.0121760787674243
0.0446622326478752
-0.0108571560280748
-0.0303053101440076
0.0410249643892039
0.0333282942232089
-0.0289709045413069
0.00342658589013055
0.0366929937603262
0.00373828022137869
-0.000283963834061169
0.0151315952389773
0.00828868851131103
0.0105051001404642
0.0156794805438354
0.00721859551031344
0.00309469342837021
0.0126106416646069
0.0192635738121091
0.00514129982432343
-0.00117733602933026
0.0173060289849895
0.0150534748577861
-0.00166781271136119
0.00888888893456305
0.0141914764457212
0.0010753464308451
0.00624726217446913
0.0123929867786059
0.00238184935086739
0.00250914122202098
0.00736667314049004
0.00527281320411373
0.0060241594574173
0.00123705127973805
-0.0021384577071195
0.00958520620244459
0.00810272845876536
-0.00753958126807952
-0.0012774738507177
0.0125632560101008
0.00303565826599195
-0.00986075918641239
0.00260860752415752
0.0140016005317034
-0.00630066643922939
-0.00910232858279718
0.017716007094447
0.00177755178169915
-0.0171052248354532
0.0156642605236922
0.0114650157237898
-0.0173958466966047
0.00812499033162454
0.0151598842793485
-0.00883847274851446
0.00377933203658424
0.0113218532485033
0.000345277122899223
0.00366821095625432
0.00543073939575937
0.0091026428904807
0.00669296023360678
-0.00197993014145392
0.0124731924656288
0.0125351896674312
-0.000882731700445578
0.0109504970863874
0.00715938710187718
0.00551937839133675
0.021113920044623
-0.00209464181326936
-0.00179596909819782
0.0309639218993639
0.00473468903256593
-0.00741801102490577
0.0216592116821687
0.00939617343324746
0.00424099918839056
0.0135878718256978
-5.51778487555782e-05
0.0123892570340016
0.01546313194072
-0.00534690461796096
0.0118789624161776
0.0142009255473881
-0.00509821585895556
0.0103192971895349
0.0114436992038319
-0.00171815528248187
0.00626699921818289
0.00505230255350582
0.00347139765570302
0.00664028329270224
0.00131504647635036
0.000858798771668667
-0.000716986612706963
0.00992317541347602
0.0110846933326778
-0.0226947215350978
4.89882370004975e-05
0.0382097886538222
-0.017997042384146
-0.0297173817015548
0.0335984464492216
0.0122151578919984
-0.0269034278541213
0.00185207787965758
0.0149960392022749
0.000950387926181505
-0.00668833991376237
-0.000693714796054232
0.00986963256060359
-0.00134570081484571
-0.000549829215316379
0.00935596336539652
-0.00633845389037663
0.00588867166473043
0.0152114277581371
-0.0145429879689545
0.00844440233532581
0.0253914149610277
-0.0201810450877637
0.0017532984938486
0.0365941984707475
-0.0106015744177859
-0.0115795950034194
0.0286279541928387
0.00974568894505285
-0.00455256544615018
0.00802425874690247
0.00810471809946897
0.0143181872752188
0.00987165468936262
-0.00550851929237135
0.0105375526853441
0.0220464963648466
0.000965681097000451
-0.00235508012006269
0.0149597655642541
0.0146442978741858
0.00271863858699684
-0.00187607081809802
0.0110769848096558
0.021687301366325
-0.00570860523586412
-0.0123445703319324
0.0319677479734767
0.0145406806473584
-0.0315579411890018
0.0133893263320945
0.0335715056810149
-0.0180550210601363
-0.00728391140503739
0.0181791166777396
-0.000386708183614218
0.00471660386792112
0.000284367302086713
-0.0118137122368389
0.014450257372593
0.00990329725295426
-0.0151171051451022
-0.00226313197599816
0.00909538150779196
0.0070963134748178
-0.0074352614898666
-0.0133556729213715
0.019015604181049
0.00647714065539962
-0.0272813087043599
0.0151663900605843
0.0185922826854656
-0.0288388549156643
0.00565751193211896
0.0261259126855681
-0.0182013709621566
-0.00638028054176739
0.0205074593117718
-0.000740471707564357
-0.00551980118495835
0.00949382222719366
0.00370784961861703
-0.00207812299049501
0.0129355004215619
0.00815617094454463
-0.0130917600757443
0.0137959797783675
0.025617070199487
-0.0187102134474083
0.00175818730352555
0.0362545541530877
-0.0111765834481137
-0.00775069082396655
0.0346970079416119
0.000938558582003859
-0.0115999049448662
0.0207713721574203
0.0148509607273937
0.000319385761833408
-0.00167968227115878
0.00967883121331199
0.0225328043822353
-0.00248759801556782
-0.00703455813637412
0.0192294114734302
0.00713133193510131
0.00269909536899746
0.00780240742084173
-0.0107634174410502
0.014699610641398
0.0254707202970001
-0.026155806443128
-0.00597362709632215
0.0389736404255406
-0.00712498140979593
-0.024552048736038
0.0197602695689728
0.0131243044733211
-0.0142716021296323
-0.00366128557275297
0.0092917700551314
0.00469706065035702
-0.00722859863747977
-0.00754406632770876
0.00977077935670245
0.00645001814005681
-0.0146307971274553
-0.00312185344889978
0.0129242185297253
-0.00245595545223698
-0.00690248803870151
-0.00068901886317074
-0.00060855950986188
0.0119682646831334
-0.00232998970725831
-0.0212122549559058
0.0189952942398137
0.018017273654897
-0.0291784992344333
0.00566240074366297
0.027596744324911
-0.0179757157247462
-0.0010287030985651
0.0219586872062644
-0.00779572852156124
0.00152702757316033
0.0137541531278344
-0.00194026412939379
0.00796552845260598
0.00876140005265719
-0.00245393332474376
0.00810941403263927
0.0141040391510798
0.0064653113098649
-0.00758033996508634
0.00556362135710149
0.0343191270908737
-0.00479945865446665
-0.0261827472131608
0.0371330809372296
0.0254127416234337
-0.030794089416733
0.00736671099727173
0.0301104207727312
-0.00366899409437218
-0.0025074761774206
0.00813268584955346
0.00655690046563918
0.00610065276016311
0.000775415943746
0.00394430158042747
0.0023633966832375
0.00114870001861077
0.00913385452036615
-0.0040279999663808
-0.00290359795319789
0.0125139150960662
-0.00678522630981115
-0.00446326318019317
0.0127626038546952
-0.0080474327030037
-0.0049735577969935
0.0074708770860425
-0.00617217258875158
0.00317470004842588
-0.00198047419641616
-0.0142435124454508
0.0148337102612608
0.00268101020508626
-0.023548222661768
0.00921166833442077
0.00951034105195579
-0.0136982208079216
0.00189632084558216
0.000256312135514409
-0.00353479784954112
0.00829843093684056
-0.00511949043015648
-0.00505749322850128
0.00939562937813645
0.000722739003639452
-0.00168694365351889
0.00198495984098737
0.0037474882809006
0.00707042211371005
-0.00390615401183051
0.0036363672002749
0.0162541719856543
-0.00774418504236067
-0.000709291095472198
0.0248115459334101
-0.00404931648626188
-0.0082485612878902
0.0245209240721402
0.00563814745600958
-0.0103003078575123
0.0165180278196204
0.0137163656763722
-0.00658590129488214
0.00480709171257111
0.0172764584234063
0.00438004097116162
-0.00514755677362538
0.00869317308755608
0.0149552805051573
-0.000687029221811301
-0.00216950696579829
0.00955415694367471
0.00617864795720047
0.00139153977963287
0.00214288603280086
4.90260966943767e-05
0.00490655801393532
0.00503384988616207
-0.00497728754252725
0.00116843706253917
0.00634035280661683
-0.00677577720778914
-0.00147318969807954
0.00908351194820477
-0.00763777562082513
-0.00989032974806619
0.00859303526580023
0.00227439941307694
-0.0118478745750827
-0.00519494242821344
0.00432100580763296
0.000197103727086896
-0.00826378130697785
-0.00308940090455523
-0.000872989273920651
-0.00771589600252894
0.00769966307050774
0.00367741901635326
-0.0292772945232765
0.00398911334629175
0.036386603778359
-0.0259125949840901
-0.0336092651538565
0.0377210093801949
0.0182728552667539
-0.0372465334111181
-0.00476037953095188
0.0312361609358022
0.00177979026223396
-0.020125691393219
0.00672459433934887
0.0184521134993558
-0.00442245431571805
-0.00147141984894305
0.0106485045758133
0.0019500899746756
0.00659515620518325
0.0047161451493981
-0.000800477743937481
0.0171543841404446
0.00234541145418692
-0.010768584332595
0.0244645523718599
0.0114742790156718
-0.0178165448926661
0.0136904626759184
0.0169071748468883
-0.00416537395740324
0.00604849875103187
0.000715941217670649
0.00249611200057055
0.0182963021947066
-0.00387523721554754
-0.0119029908587973
0.013804864261838
0.0131333750476117
-0.00793943016971358
-0.012205647718095
0.0100200348669631
0.0157210677202084
-0.0159912561067288
-0.0128460871510154
0.015890920788334
0.00216405137827453
-0.0140623922606895
-0.00679298906123016
0.00340165101458012
0.0064705675155107
-0.0150956952417665
-0.0140579200515258
0.0142874571487554
-0.00434891552440831
-0.0196294300212858
0.00313091470603446
-0.000326071084435668
-0.00658874882234517
-0.00531315084923549
-0.0100230882914849
0.00765605985491046
-0.00292259026497682
-0.0220688873430446
0.0139478632359109
0.00666299766627601
-0.0278651373456576
0.00789146164251745
0.0157951339687055
-0.0166733067343134
-0.00317347719470211
0.00783948467265899
0.00257056462449393
0.0024408877700809
-0.00705869860040818
0.00394854898278608
0.0132430327526732
-0.00235152875362031
0.000207884946210746
0.00421349449930651
0.0063072588863527
0.0133938040094987
-0.00717042209885269
-0.000785895825361992
0.0265064034717135
-0.00473393204868784
-0.0106635529099576
0.0278571100786626
0.00401465312663061
-0.016314822215473
0.0184191458512266
0.0146161574616332
-0.0109775135927891
0.0024283270878904
0.011740170596175
-8.14444640390232e-05
0.00263858127570241
0.00409720287000164
-0.00989580611501726
0.00420374587708233
0.0181341413830868
-0.0155983673238624
-0.0162393563710053
0.0184391714267855
0.000859095075515212
-0.013377320726837
-0.00313851840312209
-0.013026412719172
0.00799192923070179
0.0117477837238586
-0.0375179959146439
-0.0124705079071942
0.0301835897990419
-0.0148459881363949
-0.0301114289777782
0.00297341534779451
0.00155557808565424
-0.00758514616440835
-0.0116474867041173
-0.0114981393961225
-0.00105752931501857
-0.00615815158235542
-0.00662052335771166
-0.00125894499617174
-0.0144455373012019
-0.00848987464296131
0.00917962453424821
-0.00146974818397437
-0.0160901884970465
-0.00927034579523444
0.0118252342862192
0.00822851130854821
-0.0181738650297613
-0.00518002062626717
0.0129923972698791
-0.00112807646419973
0.00512248190095474
0.00121115122176768
-0.0170687069211065
0.0167943421151598
0.0268890175483448
-0.0189799220474314
-0.0136172654487788
0.0245852440640386
0.0195420776885734
-0.0073794057413354
-0.0125848305956347
0.0125465906814498
0.022336343204174
-0.000998009668409107
-0.00812748443450124
0.00356573009469742
0.0102365052786307
0.0106312360375949
-0.000858085717699837
-0.00892856289107806
-0.00127818323529666
0.013795325895538
0.0120761863804586
-0.0220255298086365
-0.01745522121526
0.0280730360213176
0.00424289764892171
-0.0321094656121812
-0.00273326114657613
0.00677715577619592
-0.00543876757261282
-0.00780082336065486
-0.0201446811438555
-0.00461331360039453
0.00287173321812099
-0.0201943204048025
-0.00688634522671345
-0.0101497913490583
-0.0246305435604453
0.00962960769676593
-0.0104180199200477
-0.0400036744184094
0.00997200195719706
-0.00175800299091313
-0.0391695811984893
0.00477028090689334
0.000998176206558368
-0.0352370464261967
-0.00415124627597083
0.00780589938483928
-0.0180013251090324
-0.0183739001035426
-0.00246477498300537
0.00280313355118498
-0.00997694564841904
-0.00978654410329795
-0.00129324489608197
-0.0092593402641054
0.00619777335255858
0.00929699805192327
-0.0242516364620596
-0.00291118993991236
0.0273433012817028
-0.00314789811226016
-0.01491612953737
0.00193221639647875
0.0156781071928119
0.0156375525797834
-0.0158853622331037
-0.00684696054507253
0.0301160441166978
0.00339359165166755
-0.01207943795997
0.0105183588444738
0.00505377635069083
0.00588057694022582
0.00454297044350563
-0.00857056023876525
0.00916217628140193
0.00618715760271515
-0.0122669765112281
0.00460878342084109
0.00316044659130511
-0.0111646380039572
-0.00425107363909418
-0.00368799367764262
-0.00353768980292263
-0.00994382819917814
-0.0179146271896512
-0.0040788670140454
-0.0078387397642764
-0.020217850030023
-0.0140858158467579
-0.016128246869427
-0.0141827468364256
-0.0181133239265473
-0.0257441760873602
-0.00804042176321217
-0.0250017226615772
-0.0392673818865694
0.0034474863059486
-0.0159254160855611
-0.0542148932826426
-0.0136708090692367
-0.00367586735016666
-0.0251445499519832
-0.0302288867905393
-0.0393623776572705
-0.00166219844985045
0.00592636193896561
-0.0531556731637978
-0.0301656823188748
0.00906804261016205
-0.0146549919970943
-0.0147642087792111
-0.0268334671856973
-0.0256764302133673
0.0212274410315028
-0.00315530278501553
-0.0354548337121538
-0.00735078545447747
0.00221552017476488
0.0149628647236746
-0.000435894474772499
-0.0390822779063009
0.00964281452321801
0.0356539418390149
-0.0108326673915904
-0.0110102620473749
-0.00339773411073562
0.0110836829318118
0.0335483373162208
-0.0148560620089961
-0.0248511574559763
0.0257785811755122
0.0155026409183749
-0.00289299199083866
-0.00804473554349151
-0.0148718603978636
0.0123830803997271
0.0094772113111387
-0.0145910917864232
-0.0191320400552078
-0.0267204185666373
0.00923314527077015
0.0100672561192229
-0.0603738745020517
-0.0400925557774499
0.00347913859293043
-0.0199688869116196
-0.0355527002644149
-0.069418124900795
-0.0498299885852752
0.00925215739931628
-0.0596647975958045
-0.0939847835665313
-0.0358139853885746
-0.0555414962226118
-0.0591288036785081
-0.0554443317562762
-0.098747679704849
-0.0707449589155113
-0.0586099777177882
-0.0731267561800401
-0.0678953264717195
-0.125133629278683
-0.0845323087024958
-0.0201560526197837
-0.115433350521866
-0.104520464571364
-0.0710521878533663
-0.119636473733271
-0.0166613077033623
-0.0634360308478469
-0.198990417592736
-0.0364112868038848
-0.00864088678359254
-0.104808470677153
-0.0620926985804744
-0.149975128496776
-0.0471046828565976
0.103689234870705
-0.159707940495004
-0.138745225113416
0.0173104096569981
-0.0543417702409406
0.169370329761158
-0.135271225134214
-0.486980645115436
0.495901852370882
0.397801498969364
-0.892584300754072
0.00370784960955505
0.899999999999763
-0.390385799719164
-0.488486153143915
0.494396344346816
0.14268692437816
-0.161954630525697
0.0617574694763604
-0.00989471041940147
0.146160924345907
0.16712363973422
-0.0962735356325181
0.054520382090547
0.157390827734397
0.0695083978182221
0.11222416991466
0.0160565860222001
0.0438269860377822
0.20640611682902
0.0708517300872575
0.0240770069396953
0.127052172970371
0.0784678870908492
0.111936163807305
0.12284904976037
0.0275717518567903
0.0919480079379475
0.132549328515766
0.075311025709026
0.0805424554165808
0.0660256769551742
0.0781606581523317
0.106163378941753
0.0628600309932386
0.0665445029150086
0.0629571954598756
0.0432296846253688
0.101400482802648
0.0670804968351176
-0.00183645816323363
0.0572456878209782
0.0768338241381279
0.0429683995011627
0.0273845861487471
0.00393656064447782
0.0475082550125893
0.0677895737393143
-0.00265155688111265
-0.00181744603442798
0.0341361178029705
0.026547739293213
0.0220067910238538
-0.00206151207420436
-0.00496738116258794
0.0222875596346038
0.015460434780847
0.0103086912277396
-0.00808694168102751
-0.01836288193914
0.0322668566926262
0.0222717612466706
-0.0261326380789015
-0.00366798369519964
0.0108134333474973
0.0184259612841777
0.0182483666289107
-0.0282382426014906
-0.00222711528708828
0.0464979771423864
0.00785159371259988
-0.00754716548672959
0.00520017906164062
0.0147664846910082
0.0428705329492806
0.0105710020219733
-0.0138117417951681
0.0330921294494925
0.0342491664231205
0.0221799080159058
0.0220706912339719
-0.00165234337287637
0.0375813815552254
0.0605713724008106
0.0014893372985523
0.00907789768603604
0.0467780768941459
0.0376445860278979
0.032560249189312
0.011091566587609
0.021086508305689
0.06163059251921
0.0233411153231227
0.00396821292991442
0.0466830811232064
0.0324174218996015
0.0154561209997063
0.03315987532371
0.0255290231639552
0.0215984460742856
0.0235439461063381
0.0215015150838003
0.0276335492666682
0.0152544390024515
0.0114945662509486
0.0253303264265477
0.0173595274361027
0.0109533890398894
0.0111036929149253
0.0116667728757424
0.0185803372409487
0.00425525264557815
0.00280691581554015
0.0196826757477537
0.00122854163487054
-0.00174647704505785
0.0159862594753799
0.0028727287940593
0.00153512229702616
0.00236192288491964
-0.00310265960858362
0.0194951371971122
0.00402210758582346
-0.0227003448797572
0.0142626597811718
0.0233010614705902
-0.0082218533432508
-0.00826240795671092
0.0054834828406508
0.0223318287741998
0.0105635973489555
-0.0199276020439892
0.0103268891758791
0.0316673356987491
-0.00188129881426043
0.00121792588366214
0.0166750395026101
0.0087089441333911
0.0172022433388167
0.0173926448863368
0.00461256568622799
0.00988047421724855
0.0257895993424754
0.0254170243476435
-0.000390200151369869
0.0115669455134489
0.0426527456655376
0.0064175230287962
0.00264541832987855
0.0465852804379072
0.00917370222611075
-0.00255630272140596
0.047419373657411
0.0178337191566763
-0.00221390846040748
0.0320462427983022
0.0175654905861679
0.0143020444630088
0.0276100196406367
0.00454396601945459
0.0120290128376884
0.0275603803798246
0.0152165225978046
0.0128544668099687
0.000638543460143112
0.0101489603838079
0.0395251648499964
0.0031728015879718
-0.0206573367853166
0.0248709204522816
0.029441229045831
-0.00466048714366635
-0.0063796266584183
0.00869388247209083
0.0163442621280331
0.00827378495469487
-0.0032155368013173
-0.00282080604202414
0.00384996914197045
0.0155431836713242
0.00841370890503203
-0.0149206439671255
-0.00513089144411153
0.0200005298320481
0.0147951049784053
-0.0121263784509908
-0.0171695448276194
0.0210329646848164
0.0263956212846686
-0.0194733183107841
-0.00937864287915207
0.0244844061580669
0.00620454801609217
0.00229321733571347
0.00854377570108122
-0.00557669803282806
0.0125957198632144
0.0255895642662123
-0.000812812071605936
-0.00440953504948151
0.0166860450314792
0.0235058877339386
0.00888544742154001
-0.00176392529758686
0.0159055738797281
0.0218612365389267
0.00867464423320552
0.0140362225947073
0.0135738508194323
0.00847322855157563
0.0189138386327944
0.019063185941093
0.015000845401406
0.0058601211507667
0.00444228388837859
0.0375271282144648
0.0222616873735384
-0.0227678905621701
0.0198862071430085
0.0449336951520901
-0.00433208448669562
-0.000576229993828479
0.0204421119558366
0.0105542176395504
0.0207930199637221
0.0065566041624486
-0.0110234721894594
0.0236550556083986
0.0230140665617185
-0.0107184421458844
0.00321195335960366
0.0173115053517668
0.00331849636770888
0.00477711796112409
0.00749714370094431
-0.00432447135896068
0.00498737214879634
0.0183932128300125
-0.00720045822304815
-0.0110034466145886
0.0237305214517698
0.00340104611079291
-0.0204414108416412
0.0180792521464526
0.0121496312861214
-0.0190907042355268
0.0082015950623683
0.0145861213365592
-0.00597810477263685
0.00110844034871862
0.00320220473795673
0.00720781429083137
0.00976722798995575
-0.00582733351667897
0.0034671502543065
0.0144743978375143
0.00497481146623712
0.00484513461227078
-0.000423785434959848
0.0105891764307681
0.024089005971103
-0.00837943473086498
-0.000475762405605925
0.0352808365818742
0.00075270157205969
-0.00653216399950363
0.0294845865794024
0.010338289500867
-0.000240360617689531
0.017438787528769
0.0127288500853711
0.0140044480600188
0.00774177032258033
0.00428478452970641
0.0270451292576938
0.0117646147623617
-0.00687175791176915
0.0214736192879066
0.0225113944796985
0.000945131721485807
0.00401404822152774
0.014208688297721
0.0214780914969319
0.00525164785976343
-0.00847522155134685
0.0202617863861789
0.0234069553458713
-0.00830536848169849
-0.00260433563222051
0.019621346954939
0.0153551294078613
-0.00571767581226983
-0.00638916502493286
0.0193186900960355
0.0112909364516557
-0.0108806029568562
0.00491958723776696
0.0066997580171156
0.00136720048563738
0.0115810731962397
-0.00949147560963105
-0.00627476344061479
0.0252322441293651
-0.00405857977684074
-0.0170488531354131
0.0181842835685918
0.00507028778306756
-0.00973868490326807
0.00821617698036811
0.00269955408786572
0.000820543031955326
0.00546560926165535
-0.00323280533878829
0.00888711908692814
0.0118381535522243
-0.01103641426252
0.000691104897808773
0.0275413906290686
0.00563590897506345
-0.0238204616992079
0.0121760787668393
0.0446622326481547
-0.0108571560286475
-0.0303053101437155
0.0410249643890722
0.0333282942228964
-0.028970904540559
0.0034265858892186
0.0366929937601739
0.00373828022044603
-0.000283963833924723
0.015131595238877
0.00828868851152463
0.0105051001408809
0.0156794805437847
0.00721859551017492
0.00309469342840873
0.0126106416649406
0.0192635738122896
0.00514129982426133
-0.00117733602931901
0.0173060289845636
0.0150534748583697
-0.00166781271156336
0.00888888893396174
0.0141914764452673
0.0010753464310713
0.00624726217442854
0.0123929867786802
0.00238184935098225
0.00250914122269938
0.00736667314046252
0.00527281320390094
0.00602415945721701
0.00123705127967914
-0.00213845770760291
0.00958520620238799
0.00810272845860957
-0.00753958126791432
-0.00127747385044861
0.0125632560100792
0.00303565826564786
-0.00986075918622048
0.00260860752444462
0.0140016005317241
-0.00630066643885869
-0.0091023285826446
0.0177160070943506
0.00177755178129333
-0.0171052248355836
0.0156642605239026
0.011465015723841
-0.0173958466964388
0.00812499033098686
0.015159884279041
-0.00883847274882359
0.00377933203644381
0.0113218532475381
0.000345277122942673
0.00366821095631841
0.00543073939599698
0.00910264289032428
0.00669296023322809
-0.00197993014212975
0.0124731924656095
0.0125351896671134
-0.000882731701057164
0.0109504970863302
0.00715938710289375
0.00551937839133832
0.0211139200445997
-0.00209464181410935
-0.0017959690984824
0.0309639218989305
0.00473468903296689
-0.00741801102468696
0.0216592116823366
0.00939617343332971
0.00424099918825684
0.013587871825245
-5.51778490162268e-05
0.0123892570346076
0.0154631319407177
-0.00534690461798792
0.0118789624158336
0.014200925547114
-0.00509821585885067
0.0103192971894034
0.0114436992034086
-0.00171815528299175
0.00626699921839134
0.00505230255374647
0.00347139765582297
0.00664028329271537
0.00131504647608021
0.000858798771841519
-0.00071698661313336
0.00992317541347096
0.011084693332194
-0.0226947215349476
4.89882365786822e-05
0.0382097886531546
-0.0179970423847423
-0.0297173817011926
0.0335984464494217
0.0122151578919401
-0.0269034278539932
0.00185207787945447
0.0149960392023439
0.000950387926309797
-0.00668833991331571
-0.000693714796024942
0.0098696325606955
-0.00134570081453848
-0.000549829215672749
0.00935596336525679
-0.00633845389007073
0.00588867166449427
0.0152114277570974
-0.0145429879691355
0.00844440233522878
0.0253914149611024
-0.0201810450877106
0.00175329849319216
0.0365941984708981
-0.0106015744179594
-0.0115795950028258
0.028627954192889
0.00974568894448425
-0.0045525654461814
0.00802425874681017
0.00810471809932194
0.0143181872752842
0.00987165468880293
-0.00550851929228224
0.0105375526851207
0.0220464963644872
0.000965681097402281
-0.00235508012001163
0.0149597655648754
0.0146442978742173
0.0027186385867488
-0.00187607081820139
0.0110769848090292
0.0216873013661257
-0.00570860523586217
-0.0123445703322707
0.031967747972816
0.0145406806471551
-0.0315579411891416
0.013389326332764
0.0335715056815081
-0.0180550210598615
-0.00728391140522138
0.0181791166777918
-0.000386708183692685
0.00471660386782036
0.000284367302170899
-0.0118137122369617
0.0144502573724285
0.00990329725268836
-0.015117105144339
-0.00226313197637756
0.00909538150775703
0.00709631347480185
-0.0074352614903137
-0.0133556729209723
0.0190156041808778
0.00647714065554583
-0.0272813087053494
0.0151663900605499
0.0185922826848943
-0.0288388549162294
0.00565751193300808
0.0261259126846895
-0.0182013709629532
-0.00638028054211025
0.0205074593114797
-0.000740471707520816
-0.00551980118471244
0.00949382222734351
0.00370784961850543
-0.00207812299050047
0.0129355004218077
0.00815617094510783
-0.0130917600750622
0.0137959797785974
0.0256170701991968
-0.018710213447704
0.00175818730403347
0.0362545541528849
-0.0111765834480272
-0.00775069082477968
0.0346970079412606
0.000938558581568992
-0.0115999049445463
0.0207713721578907
0.0148509607274994
0.000319385761958775
-0.00167968227125082
0.00967883121297962
0.0225328043822867
-0.00248759801558935
-0.00703455813571824
0.0192294114737348
0.00713133193505838
0.00269909536894643
0.00780240742099948
-0.0107634174410363
0.0146996106413557
0.0254707202970657
-0.0261558064437302
-0.00597362709585517
0.0389736404256815
-0.00712498140989468
-0.0245520487369446
0.0197602695685081
0.0131243044731542
-0.0142716021296199
-0.00366128557285033
0.00929177005502755
0.00469706064975635
-0.00722859863700758
-0.00754406632810464
0.00977077935688602
0.00645001813983791
-0.0146307971277566
-0.00312185344889755
0.0129242185297881
-0.00245595545207043
-0.00690248803901905
-0.000689018862357649
-0.000608559509750013
0.0119682646830276
-0.00232998970747739
-0.0212122549561142
0.0189952942398674
0.0180172736549093
-0.0291784992342635
0.00566240074328662
0.0275967443246706
-0.0179757157244621
-0.00102870309793354
0.0219586872066239
-0.0077957285218126
0.00152702757300078
0.0137541531273011
-0.00194026412958771
0.007965528452812
0.00876140005245761
-0.00245393332449378
0.00810941403308221
0.0141040391508616
0.0064653113100411
-0.00758033996515455
0.00556362135731444
0.034319127090872
-0.00479945865440726
-0.0261827472130402
0.0371330809371907
0.0254127416238162
-0.0307940894166872
0.00736671099755219
0.0301104207731746
-0.00366899409410627
-0.00250747617757334
0.00813268584978135
0.00655690046585547
0.00610065275956195
0.000775415943830745
0.00394430158080023
0.00236339668316018
0.00114870001847118
0.00913385452040839
-0.00402799996726276
-0.0029035979532607
0.0125139150957699
-0.00678522630982491
-0.00446326317972779
0.0127626038553759
-0.00804743270332551
-0.00497355779699261
0.00747087708572726
-0.00617217258842737
0.00317470004855846
-0.0019804741959694
-0.0142435124455886
0.0148337102615148
0.00268101020434343
-0.0235482226615807
0.00921166833478683
0.00951034105162754
-0.0136982208077482
0.0018963208450403
0.000256312135632406
-0.00353479784894061
0.00829843093700808
-0.00511949043024025
-0.0050574932289256
0.00939562937793676
0.000722739003513468
-0.00168694365448565
0.00198495984087333
0.00374748828186036
0.00707042211377915
-0.00390615401190819
0.00363636720041575
0.0162541719858173
-0.00774418504200854
-0.000709291094163239
0.0248115459337343
-0.00404931648654935
-0.00824856128759874
0.0245209240721066
0.00563814745595134
-0.010300307857661
0.0165180278193381
0.0137163656764319
-0.00658590129476628
0.00480709171234621
0.017276458423274
0.00438004097121343
-0.00514755677378535
0.00869317308787479
0.0149552805049734
-0.000687029221802244
-0.00216950696567671
0.00955415694392706
0.00617864795715883
0.0013915397794082
0.0021428860328929
4.90260967510532e-05
0.00490655801412653
0.00503384988631518
-0.00497728754200401
0.00116843706207382
0.00634035280626359
-0.00677577720751659
-0.00147318969805071
0.00908351194821783
-0.00763777562057287
-0.00989032974803107
0.00859303526575772
0.00227439941292807
-0.0118478745749812
-0.00519494242824266
0.00432100580856498
0.000197103727092968
-0.00826378130680763
-0.00308940090453289
-0.000872989274335177
-0.00771589600222614
0.0076996630705994
0.00367741901629707
-0.0292772945233314
0.00398911334607549
0.036386603778334
-0.0259125949853469
-0.0336092651531755
0.0377210093802672
0.0182728552662289
-0.0372465334107125
-0.00476037953167126
0.0312361609361341
0.00177979026231782
-0.020125691392027
0.00672459433899763
0.0184521134992493
-0.00442245431542818
-0.0014714198495912
0.0106485045754105
0.00195008997478754
0.00659515620503762
0.0047161451493005
-0.000800477744506119
0.0171543841412194
0.00234541145429566
-0.0107685843329851
0.0244645523713108
0.0114742790155224
-0.0178165448923716
0.0136904626764937
0.0169071748468265
-0.00416537395661447
0.00604849875107076
0.000715941218318846
0.00249611200104912
0.0182963021950255
-0.0038752372158932
-0.0119029908587147
0.0138048642621302
0.0131333750486002
-0.00793943016957636
-0.0122056477184855
0.0100200348670226
0.0157210677199159
-0.0159912561077504
-0.012846087151035
0.0158909207882673
0.00216405137841204
-0.0140623922603366
-0.00679298906162783
0.0034016510143737
0.00647056751569542
-0.0150956952420137
-0.0140579200518738
0.01428745714959
-0.00434891552377628
-0.0196294300213365
0.0031309147059527
-0.000326071084614338
-0.00658874882264313
-0.0053131508491621
-0.0100230882914181
0.00765605985495992
-0.00292259026438832
-0.0220688873434315
0.0139478632362395
0.00666299766560776
-0.0278651373457719
0.00789146164308862
0.0157951339685207
-0.0166733067346721
-0.00317347719501392
0.00783948467231763
0.00257056462441365
0.00244088777003363
-0.00705869860044976
0.00394854898341711
0.0132430327529729
-0.00235152875393021
0.00020788494644031
0.00421349449972386
0.0063072588866234
0.0133938040095727
-0.00717042209918733
-0.000785895824828485
0.0265064034718409
-0.00473393204924136
-0.0106635529101139
0.0278571100791442
0.00401465312648555
-0.016314822215358
0.0184191458512735
0.0146161574615616
-0.0109775135934651
0.00242832708789476
0.011740170596414
-8.14444641944926e-05
0.00263858127572254
0.00409720286976782
-0.00989580611476545
0.00420374587656685
0.0181341413831344
-0.0155983673235813
-0.0162393563712722
0.0184391714268376
0.000859095075949437
-0.0133773207266699
-0.00313851840285245
-0.0130264127193505
0.00799192923007376
0.0117477837243727
-0.0375179959148688
-0.0124705079074452
0.0301835897988627
-0.0148459881371416
-0.0301114289772754
0.00297341534837472
0.00155557808610597
-0.00758514616471788
-0.0116474867037446
-0.0114981393957488
-0.00105752931518114
-0.00615815158240055
-0.00662052335781616
-0.00125894499598247
-0.0144455373020783
-0.00848987464194594
0.0091796245346942
-0.00146974818413481
-0.0160901884967692
-0.00927034579490633
0.0118252342863564
0.0082285113090328
-0.0181738650292783
-0.00518002062647345
0.0129923972698625
-0.00112807646410675
0.0051224819006797
0.0012111512213375
-0.017068706921458
0.0167943421150036
0.0268890175485942
-0.0189799220466877
-0.0136172654488193
0.0245852440640862
0.0195420776881892
-0.00737940574177435
-0.0125848305953268
0.0125465906814309
0.0223363432045162
-0.000998009668244454
-0.00812748443428229
0.00356573009436937
0.0102365052782676
0.0106312360378409
-0.000858085717883636
-0.00892856289109878
-0.00127818323455508
0.013795325896035
0.012076186379939
-0.022025529809052
-0.0174552212147078
0.0280730360213692
0.00424289764874987
-0.032109465612093
-0.00273326114750746
0.00677715577616952
-0.00543876757256863
-0.0078008233606319
-0.0201446811438328
-0.00461331360052079
0.00287173321866793
-0.0201943204032366
-0.00688634522697997
-0.0101497913489884
-0.0246305435601932
0.00962960769687213
-0.0104180199203549
-0.0400036744183941
0.00997200195746581
-0.00175800299056892
-0.0391695811985554
0.0047702809061856
0.000998176206153547
-0.0352370464260785
-0.0041512462756548
0.00780589938499708
-0.0180013251088668
-0.0183739001044112
-0.00246477498294447
0.00280313355114901
-0.00997694564801316
-0.00978654410319568
-0.00129324489569033
-0.009259340265281
0.00619777335224493
0.00929699805209999
-0.0242516364622141
-0.00291118993945221
0.0273433012812072
-0.00314789811268973
-0.0149161295373748
0.00193221639691867
0.0156781071923211
0.0156375525800035
-0.0158853622325738
-0.0068469605446999
0.0301160441170129
0.0033935916512186
-0.0120794379598012
0.0105183588447031
0.005053776350852
0.00588057694008803
0.00454297044393515
-0.00857056023987772
0.00916217628170874
0.00618715760299173
-0.012266976511355
0.00460878342117411
0.00316044659190372
-0.0111646380037668
-0.0042510736388361
-0.00368799367816384
-0.00353768980303137
-0.00994382819886799
-0.0179146271894592
-0.00407886701404701
-0.0078387397648593
-0.0202178500298022
-0.0140858158466548
-0.0161282468693918
-0.0141827468365741
-0.018113323926925
-0.0257441760875868
-0.00804042176325212
-0.0250017226615781
-0.0392673818864433
0.00344748630617876
-0.0159254160859496
-0.0542148932826439
-0.0136708090700246
-0.00367586735025595
-0.0251445499522587
-0.0302288867904507
-0.0393623776576912
-0.00166219844909449
0.0059263619389614
-0.0531556731641718
-0.0301656823190046
0.0090680426099972
-0.0146549919969771
-0.0147642087788462
-0.0268334671857605
-0.0256764302129098
0.0212274410320798
-0.00315530278551404
-0.035454833712072
-0.0073507854547007
0.00221552017504606
0.0149628647235634
-0.000435894474565299
-0.0390822779062163
0.00964281452392553
0.035653941839122
-0.010832667391443
-0.0110102620476362
-0.00339773410979036
0.0110836829319317
0.0335483373163387
-0.0148560620089177
-0.0248511574560151
0.025778581175716
0.0155026409187918
-0.00289299199085868
-0.00804473554391702
-0.0148718603972225
0.0123830803991732
0.00947721131085265
-0.0145910917865667
-0.0191320400551291
-0.0267204185665257
0.0092331452706688
0.0100672561192797
-0.0603738745026971
-0.0400925557769371
0.0034791385926269
-0.0199688869114399
-0.0355527002643598
-0.0694181249005397
-0.0498299885853315
0.00925215739949679
-0.0596647975970186
-0.0939847835662759
-0.0358139853882912
-0.0555414962228521
-0.0591288036786621
-0.0554443317557297
-0.0987476797049049
-0.0707449589155266
-0.0586099777172358
-0.0731267561800241
-0.0678953264715509
-0.125133629278335
-0.0845323087033828
-0.0201560526196284
-0.115433350521565
-0.104520464571684
-0.0710521878539352
-0.119636473732874
-0.0166613077036976
-0.0634360308474387
-0.198990417592436
-0.0364112868040443
-0.00864088678344629
-0.104808470677166
-0.0620926985804864
-0.149975128497291
-0.047104682856927
0.103689234870977
-0.159707940492436
-0.138745225113654
0.0173104096563596
-0.0543417702405112
0.169370329762285
-0.135271225139355
-0.486980645115978
0.495901852361163
0.397801498981597
-0.892584300753643
0.00370784960769828
0.899999999996216
-0.390385799728289
-0.488486153145377
0.49439634434756
0.142686924384768
-0.161954630527146
0.0617574694760828
-0.00989471041950113
0.146160924347173
0.167123639732262
-0.0962735356323566
0.0545203820904266
0.157390827734831
0.0695083978180564
0.112224169913444
0.0160565860213166
0.0438269860393911
0.206406116829037
0.0708517300864669
0.0240770069396063
0.127052172970104
0.07846788709098
0.111936163807183
0.12284904975991
0.0275717518565913
0.0919480079381804
0.132549328516149
0.075311025709094
0.0805424554159548
0.0660256769550636
0.078160658152243
0.106163378941823
0.0628600309929805
0.0665445029151644
0.0629571954598602
0.0432296846246608
0.101400482802825
0.067080496835022
-0.00183645816268348
0.0572456878216747
0.0768338241379557
0.0429683995007875
0.0273845861488309
0.003936560644622
0.0475082550127308
0.0677895737394424
-0.00265155688092915
-0.0018174460340158
0.0341361178033095
0.0265477392918712
0.0220067910236465
-0.00206151207374579
-0.00496738116279488
0.0222875596344832
0.0154604347805759
0.0103086912279005
-0.00808694168101099
-0.0183628819396689
0.0322668566918914
0.0222717612470082
-0.0261326380793029
-0.00366798369534877
0.0108134333474038
0.0184259612845894
0.0182483666287988
-0.0282382426014307
-0.00222711528782834
0.0464979771428948
0.00785159371261873
-0.00754716548671924
0.00520017906161185
0.0147664846915317
0.0428705329491888
0.0105710020225407
-0.0138117417950306
0.0330921294499604
0.0342491664230767
0.0221799080160693
0.0220706912337906
-0.00165234337319921
0.037581381555143
0.0605713724014177
0.00148933729907712
0.00907789768556591
0.0467780768939481
0.0376445860279187
0.0325602491887234
0.0110915665871462
0.0210865083055574
0.0616305925196085
0.0233411153237949
0.00396821293032799
0.0466830811230535
0.0324174218995108
0.0154561209997506
0.0331598753239324
0.0255290231638328
0.0215984460741829
0.0235439461063545
0.0215015150836942
0.0276335492663396
0.0152544390017045
0.0114945662506267
0.0253303264262426
0.0173595274360967
0.0109533890393356
0.0111036929144522
0.0116667728755926
0.018580337239835
0.00425525264568518
0.00280691581553072
0.019682675747871
0.00122854163527698
-0.00174647704525604
0.0159862594757747
0.002872728793685
0.00153512229712199
0.00236192288517687
-0.00310265960783447
0.0194951371976988
0.00402210758628077
-0.0227003448808045
0.0142626597812221
0.0233010614705307
-0.00822185334334929
-0.00826240795675811
0.00548348284059497
0.0223318287742364
0.0105635973495792
-0.019927602044082
0.0103268891755109
0.0316673356987845
-0.00188129881463976
0.00121792588390728
0.0166750395022009
0.00870894413307917
0.0172022433386727
0.0173926448863164
0.00461256568612537
0.00988047421726255
0.0257895993422932
0.0254170243481046
-0.000390200151305792
0.0115669455131952
0.0426527456661241
0.00641752302842167
0.00264541832962643
0.0465852804374461
0.00917370222577841
-0.0025563027214946
0.047419373657357
0.0178337191570272
-0.00221390846198148
0.0320462427979273
0.0175654905860277
0.0143020444635534
0.0276100196404965
0.00454396601964694
0.0120290128373195
0.0275603803801299
0.015216522597751
0.0128544668101595
0.000638543458808956
0.0101489603839878
0.0395251648499473
0.0031728015883036
-0.0206573367855459
0.0248709204522337
0.0294412290460404
-0.00466048714336361
-0.00637962665857702
0.0086938824723521
0.0163442621282044
0.00827378495475893
-0.0032155368013187
-0.0028208060415619
0.00384996914208789
0.0155431836717601
0.00841370890498563
-0.01492064396743
-0.0051308914442506
0.0200005298313344
0.0147951049786179
-0.0121263784510615
-0.0171695448277195
0.0210329646848185
0.0263956212842966
-0.0194733183110671
-0.00937864287917013
0.0244844061581636
0.00620454801666571
0.00229321733554233
0.00854377570107769
-0.00557669803310191
0.0125957198635234
0.0255895642664452
-0.000812812071954126
-0.00440953504958382
0.0166860450314052
0.0235058877338027
0.00888544742169574
-0.00176392529790773
0.0159055738797245
0.0218612365388309
0.00867464423277329
0.0140362225945583
0.0135738508193428
0.00847322855158999
0.0189138386322585
0.0190631859407544
0.0150008454011641
0.00586012115078904
0.00444228388878842
0.0375271282140173
0.022261687374184
-0.0227678905617169
0.0198862071436654
0.044933695152003
-0.00433208448687332
-0.000576229993886507
0.0204421119558731
0.010554217639508
0.0207930199637097
0.00655660416265511
-0.0110234721899006
0.0236550556075448
0.0230140665612356
-0.0107184421459273
0.00321195335886242
0.0173115053516021
0.0033184963675668
0.00477711796088952
0.00749714370091784
-0.00432447135892517
0.00498737214859269
0.0183932128303087
-0.00720045822356351
-0.0110034466147183
0.0237305214514524
0.0034010461110032
-0.0204414108412283
0.0180792521464162
0.0121496312865369
-0.0190907042353635
0.00820159506157101
0.014586121336249
-0.0059781047728049
0.00110844034971774
0.00320220473781687
0.00720781429077951
0.00976722799024437
-0.00582733351662287
0.00346715025411877
0.0144743978374663
0.00497481146583733
0.00484513461250493
-0.000423785434765583
0.0105891764309707
0.0240890059712193
-0.00837943473074523
-0.000475762406411289
0.0352808365819974
0.000752701571438986
-0.00653216399897733
0.02948458657934
0.0103382895006281
-0.000240360617620024
0.0174387875286757
0.0127288500855914
0.0140044480599664
0.00774177032244391
0.00428478452996098
0.0270451292581186
0.0117646147621319
-0.00687175791208461
0.0214736192876701
0.0225113944798185
0.000945131721778119
0.00401404822208652
0.0142086882979653
0.0214780914972213
0.00525164785980791
-0.00847522155179587
0.0202617863850346
0.0234069553460588
-0.0083053684815013
-0.00260433563304525
0.0196213469547289
0.0153551294077327
-0.00571767581221514
-0.00638916502502573
0.0193186900958979
0.0112909364515323
-0.0108806029568966
0.00491958723743754
0.00669975801722157
0.0013672004850472
0.011581073196433
-0.00949147560979244
-0.00627476344134841
0.0252322441294265
-0.00405857977716232
-0.0170488531352249
0.0181842835687114
0.00507028778326352
-0.00973868490367402
0.0082161769802758
0.00269955408783507
0.000820543033023977
0.00546560926118251
-0.00323280533860008
0.00888711908692346
0.0118381535523957
-0.0110364142625462
0.000691104897760925
0.0275413906288944
0.00563590897539351
-0.0238204616988539
0.0121760787676586
0.0446622326470102
-0.010857156028779
-0.030305310144531
0.0410249643890292
0.0333282942230702
-0.0289709045410639
0.00342658588956537
0.0366929937603538
0.0037382802211165
-0.000283963833702835
0.0151315952390784
0.00828868851090847
0.0105051001410414
0.0156794805429073
0.00721859550993318
0.00309469342846199
0.0126106416651009
0.0192635738121596
0.00514129982463814
-0.00117733602924248
0.0173060289847702
0.0150534748580433
-0.00166781271117987
0.00888888893425682
0.0141914764446665
0.00107534643072822
0.00624726217418574
0.0123929867785645
0.00238184935112024
0.00250914122252851
0.00736667314017599
0.00527281320416814
0.00602415945736037
0.0012370512795641
-0.00213845770736241
0.00958520620224377
0.00810272845850026
-0.0075395812680964
-0.00127747385048814
0.0125632560104032
0.00303565826616925
-0.0098607591860606
0.00260860752456143
0.0140016005320424
-0.00630066643945478
-0.0091023285825803
0.0177160070943249
0.00177755178133051
-0.0171052248359068
0.0156642605233934
0.0114650157240884
-0.0173958466967237
0.00812499033139028
0.0151598842789749
-0.00883847274850035
0.00377933203653912
0.0113218532486106
0.000345277122887724
0.0036682109561871
0.00543073939621027
0.00910264289073775
0.0066929602334339
-0.00197993014127007
0.0124731924655786
0.0125351896675482
-0.000882731700487144
0.010950497085823
0.00715938710153731
0.00551937839101771
0.0211139200447193
-0.00209464181423134
-0.00179596909840242
0.0309639218985881
0.0047346890327883
-0.00741801102462421
0.021659211682351
0.00939617343297609
0.00424099918814598
0.013587871825745
-5.51778491732522e-05
0.0123892570346809
0.0154631319400633
-0.00534690461816463
0.0118789624166092
0.0142009255470595
-0.0050982158587569
0.0103192971895199
0.0114436992040768
-0.00171815528260954
0.00626699921821239
0.00505230255348812
0.00347139765580593
0.00664028329207305
0.00131504647633045
0.00085879877174025
-0.000716986613315303
0.00992317541341473
0.0110846933324122
-0.0226947215351399
4.89882374439567e-05
0.0382097886532955
-0.0179970423846476
-0.0297173817017675
0.0335984464492269
0.0122151578921231
-0.0269034278541906
0.00185207787956711
0.014996039201892
0.000950387926326115
-0.00668833991340173
-0.000693714795912043
0.00986963255998559
-0.00134570081484761
-0.000549829215309145
0.00935596336524141
-0.00633845389001877
0.00588867166454505
0.0152114277573624
-0.014542987968878
0.00844440233518304
0.0253914149607112
-0.0201810450881435
0.00175329849338417
0.0365941984712016
-0.0106015744183055
-0.0115795950022938
0.0286279541923955
0.00974568894425504
-0.00455256544624473
0.00802425874697297
0.00810471809937293
0.0143181872752603
0.00987165468903073
-0.0055085192927505
0.0105375526849406
0.022046496364914
0.00096568109720891
-0.00235508012014903
0.0149597655648064
0.014644297874344
0.00271863858693991
-0.00187607081803464
0.0110769848098663
0.0216873013664304
-0.00570860523587942
-0.0123445703319794
0.031967747973157
0.0145406806473865
-0.0315579411889495
0.0133893263317328
0.0335715056815765
-0.0180550210597061
-0.00728391140386637
0.0181791166776356
-0.000386708183947928
0.00471660386779243
0.000284367302366287
-0.0118137122368182
0.0144502573728364
0.00990329725285635
-0.0151171051447956
-0.00226313197662695
0.00909538150773559
0.00709631347502993
-0.00743526148993682
-0.0133556729212234
0.0190156041810234
0.00647714065556487
-0.0272813087047361
0.0151663900610455
0.0185922826850569
-0.0288388549158283
0.00565751193301155
0.0261259126847728
-0.0182013709623091
-0.00638028054185266
0.0205074593116379
-0.000740471707440282
-0.0055198011849935
0.00949382222753907
0.00370784961856713
-0.00207812299047037
0.0129355004217985
0.00815617094557269
-0.0130917600748775
0.0137959797781302
0.0256170701992251
-0.0187102134472337
0.00175818730364821
0.0362545541532552
-0.0111765834471728
-0.00775069082414994
0.0346970079415519
0.00093855858231198
-0.0115999049443366
0.020771372158111
0.0148509607277734
0.000319385762145783
-0.00167968227101585
0.0096788312131018
0.0225328043817074
-0.0024875980157433
-0.00703455813612296
0.019229411473131
0.00713133193461634
0.00269909536895215
0.00780240742043479
-0.0107634174411579
0.0146996106415737
0.0254707202973073
-0.026155806443605
-0.0059736270955558
0.0389736404258983
-0.00712498140972031
-0.0245520487363667
0.0197602695686647
0.0131243044731553
-0.0142716021296537
-0.00366128557301858
0.00929177005499437
0.00469706064953867
-0.00722859863729066
-0.00754406632799639
0.00977077935671474
0.00645001813957925
-0.0146307971277031
-0.00312185344887246
0.0129242185296006
-0.00245595545172955
-0.00690248803939357
-0.00068901886244234
-0.00060855950978359
0.0119682646831541
-0.0023299897070995
-0.0212122549558884
0.0189952942397025
0.01801727365492
-0.0291784992343585
0.00566240074390463
0.027596744324525
-0.0179757157249251
-0.00102870309822379
0.0219586872064107
-0.00779572852204991
0.00152702757256345
0.0137541531278193
-0.00194026412963801
0.00796552845270515
0.00876140005231473
-0.00245393332473293
0.00810941403273761
0.0141040391511763
0.00646531131005513
-0.00758033996509064
0.00556362135726822
0.0343191270921027
-0.00479945865422992
-0.0261827472136291
0.0371330809367746
0.0254127416237625
-0.0307940894165215
0.00736671099777782
0.030110420772832
-0.00366899409421281
-0.00250747617771672
0.0081326858495121
0.00655690046563824
0.00610065276069227
0.000775415943643502
0.00394430158168382
0.00236339668305781
0.00114870001858766
0.00913385451986065
-0.00402799996649371
-0.00290359795314064
0.0125139150958496
-0.00678522630958072
-0.00446326317933177
0.0127626038547424
-0.00804743270339315
-0.00497355779715399
0.00747087708521788
-0.00617217258854839
0.00317470004869628
-0.0019804741964238
-0.0142435124453439
0.014833710262571
0.00268101020459461
-0.0235482226617633
0.00921166833456784
0.00951034105164706
-0.0136982208081308
0.00189632084595171
0.000256312135575513
-0.00353479784939225
0.00829843093705457
-0.00511949042967848
-0.00505749322878023
0.00939562937807876
0.000722739003675953
-0.00168694365386504
0.00198495984107523
0.00374748828101214
0.00707042211373912
-0.00390615401172867
0.00363636720084589
0.016254171985633
-0.00774418504223425
-0.000709291094662847
0.0248115459336892
-0.00404931648658756
-0.00824856128770709
0.0245209240727714
0.00563814745620739
-0.0103003078574615
0.0165180278194506
0.0137163656761662
-0.00658590129505196
0.00480709171220412
0.0172764584233053
0.00438004097134939
-0.00514755677360448
0.00869317308758986
0.0149552805051551
-0.000687029222215535
-0.00216950696571985
0.00955415694390718
0.00617864795728786
0.00139153977920749
0.00214288603314059
4.90260966511094e-05
0.00490655801413303
0.00503384988611939
-0.00497728754160086
0.00116843706182642
0.00634035280654916
-0.00677577720783815
-0.00147318969797227
0.00908351194854719
-0.0076377756216058
-0.00989032974850393
0.00859303526542237
0.00227439941328457
-0.0118478745750733
-0.00519494242832172
0.00432100580866439
0.000197103727081914
-0.00826378130711449
-0.00308940090451493
-0.000872989274156376
-0.00771589600164034
0.0076996630703814
0.0036774190164278
-0.0292772945233141
0.00398911334611283
0.0363866037788198
-0.0259125949854034
-0.0336092651537397
0.0377210093800397
0.0182728552668799
-0.0372465334108914
-0.00476037952993788
0.0312361609359763
0.00177979026269443
-0.0201256913921578
0.00672459433877722
0.0184521134994324
-0.00442245431519205
-0.00147141984971883
0.010648504575573
0.00195008997479049
0.00659515620526709
0.0047161451486231
-0.000800477744312437
0.0171543841406299
0.00234541145446833
-0.0107685843329569
0.0244645523717198
0.0114742790143462
-0.0178165448922458
0.0136904626763454
0.0169071748468059
-0.00416537395728105
0.00604849875062102
0.000715941217425649
0.00249611200117161
0.0182963021947126
-0.0038752372159342
-0.0119029908589995
0.0138048642624587
0.0131333750486096
-0.00793943016940907
-0.0122056477180962
0.0100200348671248
0.0157210677210008
-0.0159912561074704
-0.0128460871504156
0.0158909207882645
0.00216405137873734
-0.0140623922605821
-0.00679298906150442
0.00340165101444339
0.00647056751556011
-0.0150956952421691
-0.0140579200519457
0.014287457148199
-0.00434891552425453
-0.019629430021546
0.00313091470615303
-0.000326071084668375
-0.00658874882296876
-0.005313150849218
-0.0100230882914543
0.00765605985478103
-0.00292259026468775
-0.0220688873430483
0.0139478632364603
0.00666299766636889
-0.0278651373454027
0.00789146164202756
0.0157951339690116
-0.0166733067347824
-0.00317347719472797
0.00783948467206727
0.00257056462442965
0.00244088777011942
-0.00705869860063817
0.00394854898297422
0.0132430327528803
-0.00235152875382447
0.000207884946737899
0.0042134944996699
0.00630725888648203
0.0133938040098001
-0.00717042209892987
-0.000785895824947036
0.0265064034720286
-0.0047339320490647
-0.0106635529101949
0.0278571100788316
0.00401465312678436
-0.0163148222149215
0.0184191458514008
0.0146161574616898
-0.0109775135935584
0.00242832708808598
0.0117401705952075
-8.14444641971082e-05
0.00263858127560696
0.00409720287003019
-0.00989580611445789
0.0042037458766435
0.0181341413835492
-0.0155983673237516
-0.0162393563711903
0.0184391714264358
0.000859095075483764
-0.0133773207271055
-0.00313851840306573
-0.0130264127191917
0.00799192923089956
0.0117477837236066
-0.037517995914994
-0.0124705079072895
0.0301835897988028
-0.0148459881367262
-0.0301114289777782
0.0029734153484124
0.00155557808630517
-0.00758514616447357
-0.0116474867039715
-0.0114981393959665
-0.00105752931496785
-0.00615815158192778
-0.00662052335797277
-0.00125894499566185
-0.0144455373021348
-0.00848987464268406
0.00917962453425693
-0.00146974818441038
-0.0160901884970694
-0.00927034579514652
0.0118252342860511
0.00822851130909526
-0.0181738650296774
-0.00518002062634045
0.0129923972700443
-0.00112807646447413
0.00512248190101374
0.00121115122176971
-0.0170687069210646
0.0167943421150413
0.0268890175487111
-0.0189799220468142
-0.0136172654490411
0.0245852440640874
0.0195420776886777
-0.00737940574147547
-0.0125848305952157
0.0125465906812203
0.0223363432033483
-0.000998009668226479
-0.00812748443434562
0.00356573009492434
0.0102365052784988
0.0106312360380336
-0.000858085717704776
-0.00892856289099464
-0.00127818323587214
0.0137953258953379
0.0120761863804412
-0.0220255298079046
-0.0174552212152316
0.0280730360213376
0.00424289764872565
-0.0321094656123147
-0.00273326114730114
0.0067771557758724
-0.0054387675732251
-0.0078008233605561
-0.0201446811437442
-0.00461331360063506
0.00287173321777737
-0.0201943204036461
-0.00688634522678211
-0.0101497913489751
-0.0246305435604114
0.00962960769661176
-0.0104180199197321
-0.0400036744185373
0.00997200195687303
-0.00175800299102476
-0.0391695811982246
0.00477028090681997
0.000998176205735779
-0.0352370464258681
-0.00415124627600781
0.0078058993850391
-0.0180013251089893
-0.0183739001044373
-0.00246477498301101
0.00280313355120571
-0.00997694564812051
-0.00978654410365503
-0.00129324489567238
-0.0092593402652174
0.00619777335216713
0.0092969980519463
-0.0242516364623181
-0.00291118994018494
0.0273433012816657
-0.00314789811230248
-0.014916129537738
0.00193221639688751
0.0156781071928661
0.0156375525801129
-0.0158853622322004
-0.00684696054483433
0.0301160441168295
0.00339359165141792
-0.0120794379600042
0.0105183588443145
0.005053776350793
0.00588057694029617
0.00454297044334732
-0.00857056023928209
0.00916217628154964
0.00618715760299551
-0.0122669765112205
0.00460878342102006
0.00316044659154323
-0.0111646380039932
-0.00425107363966262
-0.00368799367811113
-0.00353768980309724
-0.00994382819882558
-0.0179146271896366
-0.0040788670141605
-0.00783873976528239
-0.0202178500299151
-0.0140858158468949
-0.0161282468691704
-0.0141827468367992
-0.0181133239266416
-0.025744176087283
-0.00804042176320305
-0.0250017226614236
-0.0392673818865725
0.00344748630627044
-0.0159254160851463
-0.05421489328276
-0.0136708090694446
-0.00367586735044923
-0.0251445499519766
-0.0302288867903487
-0.0393623776573394
-0.00166219844930616
0.00592636193918086
-0.0531556731639998
-0.0301656823189895
0.00906804260999257
-0.0146549919974166
-0.0147642087787959
-0.0268334671858686
-0.0256764302131382
0.0212274410312385
-0.00315530278521659
-0.035454833712146
-0.00735078545441466
0.00221552017494509
0.0149628647232957
-0.000435894475083736
-0.0390822779061626
0.00964281452324294
0.0356539418392753
-0.0108326673920026
-0.011010262047771
-0.00339773411051819
0.0110836829322752
0.0335483373161677
-0.0148560620085639
-0.024851157457337
0.0257785811755753
0.0155026409178592
-0.00289299199102089
-0.00804473554381247
-0.0148718603974334
0.0123830803994703
0.00947721131135437
-0.0145910917865412
-0.0191320400554189
-0.0267204185664367
0.00923314527114399
0.0100672561190189
-0.0603738745027321
-0.0400925557774039
0.00347913859326865
-0.0199688869119886
-0.0355527002642903
-0.0694181249005723
-0.0498299885849667
0.00925215739965489
-0.0596647975971738
-0.0939847835667561
-0.0358139853885842
-0.0555414962226786
-0.0591288036786802
-0.055444331755779
-0.0987476797049592
-0.0707449589154099
-0.0586099777175126
-0.0731267561798659
-0.0678953264720055
-0.125133629278207
-0.0845323087027831
-0.0201560526196796
-0.11543335052252
-0.104520464571488
-0.0710521878538568
-0.119636473733417
-0.0166613077035
-0.0634360308474925
-0.198990417592416
-0.0364112868029225
-0.00864088678346716
-0.104808470677471
-0.0620926985809152
-0.149975128496904
-0.0471046828571717
0.103689234870912
-0.159707940494283
-0.138745225111982
0.0173104096567123
-0.0543417702403375
0.1693703297609
-0.135271225132592
-0.48698064511623
0.495901852368611
0.397801498971738
-0.892584300757107
0.00370784960569654
0.899999999996745
-0.390385799716233
-0.488486153146048
0.494396344347158
0.142686924379687
-0.161954630526105
0.061757469476446
-0.00989471041955173
0.146160924347293
0.167123639734808
-0.0962735356321841
0.0545203820903615
0.157390827734199
0.0695083978181653
0.112224169913781
0.0160565860216865
0.0438269860373896
0.206406116829191
0.0708517300863267
0.0240770069391625
0.127052172970435
0.0784678870905386
0.111936163807047
0.122849049759945
0.0275717518570971
0.0919480079377662
0.13254932851598
0.0753110257090821
0.0805424554165337
0.0660256769551041
0.0781606581514996
0.106163378941473
0.062860030993078
0.0665445029152555
0.0629571954598514
0.0432296846249514
0.101400482803178
0.0670804968345755
-0.00183645816282351
0.0572456878207444
0.0768338241385823
0.0429683995019452
0.0273845861492428
0.00393656064455795
0.0475082550134038
0.0677895737395814
-0.0026515568810351
-0.00181744603464884
0.0341361178030105
0.0265477392921755
0.0220067910236623
-0.00206151207379958
-0.00496738116183295
0.0222875596344893
0.0154604347812279
0.0103086912277686
-0.00808694168117255
-0.0183628819392889
0.0322668566926314
0.0222717612465675
-0.0261326380789281
-0.00366798369543965
0.0108134333479319
0.0184259612831934
0.0182483666286038
-0.0282382426017351
-0.00222711528735729
0.0464979771425736
0.00785159371296037
-0.00754716548655042
0.00520017906163712
0.0147664846909204
0.0428705329490434
0.0105710020228953
-0.0138117417951546
0.0330921294499512
0.0342491664232619
0.0221799080159461
0.0220706912339336
-0.00165234337297379
0.0375813815548563
0.0605713724007173
0.00148933729862636
0.00907789768611629
0.0467780768938128
0.0376445860287566
0.0325602491893769
0.0110915665870901
0.0210865083057864
0.0616305925195317
0.0233411153236892
0.00396821293022475
0.0466830811228891
0.0324174218993349
0.015456120999736
0.0331598753243345
0.0255290231640689
0.021598446073218
0.0235439461064265
0.0215015150837751
0.0276335492661992
0.015254439002349
0.0114945662510885
0.0253303264261375
0.0173595274362277
0.0109533890399768
0.0111036929148361
0.0116667728758732
0.0185803372410166
0.00425525264600762
0.00280691581531729
0.0196826757477021
0.00122854163471394
-0.00174647704490492
0.0159862594754173
0.00287272879370904
0.00153512229673437
0.00236192288541053
-0.00310265960819546
0.0194951371972497
0.00402210758568009
-0.02270034488083
0.0142626597813263
0.0233010614705748
-0.00822185334332162
-0.0082624079571179
0.00548348284055727
0.02233182877389
0.010563597349496
-0.0199276020440545
0.0103268891759873
0.0316673356988297
-0.00188129881417801
0.00121792588321865
0.0166750395024287
0.00870894413323373
0.017202243339079
0.0173926448864474
0.00461256568626758
0.00988047421726645
0.0257895993428914
0.0254170243475243
-0.000390200151714841
0.0115669455134801
0.0426527456657319
0.00641752302817557
0.00264541833059703
0.0465852804380065
0.00917370222592187
-0.0025563027211884
0.047419373657525
0.0178337191566702
-0.00221390846129323
0.0320462427981096
0.017565490586697
0.0143020444631664
0.0276100196408928
0.00454396601937838
0.012029012837606
0.0275603803803604
0.0152165225978943
0.0128544668101542
0.000638543459812404
0.0101489603834469
0.0395251648500084
0.00317280158811943
-0.020657336785307
0.0248709204521106
0.0294412290457964
-0.00466048714355645
-0.00637962665871451
0.00869388247220475
0.01634426212834
0.00827378495487737
-0.00321553680134925
-0.00282080604196885
0.00384996914217935
0.0155431836722486
0.00841370890495949
-0.0149206439673246
-0.00513089144444834
0.0200005298319547
0.0147951049790851
-0.0121263784511162
-0.0171695448276326
0.0210329646846714
0.0263956212847918
-0.0194733183110227
-0.00937864287930701
0.0244844061582723
0.00620454801631135
0.00229321733469102
0.00854377570095366
-0.0055766980325628
0.0125957198631875
0.0255895642665723
-0.000812812071496479
-0.00440953504944873
0.016686045031642
0.0235058877338379
0.00888544742177403
-0.00176392529781968
0.0159055738806083
0.0218612365390792
0.0086746442329184
0.0140362225948188
0.0135738508191907
0.00847322855149493
0.0189138386324152
0.0190631859409731
0.0150008454014724
0.00586012115090781
0.00444228388865292
0.037527128213712
0.0222616873737437
-0.0227678905618307
0.0198862071435713
0.0449336951522108
-0.00433208448703437
-0.000576229993899934
0.020442111956145
0.0105542176395965
0.0207930199636635
0.00655660416204574
-0.011023472189813
0.0236550556071736
0.0230140665616219
-0.0107184421455863
0.00321195335876578
0.0173115053523717
0.00331849636762681
0.0047771179608832
0.00749714370094405
-0.00432447135902959
0.00498737214838806
0.0183932128298475
-0.00720045822421788
-0.0110034466146033
0.0237305214514673
0.00340104611029981
-0.0204414108413077
0.0180792521467539
0.0121496312863407
-0.0190907042352468
0.00820159506198216
0.0145861213359823
-0.0059781047726973
0.00110844034996403
0.00320220473779022
0.00720781429189181
0.00976722799012747
-0.00582733351630335
0.00346715025395422
0.0144743978376028
0.00497481146624264
0.00484513461250814
-0.000423785434571361
0.0105891764308829
0.0240890059713529
-0.00837943473101083
-0.00047576240630784
0.0352808365818106
0.000752701571548593
-0.00653216399889114
0.0294845865792471
0.0103382895013914
-0.000240360617607449
0.017438787528138
0.0127288500852865
0.0140044480597268
0.00774177032251965
0.00428478452972729
0.0270451292578545
0.0117646147622947
-0.0068717579120397
0.0214736192880937
0.0225113944799428
0.000945131721553043
0.0040140482219249
0.014208688297655
0.0214780914980224
0.00525164786004546
-0.00847522155148965
0.0202617863858933
0.0234069553456615
-0.00830536848118296
-0.00260433563221303
0.0196213469549078
0.0153551294074733
-0.00571767581226919
-0.00638916502474954
0.0193186900963654
0.0112909364515989
-0.0108806029568162
0.00491958723749247
0.00669975801722207
0.00136720048507196
0.0115810731960685
-0.00949147560988045
-0.00627476344074809
0.0252322441294501
-0.00405857977676063
-0.017048853135365
0.0181842835687058
0.00507028778330847
-0.00973868490341319
0.00821617698118768
0.0026995540877449
0.000820543032151342
0.00546560926165945
-0.0032328053387998
0.00888711908670827
0.0118381535521965
-0.0110364142626624
0.000691104897813896
0.0275413906291621
0.0056359089750407
-0.0238204616991528
0.0121760787669191
0.0446622326478053
-0.0108571560287541
-0.0303053101441283
0.0410249643897267
0.0333282942234291
-0.0289709045410048
0.00342658588922542
0.0366929937599713
0.00373828022138771
-0.00028396383391023
0.0151315952390167
0.00828868851111564
0.0105051001408776
0.0156794805436478
0.00721859551008257
0.00309469342834432
0.0126106416646843
0.0192635738118105
0.00514129982367086
-0.00117733602899758
0.0173060289845199
0.015053474858145
-0.0016678127110995
0.00888888893413468
0.0141914764450271
0.00107534643101043
0.00624726217435297
0.0123929867787816
0.00238184935121196
0.00250914122259083
0.00736667314010658
0.00527281320391123
0.00602415945719852
0.00123705127984525
-0.0021384577069849
0.00958520620245084
0.00810272845890334
-0.00753958126818212
-0.00127747385071796
0.0125632560104375
0.00303565826576694
-0.00986075918613033
0.00260860752449262
0.0140016005316192
-0.00630066643941409
-0.00910232858309353
0.0177160070939595
0.00177755178138716
-0.0171052248355659
0.0156642605240514
0.0114650157235751
-0.0173958466969383
0.00812499033120489
0.0151598842793229
-0.0088384727483696
0.00377933203648886
0.0113218532484656
0.000345277123012986
0.00366821095615735
0.00543073939554499
0.00910264289021898
0.00669296023343767
-0.00197993014166618
0.0124731924656707
0.0125351896673707
-0.000882731700702607
0.0109504970862996
0.00715938710156115
0.00551937839108865
0.0211139200447546
-0.00209464181375844
-0.00179596909811042
0.0309639218982708
0.00473468903248659
-0.00741801102484616
0.02165921168252
0.00939617343355051
0.00424099918833408
0.0135878718255952
-5.51778488660974e-05
0.0123892570337989
0.0154631319404765
-0.00534690461820185
0.0118789624152826
0.0142009255472224
-0.00509821585910047
0.0103192971897542
0.0114436992037093
-0.00171815528271024
0.0062669992178368
0.00505230255430463
0.00347139765585618
0.0066402832928032
0.001315046476346
0.000858798772735607
-0.000716986613206114
0.00992317541325378
0.0110846933324344
-0.0226947215349621
4.89882366703131e-05
0.0382097886539088
-0.0179970423848757
-0.0297173817012637
0.0335984464496077
0.0122151578916609
-0.0269034278536237
0.00185207787953627
0.0149960392020817
0.000950387926221068
-0.00668833991351976
-0.000693714795811305
0.00986963256069883
-0.00134570081476123
-0.000549829215441596
0.00935596336525475
-0.00633845389003633
0.0058886716631906
0.0152114277576616
-0.0145429879691167
0.00844440233573527
0.0253914149610873
-0.020181045088474
0.00175329849309732
0.0365941984710028
-0.010601574417743
-0.0115795950032863
0.0286279541926341
0.0097456889439618
-0.00455256544617249
0.00802425874733003
0.00810471809917968
0.0143181872753307
0.00987165468919222
-0.00550851929256539
0.0105375526849268
0.0220464963644943
0.000965681097014866
-0.0023550801201459
0.0149597655653638
0.0146442978743469
0.00271863858687512
-0.00187607081794034
0.0110769848099833
0.0216873013665252
-0.00570860523579457
-0.0123445703318332
0.031967747972956
0.0145406806474037
-0.031557941188982
0.0133893263315902
0.0335715056808644
-0.018055021059619
-0.00728391140486158
0.0181791166778798
-0.000386708183817852
0.00471660386795425
0.000284367302239417
-0.0118137122368127
0.0144502573727944
0.00990329725261745
-0.0151171051449079
-0.00226313197611312
0.00909538150728369
0.0070963134748164
-0.00743526149017889
-0.0133556729215081
0.019015604181117
0.006477140655766
-0.027281308704449
0.0151663900601417
0.0185922826851515
-0.0288388549159817
0.00565751193268641
0.026125912684466
-0.0182013709617906
-0.00638028054195709
0.0205074593125033
-0.000740471707449407
-0.00551980118482319
0.00949382222724681
0.00370784961840417
-0.00207812299046272
0.0129355004216788
0.00815617094427533
-0.0130917600752454
0.0137959797782562
0.0256170701994774
-0.0187102134478279
0.00175818730383197
0.0362545541522967
-0.0111765834478003
-0.0077506908243723
0.034697007941463
0.000938558581841306
-0.0115999049449185
0.0207713721581214
0.0148509607275375
0.000319385761826364
-0.00167968227118539
0.00967883121245238
0.0225328043824567
-0.00248759801555683
-0.00703455813595083
0.0192294114733284
0.00713133193462872
0.00269909536890595
0.00780240742101957
-0.0107634174413176
0.0146996106417097
0.0254707202971582
-0.0261558064436897
-0.00597362709587777
0.0389736404253761
-0.00712498140967241
-0.0245520487361134
0.0197602695687556
0.0131243044731819
-0.01427160212999
-0.0036612855727022
0.00929177005501232
0.00469706064977697
-0.00722859863728677
-0.00754406632741792
0.00977077935696005
0.00645001813895834
-0.0146307971277438
-0.00312185344891999
0.012924218529898
-0.00245595545175762
-0.00690248803910317
-0.000689018862390203
-0.000608559509765213
0.0119682646829282
-0.00232998970797513
-0.021212254955871
0.0189952942402582
0.0180172736549542
-0.0291784992342921
0.00566240074345009
0.0275967443243035
-0.0179757157249722
-0.00102870309782818
0.0219586872063352
-0.00779572852192883
0.00152702757310554
0.0137541531279021
-0.0019402641295862
0.007965528452657
0.00876140005263025
-0.00245393332494591
0.00810941403268493
0.0141040391513689
0.00646531130981857
-0.00758033996504162
0.00556362135693615
0.0343191270920965
-0.0047994586542952
-0.0261827472131191
0.0371330809371684
0.0254127416237087
-0.0307940894166185
0.00736671099745303
0.0301104207728919
-0.00366899409433164
-0.00250747617779681
0.00813268584971297
0.00655690046604865
0.00610065276094775
0.000775415943754072
0.00394430158111064
0.00236339668354515
0.00114870001853098
0.00913385451973268
-0.00402799996692081
-0.00290359795317966
0.0125139150959232
-0.00678522630983874
-0.00446326317951448
0.012762603854866
-0.00804743270320036
-0.00497355779695219
0.00747087708572578
-0.00617217258849112
0.0031747000487838
-0.00198047419614633
-0.0142435124451902
0.0148337102612726
0.00268101020452166
-0.0235482226620331
0.00921166833501279
0.0095103410516888
-0.0136982208079192
0.00189632084522946
0.000256312135796223
-0.00353479784957557
0.00829843093703059
-0.00511949043108087
-0.00505749322866956
0.00939562937818805
0.000722739003674463
-0.00168694365359959
0.0019849598408641
0.00374748828108799
0.00707042211381112
-0.00390615401193281
0.00363636720051019
0.0162541719858074
-0.00774418504237883
-0.00070929109516355
0.0248115459337363
-0.00404931648620915
-0.00824856128747155
0.0245209240724192
0.00563814745644145
-0.0103003078576417
0.0165180278192823
0.0137163656766245
-0.00658590129488548
0.00480709171199547
0.0172764584233508
0.00438004097099687
-0.00514755677363289
0.00869317308768513
0.0149552805055928
-0.000687029221318372
-0.00216950696559783
0.00955415694381561
0.00617864795613614
0.00139153977954918
0.00214288603306744
4.90260968481196e-05
0.00490655801410667
0.00503384988614024
-0.0049772875417496
0.00116843706158926
0.006340352806254
-0.00677577720785721
-0.00147318969813723
0.00908351194877396
-0.00763777562067269
-0.00989032974818044
0.00859303526557919
0.00227439941267223
-0.0118478745752091
-0.00519494242853789
0.00432100580875222
0.00019710372734698
-0.00826378130693015
-0.00308940090417758
-0.000872989274328385
-0.00771589600222503
0.0076996630705454
0.00367741901643926
-0.029277294523361
0.00398911334583124
0.0363866037783584
-0.0259125949852416
-0.033609265153484
0.0377210093802817
0.0182728552664636
-0.03724653341061
-0.0047603795310402
0.0312361609359927
0.00177979026218638
-0.0201256913920809
0.00672459433894331
0.0184521134991919
-0.00442245431545506
-0.00147141984992496
0.0106485045755669
0.00195008997462991
0.00659515620492225
0.00471614514914717
-0.00080047774376608
0.0171543841407823
0.00234541145458969
-0.0107685843329073
0.0244645523709618
0.011474279015954
-0.0178165448922547
0.0136904626762881
0.0169071748467798
-0.00416537395732282
0.0060484987508839
0.00071594121803658
0.00249611200040814
0.0182963021946937
-0.00387523721586178
-0.0119029908588676
0.0138048642619663
0.0131333750483107
-0.00793943016934688
-0.0122056477181888
0.0100200348669848
0.015721067720571
-0.0159912561074782
-0.012846087150754
0.0158909207884444
0.00216405137839103
-0.0140623922612782
-0.00679298906134
0.00340165101473651
0.00647056751567137
-0.0150956952422487
-0.0140579200519485
0.0142874571485607
-0.00434891552390323
-0.0196294300213693
0.00313091470586601
-0.000326071084238944
-0.00658874882286451
-0.00531315084898177
-0.0100230882912989
0.00765605985511456
-0.00292259026421534
-0.0220688873427787
0.0139478632358676
0.00666299766625085
-0.0278651373455977
0.00789146164290506
0.0157951339682848
-0.0166733067345664
-0.00317347719458564
0.00783948467207418
0.00257056462418492
0.00244088777064965
-0.00705869860034
0.00394854898289995
0.0132430327529448
-0.00235152875357809
0.000207884945868893
0.00421349449954571
0.00630725888651657
0.0133938040098629
-0.00717042209866047
-0.000785895825119534
0.0265064034723286
-0.0047339320490623
-0.0106635529098285
0.0278571100781113
0.00401465312625291
-0.0163148222151418
0.0184191458514032
0.0146161574612119
-0.0109775135936683
0.00242832708777858
0.0117401705963033
-8.14444642905842e-05
0.00263858127561904
0.00409720286996228
-0.00989580611469671
0.00420374587740924
0.0181341413830938
-0.0155983673236349
-0.0162393563713652
0.0184391714262485
0.000859095075249048
-0.0133773207265219
-0.00313851840290467
-0.0130264127191924
0.00799192923091874
0.0117477837236565
-0.0375179959150448
-0.0124705079076154
0.0301835897989119
-0.014845988136787
-0.0301114289767955
0.00297341534838857
0.00155557808620088
-0.00758514616474602
-0.0116474867037077
-0.0114981393959851
-0.00105752931494244
-0.00615815158272461
-0.00662052335790171
-0.00125894499616266
-0.0144455373015602
-0.00848987464259267
0.00917962453479839
-0.00146974818450796
-0.0160901884970519
-0.0092703457950337
0.0118252342864433
0.00822851130859641
-0.0181738650297955
-0.00518002062666334
0.0129923972697521
-0.00112807646448124
0.00512248190033552
0.00121115122122153
-0.017068706921107
0.0167943421142002
0.026889017548717
-0.0189799220463213
-0.013617265448942
0.0245852440637571
0.019542077688357
-0.00737940574187764
-0.0125848305957212
0.0125465906814435
0.0223363432043448
-0.000998009668185841
-0.00812748443440376
0.00356573009486428
0.0102365052786509
0.0106312360377527
-0.000858085717620448
-0.0089285628911281
-0.00127818323577718
0.0137953258954805
0.0120761863804728
-0.022025529808849
-0.0174552212145738
0.0280730360216754
0.00424289764905882
-0.032109465612089
-0.00273326114734106
0.00677715577650668
-0.00543876757262724
-0.0078008233602767
-0.0201446811437409
-0.00461331360047898
0.00287173321815611
-0.0201943204036162
-0.00688634522707728
-0.0101497913482527
-0.0246305435604425
0.00962960769687184
-0.0104180199198973
-0.0400036744185077
0.00997200195630688
-0.00175800299104754
-0.0391695811981645
0.00477028090685371
0.000998176205446604
-0.0352370464260768
-0.00415124627562431
0.00780589938521892
-0.0180013251091138
-0.0183739001044644
-0.00246477498326866
0.00280313355116906
-0.00997694564805661
-0.00978654410333919
-0.00129324489585748
-0.0092593402653909
0.00619777335225102
0.00929699805219803
-0.0242516364620891
-0.00291118993958013
0.0273433012816759
-0.00314789811261831
-0.0149161295371307
0.00193221639692198
0.0156781071927618
0.0156375525801624
-0.015885362232195
-0.00684696054490957
0.0301160441168626
0.00339359165156966
-0.0120794379596751
0.0105183588442458
0.00505377635080489
0.00588057694013393
0.00454297044366947
-0.00857056023934994
0.00916217628176459
0.00618715760280242
-0.0122669765113374
0.00460878342123647
0.00316044659176029
-0.0111646380038787
-0.00425107363884649
-0.00368799367804757
-0.00353768980321883
-0.00994382819904396
-0.0179146271896616
-0.00407886701404624
-0.00783873976470485
-0.020217850029858
-0.0140858158468004
-0.0161282468692243
-0.0141827468370972
-0.0181133239271389
-0.0257441760876165
-0.00804042176324558
-0.0250017226614757
-0.0392673818866756
0.0034474863064824
-0.0159254160858274
-0.0542148932819432
-0.0136708090694643
-0.00367586735027757
-0.025144549952297
-0.0302288867902735
-0.039362377657482
-0.00166219844923579
0.00592636193867325
-0.0531556731643103
-0.03016568231922
0.00906804261012636
-0.0146549919969224
-0.014764208779186
-0.0268334671856691
-0.0256764302131233
0.021227441031232
-0.00315530278536682
-0.0354548337120794
-0.00735078545446713
0.00221552017519965
0.0149628647237083
-0.000435894475022549
-0.0390822779061256
0.00964281452364414
0.0356539418386538
-0.0108326673917053
-0.0110102620470322
-0.00339773411062619
0.0110836829317129
0.0335483373163464
-0.0148560620090182
-0.0248511574561095
0.0257785811755225
0.0155026409186496
-0.00289299199103951
-0.00804473554371786
-0.0148718603977442
0.0123830803990859
0.00947721131097008
-0.0145910917864054
-0.0191320400552382
-0.0267204185667153
0.0092331452713984
0.0100672561195056
-0.0603738745024385
-0.0400925557766429
0.00347913859302755
-0.0199688869118362
-0.0355527002645293
-0.0694181248999253
-0.0498299885854871
0.00925215739937427
-0.0596647975969059
-0.0939847835664514
-0.0358139853889512
-0.0555414962229172
-0.0591288036784005
-0.0554443317559429
-0.0987476797049182
-0.0707449589159286
-0.0586099777171774
-0.0731267561803164
-0.067895326471596
-0.125133629278332
-0.0845323087030788
-0.0201560526192118
-0.11543335052137
-0.104520464571491
-0.0710521878535541
-0.119636473732989
-0.0166613077030905
-0.0634360308466225
-0.198990417591345
-0.0364112868047033
-0.00864088678306762
-0.104808470677463
-0.0620926985806147
-0.149975128496835
-0.0471046828553226
0.10368923487094
-0.159707940493888
-0.138745225114082
0.0173104096573778
-0.0543417702406066
0.169370329762002
-0.135271225137692
-0.486980645113565
0.495901852366804
0.397801498984125
-0.892584300752534
0.00370784960355135
0.899999999997347
-0.390385799725514
-0.488486153139
0.494396344346924
0.142686924380419
-0.161954630527522
0.0617574694760561
-0.00989471041991695
0.146160924346732
0.167123639732966
-0.0962735356330404
0.0545203820895411
0.157390827734681
0.0695083978181806
0.112224169913643
0.0160565860216208
0.0438269860390024
0.206406116828767
0.0708517300854242
0.0240770069392373
0.127052172970154
0.0784678870909498
0.111936163807048
0.122849049760295
0.0275717518566497
0.0919480079390526
0.132549328515806
0.0753110257095688
0.0805424554166577
0.066025676955179
0.0781606581520371
0.106163378941671
0.0628600309932473
0.0665445029155598
0.0629571954597736
0.0432296846252678
0.101400482802866
0.0670804968359545
-0.00183645816302001
0.0572456878213805
0.0768338241377772
0.0429683995010663
0.0273845861490097
0.00393656064453502
0.0475082550125539
0.0677895737397113
-0.00265155688121876
-0.00181744603431878
0.0341361178036052
0.0265477392919334
0.0220067910238578
-0.00206151207381345
-0.00496738116301677
0.0222875596342764
0.0154604347808784
0.0103086912278701
-0.00808694168132237
-0.018362881939394
0.0322668566927849
0.0222717612469544
-0.0261326380791391
-0.00366798369559067
0.0108134333474298
0.0184259612841895
0.0182483666288167
-0.0282382426017044
-0.00222711528752175
0.0464979771427034
0.00785159371295072
-0.00754716548666862
0.00520017906173159
0.0147664846912917
0.0428705329493106
0.0105710020229974
-0.0138117417952523
0.0330921294492438
0.0342491664231854
0.0221799080157973
0.0220706912339591
-0.00165234337277855
0.0375813815552901
0.0605713724013733
0.00148933729899981
0.00907789768537727
0.0467780768949975
0.0376445860280752
0.0325602491894776
0.0110915665872692
0.0210865083053924
0.0616305925195613
0.0233411153234841
0.00396821292996834
0.0466830811231178
0.032417421899764
0.0154561209993735
0.0331598753238476
0.0255290231640206
0.0215984460733535
0.0235439461060937
0.0215015150839805
0.0276335492666878
0.0152544390024046
0.0114945662509189
0.0253303264259448
0.0173595274361795
0.0109533890402639
0.011103692914957
0.0116667728757508
0.0185803372409856
0.00425525264581719
0.00280691581536728
0.0196826757476332
0.00122854163497703
-0.00174647704481573
0.0159862594752849
0.00287272879373482
0.00153512229701831
0.00236192288473179
-0.00310265960771476
0.0194951371971867
0.00402210758578672
-0.0227003448807519
0.0142626597811797
0.0233010614703102
-0.00822185334265464
-0.00826240795655001
0.00548348284059583
0.0223318287742422
0.0105635973494467
-0.0199276020439059
0.0103268891756095
0.0316673356988038
-0.00188129881410831
0.00121792588388465
0.0166750395023061
0.00870894413195644
0.0172022433388455
0.0173926448863289
0.00461256568615476
0.00988047421722302
0.025789599342685
0.0254170243476674
-0.000390200151190855
0.011566945513063
0.0426527456656793
0.00641752302860535
0.00264541832922947
0.0465852804381212
0.00917370222582558
-0.00255630272120534
0.0474193736574391
0.0178337191564934
-0.00221390846145289
0.0320462427978975
0.0175654905862416
0.0143020444633996
0.0276100196408391
0.00454396601933363
0.012029012837358
0.0275603803801485
0.0152165225979355
0.012854466810512
0.000638543460077924
0.0101489603839796
0.0395251648499965
0.0031728015877154
-0.0206573367850193
0.0248709204517928
0.0294412290455366
-0.00466048714367178
-0.00637962665877738
0.00869388247256818
0.0163442621283251
0.00827378495530987
-0.00321553680154093
-0.00282080604162762
0.00384996914251632
0.0155431836712513
0.00841370890491894
-0.0149206439674759
-0.00513089144414804
0.0200005298316328
0.0147951049784888
-0.0121263784507651
-0.0171695448278254
0.0210329646844789
0.0263956212842005
-0.0194733183116315
-0.00937864287909809
0.024484406158155
0.00620454801637912
0.00229321733554988
0.00854377570080334
-0.00557669803279513
0.0125957198632796
0.0255895642662748
-0.000812812071781946
-0.00440953504942446
0.0166860450312951
0.0235058877337181
0.00888544742159619
-0.00176392529784717
0.015905573879455
0.0218612365388254
0.0086746442331931
0.014036222594708
0.0135738508191183
0.00847322855173328
0.0189138386326076
0.019063185941089
0.015000845401283
0.00586012115090949
0.00444228388874325
0.0375271282141891
0.0222616873745732
-0.02276789056176
0.0198862071433581
0.0449336951519359
-0.00433208448771149
-0.000576229993956686
0.0204421119560192
0.01055421763933
0.0207930199636288
0.00655660416225968
-0.0110234721900153
0.0236550556070663
0.0230140665613243
-0.0107184421457995
0.00321195335918875
0.0173115053514562
0.00331849636750538
0.00477711796104957
0.00749714370111514
-0.00432447135921021
0.00498737214875203
0.0183932128303494
-0.007200458223832
-0.0110034466150776
0.0237305214513822
0.00340104611084698
-0.0204414108414459
0.0180792521463549
0.0121496312860513
-0.0190907042353942
0.00820159506167889
0.0145861213363747
-0.00597810477277715
0.00110844035018658
0.00320220473806098
0.00720781429118399
0.00976722799017861
-0.00582733351647722
0.00346715025370314
0.0144743978375358
0.00497481146612062
0.00484513461253595
-0.000423785434937285
0.0105891764309278
0.0240890059716713
-0.00837943473100383
-0.000475762406251336
0.0352808365818846
0.000752701572177739
-0.00653216399915054
0.0294845865794272
0.0103382895012692
-0.000240360617496405
0.0174387875285256
0.0127288500853594
0.0140044480598347
0.00774177032247765
0.00428478452997761
0.0270451292578223
0.0117646147620115
-0.00687175791177225
0.0214736192884641
0.0225113944799025
0.000945131721396079
0.00401404822200369
0.0142086882978829
0.0214780914970263
0.00525164785992997
-0.00847522155150511
0.0202617863853387
0.0234069553457058
-0.00830536848132339
-0.00260433563229148
0.0196213469550772
0.0153551294075173
-0.00571767581232926
-0.00638916502612807
0.0193186900959062
0.0112909364515256
-0.0108806029567375
0.00491958723760205
0.0066997580169441
0.00136720048468161
0.0115810731965015
-0.0094914756098855
-0.00627476344123737
0.0252322441293566
-0.0040585797773092
-0.0170488531352545
0.0181842835688048
0.00507028778305756
-0.00973868490330526
0.00821617698018399
0.00269955408894962
0.000820543032126284
0.00546560926196033
-0.00323280533869251
0.00888711908687729
0.0118381535522401
-0.0110364142625288
0.000691104897790919
0.027541390628796
0.00563590897523924
-0.0238204616989054
0.0121760787673705
0.0446622326475605
-0.0108571560285948
-0.030305310145499
0.0410249643891027
0.0333282942230142
-0.0289709045412308
0.00342658588971435
0.0366929937604
0.00373828022122563
-0.00028396383386463
0.0151315952392947
0.00828868851173215
0.0105051001409307
0.0156794805438763
0.00721859551025598
0.00309469342872301
0.0126106416643458
0.0192635738119346
0.0051412998243474
-0.00117733602916036
0.0173060289848086
0.0150534748576325
-0.00166781271163165
0.00888888893465479
0.0141914764448985
0.00107534643052969
0.00624726217444644
0.0123929867792051
0.00238184935082802
0.00250914122233083
0.00736667314016257
0.00527281320389889
0.00602415945735495
0.00123705128000611
-0.00213845770751246
0.00958520620234812
0.00810272845866702
-0.0075395812680704
-0.00127747385049879
0.0125632560106432
0.0030356582658004
-0.009860759186276
0.00260860752456735
0.0140016005318777
-0.00630066643883164
-0.00910232858272869
0.0177160070941337
0.0017775517815619
-0.0171052248348935
0.0156642605236601
0.0114650157239986
-0.0173958466962295
0.00812499033140467
0.0151598842792038
-0.00883847274863865
0.0037793320363444
0.0113218532486108
0.000345277123012788
0.00366821095616866
0.00543073939625052
0.00910264289000891
0.00669296023351252
-0.00197993014135837
0.0124731924654059
0.0125351896674535
-0.000882731700925326
0.010950497086234
0.00715938710147684
0.00551937839124562
0.0211139200446473
-0.00209464181437746
-0.00179596909744142
0.0309639218983711
0.004734689032887
-0.00741801102587146
0.021659211682297
0.00939617343314671
0.00424099918828461
0.0135878718257534
-5.51778493763903e-05
0.0123892570335769
0.0154631319407368
-0.00534690461826593
0.0118789624159413
0.0142009255471973
-0.00509821585881666
0.0103192971893304
0.0114436992039168
-0.00171815528345936
0.00626699921818034
0.00505230255389473
0.00347139765587981
0.00664028329286376
0.00131504647661779
0.000858798772243754
-0.000716986613328249
0.00992317541305276
0.0110846933324532
-0.0226947215353096
4.89882372749538e-05
0.0382097886536978
-0.0179970423845722
-0.029717381701398
0.0335984464490254
0.0122151578922696
-0.0269034278551969
0.0018520778794959
0.0149960392020924
0.000950387926277518
-0.00668833991326004
-0.000693714796371811
0.00986963256073455
-0.0013457008147463
-0.000549829215563603
0.00935596336513361
-0.00633845389052274
0.00588867166412157
0.0152114277575654
-0.0145429879689422
0.00844440233506932
0.0253914149610792
-0.0201810450876041
0.00175329849362465
0.0365941984710322
-0.0106015744180163
-0.0115795950030289
0.0286279541927936
0.00974568894460739
-0.0045525654463062
0.0080242587470935
0.00810471809938239
0.0143181872742818
0.0098716546891821
-0.00550851929263093
0.0105375526847041
0.0220464963646524
0.000965681097262333
-0.00235508012013306
0.0149597655650867
0.0146442978741352
0.00271863858695267
-0.00187607081825977
0.0110769848100963
0.021687301366376
-0.00570860523579056
-0.0123445703318987
0.0319677479731067
0.0145406806468226
-0.0315579411889242
0.013389326332002
0.0335715056809934
-0.018055021059427
-0.00728391140513132
0.0181791166777359
-0.000386708183624969
0.00471660386731579
0.000284367302469771
-0.0118137122367628
0.0144502573728077
0.00990329725293137
-0.015117105144677
-0.00226313197604865
0.00909538150825619
0.00709631347482637
-0.00743526149030114
-0.013355672921457
0.0190156041814224
0.00647714065578199
-0.0272813087044371
0.0151663900610737
0.0185922826850723
-0.0288388549159855
0.00565751193236296
0.0261259126846876
-0.0182013709621568
-0.00638028054168297
0.020507459311781
-0.000740471706447245
-0.00551980118469804
0.00949382222711739
0.00370784961846335
-0.00207812299028687
0.0129355004215938
0.00815617094469357
-0.0130917600748186
0.0137959797784846
0.0256170701994652
-0.0187102134474066
0.0017581873028758
0.0362545541531133
-0.0111765834475769
-0.00775069082446863
0.0346970079417749
0.000938558581602449
-0.0115999049450212
0.0207713721583366
0.0148509607277572
0.000319385762046103
-0.00167968227119404
0.00967883121249412
0.0225328043822327
-0.00248759801576314
-0.00703455813595522
0.0192294114740911
0.0071313319350985
0.0026990953691558
0.00780240742037443
-0.0107634174409911
0.0146996106414241
0.0254707202969351
-0.0261558064427216
-0.00597362709585661
0.0389736404257897
-0.00712498140971645
-0.0245520487364746
0.0197602695687757
0.0131243044729795
-0.0142716021296881
-0.00366128557271815
0.00929177005510656
0.00469706064978714
-0.00722859863790952
-0.00754406632805089
0.00977077935620807
0.00645001813963978
-0.0146307971278346
-0.00312185344870931
0.0129242185298736
-0.0024559554516618
-0.00690248803879646
-0.000689018862224214
-0.000608559509677611
0.0119682646830317
-0.0023299897069625
-0.0212122549559343
0.0189952942396859
0.0180172736550748
-0.0291784992343975
0.0056624007439766
0.0275967443246856
-0.0179757157246787
-0.00102870309813077
0.0219586872064078
-0.00779572852191306
0.00152702757267752
0.0137541531278193
-0.00194026412981465
0.00796552845284641
0.00876140005254823
-0.00245393332549578
0.00810941403288079
0.0141040391511746
0.00646531131024255
-0.00758033996496757
0.00556362135712941
0.0343191270908699
-0.00479945865383804
-0.0261827472131074
0.0371330809369212
0.0254127416241458
-0.0307940894159193
0.00736671099775128
0.0301104207728168
-0.00366899409420833
-0.00250747617781966
0.00813268585032098
0.00655690046581971
0.00610065276047901
0.000775415943937713
0.00394430158111166
0.00236339668338409
0.00114870001875536
0.00913385451994045
-0.00402799996654861
-0.00290359795298675
0.0125139150956008
-0.00678522630988943
-0.00446326317938184
0.0127626038545699
-0.00804743270284997
-0.00497355779633997
0.00747087708568151
-0.00617217258861411
0.00317470004853908
-0.0019804741961597
-0.0142435124453708
0.0148337102615493
0.00268101020444664
-0.0235482226617271
0.00921166833426651
0.00951034105158081
-0.0136982208078763
0.00189632084533665
0.000256312135864199
-0.00353479784953172
0.00829843093705284
-0.00511949043047653
-0.00505749322874025
0.00939562937812957
0.000722739003749747
-0.00168694365359688
0.00198495984088317
0.00374748828058757
0.00707042211376994
-0.00390615401153716
0.00363636720040653
0.0162541719861008
-0.00774418504205317
-0.000709291094915403
0.0248115459335798
-0.00404931648639989
-0.00824856128749632
0.024520924072334
0.00563814745636732
-0.0103003078576052
0.0165180278196455
0.013716365675511
-0.0065859012951249
0.00480709171217628
0.0172764584234641
0.00438004097150138
-0.00514755677361968
0.00869317308749117
0.0149552805052959
-0.000687029221706836
-0.00216950696560361
0.00955415694366013
0.00617864795801238
0.00139153977939703
0.00214288603293546
4.90260962823646e-05
0.00490655801392464
0.00503384988621778
-0.00497728754145983
0.00116843706210332
0.00634035280632111
-0.00677577720744158
-0.0014731896980909
0.00908351194797261
-0.00763777562090308
-0.00989032974813186
0.00859303526574031
0.00227439941274439
-0.0118478745750242
-0.00519494242829029
0.00432100580860139
0.000197103727016017
-0.00826378130698787
-0.00308940090448793
-0.000872989274264408
-0.00771589600230838
0.00769966307050382
0.00367741901562443
-0.029277294523245
0.00398911334630714
0.0363866037782183
-0.0259125949849963
-0.0336092651532975
0.0377210093795757
0.0182728552670075
-0.0372465334104886
-0.004760379531402
0.0312361609361496
0.00177979026215669
-0.0201256913924868
0.00672459433903475
0.0184521134995424
-0.00442245431534285
-0.00147141984929572
0.010648504575143
0.00195008997459117
0.00659515620507275
0.00471614514926408
-0.000800477744233556
0.0171543841407313
0.00234541145421013
-0.0107685843329677
0.0244645523713482
0.0114742790155812
-0.0178165448920117
0.0136904626756875
0.0169071748466969
-0.00416537395726097
0.00604849875199389
0.000715941217740446
0.00249611200072637
0.0182963021949117
-0.00387523721578239
-0.0119029908587462
0.0138048642618761
0.0131333750479323
-0.00793943016939543
-0.0122056477185223
0.0100200348672582
0.0157210677198588
-0.0159912561071338
-0.012846087150897
0.0158909207880569
0.0021640513787081
-0.014062392260582
-0.00679298906138007
0.00340165101477305
0.00647056751552599
-0.0150956952420472
-0.0140579200517694
0.0142874571483739
-0.0043489155237842
-0.0196294300214176
0.00313091470620508
-0.000326071084697084
-0.00658874882236532
-0.00531315084940578
-0.0100230882917828
0.00765605985502869
-0.00292259026470223
-0.0220688873431603
0.0139478632362667
0.00666299766616467
-0.0278651373455369
0.00789146164260319
0.0157951339687152
-0.0166733067349928
-0.00317347719473446
0.00783948467245294
0.00257056462445247
0.00244088777030234
-0.00705869860026642
0.00394854898295111
0.0132430327532285
-0.00235152875350451
0.000207884946531793
0.00421349449950021
0.00630725888665082
0.013393804009424
-0.00717042209888884
-0.000785895825046686
0.0265064034718746
-0.00473393204901339
-0.0106635529099659
0.0278571100782536
0.00401465312723851
-0.0163148222153574
0.0184191458513457
0.0146161574621125
-0.0109775135934615
0.0024283270879522
0.0117401705962234
-8.14444642611213e-05
0.00263858127558854
0.00409720286994267
-0.00989580611462133
0.00420374587666785
0.0181341413832346
-0.0155983673237355
-0.0162393563713492
0.0184391714260891
0.000859095075219306
-0.0133773207268752
-0.00313851840291783
-0.0130264127191153
0.007991929230551
0.0117477837239371
-0.0375179959144876
-0.0124705079070202
0.0301835897987869
-0.0148459881365216
-0.0301114289772346
0.00297341534810417
0.00155557808594898
-0.00758514616441455
-0.0116474867038908
-0.011498139395466
-0.00105752931499565
-0.00615815158252625
-0.00662052335783048
-0.00125894499599247
-0.0144455373020248
-0.00848987464286639
0.00917962453457733
-0.00146974818451377
-0.0160901884969912
-0.0092703457947271
0.0118252342862617
0.00822851130910511
-0.0181738650294181
-0.00518002062630276
0.0129923972697346
-0.001128076464341
0.00512248190069904
0.00121115122126409
-0.0170687069213892
0.0167943421149728
0.0268890175484123
-0.0189799220464433
-0.0136172654485843
0.0245852440643133
0.019542077688765
-0.00737940574160036
-0.012584830595368
0.0125465906812386
0.0223363432040837
-0.000998009668422938
-0.00812748443427458
0.00356573009476767
0.0102365052785796
0.0106312360380429
-0.000858085717946832
-0.00892856289107625
-0.00127818323569874
0.0137953258960038
0.012076186380402
-0.022025529808614
-0.0174552212150445
0.0280730360213458
0.00424289764892499
-0.0321094656122115
-0.00273326114720345
0.00677715577561376
-0.00543876757259428
-0.0078008233603366
-0.0201446811438833
-0.00461331360060873
0.00287173321775777
-0.0201943204036234
-0.00688634522718534
-0.0101497913489945
-0.0246305435601124
0.00962960769642206
-0.0104180199196712
-0.0400036744192022
0.00997200195683905
-0.00175800299087895
-0.0391695811980103
0.00477028090675418
0.000998176205632433
-0.0352370464258993
-0.00415124627576137
0.00780589938502034
-0.0180013251084037
-0.0183739001040945
-0.00246477498325569
0.00280313355117045
-0.0099769456481098
-0.00978654410327857
-0.00129324489596753
-0.00925934026530452
0.00619777335255924
0.00929699805197813
-0.0242516364621949
-0.002911189938433
0.0273433012814047
-0.00314789811265104
-0.0149161295374573
0.00193221639649382
0.0156781071925342
0.0156375525801327
-0.0158853622324746
-0.00684696054480311
0.0301160441165935
0.00339359165170533
-0.0120794379607725
0.0105183588445219
0.00505377635080631
0.00588057694025256
0.00454297044395575
-0.00857056023918268
0.00916217628138344
0.00618715760338522
-0.0122669765111801
0.00460878342076213
0.00316044659180921
-0.0111646380041648
-0.00425107363896702
-0.00368799367814866
-0.0035376898034787
-0.0099438281987854
-0.0179146271898154
-0.00407886701396959
-0.00783873976517779
-0.0202178500298845
-0.0140858158468216
-0.0161282468693129
-0.0141827468364229
-0.0181133239268365
-0.0257441760874865
-0.00804042176335651
-0.0250017226617345
-0.0392673818861636
0.00344748630614828
-0.0159254160857579
-0.0542148932825546
-0.0136708090696666
-0.00367586735017165
-0.0251445499520972
-0.0302288867908524
-0.0393623776577669
-0.00166219844936961
0.00592636193878365
-0.053155673164181
-0.0301656823190318
0.00906804261009898
-0.0146549919971216
-0.0147642087791254
-0.0268334671856848
-0.025676430213308
0.0212274410325699
-0.00315530278499468
-0.0354548337121503
-0.00735078545463697
0.00221552017482341
0.0149628647236251
-0.000435894474800421
-0.0390822779061016
0.0096428145230178
0.0356539418391269
-0.010832667391669
-0.011010262047403
-0.00339773411063356
0.0110836829317719
0.0335483373162299
-0.0148560620089736
-0.0248511574565342
0.0257785811754759
0.0155026409185269
-0.00289299199107909
-0.00804473554356745
-0.0148718603975881
0.0123830803992024
0.00947721131108951
-0.0145910917863356
-0.0191320400551078
-0.0267204185664824
0.00923314527106799
0.0100672561192192
-0.0603738745028037
-0.0400925557771929
0.00347913859336324
-0.0199688869115301
-0.0355527002642587
-0.0694181249003724
-0.0498299885848784
0.00925215739946213
-0.0596647975967647
-0.0939847835662742
-0.0358139853886986
-0.0555414962223796
-0.0591288036790275
-0.0554443317562757
-0.0987476797049942
-0.0707449589153638
-0.0586099777176627
-0.0731267561802497
-0.067895326471675
-0.125133629277966
-0.0845323087033693
-0.0201560526191257
-0.11543335052212
-0.104520464570818
-0.0710521878536497
-0.119636473733259
-0.0166613077039624
-0.0634360308472016
-0.19899041759174
-0.0364112868032873
-0.00864088678413115
-0.104808470677225
-0.0620926985807504
-0.149975128496298
-0.0471046828577341
0.103689234870667
-0.159707940493696
-0.138745225112388
0.0173104096565954
-0.0543417702406475
0.169370329761832
-0.135271225131075
-0.486980645117138
0.495901852365121
0.397801498974853
-0.892584300756026
0.00370784961627336
0.899999999997831
-0.390385799724398
-0.48848615314844
0.494396344346505
0.142686924381192
-0.161954630526354
0.0617574694763709
-0.00989471042041073
0.146160924346453
0.167123639733249
-0.0962735356321071
0.0545203820892171
0.15739082773416
0.0695083978181971
0.112224169913815
0.0160565860217548
0.0438269860388302
0.206406116828461
0.0708517300881435
0.0240770069391576
0.127052172970141
0.0784678870905119
0.111936163806967
0.122849049760343
0.0275717518566563
0.0919480079374837
0.132549328515849
0.0753110257093077
0.080542455416617
0.0660256769545012
0.0781606581522782
0.106163378941659
0.0628600309931401
0.0665445029156572
0.0629571954596523
0.0432296846252161
0.101400482803346
0.0670804968350029
-0.0018364581630422
0.0572456878212701
0.0768338241379982
0.0429683995010488
0.0273845861492537
0.00393656064434051
0.0475082550131262
0.0677895737394233
-0.00265155688097289
-0.00181744603401912
0.0341361178029869
0.0265477392921791
0.0220067910237192
-0.0020615120742657
-0.00496738116296315
0.0222875596340083
0.0154604347807223
0.0103086912279398
-0.00808694168098171
-0.0183628819391279
0.0322668566921803
0.0222717612464427
-0.0261326380790079
-0.00366798369513825
0.0108134333477744
0.0184259612843411
0.0182483666287853
-0.0282382426014355
-0.00222711528752494
0.0464979771426247
0.00785159371156907
-0.00754716548671777
0.00520017906180154
0.0147664846909812
0.0428705329492767
0.0105710020228167
-0.0138117417952339
0.0330921294495449
0.0342491664229949
0.0221799080159019
0.0220706912339022
-0.00165234337291739
0.0375813815549905
0.0605713724010962
0.0014893372983742
0.00907789768586316
0.0467780768941045
0.037644586027726
0.0325602491893412
0.0110915665874692
0.0210865083054233
0.0616305925193042
0.0233411153232311
0.00396821293033402
0.0466830811231787
0.0324174218993821
0.0154561209998921
0.033159875323893
0.0255290231643989
0.0215984460732595
0.0235439461061194
0.0215015150829486
0.027633549266555
0.0152544390026402
0.0114945662507725
0.0253303264262612
0.0173595274359332
0.0109533890399863
0.0111036929150057
0.0116667728757553
0.0185803372410757
0.0042552526453791
0.00280691581521086
0.0196826757479181
0.00122854163440654
-0.00174647704507439
0.0159862594753225
0.00287272879382252
0.00153512229721901
0.00236192288509558
-0.00310265960816165
0.0194951371973041
0.00402210758606416
-0.0227003448806986
0.014262659781403
0.0233010614703254
-0.0082218533433037
-0.00826240795730065
0.00548348284083366
0.0223318287738635
0.0105635973494107
-0.0199276020440405
0.0103268891757205
0.0316673356990485
-0.00188129881454171
0.00121792588372703
0.016675039502379
0.00870894413299763
0.017202243339254
0.017392644886319
0.00461256568631759
0.00988047421728112
0.0257895993428693
0.0254170243481747
-0.000390200151506212
0.01156694551297
0.0426527456657627
0.00641752302826088
0.00264541832967533
0.0465852804381741
0.00917370222587548
-0.00255630272198877
0.0474193736576212
0.0178337191566909
-0.00221390846146483
0.0320462427986112
0.0175654905860582
0.0143020444632805
0.0276100196409836
0.004543966019683
0.0120290128372826
0.0275603803803573
0.0152165225977886
0.0128544668103328
0.00063854345975609
0.0101489603841719
0.0395251648499157
0.00317280158825545
-0.0206573367853247
0.0248709204518104
0.0294412290456619
-0.00466048714373987
-0.00637962665871004
0.00869388247203653
0.0163442621282885
0.00827378495521248
-0.00321553680114091
-0.00282080604162461
0.00384996914221202
0.0155431836711493
0.0084137089051034
-0.0149206439677592
-0.0051308914444983
0.0200005298320041
0.0147951049784112
-0.0121263784510486
-0.0171695448275226
0.0210329646845915
0.0263956212847076
-0.0194733183104804
-0.00937864287952182
0.0244844061579329
0.00620454801602497
0.00229321733575986
0.00854377570086682
-0.00557669803266841
0.0125957198633066
0.0255895642662365
-0.000812812071787832
-0.00440953504883318
0.0166860450316364
0.0235058877337507
0.00888544742183756
-0.00176392529759272
0.015905573879178
0.021861236539213
0.00867464423299498
0.0140362225947512
0.013573850819258
0.00847322855106371
0.0189138386324296
0.0190631859407942
0.0150008454014418
0.00586012115065127
0.00444228388824032
0.0375271282140597
0.0222616873741578
-0.0227678905618364
0.0198862071433055
0.0449336951517318
-0.00433208448629344
-0.00057622999402565
0.0204421119561228
0.0105542176393731
0.0207930199639902
0.00655660416213206
-0.0110234721900041
0.0236550556074512
0.0230140665616434
-0.0107184421456954
0.00321195335851297
0.0173115053525595
0.00331849636774549
0.00477711796085178
0.00749714370081787
-0.00432447135891777
0.00498737214862679
0.0183932128301628
-0.00720045822407933
-0.0110034466147172
0.0237305214516383
0.00340104611112821
-0.0204414108409945
0.0180792521459763
0.012149631286543
-0.0190907042352196
0.0082015950618286
0.0145861213364435
-0.00597810477294702
0.00110844034976005
0.00320220473775062
0.00720781429089907
0.00976722799040988
-0.00582733351724127
0.00346715025396665
0.0144743978374736
0.00497481146609598
0.00484513461225639
-0.000423785434860836
0.0105891764309395
0.0240890059713636
-0.00837943473023345
-0.000475762406093376
0.0352808365817908
0.000752701571189133
-0.00653216399906284
0.0294845865797686
0.0103382895015077
-0.000240360617842942
0.0174387875285934
0.0127288500851307
0.0140044480592177
0.00774177032231185
0.00428478453007927
0.0270451292578201
0.0117646147624044
-0.00687175791193892
0.0214736192877567
0.0225113944797761
0.000945131721431554
0.00401404822217552
0.0142086882978887
0.0214780914973658
0.00525164786024103
-0.00847522155132013
0.0202617863855955
0.0234069553459456
-0.00830536848153671
-0.00260433563259732
0.0196213469550091
0.0153551294077003
-0.00571767581218107
-0.00638916502519677
0.0193186900960678
0.011290936451189
-0.010880602956791
0.00491958723766284
0.0066997580177522
0.00136720048522101
0.0115810731961864
-0.0094914756096867
-0.00627476344111391
0.0252322441295965
-0.00405857977734389
-0.0170488531354876
0.0181842835686495
0.00507028778332292
-0.00973868490367495
0.00821617698034302
0.00269955408785932
0.000820543032400436
0.00546560926143142
-0.00323280533900792
0.00888711908674808
0.0118381535520058
-0.0110364142626524
0.00069110489803465
0.0275413906289925
0.00563590897468677
-0.0238204616989167
0.0121760787671426
0.0446622326480023
-0.0108571560285982
-0.0303053101437425
0.0410249643894349
0.0333282942228287
-0.0289709045410535
0.00342658588902538
0.0366929937605619
0.00373828022161649
-0.000283963834124375
0.0151315952388973
0.00828868851135506
0.0105051001417936
0.0156794805437517
0.00721859551001686
0.00309469342830901
0.012610641665068
0.0192635738120106
0.00514129982372851
-0.00117733602900827
0.017306028984804
0.0150534748583187
-0.00166781271137853
0.00888888893449546
0.014191476445181
0.00107534643089124
0.00624726217434779
0.0123929867781742
0.00238184935079835
0.00250914122272813
0.00736667314017555
0.0052728132043343
0.006024159457344
0.00123705127977076
-0.00213845770682584
0.00958520620226819
0.00810272845850257
-0.00753958126784311
-0.00127747385106753
0.0125632560104341
0.00303565826572174
-0.00986075918627086
0.00260860752421345
0.0140016005329068
-0.0063006664390982
-0.00910232858305411
0.0177160070940563
0.00177755178172854
-0.0171052248356252
0.0156642605230431
0.0114650157238255
-0.017395846696515
0.00812499033156255
0.0151598842792979
-0.00883847274848994
0.00377933203663264
0.0113218532484509
0.000345277122884586
0.00366821095648468
0.00543073939589594
0.00910264289047054
0.00669296023361106
-0.00197993014148055
0.0124731924653468
0.0125351896671029
-0.000882731700289067
0.0109504970861008
0.00715938710166558
0.00551937839117224
0.0211139200446774
-0.00209464181386832
-0.00179596909741506
0.0309639218981859
0.00473468903265084
-0.00741801102497954
0.02165921168225
0.00939617343333465
0.00424099918849914
0.0135878718257748
-5.51778490436306e-05
0.0123892570337398
0.0154631319406465
-0.00534690461783816
0.0118789624160764
0.0142009255473711
-0.00509821585887166
0.0103192971894767
0.0114436992037843
-0.0017181552830111
0.00626699921766703
0.00505230255412711
0.00347139765592189
0.00664028329252994
0.00131504647660419
0.000858798771848829
-0.000716986613072631
0.00992317541339237
0.0110846933322023
-0.022694721535053
4.89882378916181e-05
0.0382097886537586
-0.0179970423844293
-0.0297173817013926
0.0335984464493307
0.0122151578918973
-0.0269034278542663
0.00185207787966543
0.0149960392020859
0.000950387926291925
-0.00668833991330389
-0.000693714794958896
0.00986963256055473
-0.00134570081488274
-0.000549829215516892
0.00935596336543193
-0.00633845388929459
0.0058886716643501
0.0152114277576555
-0.014542987969513
0.00844440233555311
0.0253914149608808
-0.0201810450880086
0.00175329849316061
0.0365941984713135
-0.0106015744174035
-0.0115795950031862
0.0286279541927666
0.00974568894414307
-0.00455256544613726
0.00802425874699188
0.00810471809893463
0.0143181872752009
0.00987165468935795
-0.00550851929257367
0.0105375526850695
0.0220464963645159
0.000965681097381161
-0.00235508012006812
0.0149597655649875
0.0146442978742338
0.00271863858689969
-0.00187607081779855
0.0110769848097513
0.0216873013660873
-0.00570860523578354
-0.0123445703323715
0.03196774797328
0.0145406806472668
-0.0315579411891411
0.0133893263321972
0.0335715056806288
-0.0180550210601737
-0.00728391140506506
0.0181791166780156
-0.00038670818353572
0.00471660386793651
0.00028436730226579
-0.0118137122366755
0.0144502573727396
0.00990329725259468
-0.0151171051450744
-0.00226313197579765
0.00909538150776059
0.00709631347489207
-0.00743526149030935
-0.0133556729220085
0.0190156041809193
0.0064771406551839
-0.0272813087042948
0.0151663900605957
0.0185922826852131
-0.0288388549158856
0.0056575119324024
0.0261259126848356
-0.018201370962093
-0.00638028054221019
0.0205074593118431
-0.000740471707717308
-0.00551980118485132
0.00949382222731345
0.00370784961844795
-0.00207812299044907
0.0129355004217356
0.00815617094456868
-0.0130917600749978
0.0137959797782051
0.0256170701996422
-0.0187102134477109
0.00175818730386503
0.0362545541529087
-0.0111765834480791
-0.0077506908245073
0.0346970079414783
0.000938558582121046
-0.0115999049448068
0.0207713721581597
0.0148509607274123
0.000319385762180986
-0.00167968227115437
0.00967883121275999
0.0225328043822849
-0.00248759801553929
-0.00703455813604383
0.0192294114735309
0.00713133193524499
0.00269909536897601
0.0078024074207653
-0.0107634174411337
0.0146996106413275
0.0254707202972531
-0.0261558064433666
-0.00597362709598901
0.0389736404258558
-0.00712498140973102
-0.0245520487365057
0.0197602695684822
0.0131243044735338
-0.0142716021295253
-0.00366128557209838
0.00929177005501776
0.00469706064991002
-0.00722859863750394
-0.00754406632780788
0.00977077935671238
0.00645001813993043
-0.0146307971278417
-0.00312185344858275
0.0129242185300318
-0.00245595545204842
-0.00690248803898377
-0.00068901886225355
-0.000608559509814953
0.011968264683006
-0.00232998970741368
-0.0212122549558315
0.0189952942400749
0.0180172736543969
-0.0291784992343049
0.0056624007439077
0.0275967443250324
-0.0179757157245528
-0.00102870309804233
0.021958687206312
-0.00779572852202451
0.00152702757277985
0.0137541531279587
-0.00194026412962309
0.00796552845252007
0.00876140005249744
-0.00245393332431302
0.00810941403296458
0.0141040391511623
0.00646531130988659
-0.00758033996516531
0.00556362135759796
0.0343191270910344
-0.00479945865390409
-0.0261827472132948
0.0371330809373921
0.025412741623505
-0.0307940894172083
0.00736671099759554
0.0301104207731188
-0.00366899409417615
-0.00250747617776695
0.0081326858493949
0.00655690046588473
0.00610065276050316
0.000775415943922924
0.00394430158107938
0.00236339668303661
0.00114870001860932
0.00913385451990529
-0.00402799996682703
-0.00290359795285981
0.0125139150962131
-0.00678522631031058
-0.00446326317951836
0.0127626038549167
-0.00804743270323686
-0.00497355779678984
0.00747087708553552
-0.00617217258789171
0.00317470004882529
-0.00198047419624952
-0.0142435124457864
0.0148337102614017
0.00268101020422711
-0.023548222661611
0.00921166833457182
0.00951034105170365
-0.0136982208077972
0.00189632084527627
0.000256312135080519
-0.00353479784957932
0.00829843093688836
-0.00511949042988575
-0.00505749322873337
0.00939562937757269
0.000722739003465527
-0.00168694365383209
0.00198495984060366
0.00374748828062503
0.00707042211386249
-0.00390615401227482
0.00363636720050515
0.0162541719853862
-0.00774418504218737
-0.000709291094972735
0.0248115459334174
-0.00404931648613225
-0.00824856128773534
0.0245209240718343
0.00563814745600594
-0.0103003078580471
0.0165180278196051
0.0137163656766712
-0.00658590129502764
0.00480709171227365
0.0172764584234636
0.00438004097132569
-0.00514755677434638
0.00869317308745266
0.0149552805051628
-0.000687029221356545
-0.002169506965837
0.00955415694378198
0.00617864795688147
0.00139153977953353
0.00214288603288683
4.90260968394493e-05
0.00490655801386553
0.00503384988606561
-0.0049772875413126
0.00116843706179223
0.00634035280642059
-0.00677577720780253
-0.0014731896978658
0.00908351194865738
-0.0076377756207167
-0.00989032974808038
0.0085930352659267
0.00227439941308141
-0.011847874574709
-0.00519494242750443
0.00432100580865081
0.000197103727227387
-0.00826378130720753
-0.00308940090415145
-0.000872989274123317
-0.00771589600240966
0.00769966307019702
0.00367741901585371
-0.0292772945233818
0.00398911334610115
0.0363866037783133
-0.0259125949849783
-0.0336092651535
0.0377210093802059
0.0182728552660023
-0.0372465334107768
-0.00476037953103483
0.0312361609360425
0.00177979026240044
-0.0201256913921928
0.00672459433885129
0.0184521134992978
-0.00442245431511505
-0.00147141984975531
0.0106485045756702
0.00195008997474766
0.00659515620524439
0.00471614514925872
-0.00080047774430062
0.0171543841406938
0.00234541145419044
-0.0107685843327342
0.0244645523715856
0.0114742790157865
-0.017816544892513
0.0136904626763314
0.0169071748467245
-0.004165373957277
0.00604849875107208
0.00071594121790348
0.00249611200049879
0.0182963021946676
-0.00387523721575809
-0.0119029908585306
0.0138048642623025
0.0131333750484741
-0.00793943016927583
-0.0122056477181781
0.0100200348671838
0.0157210677206053
-0.0159912561074022
-0.0128460871510697
0.0158909207883135
0.00216405137832326
-0.0140623922608589
-0.00679298906143522
0.00340165101448773
0.00647056751563932
-0.0150956952420176
-0.0140579200517986
0.0142874571483913
-0.00434891552421863
-0.019629430021422
0.0031309147061504
-0.000326071084304797
-0.00658874882261711
-0.00531315084897831
-0.0100230882914556
0.00765605985513665
-0.00292259026483061
-0.0220688873432555
0.0139478632364089
0.00666299766618909
-0.0278651373456017
0.00789146164261425
0.0157951339684719
-0.0166733067360481
-0.00317347719433058
0.00783948467228795
0.00257056462363735
0.00244088777031141
-0.00705869860028511
0.00394854898306605
0.0132430327530353
-0.00235152875380962
0.00020788494630204
0.00421349449929469
0.00630725888753762
0.013393804009638
-0.0071704220989672
-0.000785895825384349
0.0265064034718036
-0.00473393204918189
-0.0106635529102687
0.0278571100781818
0.00401465312676995
-0.016314822215269
0.018419145851334
0.0146161574613949
-0.0109775135936871
0.00242832708766528
0.0117401705962809
-8.14444644587522e-05
0.00263858127566931
0.00409720286983893
-0.00989580611508798
0.00420374587697972
0.0181341413831505
-0.0155983673237278
-0.0162393563712905
0.018439171425265
0.000859095075583474
-0.0133773207269121
-0.0031385184027832
-0.0130264127190186
0.00799192922981642
0.0117477837238972
-0.0375179959147247
-0.0124705079076517
0.0301835897986558
-0.0148459881369398
-0.0301114289775257
0.00297341534836188
0.00155557808611091
-0.00758514616481154
-0.0116474867038616
-0.0114981393957559
-0.00105752931496582
-0.00615815158250002
-0.00662052335747331
-0.00125894499566197
-0.0144455373019076
-0.00848987464301595
0.00917962453478105
-0.00146974818437819
-0.0160901884969198
-0.00927034579545879
0.0118252342863487
0.00822851130871654
-0.0181738650295535
-0.00518002062655656
0.0129923972702676
-0.00112807646425885
0.00512248190096877
0.00121115122123161
-0.0170687069211575
0.0167943421152
0.0268890175486692
-0.0189799220470381
-0.0136172654491792
0.0245852440639278
0.0195420776891999
-0.00737940574168997
-0.0125848305953292
0.0125465906814597
0.0223363432041618
-0.00099800966804119
-0.00812748443436521
0.00356573009479164
0.0102365052782735
0.0106312360380788
-0.000858085718083064
-0.00892856289111736
-0.00127818323559517
0.0137953258953171
0.0120761863804081
-0.022025529808334
-0.0174552212148582
0.0280730360214135
0.00424289764872541
-0.0321094656116392
-0.0027332611474303
0.00677715577610049
-0.00543876757248194
-0.00780082336059177
-0.0201446811436302
-0.00461331360029838
0.0028717332176441
-0.020194320403932
-0.006886345227197
-0.0101497913484243
-0.0246305435604465
0.00962960769656964
-0.010418019920196
-0.0400036744185609
0.0099720019569253
-0.00175800299083115
-0.0391695811985386
0.00477028090658599
0.000998176205738124
-0.0352370464260683
-0.00415124627567703
0.00780589938491399
-0.0180013251089712
-0.0183739001042777
-0.00246477498354665
0.00280313355139403
-0.00997694564813891
-0.0097865441030404
-0.001293244895895
-0.00925934026538303
0.00619777335208906
0.00929699805210767
-0.0242516364620303
-0.00291118993982863
0.0273433012814864
-0.00314789811269011
-0.0149161295369986
0.0019322163971658
0.0156781071923322
0.0156375525802559
-0.0158853622321131
-0.00684696054515879
0.0301160441160804
0.00339359165111037
-0.0120794379598876
0.0105183588445698
0.00505377635123539
0.00588057694010473
0.00454297044394119
-0.00857056023915287
0.00916217628140335
0.00618715760304966
-0.0122669765113806
0.0046087834208522
0.00316044659182243
-0.0111646380035054
-0.00425107363928413
-0.0036879936783448
-0.00353768980318154
-0.00994382819887593
-0.0179146271895815
-0.00407886701434976
-0.00783873976492071
-0.0202178500298331
-0.0140858158468914
-0.0161282468692616
-0.0141827468365497
-0.0181133239267006
-0.0257441760882799
-0.00804042176320811
-0.025001722661857
-0.0392673818867907
0.00344748630609095
-0.0159254160855941
-0.0542148932825053
-0.0136708090694768
-0.00367586735043312
-0.0251445499521436
-0.0302288867908271
-0.0393623776572827
-0.00166219844971933
0.00592636193915888
-0.0531556731637574
-0.0301656823189697
0.00906804261014875
-0.014654991997011
-0.0147642087792754
-0.0268334671856945
-0.0256764302135284
0.0212274410316363
-0.00315530278544643
-0.0354548337121291
-0.0073507854546282
0.00221552017465933
0.0149628647235866
-0.000435894474788462
-0.0390822779060179
0.00964281452336177
0.035653941838988
-0.0108326673914163
-0.0110102620476778
-0.00339773411049844
0.01108368293181
0.0335483373161761
-0.0148560620089279
-0.0248511574555722
0.0257785811754284
0.0155026409185194
-0.00289299199110398
-0.00804473554363867
-0.0148718603976202
0.0123830803991919
0.00947721131098571
-0.0145910917862894
-0.0191320400550548
-0.026720418566669
0.00923314526992924
0.0100672561193938
-0.0603738745025766
-0.0400925557773873
0.00347913859309712
-0.0199688869117208
-0.0355527002644378
-0.0694181249002792
-0.0498299885853131
0.00925215740026982
-0.0596647975967116
-0.0939847835665591
-0.0358139853884523
-0.0555414962228942
-0.0591288036786115
-0.0554443317559095
-0.0987476797051451
-0.0707449589156877
-0.0586099777176914
-0.0731267561802904
-0.0678953264718315
-0.125133629278632
-0.084532308702338
-0.0201560526197298
-0.11543335052082
-0.104520464572021
-0.0710521878534578
-0.119636473733193
-0.0166613077032787
-0.0634360308486038
-0.198990417592211
-0.0364112868026474
-0.00864088678302888
-0.104808470677688
-0.0620926985805641
-0.149975128496902
-0.0471046828557697
0.103689234870366
-0.159707940493708
-0.138745225112593
0.0173104096570902
-0.0543417702405348
0.169370329762024
-0.13527122513603
-0.486980645114644
0.495901852373952
0.397801498976476
-0.892584300755487
0.00370784959952393
0.899999999998349
-0.390385799722755
-0.488486153141282
0.494396344349064
0.142686924382027
-0.161954630526463
0.0617574694757099
-0.00989471041929513
0.146160924346273
0.167123639733411
-0.0962735356327571
0.0545203820912261
0.157390827734281
0.0695083978183078
0.112224169913478
0.016056586021949
0.0438269860386259
0.206406116828906
0.0708517300853268
0.0240770069399929
0.127052172970118
0.0784678870905802
0.111936163806666
0.122849049760607
0.0275717518565821
0.0919480079383852
0.132549328515568
0.0753110257087424
0.0805424554166568
0.0660256769555031
0.0781606581520544
0.106163378941631
0.062860030993182
0.0665445029154046
0.0629571954599232
0.0432296846249175
0.101400482803126
0.0670804968359362
-0.00183645816275267
0.0572456878212629
0.0768338241380639
0.0429683995008542
0.0273845861490227
0.00393656064457742
0.0475082550132048
0.0677895737396118
-0.00265155688097364
-0.00181744603455116
0.0341361178029808
0.0265477392920157
0.0220067910231651
-0.0020615120739118
-0.00496738116244868
0.0222875596342741
0.015460434780848
0.0103086912277819
-0.008086941681318
-0.0183628819395777
0.0322668566922654
0.0222717612468318
-0.0261326380788888
-0.00366798369543337
0.0108134333474347
0.0184259612841952
0.018248366628803
-0.0282382426017897
-0.00222711528767979
0.0464979771428405
0.0078515937127954
-0.0075471654868625
0.00520017906159123
0.0147664846910262
0.0428705329494073
0.0105710020225297
-0.0138117417953772
0.0330921294496898
0.0342491664230547
0.0221799080159793
0.0220706912341058
-0.00165234337306173
0.0375813815554176
0.0605713724009518
0.00148933729883357
0.00907789768561424
0.0467780768938805
0.0376445860277417
0.0325602491895094
0.0110915665873723
0.0210865083057063
0.0616305925193964
0.0233411153235594
0.00396821292989396
0.0466830811228513
0.0324174218997041
0.0154561209993519
0.0331598753245011
0.0255290231638875
0.0215984460734114
0.0235439461063215
0.0215015150837285
0.0276335492665084
0.0152544390027019
0.0114945662509077
0.0253303264261628
0.0173595274359387
0.0109533890401064
0.0111036929147248
0.0116667728755506
0.0185803372407786
0.00425525264630027
0.00280691581493164
0.0196826757478651
0.00122854163409577
-0.00174647704488816
0.0159862594752493
0.00287272879413041
0.00153512229695632
0.00236192288533439
-0.00310265960771659
0.0194951371973756
0.00402210758621698
-0.0227003448809393
0.0142626597809794
0.023301061471792
-0.00822185334330726
-0.00826240795673649
0.00548348284077027
0.0223318287736367
0.010563597349549
-0.0199276020441224
0.0103268891754835
0.0316673356989735
-0.00188129881434493
0.00121792588386711
0.0166750395026395
0.00870894413300061
0.0172022433388194
0.0173926448862146
0.00461256568614592
0.00988047421703753
0.0257895993440646
0.025417024347697
-0.000390200151750199
0.0115669455133093
0.0426527456657511
0.00641752302908012
0.00264541832954385
0.0465852804381909
0.00917370222559502
-0.00255630272103552
0.0474193736577551
0.017833719156797
-0.00221390846163083
0.0320462427981774
0.017565490586197
0.0143020444634794
0.0276100196403189
0.00454396601927752
0.0120290128374925
0.0275603803799432
0.0152165225977249
0.0128544668099786
0.000638543460469563
0.0101489603839625
0.0395251648500607
0.00317280158797667
-0.0206573367847631
0.0248709204522142
0.0294412290460958
-0.00466048714372105
-0.00637962665870656
0.00869388247214921
0.0163442621280834
0.00827378495487486
-0.00321553680107269
-0.002820806041965
0.00384996914209794
0.0155431836711509
0.00841370890521897
-0.0149206439672489
-0.00513089144434956
0.0200005298317994
0.0147951049786207
-0.0121263784511307
-0.0171695448278272
0.0210329646848015
0.0263956212841358
-0.0194733183109163
-0.0093786428791668
0.0244844061579606
0.00620454801629677
0.00229321733605136
0.0085437757006882
-0.00557669803279565
0.0125957198632298
0.0255895642657592
-0.000812812071951784
-0.0044095350496039
0.0166860450315201
0.0235058877338995
0.00888544742181495
-0.00176392529782017
0.0159055738794716
0.0218612365388777
0.00867464423291095
0.0140362225946531
0.0135738508199503
0.00847322855155635
0.0189138386322492
0.0190631859407845
0.0150008454012259
0.00586012115102394
0.00444228388935382
0.0375271282143446
0.0222616873740002
-0.0227678905620205
0.0198862071428619
0.0449336951518353
-0.00433208448638737
-0.000576229993844173
0.020442111956226
0.0105542176396309
0.0207930199637064
0.006556604162309
-0.0110234721900035
0.0236550556074783
0.0230140665613032
-0.0107184421459819
0.00321195335918899
0.017311505351934
0.00331849636743964
0.00477711796086775
0.00749714370111596
-0.00432447135889191
0.00498737214886738
0.0183932128300433
-0.00720045822384725
-0.0110034466148072
0.0237305214512167
0.0034010461109119
-0.0204414108415962
0.0180792521465741
0.0121496312861736
-0.019090704234579
0.00820159506181314
0.0145861213361135
-0.00597810477247189
0.00110844034960136
0.00320220473780219
0.00720781429048122
0.00976722799004742
-0.00582733351685188
0.00346715025398533
0.0144743978376328
0.0049748114661004
0.0048451346125486
-0.0004237854345594
0.0105891764312446
0.0240890059714584
-0.00837943473084911
-0.000475762406054644
0.0352808365819123
0.000752701571799966
-0.0065321639989317
0.0294845865792814
0.010338289501263
-0.000240360617463976
0.0174387875284892
0.0127288500848458
0.0140044480597835
0.00774177032234855
0.00428478452981997
0.0270451292580002
0.0117646147621606
-0.00687175791197807
0.0214736192878331
0.0225113944797871
0.000945131721808556
0.0040140482220074
0.014208688297911
0.0214780914971255
0.00525164786000887
-0.00847522155144685
0.020261786385707
0.0234069553459412
-0.00830536848148192
-0.00260433563247513
0.0196213469550536
0.0153551294076788
-0.00571767581261478
-0.00638916502489198
0.0193186900960106
0.0112909364512659
-0.0108806029566907
0.00491958723768145
0.00669975801690248
0.00136720048527385
0.0115810731964248
-0.00949147560982659
-0.0062747634409463
0.0252322441296798
-0.00405857977650256
-0.0170488531352514
0.0181842835688267
0.00507028778310348
-0.00973868490351605
0.00821617698038558
0.00269955408769092
0.000820543032214086
0.0054656092620426
-0.00323280533862256
0.00888711908669794
0.0118381535528098
-0.0110364142623433
0.000691104898120667
0.0275413906296304
0.00563590897506629
-0.0238204616991032
0.0121760787675002
0.0446622326478669
-0.0108571560291858
-0.0303053101436885
0.041024964389473
0.0333282942228288
-0.0289709045409098
0.0034265858898292
0.0366929937602685
0.00373828022125974
-0.00028396383375071
0.0151315952387061
0.00828868851102047
0.0105051001409051
0.0156794805436888
0.00721859551026651
0.00309469342856965
0.0126106416648337
0.0192635738122733
0.005141299824382
-0.00117733602902268
0.0173060289845229
0.0150534748583819
-0.00166781271190157
0.00888888893461429
0.0141914764449064
0.00107534643078606
0.00624726217490609
0.0123929867792192
0.00238184935116003
0.00250914122256327
0.00736667314052777
0.00527281320408021
0.00602415945721749
0.00123705128009427
-0.00213845770703731
0.0095852062022419
0.00810272845795538
-0.00753958126805793
-0.00127747385084254
0.0125632560103016
0.0030356582657921
-0.00986075918600204
0.00260860752427568
0.0140016005316637
-0.00630066643878713
-0.00910232858288263
0.0177160070942041
0.00177755178102411
-0.0171052248359531
0.0156642605240573
0.0114650157242597
-0.01739584669655
0.00812499033115369
0.0151598842796792
-0.00883847274844164
0.00377933203658625
0.0113218532484389
0.000345277122764649
0.00366821095635908
0.0054307393959327
0.0091026428901462
0.00669296023339565
-0.00197993014124229
0.0124731924656768
0.0125351896673469
-0.000882731700722955
0.0109504970863106
0.00715938710180664
0.00551937839163557
0.0211139200451845
-0.00209464181444362
-0.00179596909786688
0.0309639218984612
0.00473468903261615
-0.00741801102478674
0.0216592116821706
0.00939617343329882
0.00424099918851744
0.0135878718254905
-5.51778493325755e-05
0.0123892570339628
0.015463131941034
-0.00534690461795913
0.0118789624159765
0.0142009255476807
-0.00509821585831782
0.0103192971896858
0.0114436992038405
-0.00171815528307929
0.00626699921796585
0.00505230255376857
0.00347139765587189
0.00664028329289006
0.00131504647658237
0.000858798772076986
-0.000716986612989966
0.00992317541315992
0.0110846933325421
-0.0226947215352876
4.89882366119076e-05
0.038209788653671
-0.0179970423849216
-0.0297173817011792
0.0335984464492369
0.0122151578926068
-0.0269034278540584
0.00185207787948247
0.0149960392018901
0.000950387926400284
-0.00668833991366964
-0.000693714796402805
0.00986963256074177
-0.00134570081464177
-0.000549829215379401
0.00935596336492212
-0.00633845388983881
0.00588867166407625
0.0152114277573972
-0.014542987969085
0.00844440233506928
0.0253914149612674
-0.0201810450873925
0.00175329849322079
0.0365941984708952
-0.0106015744181344
-0.0115795950030942
0.0286279541926671
0.00974568894432072
-0.00455256544647894
0.00802425874692229
0.00810471809871358
0.0143181872751289
0.00987165468813622
-0.00550851929261063
0.0105375526851039
0.0220464963646454
0.000965681097513209
-0.00235508011962279
0.0149597655647554
0.0146442978743763
0.00271863858680229
-0.00187607081816936
0.0110769848100721
0.0216873013672799
-0.00570860523581955
-0.0123445703320548
0.0319677479728237
0.0145406806470664
-0.0315579411889336
0.0133893263322507
0.0335715056808372
-0.0180550210598072
-0.00728391140519964
0.0181791166775387
-0.000386708184290886
0.00471660386790661
0.000284367301079155
-0.011813712236944
0.0144502573727974
0.00990329725284878
-0.0151171051450884
-0.00226313197579905
0.00909538150786257
0.00709631347483002
-0.00743526148993411
-0.0133556729216255
0.0190156041809017
0.0064771406557787
-0.0272813087044253
0.0151663900607643
0.0185922826851111
-0.0288388549155979
0.00565751193226744
0.0261259126845936
-0.0182013709620048
-0.00638028054196842
0.0205074593120705
-0.000740471707482373
-0.0055198011845839
0.00949382222722875
0.00370784961838073
-0.00207812299039309
0.0129355004218342
0.00815617094387371
-0.0130917600751943
0.0137959797785519
0.0256170701995106
-0.018710213448527
0.0017581873039375
0.0362545541533975
-0.0111765834476553
-0.0077506908244744
0.0346970079414741
0.000938558581389773
-0.0115999049451736
0.0207713721581562
0.0148509607273488
0.000319385762205427
-0.00167968227119594
0.0096788312126929
0.0225328043821373
-0.00248759801557186
-0.00703455813635874
0.0192294114734552
0.00713133193498647
0.00269909536893829
0.00780240742080268
-0.0107634174409703
0.0146996106415352
0.0254707202969708
-0.0261558064439517
-0.00597362709572617
0.0389736404256064
-0.00712498140951583
-0.0245520487364492
0.019760269568736
0.013124304473305
-0.0142716021294029
-0.00366128557284692
0.00929177005497189
0.0046970606498105
-0.00722859863739729
-0.00754406632814736
0.00977077935651232
0.00645001814019954
-0.0146307971277888
-0.00312185344877671
0.0129242185300124
-0.00245595545192805
-0.00690248803915113
-0.000689018862583361
-0.000608559509663617
0.0119682646831112
-0.00232998970717296
-0.021212254955787
0.0189952942400222
0.0180172736553338
-0.0291784992346852
0.00566240074393663
0.0275967443246814
-0.0179757157248144
-0.00102870309764159
0.021958687206232
-0.00779572852237304
0.00152702757292438
0.0137541531280368
-0.0019402641296565
0.00796552845261309
0.00876140005232276
-0.00245393332516862
0.00810941403293188
0.0141040391513477
0.00646531131014557
-0.0075803399650223
0.00556362135717275
0.0343191270907834
-0.00479945865446297
-0.0261827472132821
0.0371330809372956
0.0254127416243301
-0.0307940894164066
0.00736671099747124
0.0301104207731547
-0.00366899409393459
-0.00250747617776036
0.008132685849549
0.00655690046600011
0.00610065276049979
0.000775415943898129
0.0039443015811242
0.00236339668319179
0.00114870001861552
0.00913385451987444
-0.00402799996652791
-0.00290359795285341
0.0125139150958852
-0.00678522630969992
-0.0044632631798358
0.0127626038547015
-0.0080474327031425
-0.00497355779708728
0.00747087708566655
-0.00617217258845393
0.00317470004860027
-0.00198047419617428
-0.0142435124457063
0.0148337102615537
0.00268101020458444
-0.0235482226617568
0.00921166833458135
0.0095103410516068
-0.0136982208079463
0.00189632084498181
0.000256312135773379
-0.00353479784930216
0.00829843093718412
-0.00511949043016772
-0.00505749322899982
0.0093956293780906
0.000722739003682238
-0.00168694365399599
0.00198495984100431
0.00374748828086415
0.00707042211392473
-0.00390615401212756
0.00363636719963996
0.0162541719858652
-0.00774418504268243
-0.000709291094825015
0.0248115459337282
-0.00404931648650277
-0.00824856128734426
0.0245209240722834
0.0056381474563622
-0.010300307857611
0.0165180278195905
0.0137163656764853
-0.00658590129496601
0.00480709171238234
0.0172764584235782
0.00438004097101354
-0.00514755677375515
0.00869317308734666
0.0149552805049873
-0.00068702922157673
-0.0021695069657847
0.00955415694393045
0.00617864795723864
0.00139153977931632
0.00214288603312204
4.90260967519671e-05
0.00490655801414022
0.00503384988594626
-0.00497728754162848
0.00116843706204981
0.00634035280623452
-0.00677577720836127
-0.001473189698207
0.00908351194836315
-0.00763777562077389
-0.00989032974811603
0.00859303526562487
0.00227439941294608
-0.011847874575704
-0.00519494242848816
0.00432100580805011
0.000197103726863464
-0.00826378130659259
-0.0030894009044007
-0.000872989274338038
-0.00771589600223525
0.00769966307019645
0.00367741901630042
-0.0292772945233349
0.00398911334693755
0.0363866037785871
-0.0259125949852962
-0.0336092651535171
0.037721009380231
0.0182728552672763
-0.0372465334108738
-0.00476037953152204
0.0312361609353866
0.00177979026215167
-0.0201256913917532
0.00672459433892071
0.018452113499658
-0.00442245431539025
-0.00147141984977382
0.0106485045753891
0.00195008997480689
0.00659515620549145
0.00471614514932278
-0.00080047774434462
0.0171543841407416
0.00234541145469872
-0.0107685843338382
0.0244645523721475
0.0114742790153176
-0.0178165448922391
0.0136904626764825
0.016907174846752
-0.00416537395721341
0.00604849875083419
0.000715941217844492
0.00249611200079137
0.0182963021948012
-0.0038752372160595
-0.0119029908586604
0.0138048642622687
0.0131333750486184
-0.00793943016939601
-0.0122056477183299
0.0100200348674665
0.0157210677200237
-0.0159912561074362
-0.0128460871512723
0.0158909207881613
0.0021640513793314
-0.0140623922607629
-0.00679298906167537
0.00340165101479155
0.00647056751521782
-0.0150956952420528
-0.014057920051832
0.0142874571485539
-0.00434891552406057
-0.0196294300214113
0.00313091470623298
-0.000326071084438822
-0.00658874882293522
-0.00531315084897198
-0.0100230882915282
0.00765605985530068
-0.00292259026459433
-0.0220688873427589
0.0139478632362233
0.00666299766599607
-0.0278651373454165
0.00789146164238521
0.015795133969002
-0.0166733067346196
-0.00317347719495841
0.00783948467253331
0.00257056462413477
0.00244088777026183
-0.00705869860032819
0.00394854898273312
0.0132430327532411
-0.00235152875372168
0.000207884946463474
0.00421349449938532
0.00630725888630929
0.0133938040093731
-0.00717042209926231
-0.000785895825370063
0.0265064034717918
-0.00473393204895269
-0.010663552910215
0.0278571100778492
0.00401465312647585
-0.0163148222150637
0.0184191458512302
0.0146161574614075
-0.0109775135935186
0.00242832708763626
0.0117401705962119
-8.14444644638996e-05
0.00263858127575678
0.0040972028699543
-0.00989580611494126
0.00420374587712895
0.0181341413831998
-0.0155983673233285
-0.0162393563712527
0.0184391714262865
0.000859095075497452
-0.0133773207266225
-0.00313851840292474
-0.0130264127189427
0.00799192923032335
0.0117477837239672
-0.0375179959145977
-0.0124705079070812
0.0301835897989035
-0.014845988136268
-0.0301114289771669
0.00297341534772172
0.00155557808609283
-0.00758514616446859
-0.0116474867042454
-0.0114981393955566
-0.0010575293150609
-0.00615815158230707
-0.00662052335812335
-0.00125894499595299
-0.0144455373018676
-0.0084898746429657
0.00917962453470291
-0.0014697481843739
-0.0160901884966962
-0.00927034579492675
0.0118252342859818
0.00822851130887425
-0.0181738650296284
-0.00518002062641362
0.012992397270054
-0.00112807646437029
0.00512248190079505
0.00121115122131224
-0.0170687069214357
0.0167943421144343
0.0268890175486768
-0.0189799220466641
-0.0136172654486573
0.0245852440642176
0.0195420776897631
-0.00737940574164923
-0.0125848305956712
0.0125465906813171
0.0223363432044249
-0.000998009668254079
-0.0081274844342445
0.0035657300948685
0.0102365052781873
0.0106312360380236
-0.000858085717751225
-0.00892856289096875
-0.00127818323566301
0.0137953258954498
0.0120761863804601
-0.02202552980833
-0.0174552212153015
0.0280730360214466
0.00424289764894327
-0.0321094656108392
-0.00273326114742456
0.00677715577638897
-0.00543876757263482
-0.0078008233607483
-0.0201446811437422
-0.00461331360057584
0.00287173321799699
-0.020194320403665
-0.00688634522715507
-0.0101497913487705
-0.0246305435607902
0.00962960769636323
-0.0104180199199929
-0.0400036744184321
0.00997200195661676
-0.00175800299079922
-0.0391695811982419
0.00477028090656993
0.000998176205088164
-0.0352370464258213
-0.00415124627595996
0.00780589938624032
-0.0180013251090277
-0.0183739001041308
-0.00246477498334194
0.00280313355133807
-0.00997694564831507
-0.00978654410352938
-0.00129324489583822
-0.00925934026456081
0.00619777335226077
0.00929699805226737
-0.0242516364630423
-0.00291118993944501
0.0273433012813524
-0.00314789811229339
-0.0149161295372689
0.00193221639622847
0.0156781071929167
0.0156375525800695
-0.0158853622321812
-0.00684696054466204
0.0301160441169978
0.00339359165210782
-0.0120794379600261
0.0105183588443104
0.00505377635071006
0.00588057694033025
0.00454297044388852
-0.00857056023971631
0.00916217628127607
0.00618715760302325
-0.0122669765107062
0.00460878342096681
0.00316044659201461
-0.0111646380039518
-0.00425107363911474
-0.00368799367798496
-0.0035376898029989
-0.00994382819912372
-0.0179146271894734
-0.00407886701409801
-0.0078387397649889
-0.020217850029875
-0.0140858158468407
-0.0161282468693266
-0.0141827468366139
-0.0181133239268675
-0.0257441760876166
-0.00804042176335452
-0.0250017226615754
-0.0392673818865336
0.00344748630633988
-0.0159254160856141
-0.0542148932821223
-0.0136708090697502
-0.0036758673500032
-0.0251445499519028
-0.030228886790935
-0.0393623776576771
-0.00166219844915574
0.00592636193900916
-0.0531556731638162
-0.0301656823180708
0.00906804260972121
-0.0146549919971864
-0.0147642087790577
-0.0268334671860955
-0.0256764302128425
0.0212274410318861
-0.00315530278516423
-0.0354548337120223
-0.0073507854545683
0.00221552017437258
0.0149628647238886
-0.000435894475011012
-0.0390822779061291
0.00964281452354171
0.0356539418392825
-0.0108326673915453
-0.0110102620475861
-0.00339773411066093
0.0110836829316782
0.0335483373160157
-0.0148560620085585
-0.0248511574560965
0.0257785811754791
0.0155026409186933
-0.00289299199095099
-0.00804473554326236
-0.0148718603976108
0.0123830803995295
0.00947721131118925
-0.0145910917865157
-0.0191320400553169
-0.0267204185666952
0.00923314527098187
0.0100672561194384
-0.0603738745027095
-0.0400925557769598
0.00347913859277231
-0.0199688869116998
-0.0355527002643231
-0.0694181249004734
-0.0498299885852921
0.00925215739936951
-0.0596647975972517
-0.0939847835663596
-0.0358139853884406
-0.0555414962228656
-0.059128803678493
-0.0554443317556497
-0.0987476797047194
-0.0707449589155401
-0.0586099777176069
-0.0731267561799281
-0.0678953264715429
-0.125133629278033
-0.0845323087030837
-0.020156052619709
-0.11543335052203
-0.104520464571167
-0.0710521878535548
-0.119636473733584
-0.0166613077032377
-0.0634360308467965
-0.198990417592475
-0.0364112868036392
-0.00864088678343802
-0.104808470677175
-0.0620926985804326
-0.149975128496605
-0.0471046828582298
0.103689234871246
-0.159707940493105
-0.138745225112035
0.0173104096569637
-0.0543417702399112
0.16937032976148
-0.135271225135372
-0.486980645117932
0.49590185236394
0.397801498977857
-0.892584300754996
0.0037078496125629
0.899999999994912
-0.390385799721437
-0.488486153142207
0.494396344345249
0.142686924383096
-0.16195463052686
0.061757469476468
-0.0098947104196625
0.146160924348287
0.167123639733898
-0.0962735356327382
0.0545203820898311
0.157390827734562
0.0695083978180746
0.11222416991412
0.0160565860203607
0.043826986037869
0.206406116829076
0.0708517300872647
0.0240770069390243
0.127052172970136
0.0784678870915455
0.111936163807529
0.122849049759208
0.0275717518573318
0.0919480079380616
0.132549328515967
0.0753110257092855
0.0805424554166875
0.0660256769549617
0.0781606581525332
0.10616337894168
0.0628600309929714
0.0665445029152981
0.0629571954602354
0.0432296846247777
0.101400482803166
0.0670804968347707
-0.00183645816289682
0.0572456878219531
0.0768338241377343
0.0429683995008454
0.0273845861489261
0.00393656064461656
0.0475082550125038
0.067789573740325
-0.00265155688147764
-0.00181744603390233
0.0341361178031123
0.0265477392921103
0.0220067910238696
-0.00206151207356157
-0.00496738116270826
0.022287559634505
0.0154604347807133
0.0103086912272901
-0.00808694168104517
-0.0183628819394888
0.0322668566923735
0.0222717612467379
-0.0261326380791572
-0.00366798369524918
0.0108134333476497
0.0184259612842581
0.0182483666288954
-0.0282382426014359
-0.00222711528792023
0.0464979771414923
0.00785159371259553
-0.00754716548671338
0.00520017906177146
0.0147664846909983
0.0428705329492381
0.0105710020232115
-0.0138117417954076
0.0330921294494951
0.0342491664230048
0.0221799080158414
0.0220706912340652
-0.00165234337265359
0.0375813815549126
0.0605713724009947
0.00148933729900253
0.00907789768570475
0.0467780768939534
0.0376445860276235
0.0325602491892611
0.0110915665872166
0.0210865083053495
0.0616305925197777
0.0233411153230892
0.00396821292982512
0.0466830811232188
0.0324174218988249
0.0154561209998014
0.0331598753244713
0.0255290231645408
0.0215984460734588
0.0235439461062745
0.0215015150837979
0.0276335492663319
0.0152544390024928
0.0114945662512073
0.0253303264259298
0.0173595274359621
0.0109533890400504
0.0111036929149487
0.011666772875471
0.0185803372407592
0.00425525264560084
0.00280691581526317
0.0196826757479388
0.00122854163534633
-0.00174647704511539
0.0159862594754729
0.00287272879405809
0.0015351222971478
0.00236192288500864
-0.00310265960781282
0.0194951371968552
0.00402210758628832
-0.0227003448808906
0.0142626597809422
0.0233010614703852
-0.00822185334305693
-0.00826240795658323
0.00548348284052507
0.0223318287740669
0.0105635973493807
-0.0199276020439218
0.0103268891758994
0.0316673356989644
-0.00188129881407589
0.00121792588383737
0.0166750395029969
0.00870894413317842
0.017202243338935
0.0173926448866045
0.00461256568626453
0.00988047421754104
0.0257895993426249
0.0254170243477336
-0.000390200151683852
0.0115669455128272
0.0426527456658083
0.00641752302833695
0.00264541832973905
0.0465852804382789
0.0091737022261415
-0.00255630272120782
0.0474193736577727
0.0178337191571099
-0.00221390846118733
0.0320462427981394
0.0175654905860369
0.0143020444632498
0.0276100196407148
0.00454396601980121
0.01202901283709
0.0275603803800892
0.0152165225978721
0.012854466810155
0.000638543459554796
0.0101489603839201
0.0395251648501037
0.00317280158862336
-0.0206573367850483
0.0248709204522428
0.0294412290458161
-0.00466048714361925
-0.00637962665867726
0.00869388247261388
0.0163442621282517
0.00827378495465127
-0.00321553680131305
-0.00282080604209985
0.00384996914218634
0.0155431836713645
0.00841370890488954
-0.0149206439671552
-0.00513089144432626
0.0200005298315655
0.0147951049785924
-0.0121263784511017
-0.0171695448285028
0.0210329646848239
0.0263956212842745
-0.0194733183110062
-0.00937864287964277
0.0244844061581394
0.00620454801624729
0.00229321733571123
0.00854377570013959
-0.00557669803267565
0.0125957198632564
0.0255895642667043
-0.000812812072108647
-0.00440953504931354
0.0166860450316578
0.0235058877336338
0.0088854474218667
-0.00176392529764587
0.0159055738794805
0.021861236538875
0.00867464423295955
0.014036222594851
0.0135738508198843
0.00847322855155193
0.0189138386326921
0.0190631859410984
0.0150008454011564
0.00586012115049813
0.00444228388878292
0.0375271282142578
0.0222616873740532
-0.0227678905621119
0.019886207144006
0.0449336951511997
-0.00433208448677661
-0.000576229994087011
0.0204421119561402
0.0105542176399025
0.0207930199635181
0.00655660416207612
-0.0110234721899818
0.0236550556075652
0.0230140665617684
-0.0107184421463603
0.00321195335899535
0.0173115053515318
0.00331849636754392
0.00477711796073711
0.00749714370093502
-0.0043244713586557
0.00498737214893754
0.0183932128302558
-0.00720045822399533
-0.0110034466149135
0.0237305214513697
0.0034010461105197
-0.0204414108411898
0.0180792521464985
0.0121496312864625
-0.0190907042354772
0.00820159506172591
0.0145861213363672
-0.00597810477258818
0.00110844034974217
0.00320220473756956
0.00720781429105675
0.00976722799032451
-0.00582733351666213
0.0034671502537491
0.0144743978368253
0.00497481146656959
0.00484513461238623
-0.000423785434694229
0.0105891764306776
0.0240890059715838
-0.0083794347308237
-0.000475762406176649
0.0352808365818711
0.000752701571059218
-0.00653216399879587
0.0294845865790178
0.0103382895013718
-0.000240360617497185
0.0174387875289757
0.0127288500857788
0.0140044480598305
0.00774177032240963
0.00428478452984819
0.0270451292578251
0.0117646147623077
-0.00687175791202056
0.0214736192879485
0.0225113944798759
0.000945131721389018
0.00401404822216026
0.0142086882981337
0.0214780914970681
0.00525164786037056
-0.00847522155203984
0.0202617863855026
0.0234069553449853
-0.00830536848162063
-0.00260433563242383
0.019621346954801
0.0153551294077209
-0.0057176758123113
-0.00638916502506523
0.0193186900958899
0.0112909364511481
-0.0108806029566797
0.00491958723726813
0.00669975801703167
0.00136720048548397
0.0115810731963552
-0.00949147560985888
-0.00627476344141559
0.025232244129666
-0.0040585797773287
-0.0170488531352116
0.0181842835689024
0.00507028778309304
-0.0097386849034002
0.00821617698028176
0.00269955408759202
0.000820543032378768
0.00546560926180082
-0.0032328053385718
0.00888711908748788
0.0118381535522
-0.0110364142624721
0.000691104897635305
0.027541390629036
0.00563590897482586
-0.0238204616990974
0.0121760787673613
0.044662232648017
-0.0108571560284268
-0.030305310143919
0.0410249643891023
0.0333282942227094
-0.028970904541132
0.00342658588948391
0.0366929937603342
0.00373828022179545
-0.000283963833919342
0.0151315952387842
0.00828868851164331
0.0105051001410192
0.0156794805437386
0.00721859551010163
0.0030946934284268
0.0126106416648753
0.0192635738120811
0.0051412998243332
-0.00117733602922336
0.0173060289841606
0.0150534748576456
-0.00166781271147464
0.00888888893422066
0.014191476444854
0.00107534643081654
0.00624726217432921
0.0123929867786512
0.0023818493510073
0.00250914122268031
0.00736667314015979
0.00527281320382024
0.00602415945732355
0.00123705127962254
-0.00213845770731072
0.00958520620266788
0.00810272845851315
-0.00753958126918832
-0.00127747385080308
0.01256325601046
0.00303565826612956
-0.00986075918617038
0.00260860752449834
0.0140016005318172
-0.00630066643900403
-0.0091023285827831
0.0177160070940291
0.00177755178158584
-0.0171052248356196
0.0156642605239785
0.0114650157240047
-0.0173958466963756
0.00812499033148971
0.0151598842791619
-0.00883847274804258
0.00377933203649467
0.0113218532483846
0.000345277122999577
0.00366821095594185
0.00543073939588018
0.00910264289051042
0.0066929602334116
-0.00197993014162572
0.0124731924656798
0.0125351896673505
-0.00088273170032259
0.010950497086578
0.00715938710181452
0.00551937839075941
0.0211139200447393
-0.00209464181376836
-0.00179596909823799
0.0309639218985087
0.00473468903296159
-0.00741801102499231
0.0216592116823958
0.00939617343275597
0.00424099918825732
0.0135878718253649
-5.51778492275658e-05
0.012389257034135
0.0154631319403908
-0.00534690461821958
0.0118789624164538
0.0142009255476663
-0.0050982158588172
0.0103192971892982
0.0114436992040789
-0.00171815528285294
0.00626699921829659
0.00505230255354305
0.00347139765567715
0.00664028329305518
0.00131504647602623
0.000858798771784351
-0.000716986613077534
0.0099231754131688
0.0110846933324786
-0.0226947215342645
4.89882370143916e-05
0.0382097886536212
-0.0179970423842402
-0.0297173817011815
0.0335984464488829
0.0122151578920277
-0.0269034278541111
0.00185207787977906
0.0149960392020036
0.000950387926305461
-0.00668833991398632
-0.000693714796173817
0.00986963256072054
-0.00134570081489455
-0.000549829215354996
0.00935596336536107
-0.00633845389018293
0.00588867166453366
0.0152114277576243
-0.0145429879689934
0.00844440233542077
0.025391414960071
-0.0201810450879433
0.00175329849346285
0.0365941984711012
-0.0106015744176754
-0.0115795950032604
0.0286279541928591
0.00974568894422004
-0.00455256544618131
0.00802425874707803
0.00810471809940987
0.0143181872753927
0.00987165468918729
-0.00550851929259178
0.0105375526848647
0.0220464963645026
0.000965681097314852
-0.00235508012012924
0.0149597655648251
0.0146442978742278
0.00271863858627884
-0.00187607081798106
0.0110769848096229
0.0216873013660813
-0.00570860523609323
-0.0123445703318812
0.0319677479725528
0.0145406806475981
-0.0315579411888682
0.0133893263319587
0.0335715056812866
-0.0180550210596209
-0.00728391140484312
0.0181791166778321
-0.000386708183289525
0.00471660386790499
0.000284367302396381
-0.0118137122366529
0.014450257372604
0.00990329725310869
-0.01511710514502
-0.00226313197603478
0.00909538150802114
0.00709631347480434
-0.00743526148993559
-0.0133556729213344
0.0190156041813347
0.0064771406548647
-0.0272813087044279
0.0151663900609041
0.0185922826850269
-0.028838854915297
0.00565751193233832
0.0261259126849008
-0.0182013709622703
-0.0063802805417268
0.0205074593116107
-0.000740471707624302
-0.00551980118512656
0.00949382222727055
0.00370784961801246
-0.00207812299066078
0.0129355004219589
0.00815617094463597
-0.0130917600750714
0.0137959797785874
0.0256170701996363
-0.0187102134474011
0.00175818730368596
0.0362545541531016
-0.0111765834478978
-0.00775069082419058
0.0346970079420442
0.000938558581642016
-0.0115999049447003
0.020771372157982
0.014850960727583
0.0003193857619558
-0.00167968227101129
0.0096788312128172
0.0225328043822114
-0.00248759801529946
-0.00703455813641395
0.0192294114733875
0.00713133193529569
0.00269909536909903
0.0078024074208579
-0.0107634174409545
0.0146996106414266
0.0254707202971912
-0.0261558064431761
-0.00597362709604812
0.0389736404254144
-0.00712498140995154
-0.024552048736134
0.0197602695682844
0.0131243044731023
-0.014271602129581
-0.00366128557283892
0.00929177005503766
0.00469706064984862
-0.0072285986371956
-0.00754406632759242
0.00977077935683631
0.00645001813986645
-0.0146307971274384
-0.00312185344849162
0.0129242185301302
-0.00245595545213457
-0.00690248803898507
-0.000689018862529898
-0.000608559510091244
0.0119682646828024
-0.00232998970715995
-0.0212122549555689
0.0189952942398005
0.0180172736546794
-0.0291784992358336
0.00566240074355543
0.0275967443248886
-0.0179757157245804
-0.00102870309793438
0.0219586872063719
-0.00779572852131961
0.00152702757288546
0.0137541531279363
-0.00194026412979552
0.00796552845284292
0.00876140005354127
-0.0024539333249049
0.0081094140330262
0.0141040391512376
0.00646531130972477
-0.00758033996484684
0.00556362135739527
0.0343191270910278
-0.00479945865389264
-0.0261827472133335
0.0371330809371842
0.025412741623365
-0.0307940894168269
0.00736671099736872
0.0301104207731027
-0.00366899409427272
-0.00250747617794245
0.00813268584954431
0.00655690046604252
0.00610065276071833
0.000775415943972332
0.00394430158112877
0.00236339668336603
0.00114870001851814
0.00913385451988483
-0.00402799996659305
-0.00290359795144929
0.0125139150958515
-0.00678522631025116
-0.00446326317931741
0.0127626038548809
-0.00804743270316426
-0.00497355779717226
0.00747087708538973
-0.0061721725885705
0.00317470004868671
-0.00198047419627412
-0.0142435124455827
0.0148337102614563
0.00268101020498968
-0.0235482226616373
0.00921166833461979
0.009510341051547
-0.0136982208081507
0.00189632084541319
0.000256312135643507
-0.00353479784963588
0.00829843093708981
-0.00511949042989959
-0.0050574932285631
0.00939562937797365
0.000722739003653005
-0.00168694365364631
0.00198495984082675
0.00374748828099832
0.00707042211373341
-0.00390615401162526
0.00363636720005536
0.0162541719856236
-0.0077441850425277
-0.000709291094893506
0.0248115459337497
-0.00404931648660293
-0.00824856128776232
0.0245209240724828
0.00563814745620923
-0.0103003078578294
0.0165180278190444
0.0137163656762779
-0.00658590129499637
0.00480709171219446
0.0172764584234446
0.00438004097054805
-0.00514755677347738
0.0086931730876501
0.014955280505135
-0.00068702922145391
-0.00216950696594967
0.00955415694384728
0.00617864795683707
0.00139153977970622
0.00214288603311691
4.90260967075793e-05
0.00490655801402838
0.00503384988622485
-0.00497728754184123
0.00116843706186415
0.00634035280665519
-0.00677577720782895
-0.00147318969780714
0.00908351194849284
-0.00763777562077702
-0.00989032974788071
0.00859303526567143
0.00227439941284624
-0.011847874574923
-0.00519494242843801
0.00432100580859361
0.00019710372771788
-0.0082637813071082
-0.003089400904582
-0.000872989273942317
-0.00771589600223945
0.00769966307076663
0.00367741901609086
-0.0292772945234283
0.00398911334610865
0.0363866037784198
-0.0259125949846737
-0.0336092651534583
0.0377210093801773
0.0182728552666117
-0.0372465334110048
-0.00476037953090679
0.0312361609357712
0.00177979026234777
-0.0201256913921202
0.00672459433870698
0.0184521134994987
-0.00442245431540161
-0.00147141984926915
0.0106485045754734
0.00195008997460098
0.00659515620531649
0.00471614514924845
-0.000800477744324686
0.0171543841406949
0.00234541145434767
-0.0107685843330177
0.0244645523727659
0.0114742790156792
-0.0178165448923969
0.0136904626761378
0.016907174846991
-0.00416537395697618
0.0060484987511425
0.000715941217746085
0.00249611200081934
0.0182963021949794
-0.00387523721501966
-0.0119029908586432
0.0138048642620383
0.0131333750483565
-0.00793943016894905
-0.0122056477180145
0.0100200348671081
0.0157210677198918
-0.0159912561072457
-0.0128460871510587
0.0158909207882903
0.00216405137849314
-0.0140623922607612
-0.00679298906163565
0.00340165101476793
0.00647056751555018
-0.0150956952417804
-0.0140579200519721
0.0142874571483474
-0.00434891552396052
-0.019629430021621
0.00313091470605658
-0.00032607108486528
-0.00658874882229111
-0.00531315084901264
-0.0100230882915668
0.00765605985510506
-0.00292259026482369
-0.0220688873431769
0.0139478632359116
0.00666299766591639
-0.0278651373456401
0.00789146164250339
0.0157951339688107
-0.0166733067346455
-0.00317347719452542
0.00783948467270222
0.00257056462442295
0.00244088777048424
-0.00705869860039322
0.00394854898308964
0.0132430327532406
-0.00235152875377463
0.000207884946644719
0.00421349449965091
0.00630725888642753
0.0133938040097341
-0.00717042209888563
-0.000785895824942016
0.0265064034722049
-0.00473393204918144
-0.0106635529098118
0.027857110077908
0.0040146531261435
-0.0163148222153904
0.0184191458515052
0.0146161574616733
-0.0109775135934677
0.0024283270879926
0.011740170596063
-8.1444464313305e-05
0.00263858127486196
0.00409720287045078
-0.00989580611470203
0.00420374587698946
0.0181341413831818
-0.0155983673238935
-0.0162393563715341
0.0184391714268673
0.000859095075270547
-0.013377320726681
-0.00313851840280343
-0.0130264127189967
0.00799192923053924
0.011747783723533
-0.0375179959147762
-0.0124705079068619
0.0301835897985868
-0.0148459881361699
-0.0301114289772487
0.00297341534801927
0.00155557808662821
-0.00758514616473148
-0.01164748670308
-0.011498139395795
-0.00105752931510455
-0.00615815158230902
-0.00662052335783276
-0.00125894499634522
-0.0144455373018336
-0.00848987464317055
0.00917962453457395
-0.00146974818443236
-0.0160901884960855
-0.00927034579532522
0.011825234286078
0.00822851130878755
-0.0181738650295418
-0.00518002062652028
0.0129923972701262
-0.00112807646427371
0.00512248190070331
0.00121115122145681
-0.0170687069212464
0.0167943421152144
0.0268890175480766
-0.018979922046453
-0.0136172654486829
0.0245852440639494
0.0195420776888899
-0.00737940574178755
-0.0125848305955343
0.0125465906815225
0.0223363432038985
-0.000998009668401605
-0.00812748443444469
0.00356573009505095
0.0102365052786584
0.0106312360377651
-0.000858085717462264
-0.00892856289127008
-0.0012781832353894
0.0137953258956607
0.012076186380267
-0.0220255298083681
-0.0174552212149485
0.0280730360217583
0.00424289764851142
-0.0321094656120369
-0.00273326114749979
0.00677715577602461
-0.00543876757265812
-0.00780082336035574
-0.0201446811440782
-0.00461331360028429
0.00287173321794692
-0.0201943204038361
-0.00688634522718531
-0.0101497913490243
-0.0246305435606371
0.00962960769681525
-0.0104180199198497
-0.0400036744177125
0.00997200195689316
-0.00175800299094954
-0.0391695811980432
0.0047702809067503
0.000998176205821676
-0.0352370464260664
-0.00415124627555612
0.00780589938394599
-0.0180013251090429
-0.0183739001038355
-0.00246477498306779
0.00280313355132603
-0.00997694564802208
-0.00978654410359836
-0.00129324489576996
-0.00925934026520001
0.00619777335225266
0.00929699805214247
-0.0242516364623078
-0.00291118994012965
0.0273433012814605
-0.00314789811270407
-0.014916129537548
0.00193221639691061
0.0156781071925713
0.015637552580063
-0.0158853622326347
-0.00684696054513079
0.0301160441170886
0.00339359165138225
-0.0120794379598353
0.0105183588446758
0.0050537763508863
0.00588057693946878
0.00454297044393237
-0.00857056023983288
0.00916217628149231
0.00618715760283712
-0.0122669765109472
0.00460878342087738
0.00316044659181185
-0.0111646380037698
-0.00425107363934129
-0.00368799367812204
-0.00353768980292912
-0.00994382819942016
-0.0179146271894042
-0.0040788670140863
-0.00783873976505024
-0.0202178500299672
-0.0140858158469026
-0.016128246869378
-0.014182746836636
-0.0181133239264373
-0.0257441760877497
-0.00804042176307954
-0.025001722661367
-0.03926738188616
0.0034474863061464
-0.0159254160855693
-0.0542148932824701
-0.0136708090693582
-0.00367586735044194
-0.0251445499520592
-0.0302288867904415
-0.0393623776576557
-0.00166219844964741
0.00592636193903514
-0.0531556731639647
-0.0301656823190743
0.00906804261000171
-0.0146549919971781
-0.0147642087790396
-0.0268334671858757
-0.0256764302135135
0.0212274410315212
-0.00315530278492169
-0.0354548337121968
-0.00735078545463042
0.00221552017316786
0.0149628647238208
-0.000435894474582793
-0.0390822779057959
0.00964281452326942
0.0356539418390653
-0.0108326673918547
-0.0110102620475173
-0.00339773411062507
0.011083682931889
0.0335483373160736
-0.0148560620080112
-0.0248511574561384
0.0257785811756589
0.015502640918406
-0.00289299199091722
-0.00804473554352246
-0.0148718603975674
0.0123830803991978
0.00947721131129038
-0.0145910917862137
-0.0191320400550609
-0.0267204185667582
0.00923314527057883
0.0100672561192357
-0.0603738745021812
-0.0400925557772401
0.0034791385924485
-0.0199688869118943
-0.0355527002645077
-0.0694181249004662
-0.0498299885863472
0.00925215739960723
-0.0596647975962398
-0.0939847835671332
-0.0358139853885927
-0.0555414962227096
-0.0591288036786584
-0.0554443317558413
-0.0987476797053712
-0.0707449589155161
-0.0586099777176525
-0.0731267561801273
-0.0678953264717352
-0.125133629278642
-0.0845323087031146
-0.0201560526197901
-0.115433350521751
-0.104520464572174
-0.0710521878533716
-0.119636473732907
-0.0166613077033307
-0.0634360308478879
-0.198990417592324
-0.036411286804042
-0.00864088678355221
-0.104808470677313
-0.062092698580252
-0.149975128496848
-0.0471046828564885
0.103689234870741
-0.159707940495014
-0.138745225112861
0.0173104096568779
-0.0543417702408088
0.169370329761133
-0.135271225134487
-0.486980645114789
0.495901852371544
0.397801498968622
-0.892584300754404
0.00370784961049359
0.899999999999265
-0.390385799719822
-0.488486153143803
0.494396344348222
0.142686924377759
-0.161954630526831
0.0617574694762911
-0.0098947104194894
0.146160924345799
0.167123639733882
-0.0962735356327816
0.0545203820903466
0.157390827734004
0.0695083978181863
0.112224169913894
0.0160565860221713
0.043826986038219
0.206406116828977
0.0708517300859414
0.0240770069396271
0.127052172970174
0.078467887090825
0.11193616380764
0.122849049761065
0.0275717518568842
0.0919480079379132
0.132549328515756
0.0753110257089709
0.080542455416639
0.0660256769542112
0.0781606581517107
0.106163378941103
0.0628600309934018
0.066544502915121
0.0629571954599208
0.043229684625203
0.101400482803091
0.0670804968349267
-0.00183645816275452
0.0572456878206345
0.0768338241380633
0.0429683995006918
0.0273845861493796
0.00393656064461035
0.0475082550132225
0.0677895737397036
-0.00265155688059743
-0.00181744603449118
0.034136117803132
0.0265477392920402
0.0220067910235991
-0.00206151207421485
-0.00496738116268657
0.0222875596341866
0.015460434780929
0.0103086912276296
-0.00808694168148807
-0.0183628819387466
0.0322668566926765
0.0222717612470545
-0.0261326380793223
-0.00366798369559609
0.0108134333467628
0.0184259612846174
0.0182483666288752
-0.0282382426017001
-0.00222711528719325
0.0464979771420644
0.00785159371279759
-0.00754716548718986
0.00520017906195602
0.014766484691315
0.0428705329492051
0.0105710020226626
-0.0138117417954218
0.033092129449614
0.0342491664230227
0.0221799080155842
0.0220706912343101
-0.0016523433729556
0.037581381555576
0.0605713724008271
0.00148933729871151
0.00907789768594878
0.0467780768940509
0.0376445860277333
0.0325602491896428
0.0110915665872454
0.0210865083056951
0.0616305925196088
0.0233411153234937
0.00396821292986533
0.0466830811227265
0.0324174218996145
0.0154561209996101
0.0331598753241494
0.0255290231640528
0.0215984460741458
0.0235439461060763
0.0215015150838013
0.0276335492663327
0.0152544390023467
0.0114945662510826
0.0253303264255224
0.01735952743587
0.0109533890399291
0.0111036929146108
0.0116667728757243
0.0185803372408892
0.00425525264577886
0.00280691581534343
0.0196826757475841
0.00122854163493948
-0.00174647704478068
0.0159862594755308
0.00287272879397545
0.00153512229697261
0.00236192288561738
-0.00310265960776804
0.0194951371976082
0.00402210758593193
-0.0227003448807181
0.0142626597813119
0.0233010614705789
-0.00822185334350128
-0.00826240795683196
0.00548348284078674
0.0223318287740492
0.0105635973496394
-0.0199276020439452
0.0103268891756956
0.0316673356990647
-0.00188129881426499
0.00121792588386023
0.0166750395022293
0.00870894413315784
0.0172022433388666
0.0173926448861969
0.00461256568614268
0.00988047421677824
0.0257895993425997
0.0254170243477005
-0.000390200151450168
0.0115669455134664
0.0426527456661302
0.00641752302826929
0.00264541832940692
0.046585280438277
0.00917370222616899
-0.00255630272117272
0.0474193736582867
0.0178337191565372
-0.00221390846131917
0.0320462427981634
0.0175654905861726
0.0143020444626927
0.0276100196409126
0.00454396601941315
0.0120290128372615
0.0275603803801502
0.0152165225982444
0.0128544668109623
0.000638543459962748
0.0101489603838718
0.0395251648501429
0.00317280158798476
-0.0206573367851677
0.0248709204523182
0.029441229045888
-0.00466048714373669
-0.00637962665870752
0.00869388247236141
0.0163442621279414
0.0082737849547134
-0.00321553680113424
-0.00282080604199164
0.00384996914203966
0.0155431836713695
0.00841370890526174
-0.0149206439673011
-0.00513089144411674
0.0200005298320246
0.0147951049784814
-0.0121263784510066
-0.0171695448274961
0.0210329646847093
0.0263956212847695
-0.0194733183110775
-0.00937864287904574
0.0244844061580654
0.00620454801617479
0.00229321733546167
0.00854377570074528
-0.00557669803272797
0.0125957198631934
0.0255895642661632
-0.000812812072062313
-0.00440953504909815
0.0166860450316803
0.0235058877338045
0.00888544742189709
-0.00176392529759221
0.0159055738794753
0.0218612365389284
0.00867464423304448
0.0140362225946443
0.0135738508194428
0.00847322855149789
0.0189138386325729
0.0190631859410041
0.0150008454014203
0.00586012115104324
0.0044422838884944
0.0375271282142321
0.0222616873741643
-0.0227678905620067
0.019886207143494
0.0449336951519159
-0.00433208448698605
-0.000576229993914915
0.020442111956623
0.0105542176392694
0.0207930199639949
0.00655660416205862
-0.0110234721902894
0.0236550556073561
0.0230140665614182
-0.0107184421454931
0.00321195335966088
0.0173115053517593
0.00331849636763344
0.00477711796090189
0.00749714370090684
-0.00432447135910128
0.0049873721488871
0.0183932128303095
-0.00720045822416383
-0.0110034466146191
0.023730521451422
0.00340104611076962
-0.0204414108415239
0.0180792521462759
0.0121496312862355
-0.0190907042352178
0.00820159506194227
0.0145861213360075
-0.00597810477288141
0.00110844034986031
0.00320220473812629
0.00720781429084033
0.00976722799044324
-0.00582733351727167
0.00346715025435601
0.0144743978375749
0.00497481146600788
0.00484513461258851
-0.000423785434472369
0.0105891764308373
0.0240890059711451
-0.00837943473107865
-0.000475762406205579
0.0352808365816774
0.000752701571785397
-0.00653216399884051
0.0294845865793701
0.010338289501532
-0.000240360617783556
0.0174387875276943
0.0127288500859749
0.0140044480598747
0.00774177032259362
0.00428478452984109
0.0270451292579117
0.011764614762141
-0.0068717579119989
0.0214736192878527
0.0225113944797381
0.000945131721681257
0.00401404822242964
0.014208688298078
0.0214780914970582
0.0052516478601335
-0.00847522155147406
0.0202617863858155
0.0234069553461836
-0.00830536848164675
-0.00260433563255271
0.0196213469548433
0.0153551294078896
-0.00571767581286508
-0.0063891650249299
0.0193186900958541
0.0112909364510676
-0.0108806029567069
0.00491958723725187
0.00669975801699426
0.00136720048499031
0.0115810731963746
-0.00949147560982586
-0.00627476344140702
0.0252322441292345
-0.00405857977703867
-0.0170488531356602
0.0181842835685562
0.00507028778317498
-0.00973868490302417
0.00821617698022602
0.00269955408762679
0.000820543031954024
0.00546560926158545
-0.00323280533883711
0.00888711908714551
0.0118381535523107
-0.0110364142625031
0.000691104897623861
0.0275413906289519
0.0056359089757491
-0.023820461698854
0.0121760787670748
0.0446622326481288
-0.0108571560287402
-0.0303053101437294
0.0410249643891813
0.0333282942232053
-0.0289709045411381
0.00342658588911063
0.0366929937602997
0.00373828022068019
-0.000283963834239192
0.0151315952391105
0.00828868851131224
0.0105051001409616
0.0156794805439944
0.00721859551018176
0.00309469342842331
0.0126106416647395
0.0192635738120244
0.00514129982412558
-0.00117733602889288
0.0173060289846954
0.0150534748591548
-0.00166781271132604
0.00888888893449221
0.0141914764448206
0.00107534643101922
0.00624726217466341
0.0123929867786734
0.00238184935117837
0.00250914122265795
0.00736667314014423
0.00527281320433333
0.00602415945751958
0.00123705128002512
-0.00213845770704687
0.00958520620244424
0.00810272845885314
-0.00753958126793112
-0.00127747385128581
0.0125632560104918
0.00303565826580955
-0.00986075918668011
0.00260860752433244
0.014001600531625
-0.00630066643896243
-0.00910232858285472
0.0177160070941678
0.00177755178160218
-0.017105224835395
0.0156642605237211
0.0114650157239964
-0.0173958466966925
0.00812499033248855
0.0151598842790191
-0.00883847274853409
0.00377933203685669
0.0113218532480925
0.000345277122897346
0.00366821095609896
0.00543073939563845
0.00910264289045503
0.00669296023365354
-0.00197993014136169
0.0124731924657503
0.0125351896671468
-0.000882731700795802
0.0109504970862008
0.00715938710147278
0.00551937839139865
0.0211139200448642
-0.00209464181414086
-0.00179596909808058
0.030963921898356
0.00473468903280345
-0.00741801102444889
0.0216592116825078
0.00939617343379245
0.0042409991883497
0.0135878718262244
-5.51778490729058e-05
0.0123892570338594
0.0154631319405288
-0.005346904617956
0.0118789624158709
0.0142009255471351
-0.00509821585923047
0.0103192971895036
0.0114436992036312
-0.00171815528293836
0.00626699921803018
0.00505230255377484
0.00347139765571746
0.00664028329287686
0.00131504647581253
0.000858798771803885
-0.000716986612948568
0.00992317541332075
0.0110846933325504
-0.0226947215352018
4.89882368914808e-05
0.0382097886537314
-0.0179970423847944
-0.0297173817010691
0.0335984464495624
0.0122151578920806
-0.0269034278541478
0.00185207787870807
0.0149960392019263
0.000950387925914033
-0.00668833991328487
-0.000693714795693586
0.00986963256058032
-0.00134570081469423
-0.000549829215490848
0.00935596336516339
-0.00633845389005431
0.0058886716643209
0.0152114277574176
-0.0145429879692617
0.00844440233535434
0.02539141496103
-0.0201810450876097
0.00175329849320635
0.0365941984707067
-0.0106015744174604
-0.011579595002698
0.0286279541927913
0.00974568894429708
-0.00455256544597
0.0080242587471398
0.00810471809948364
0.0143181872753263
0.00987165468919416
-0.00550851929254539
0.0105375526849577
0.0220464963643876
0.000965681097343007
-0.00235508012020759
0.0149597655648657
0.0146442978740714
0.00271863858671905
-0.00187607081793708
0.0110769848099441
0.0216873013660651
-0.00570860523602347
-0.0123445703322122
0.0319677479727048
0.0145406806471419
-0.0315579411891979
0.0133893263324933
0.0335715056805748
-0.0180550210597738
-0.00728391140535754
0.01817911667771
-0.00038670818350656
0.00471660386808119
0.000284367302136212
-0.0118137122369009
0.0144502573726655
0.00990329725252514
-0.0151171051452941
-0.00226313197617127
0.00909538150760263
0.00709631347476128
-0.00743526149069202
-0.0133556729214548
0.019015604181396
0.00647714065583735
-0.027281308704498
0.0151663900606285
0.0185922826859172
-0.0288388549158679
0.00565751193275135
0.0261259126847172
-0.0182013709618785
-0.00638028054213301
0.0205074593118014
-0.00074047170762835
-0.0055198011852196
0.00949382222721839
0.00370784961819374
-0.00207812299000265
0.012935500421548
0.008156170944948
-0.013091760074912
0.013795979777525
0.0256170701994646
-0.0187102134477369
0.00175818730416388
0.0362545541530262
-0.0111765834474427
-0.00775069082454626
0.0346970079407951
0.000938558581939986
-0.0115999049447992
0.0207713721582753
0.0148509607269936
0.00031938576201562
-0.00167968227115878
0.00967883121300666
0.0225328043824328
-0.00248759801550336
-0.00703455813574852
0.0192294114736754
0.00713133193510142
0.00269909536916954
0.00780240742045145
-0.0107634174410349
0.0146996106413105
0.0254707202970623
-0.0261558064439785
-0.00597362709557397
0.0389736404254098
-0.00712498140954583
-0.0245520487362996
0.0197602695687551
0.0131243044732851
-0.0142716021295797
-0.00366128557286888
0.00929177005571699
0.004697060649576
-0.00722859863730138
-0.00754406632779179
0.00977077935661516
0.00645001813984509
-0.0146307971282042
-0.00312185344871474
0.0129242185298951
-0.00245595545190532
-0.0069024880389688
-0.000689018862266422
-0.000608559509744605
0.0119682646829791
-0.00232998970771021
-0.021212254955896
0.0189952942398172
0.0180172736548195
-0.0291784992344182
0.00566240074347364
0.0275967443249873
-0.0179757157248183
-0.00102870309759789
0.0219586872061626
-0.00779572852188429
0.00152702757299754
0.0137541531282954
-0.00194026412961445
0.00796552845243478
0.00876140005225187
-0.00245393332470982
0.00810941403286746
0.0141040391507573
0.00646531131006693
-0.00758033996575661
0.00556362135727003
0.0343191270908413
-0.00479945865427681
-0.026182747213091
0.0371330809372237
0.0254127416237751
-0.0307940894164743
0.00736671099763707
0.0301104207729771
-0.00366899409453987
-0.00250747617754302
0.00813268584951965
0.00655690046594389
0.00610065276045604
0.000775415943971355
0.00394430158174874
0.0023633966833093
0.00114870001856021
0.00913385452007238
-0.0040279999668082
-0.00290359795337487
0.0125139150958864
-0.00678522631000099
-0.00446326317968578
0.0127626038545906
-0.0080474327030106
-0.0049735577968382
0.00747087708556051
-0.00617217258867132
0.00317470004842438
-0.00198047419597925
-0.0142435124455289
0.0148337102613969
0.00268101020471257
-0.0235482226618168
0.00921166833480845
0.0095103410515237
-0.0136982208079605
0.00189632084509854
0.000256312135626806
-0.00353479784940589
0.00829843093696408
-0.0051194904301974
-0.00505749322882823
0.00939562937775942
0.000722739003566531
-0.00168694365379848
0.00198495984105071
0.00374748828094046
0.00707042211364813
-0.00390615401154092
0.00363636720043137
0.0162541719860399
-0.00774418504225315
-0.000709291095066363
0.024811545933644
-0.00404931648661366
-0.00824856128755824
0.0245209240721935
0.0056381474560813
-0.0103003078576493
0.0165180278185468
0.0137163656763949
-0.00658590129491331
0.00480709171221345
0.017276458423289
0.00438004097076329
-0.00514755677369533
0.00869317308746922
0.0149552805053922
-0.000687029221661565
-0.0021695069654912
0.00955415694376462
0.00617864795711966
0.001391539779532
0.0021428860329392
4.902609637246e-05
0.00490655801498987
0.00503384988615045
-0.00497728754154736
0.00116843706206776
0.00634035280640278
-0.00677577720782856
-0.00147318969825458
0.00908351194862748
-0.00763777562037738
-0.00989032974807502
0.00859303526585802
0.00227439941228524
-0.0118478745748585
-0.00519494242822616
0.00432100580840794
0.0001971037273752
-0.00826378130704068
-0.00308940090433492
-0.000872989273902504
-0.00771589600211727
0.00769966307037364
0.00367741901631591
-0.029277294522964
0.00398911334594165
0.0363866037788306
-0.0259125949853028
-0.0336092651532182
0.0377210093804404
0.0182728552663495
-0.0372465334107091
-0.00476037953130974
0.0312361609362927
0.00177979026224437
-0.0201256913928397
0.0067245943390359
0.018452113499661
-0.00442245431512465
-0.00147141984971782
0.0106485045754612
0.00195008997481603
0.00659515620490418
0.0047161451497262
-0.000800477744234462
0.0171543841406938
0.00234541145476826
-0.0107685843329597
0.0244645523711939
0.0114742790156199
-0.0178165448921216
0.0136904626761167
0.0169071748464078
-0.00416537395728556
0.0060484987510885
0.000715941217744742
0.0024961120007019
0.0182963021945814
-0.0038752372172239
-0.0119029908586464
0.0138048642619394
0.0131333750481324
-0.00793943016938165
-0.0122056477177606
0.0100200348670865
0.0157210677202758
-0.0159912561072964
-0.0128460871508295
0.0158909207881667
0.00216405137841272
-0.014062392260477
-0.00679298906147199
0.00340165101462217
0.00647056751559842
-0.015095695241996
-0.0140579200518096
0.0142874571485215
-0.00434891552410801
-0.0196294300214518
0.0031309147063177
-0.000326071084082025
-0.00658874882287375
-0.00531315084929136
-0.0100230882917822
0.00765605985546213
-0.00292259026462745
-0.0220688873432165
0.0139478632360782
0.00666299766606417
-0.0278651373471103
0.00789146164256814
0.0157951339688154
-0.0166733067347585
-0.00317347719483265
0.00783948467220464
0.00257056462417764
0.00244088776981085
-0.00705869860042207
0.00394854898308811
0.013243032753153
-0.00235152875383079
0.000207884946132437
0.0042134944994847
0.00630725888634519
0.0133938040095393
-0.00717042209900916
-0.00078589582500938
0.0265064034724757
-0.00473393204910749
-0.0106635529102649
0.0278571100785983
0.00401465312643182
-0.0163148222153199
0.0184191458516057
0.0146161574613941
-0.0109775135937357
0.00242832708761409
0.0117401705962764
-8.14444640422416e-05
0.00263858127566726
0.00409720286997365
-0.00989580611450227
0.00420374587692179
0.0181341413832549
-0.0155983673234705
-0.0162393563714573
0.0184391714267317
0.000859095075324702
-0.0133773207267055
-0.00313851840285224
-0.0130264127189066
0.00799192923056049
0.0117477837239744
-0.0375179959145998
-0.0124705079075319
0.0301835897994135
-0.0148459881369992
-0.0301114289773913
0.0029734153481689
0.00155557808602153
-0.00758514616448949
-0.011647486703771
-0.0114981393957243
-0.00105752931487469
-0.00615815158215225
-0.00662052335792276
-0.00125894499589785
-0.0144455373018562
-0.00848987464297688
0.00917962453444848
-0.00146974818441857
-0.0160901884968247
-0.00927034579501682
0.0118252342862634
0.0082285113088106
-0.0181738650297588
-0.00518002062663955
0.01299239727005
-0.00112807646417789
0.00512248190104784
0.00121115122155635
-0.0170687069220089
0.0167943421150422
0.0268890175488816
-0.0189799220461935
-0.0136172654487691
0.0245852440637205
0.0195420776886742
-0.00737940574183055
-0.0125848305954823
0.0125465906813271
0.0223363432044306
-0.000998009668002925
-0.0081274844345902
0.00356573009548215
0.0102365052787837
0.0106312360380926
-0.000858085717523363
-0.00892856289117276
-0.00127818323561382
0.013795325895318
0.0120761863803121
-0.0220255298088519
-0.0174552212146887
0.028073036021584
0.00424289764848715
-0.0321094656121186
-0.00273326114712767
0.0067771557762552
-0.00543876757221928
-0.00780082336048117
-0.020144681144103
-0.00461331360148362
0.00287173321799139
-0.0201943204035288
-0.00688634522722941
-0.0101497913489207
-0.0246305435598974
0.00962960769662515
-0.0104180199205509
-0.0400036744183848
0.00997200195644628
-0.00175800299030922
-0.0391695811979872
0.00477028090663216
0.000998176205153202
-0.0352370464256425
-0.00415124627608655
0.00780589938492053
-0.0180013251090116
-0.0183739001044071
-0.00246477498322391
0.00280313355150276
-0.0099769456469117
-0.00978654410344149
-0.00129324489590459
-0.00925934026514435
0.0061977733520731
0.00929699805232944
-0.0242516364618728
-0.00291118993964477
0.0273433012812377
-0.00314789811266071
-0.0149161295372897
0.00193221639679072
0.0156781071925019
0.0156375525799653
-0.0158853622323871
-0.00684696054482381
0.0301160441168719
0.00339359165114592
-0.0120794379593335
0.0105183588445753
0.00505377635093288
0.00588057694037505
0.0045429704433763
-0.00857056023963807
0.00916217628146423
0.00618715760323276
-0.0122669765113017
0.00460878342089968
0.00316044659182767
-0.0111646380038883
-0.00425107363956472
-0.00368799367809741
-0.00353768980297297
-0.00994382819863593
-0.0179146271894113
-0.0040788670141056
-0.00783873976485965
-0.0202178500298165
-0.014085815846891
-0.0161282468691393
-0.0141827468367487
-0.0181133239266826
-0.0257441760875734
-0.00804042176325494
-0.0250017226611933
-0.0392673818862666
0.00344748630605212
-0.0159254160859787
-0.0542148932824185
-0.0136708090694075
-0.00367586735007846
-0.0251445499522755
-0.0302288867906385
-0.0393623776575214
-0.00166219844932205
0.00592636193858383
-0.0531556731639004
-0.0301656823189859
0.00906804260970455
-0.0146549919972357
-0.0147642087790843
-0.0268334671856492
-0.0256764302129896
0.0212274410320157
-0.00315530278509302
-0.0354548337123972
-0.00735078545425969
0.00221552017471324
0.0149628647236755
-0.000435894474842946
-0.0390822779060007
0.00964281452340252
0.0356539418389092
-0.0108326673908038
-0.0110102620476782
-0.00339773411069099
0.0110836829317707
0.0335483373166469
-0.014856062009396
-0.0248511574561811
0.0257785811757954
0.015502640918427
-0.00289299199116871
-0.00804473554375125
-0.0148718603974801
0.0123830803994245
0.00947721131111332
-0.0145910917869443
-0.0191320400552184
-0.0267204185667912
0.00923314527076971
0.0100672561195853
-0.0603738745025233
-0.0400925557769061
0.00347913859302196
-0.0199688869117357
-0.0355527002645569
-0.0694181249002913
-0.0498299885850085
0.00925215739935698
-0.05966479759695
-0.0939847835663819
-0.035813985388397
-0.0555414962225199
-0.0591288036786932
-0.0554443317557693
-0.0987476797049127
-0.0707449589152837
-0.0586099777176258
-0.0731267561799485
-0.0678953264717325
-0.125133629278054
-0.084532308703389
-0.0201560526196871
-0.115433350521476
-0.104520464571394
-0.0710521878538674
-0.119636473733433
-0.0166613077034011
-0.0634360308474914
-0.198990417592488
-0.036411286804122
-0.00864088678350311
-0.104808470677649
-0.0620926985799354
-0.149975128497273
-0.047104682856656
0.103689234870664
-0.159707940492433
-0.13874522511344
0.0173104096568265
-0.054341770240183
0.169370329762408
-0.135271225133834
-0.486980645115622
0.495901852361335
0.397801498980829
-0.892584300753796
0.00370784960840081
0.899999999995607
-0.39038579972937
-0.488486153144647
0.494396344347777
0.142686924384502
-0.161954630527151
0.0617574694761571
-0.0098947104193981
0.146160924347599
0.167123639732486
-0.0962735356322301
0.0545203820908657
0.157390827734726
0.0695083978182701
0.112224169913753
0.0160565860217467
0.0438269860396799
0.20640611682912
0.0708517300864226
0.0240770069387319
0.12705217297013
0.0784678870907796
0.111936163807884
0.12284904975983
0.0275717518563824
0.091948007938139
0.13254932851578
0.0753110257092333
0.0805424554163442
0.0660256769549974
0.0781606581523456
0.106163378941346
0.0628600309930145
0.0665445029146399
0.0629571954600497
0.0432296846249019
0.101400482802951
0.0670804968350854
-0.00183645816279037
0.057245687821287
0.0768338241376013
0.0429683995015491
0.0273845861491101
0.00393656064422648
0.0475082550132596
0.0677895737395688
-0.00265155688064723
-0.00181744603398317
0.0341361178028591
0.026547739292201
0.0220067910238203
-0.00206151207382867
-0.00496738116284834
0.0222875596342985
0.0154604347807483
0.0103086912276563
-0.00808694168119986
-0.0183628819385846
0.0322668566921664
0.022271761247189
-0.0261326380790176
-0.00366798369550417
0.010813433347889
0.0184259612844282
0.0182483666289916
-0.0282382426017146
-0.00222711528733094
0.0464979771426846
0.0078515937129064
-0.00754716548669828
0.00520017906159952
0.0147664846911591
0.0428705329493825
0.0105710020229289
-0.0138117417955875
0.0330921294495448
0.0342491664230399
0.0221799080160069
0.0220706912338782
-0.00165234337283439
0.0375813815554484
0.0605713724015548
0.00148933729896437
0.00907789768600182
0.0467780768940583
0.0376445860274829
0.0325602491892188
0.0110915665868983
0.0210865083054406
0.0616305925194
0.0233411153237249
0.00396821293000571
0.0466830811228708
0.0324174218991807
0.0154561209999722
0.0331598753240809
0.02552902316411
0.0215984460736293
0.0235439461061641
0.0215015150835948
0.0276335492665285
0.0152544390023603
0.0114945662509029
0.0253303264269119
0.0173595274361466
0.0109533890398188
0.0111036929148579
0.0116667728759607
0.0185803372408362
0.00425525264555591
0.00280691581531547
0.0196826757478262
0.00122854163520951
-0.00174647704513329
0.015986259475346
0.00287272879372396
0.00153512229712765
0.00236192288525181
-0.0031026596074926
0.0194951371972938
0.00402210758625021
-0.0227003448809018
0.0142626597811673
0.0233010614705744
-0.00822185334370942
-0.00826240795690719
0.00548348284086001
0.0223318287741179
0.0105635973495444
-0.0199276020440865
0.010326889176259
0.031667335698984
-0.00188129881461879
0.00121792588384259
0.0166750395022928
0.00870894413321859
0.0172022433391642
0.0173926448865171
0.00461256568597599
0.0098804742170923
0.0257895993427248
0.0254170243480485
-0.000390200151644146
0.0115669455130613
0.042652745665733
0.00641752302829948
0.00264541832984642
0.0465852804384815
0.00917370222573353
-0.00255630272125613
0.0474193736579204
0.0178337191568657
-0.00221390846146989
0.0320462427982955
0.0175654905861642
0.0143020444635266
0.0276100196403711
0.00454396601952171
0.0120290128371112
0.0275603803801521
0.0152165225980326
0.012854466810486
0.000638543459886635
0.0101489603839934
0.0395251648499872
0.00317280158826027
-0.0206573367859441
0.0248709204519652
0.0294412290458151
-0.00466048714362117
-0.00637962665870274
0.00869388247232819
0.0163442621278697
0.00827378495445326
-0.00321553680141066
-0.00282080604099058
0.00384996914205598
0.0155431836712264
0.00841370890506184
-0.0149206439672465
-0.00513089144439253
0.0200005298322021
0.0147951049786971
-0.0121263784505051
-0.0171695448270967
0.0210329646846471
0.0263956212843909
-0.0194733183110833
-0.00937864287915522
0.0244844061578358
0.00620454801608491
0.00229321733521377
0.00854377570077154
-0.00557669803276623
0.0125957198632071
0.0255895642664912
-0.000812812071492013
-0.00440953504943326
0.016686045031547
0.023505887734002
0.00888544742179215
-0.00176392529785621
0.0159055738799081
0.0218612365387502
0.00867464423316098
0.0140362225945875
0.0135738508196559
0.008473228551074
0.0189138386326675
0.0190631859412095
0.0150008454012379
0.00586012114993192
0.00444228388864495
0.0375271282136322
0.0222616873742037
-0.0227678905619637
0.0198862071438136
0.0449336951514891
-0.00433208448652194
-0.000576229993749754
0.0204421119559183
0.0105542176396144
0.0207930199640901
0.00655660416214731
-0.0110234721901837
0.0236550556075375
0.0230140665616147
-0.0107184421459351
0.00321195335905604
0.0173115053515648
0.00331849636779355
0.00477711796080109
0.00749714370121666
-0.00432447135825191
0.00498737214885929
0.0183932128302939
-0.00720045822369369
-0.011003446615039
0.02373052145138
0.00340104611112059
-0.0204414108412643
0.0180792521464489
0.012149631286579
-0.0190907042354063
0.00820159506097029
0.0145861213370385
-0.00597810477266314
0.00110844034988087
0.00320220473788843
0.00720781429094623
0.00976722799007618
-0.00582733351624736
0.00346715025407628
0.0144743978374075
0.00497481146611258
0.00484513461212061
-0.000423785434884446
0.0105891764311097
0.0240890059717032
-0.00837943473080938
-0.00047576240642649
0.0352808365820349
0.000752701571276711
-0.00653216399880952
0.02948458657948
0.0103382895008055
-0.000240360617320027
0.0174387875287716
0.0127288500852676
0.014004448059666
0.00774177032241701
0.00428478453001754
0.0270451292577651
0.0117646147624198
-0.00687175791217854
0.0214736192877254
0.0225113944799919
0.000945131721413379
0.00401404822179893
0.0142086882978915
0.0214780914971618
0.00525164786008387
-0.00847522155132176
0.0202617863854306
0.023406955346122
-0.00830536848179965
-0.00260433563243076
0.0196213469551399
0.015355129407728
-0.00571767581226537
-0.0063891650249875
0.0193186900956207
0.0112909364514078
-0.0108806029570976
0.00491958723788099
0.00669975801700725
0.00136720048553352
0.0115810731962502
-0.00949147560950149
-0.00627476344105251
0.0252322441295527
-0.00405857977727883
-0.0170488531348333
0.0181842835691682
0.00507028778308621
-0.00973868490351545
0.00821617698017771
0.00269955408775125
0.000820543032106649
0.00546560926097719
-0.00323280533866657
0.00888711908684351
0.0118381535520452
-0.0110364142627076
0.000691104897611384
0.027541390629032
0.00563590897489237
-0.0238204616988804
0.0121760787674305
0.0446622326482193
-0.0108571560290786
-0.030305310144199
0.041024964389143
0.033328294223076
-0.0289709045413762
0.0034265858896084
0.0366929937602151
0.00373828022169165
-0.000283963834715133
0.0151315952387345
0.00828868851141422
0.0105051001408679
0.0156794805437717
0.00721859551015529
0.00309469342817595
0.0126106416651875
0.0192635738121784
0.00514129982444754
-0.00117733602916659
0.0173060289844524
0.0150534748582662
-0.00166781271198883
0.00888888893443326
0.0141914764448887
0.00107534643072922
0.00624726217444343
0.0123929867787297
0.0023818493509672
0.00250914122261205
0.00736667314027388
0.00527281320389059
0.00602415945762642
0.00123705128002878
-0.00213845770694398
0.00958520620241078
0.00810272845876784
-0.00753958126793749
-0.00127747385078415
0.0125632560103497
0.00303565826596383
-0.0098607591860943
0.00260860752458233
0.014001600531663
-0.00630066643926863
-0.00910232858284324
0.017716007094146
0.00177755178175364
-0.0171052248355965
0.015664260523617
0.0114650157242447
-0.0173958466964738
0.0081249903312676
0.0151598842774742
-0.0088384727484694
0.00377933203654042
0.011321853248394
0.000345277122899497
0.00366821095621488
0.00543073939577522
0.00910264289054949
0.00669296023330656
-0.00197993014165781
0.0124731924656609
0.0125351896690208
-0.000882731700503443
0.0109504970863063
0.00715938710165926
0.00551937839120576
0.021113920044659
-0.00209464181408582
-0.00179596909824621
0.0309639218982607
0.00473468903253373
-0.00741801102479478
0.0216592116820307
0.00939617343321105
0.00424099918810207
0.0135878718256233
-5.51778489067153e-05
0.0123892570338932
0.0154631319406878
-0.00534690461773597
0.0118789624162966
0.014200925547379
-0.00509821585890626
0.0103192971895504
0.0114436992036359
-0.00171815528291219
0.00626699921810185
0.00505230255350502
0.00347139765580918
0.00664028329214589
0.0013150464748269
0.000858798771931582
-0.000716986613173724
0.00992317541337877
0.0110846933321595
-0.0226947215353016
4.89882372062907e-05
0.0382097886535518
-0.0179970423850334
-0.02971738170163
0.0335984464488095
0.0122151578918826
-0.0269034278543199
0.00185207787987601
0.0149960392018919
0.000950387926265433
-0.00668833991355374
-0.000693714795889731
0.00986963256047304
-0.00134570081449207
-0.000549829215446825
0.00935596336464144
-0.00633845389034768
0.00588867166440467
0.0152114277576774
-0.0145429879687141
0.00844440233568722
0.0253914149611412
-0.020181045088036
0.00175329849309159
0.0365941984709549
-0.0106015744173864
-0.011579595003369
0.0286279541924445
0.00974568894435923
-0.00455256544624023
0.0080242587468767
0.00810471809958297
0.0143181872749729
0.00987165468930447
-0.00550851929228311
0.0105375526849453
0.0220464963648707
0.00096568109710558
-0.00235508011996113
0.014959765564965
0.0146442978745716
0.00271863858704574
-0.00187607081817189
0.0110769848098811
0.0216873013660506
-0.00570860523599049
-0.0123445703321124
0.0319677479729318
0.0145406806476259
-0.0315579411891845
0.0133893263317659
0.0335715056816246
-0.0180550210600611
-0.00728391140489267
0.018179116677977
-0.000386708183878151
0.00471660386792426
0.000284367302434728
-0.0118137122365918
0.0144502573723253
0.00990329725267854
-0.0151171051449764
-0.00226313197615922
0.00909538150783375
0.00709631347495218
-0.00743526149019403
-0.0133556729222302
0.0190156041809395
0.00647714065544854
-0.027281308704878
0.015166390060749
0.0185922826848333
-0.0288388549161865
0.00565751193204148
0.0261259126846946
-0.0182013709620644
-0.00638028054187216
0.0205074593117987
-0.000740471707476886
-0.00551980118490082
0.0094938222272569
0.00370784961854235
-0.0020781229904972
0.0129355004218465
0.00815617094470108
-0.0130917600747994
0.0137959797784012
0.0256170701990478
-0.0187102134473282
0.0017581873035189
0.0362545541530157
-0.0111765834480787
-0.00775069082404176
0.0346970079412876
0.000938558582413787
-0.0115999049447021
0.0207713721578207
0.0148509607259877
0.000319385762133199
-0.00167968227111039
0.00967883121278711
0.0225328043820635
-0.00248759801546324
-0.00703455813596308
0.01922941147342
0.00713133193495639
0.0026990953690419
0.00780240742044774
-0.0107634174410958
0.0146996106412274
0.0254707202967944
-0.0261558064433536
-0.00597362709630043
0.0389736404257554
-0.00712498140959964
-0.024552048735954
0.0197602695689528
0.0131243044735318
-0.0142716021292758
-0.00366128557312332
0.00929177005494093
0.00469706064986901
-0.00722859863735349
-0.00754406632847944
0.00977077935636484
0.00645001813967508
-0.0146307971277352
-0.003121853448851
0.012924218529943
-0.00245595545187663
-0.00690248803876478
-0.000689018862475797
-0.000608559509963831
0.0119682646828809
-0.00232998970751018
-0.0212122549557694
0.0189952942398774
0.0180172736548778
-0.0291784992345194
0.00566240074384828
0.0275967443248082
-0.0179757157250903
-0.00102870309821255
0.0219586872070473
-0.0077957285219218
0.00152702757308763
0.0137541531280301
-0.00194026412964242
0.00796552845256952
0.00876140005256883
-0.00245393332483849
0.00810941403283795
0.0141040391514566
0.00646531130997482
-0.00758033996451151
0.00556362135747767
0.0343191270909917
-0.00479945865402557
-0.0261827472133088
0.0371330809367769
0.0254127416239504
-0.0307940894166946
0.00736671099781745
0.0301104207727823
-0.00366899409427075
-0.00250747617831429
0.00813268584944005
0.00655690046592045
0.00610065276074157
0.000775415943643035
0.00394430158141595
0.00236339668281629
0.00114870001850701
0.00913385452030073
-0.00402799996652674
-0.00290359795266252
0.0125139150960926
-0.00678522630996409
-0.00446326317962734
0.0127626038546188
-0.00804743270311601
-0.00497355779693306
0.00747087708570834
-0.00617217258864939
0.00317470004879304
-0.00198047419631143
-0.0142435124454377
0.0148337102621019
0.00268101020465747
-0.0235482226617903
0.0092116683343348
0.00951034105161029
-0.01369822080723
0.00189632084512937
0.000256312135702103
-0.00353479784941926
0.00829843093700686
-0.00511949043001677
-0.00505749322925431
0.00939562937796953
0.000722739003218473
-0.0016869436538098
0.00198495984093715
0.00374748828092928
0.0070704221138467
-0.00390615401184916
0.00363636720025871
0.0162541719856648
-0.00774418504247159
-0.000709291094857614
0.0248115459335648
-0.00404931648656525
-0.00824856128792908
0.0245209240721767
0.00563814745587603
-0.0103003078578501
0.0165180278194745
0.0137163656761594
-0.00658590129494562
0.00480709171225944
0.0172764584237815
0.00438004097131602
-0.0051475567738278
0.00869317308772573
0.0149552805051935
-0.000687029221456052
-0.00216950696619416
0.00955415694422495
0.00617864795722479
0.00139153977954928
0.00214288603320057
4.90260963739321e-05
0.00490655801399569
0.00503384988631153
-0.00497728754171689
0.00116843706200622
0.00634035280639556
-0.00677577720755455
-0.00147318969813895
0.00908351194844724
-0.00763777562079211
-0.0098903297482638
0.00859303526583376
0.0022743994132052
-0.0118478745752445
-0.0051949424283319
0.00432100580828088
0.000197103727050002
-0.00826378130712211
-0.00308940090450574
-0.000872989274174722
-0.00771589600238168
0.00769966307031885
0.00367741901603877
-0.0292772945232255
0.0039891133466375
0.0363866037784594
-0.0259125949846821
-0.0336092651535692
0.0377210093797915
0.0182728552670472
-0.0372465334107743
-0.00476037953080758
0.0312361609356804
0.00177979026249579
-0.0201256913923708
0.00672459433890312
0.0184521134992314
-0.00442245431549132
-0.00147141984964821
0.0106485045754258
0.00195008997436091
0.00659515620528861
0.00471614514927107
-0.000800477744325223
0.0171543841406564
0.00234541145460756
-0.0107685843331802
0.024464552371904
0.0114742790160778
-0.0178165448921406
0.0136904626760158
0.0169071748468183
-0.0041653739572132
0.00604849875103302
0.000715941217929091
0.00249611200067366
0.0182963021948928
-0.00387523721593137
-0.0119029908590839
0.0138048642624321
0.0131333750484083
-0.00793943016931973
-0.012205647718394
0.0100200348668752
0.0157210677203554
-0.0159912561070821
-0.0128460871513417
0.0158909207882064
0.00216405137826626
-0.0140623922603763
-0.00679298906169215
0.00340165101482931
0.00647056751550719
-0.0150956952421032
-0.0140579200520314
0.0142874571482923
-0.00434891552418807
-0.0196294300218108
0.00313091470616496
-0.000326071084625037
-0.00658874882271405
-0.0053131508489528
-0.0100230882916306
0.00765605985507367
-0.00292259026495765
-0.0220688873428304
0.0139478632366397
0.00666299766593486
-0.0278651373458125
0.00789146164227611
0.015795133968741
-0.0166733067347012
-0.00317347719443338
0.00783948467229354
0.00257056462462341
0.00244088776932212
-0.00705869860054831
0.00394854898308609
0.0132430327531137
-0.00235152875368944
0.000207884946364001
0.00421349449959783
0.00630725888639434
0.0133938040091561
-0.00717042209879089
-0.000785895825405428
0.0265064034732481
-0.00473393204948902
-0.0106635529098465
0.0278571100782479
0.00401465312661478
-0.0163148222152416
0.018419145851131
0.0146161574614734
-0.0109775135934541
0.00242832708761864
0.0117401705962301
-8.14444643772258e-05
0.00263858127566841
0.00409720286987408
-0.00989580611482029
0.00420374587679658
0.0181341413834015
-0.0155983673237008
-0.0162393563711946
0.018439171426429
0.000859095075441196
-0.0133773207271921
-0.00313851840290606
-0.0130264127183865
0.00799192923062396
0.0117477837237761
-0.0375179959149258
-0.0124705079074419
0.0301835897988948
-0.0148459881365568
-0.0301114289775809
0.00297341534824533
0.00155557808567044
-0.00758514616466465
-0.0116474867037169
-0.0114981393960391
-0.001057529315001
-0.0061581515820608
-0.00662052335741637
-0.00125894499566916
-0.0144455373016663
-0.00848987464273855
0.00917962453447101
-0.00146974818439926
-0.016090188497071
-0.0092703457949166
0.0118252342865209
0.00822851130884812
-0.0181738650296223
-0.00518002062644434
0.0129923972699818
-0.00112807646437374
0.00512248190075113
0.00121115122153447
-0.0170687069217343
0.0167943421148429
0.0268890175484836
-0.018979922046598
-0.0136172654489965
0.0245852440641017
0.0195420776889945
-0.00737940574137022
-0.0125848305956436
0.0125465906812339
0.0223363432040381
-0.000998009668193012
-0.0081274844343983
0.00356573009465628
0.0102365052785432
0.010631236038372
-0.00085808571780399
-0.00892856289132647
-0.0012781832356239
0.0137953258955426
0.0120761863805378
-0.0220255298088357
-0.0174552212151792
0.0280730360212781
0.00424289764855996
-0.0321094656121842
-0.00273326114758244
0.00677715577603911
-0.00543876757232626
-0.00780082335998061
-0.0201446811439327
-0.0046133135999791
0.00287173321837043
-0.0201943204038671
-0.00688634522706946
-0.0101497913484117
-0.0246305435600249
0.00962960769673151
-0.0104180199198211
-0.040003674418246
0.00997200195656216
-0.00175800299014963
-0.0391695811979837
0.00477028090682855
0.000998176205301496
-0.0352370464259003
-0.00415124627559557
0.00780589938492709
-0.0180013251086628
-0.0183739001039089
-0.00246477498321814
0.00280313355159381
-0.00997694564774475
-0.00978654410366277
-0.00129324489580222
-0.00925934026528969
0.00619777335190494
0.00929699805173355
-0.0242516364621454
-0.00291118993947385
0.0273433012815944
-0.00314789811250906
-0.014916129536791
0.00193221639674285
0.0156781071928407
0.0156375525800418
-0.0158853622321113
-0.00684696054480975
0.0301160441165908
0.0033935916513842
-0.0120794379597772
0.0105183588444576
0.00505377635233233
0.00588057694028057
0.00454297044353854
-0.00857056024001556
0.00916217628100345
0.00618715760291586
-0.0122669765110539
0.00460878342124701
0.0031604465917736
-0.0111646380039311
-0.00425107363905945
-0.00368799367795011
-0.00353768980283866
-0.00994382819855056
-0.0179146271895782
-0.00407886701366077
-0.00783873976493547
-0.0202178500297595
-0.0140858158470257
-0.0161282468693199
-0.0141827468367226
-0.0181133239268853
-0.0257441760873701
-0.008040421762948
-0.0250017226615612
-0.0392673818864741
0.00344748630616893
-0.0159254160853699
-0.0542148932823532
-0.0136708090699887
-0.00367586735022892
-0.02514454995198
-0.0302288867904469
-0.039362377657552
-0.00166219844902758
0.00592636193908561
-0.0531556731639267
-0.0301656823186021
0.00906804261009189
-0.0146549919973367
-0.0147642087791602
-0.0268334671857923
-0.0256764302135001
0.0212274410314565
-0.00315530278491181
-0.0354548337120557
-0.00735078545487471
0.00221552017483049
0.0149628647233028
-0.000435894474927887
-0.039082277906429
0.00964281452319065
0.0356539418397092
-0.0108326673918398
-0.0110102620475514
-0.00339773411060431
0.0110836829320618
0.0335483373164038
-0.014856062008466
-0.0248511574562852
0.0257785811757804
0.0155026409186628
-0.00289299199115353
-0.00804473554341567
-0.0148718603976084
0.0123830803994637
0.00947721131124044
-0.0145910917865644
-0.0191320400550374
-0.0267204185667078
0.00923314527117154
0.0100672561192715
-0.0603738745016858
-0.0400925557774707
0.00347913859247203
-0.0199688869116849
-0.035552700264289
-0.0694181249003437
-0.0498299885842898
0.00925215739932706
-0.0596647975973518
-0.0939847835665407
-0.0358139853887896
-0.0555414962229553
-0.0591288036788449
-0.0554443317560674
-0.0987476797051674
-0.0707449589159129
-0.0586099777179395
-0.0731267561801929
-0.0678953264716606
-0.125133629278004
-0.0845323087026207
-0.0201560526193739
-0.115433350521659
-0.104520464571446
-0.0710521878533956
-0.11963647373352
-0.0166613077035225
-0.0634360308474169
-0.19899041759236
-0.0364112868024394
-0.00864088678347514
-0.104808470677053
-0.0620926985804635
-0.149975128496675
-0.0471046828571599
0.103689234870584
-0.15970794049457
-0.138745225111763
0.0173104096569828
-0.0543417702404227
0.169370329760874
-0.135271225132273
-0.486980645116214
0.49590185236896
0.397801498971886
-0.892584300757315
0.00370784960652871
0.899999999996586
-0.390385799717004
-0.488486153145803
0.494396344347437
0.142686924379274
-0.161954630526251
0.0617574694759537
-0.00989471041958041
0.146160924344879
0.16712363973474
-0.0962735356323035
0.0545203820899767
0.157390827733849
0.0695083978182785
0.112224169913873
0.0160565860218698
0.0438269860375557
0.206406116829273
0.07085173008657
0.0240770069393294
0.127052172970272
0.0784678870902463
0.111936163807213
0.122849049760233
0.0275717518569297
0.0919480079383004
0.132549328515995
0.0753110257090181
0.0805424554166349
0.0660256769548238
0.0781606581520028
0.106163378941023
0.0628600309933748
0.0665445029153342
0.0629571954595768
0.043229684625257
0.101400482803544
0.0670804968351264
-0.0018364581629941
0.0572456878207716
0.0768338241379401
0.0429683995014985
0.02738458614909
0.00393656064464226
0.047508255013335
0.0677895737398637
-0.0026515568815264
-0.00181744603490389
0.0341361178029587
0.0265477392920442
0.0220067910237775
-0.00206151207375108
-0.00496738116229053
0.0222875596343051
0.0154604347809829
0.0103086912276547
-0.00808694168094864
-0.0183628819390453
0.0322668566925208
0.0222717612466781
-0.0261326380789394
-0.00366798369564316
0.0108134333478542
0.0184259612842646
0.0182483666289856
-0.0282382426012581
-0.0022271152873457
0.0464979771424474
0.00785159371292595
-0.00754716548683331
0.00520017906139927
0.0147664846908967
0.0428705329492951
0.0105710020231054
-0.0138117417952891
0.033092129449657
0.0342491664232376
0.0221799080159642
0.0220706912341624
-0.00165234337288553
0.0375813815553818
0.0605713724010853
0.00148933729832634
0.00907789768500056
0.0467780768933573
0.0376445860277863
0.0325602491891335
0.0110915665865056
0.0210865083059326
0.0616305925193698
0.0233411153232154
0.00396821292981864
0.0466830811229709
0.0324174218999388
0.0154561210003191
0.0331598753243835
0.0255290231640521
0.0215984460732472
0.0235439461061489
0.0215015150836424
0.0276335492662261
0.0152544390024648
0.011494566250701
0.025330326425714
0.0173595274356982
0.0109533890391366
0.0111036929151964
0.0116667728756788
0.0185803372408162
0.00425525264573623
0.00280691581542189
0.0196826757480091
0.00122854163487707
-0.00174647704505652
0.0159862594756264
0.00287272879410251
0.00153512229710382
0.00236192288508018
-0.00310265960755416
0.0194951371973455
0.00402210758580384
-0.0227003448808226
0.0142626597811516
0.0233010614705685
-0.00822185334313229
-0.00826240795673912
0.00548348284054285
0.0223318287744621
0.0105635973497165
-0.0199276020438921
0.0103268891756928
0.0316673356989232
-0.00188129881411957
0.00121792588368718
0.0166750395022746
0.00870894413312575
0.0172022433389132
0.0173926448862433
0.00461256568622301
0.00988047421716651
0.0257895993428448
0.0254170243484094
-0.0003902001514635
0.0115669455134986
0.0426527456654466
0.00641752302825058
0.00264541832989181
0.0465852804381285
0.00917370222599724
-0.00255630272195055
0.0474193736576096
0.0178337191566162
-0.00221390846168378
0.0320462427979008
0.0175654905861675
0.0143020444632002
0.0276100196404863
0.00454396601940406
0.0120290128373887
0.0275603803790697
0.0152165225978987
0.0128544668101208
0.000638543459977741
0.0101489603840504
0.0395251648499628
0.00317280158786436
-0.0206573367850544
0.0248709204524708
0.0294412290458491
-0.0046604871438373
-0.00637962665861889
0.00869388247235456
0.0163442621282479
0.00827378495467109
-0.00321553680119713
-0.00282080604129293
0.00384996914215647
0.0155431836711175
0.00841370890461727
-0.0149206439672529
-0.00513089144420378
0.020000529832022
0.0147951049785178
-0.0121263784510222
-0.0171695448274424
0.0210329646847647
0.0263956212846656
-0.019473318310739
-0.00937864287951795
0.0244844061582442
0.00620454801543397
0.00229321733528044
0.00854377570083558
-0.00557669803323423
0.0125957198629343
0.0255895642660445
-0.000812812071705134
-0.00440953504923544
0.0166860450316468
0.0235058877341436
0.00888544742169001
-0.0017639252976527
0.0159055738795204
0.0218612365391253
0.00867464423280751
0.0140362225948691
0.013573850819081
0.00847322855169357
0.0189138386326995
0.019063185941204
0.0150008454016041
0.00586012115060983
0.0044422838887182
0.0375271282141084
0.0222616873739942
-0.0227678905621172
0.0198862071432781
0.0449336951520216
-0.00433208448656771
-0.000576229993734472
0.0204421119563748
0.01055421763964
0.0207930199637502
0.00655660416240221
-0.0110234721899356
0.0236550556073581
0.0230140665615833
-0.0107184421456648
0.00321195335893007
0.0173115053515537
0.00331849636775033
0.00477711796089187
0.00749714370127907
-0.00432447135917493
0.00498737214873539
0.0183932128302002
-0.0072004582237172
-0.0110034466149156
0.023730521451365
0.00340104611113399
-0.0204414108415224
0.0180792521460913
0.0121496312863828
-0.0190907042354461
0.00820159506152164
0.0145861213364882
-0.005978104772536
0.00110844034963864
0.00320220473786127
0.00720781429085695
0.00976722799017891
-0.00582733351683699
0.00346715025458016
0.0144743978375236
0.00497481146604821
0.00484513461224833
-0.000423785434999252
0.0105891764310337
0.0240890059709391
-0.00837943473075926
-0.000475762405951561
0.0352808365818719
0.000752701570984288
-0.00653216399920376
0.0294845865792683
0.0103382895015491
-0.0002403606172393
0.0174387875283144
0.0127288500853937
0.0140044480597859
0.00774177032218872
0.00428478452946389
0.0270451292580833
0.0117646147624963
-0.0068717579119833
0.0214736192880902
0.0225113944798896
0.000945131721716263
0.00401404822221709
0.014208688297431
0.0214780914966554
0.0052516478602198
-0.00847522155134786
0.0202617863853404
0.0234069553456261
-0.00830536848145554
-0.00260433563276464
0.0196213469548437
0.0153551294077979
-0.00571767581227066
-0.00638916502479952
0.0193186900959385
0.0112909364511049
-0.0108806029574339
0.00491958723755158
0.00669975801710003
0.00136720048523394
0.0115810731963852
-0.00949147561006073
-0.00627476344109878
0.0252322441296447
-0.004058579777169
-0.017048853135453
0.0181842835684001
0.00507028778330237
-0.00973868490294242
0.00821617698032766
0.00269955408757982
0.000820543031943601
0.00546560926161975
-0.00323280533843722
0.00888711908701155
0.0118381535518767
-0.0110364142625062
0.000691104898052612
0.0275413906288193
0.00563590897484849
-0.0238204616987852
0.0121760787663263
0.0446622326476617
-0.0108571560286802
-0.0303053101440942
0.0410249643894925
0.0333282942233285
-0.0289709045414948
0.00342658588910485
0.0366929937603468
0.00373828022092843
-0.0002839638337272
0.0151315952387522
0.00828868851145273
0.0105051001409683
0.0156794805440887
0.00721859551023557
0.00309469342854232
0.0126106416650592
0.0192635738120082
0.00514129982410251
-0.00117733602916093
0.0173060289847293
0.0150534748573845
-0.00166781271158732
0.00888888893465379
0.0141914764447894
0.00107534643084271
0.00624726217444354
0.0123929867786141
0.00238184935100196
0.00250914122265122
0.00736667314030155
0.00527281320411962
0.00602415945713034
0.00123705128026155
-0.00213845770683548
0.0095852062023839
0.00810272845877265
-0.00753958126794269
-0.00127747385044504
0.0125632560104387
0.00303565826573452
-0.0098607591865171
0.00260860752447032
0.0140016005318952
-0.00630066643926035
-0.00910232858303397
0.017716007093788
0.00177755178156021
-0.0171052248357715
0.0156642605238401
0.0114650157238287
-0.0173958466965915
0.00812499033104266
0.0151598842796287
-0.00883847274859243
0.00377933203661398
0.0113218532483437
0.00034527712266081
0.00366821095585962
0.005430739395761
0.00910264289041916
0.00669296023328676
-0.00197993014133721
0.0124731924655568
0.0125351896671239
-0.000882731700297675
0.0109504970864724
0.00715938710161779
0.00551937839108283
0.0211139200446856
-0.00209464181420608
-0.00179596909810907
0.030963921898666
0.00473468903245207
-0.00741801102416273
0.0216592116822391
0.00939617343343411
0.00424099918784151
0.0135878718255267
-5.51778493329929e-05
0.0123892570342432
0.0154631319411185
-0.00534690461824439
0.0118789624157202
0.0142009255476034
-0.0050982158586077
0.0103192971894917
0.0114436992034261
-0.00171815528302623
0.00626699921803681
0.00505230255394166
0.00347139765590058
0.00664028329243321
0.00131504647633272
0.000858798771856321
-0.000716986613261983
0.00992317541333677
0.0110846933326534
-0.0226947215350461
4.89882367052889e-05
0.0382097886537747
-0.0179970423848693
-0.0297173817013885
0.0335984464497077
0.0122151578916928
-0.0269034278539605
0.00185207787933081
0.014996039201893
0.00095038792467361
-0.00668833991328002
-0.000693714795904148
0.00986963256071043
-0.00134570081459769
-0.00054982921541891
0.00935596336495693
-0.00633845389025714
0.00588867166417423
0.0152114277577803
-0.0145429879691101
0.00844440233604926
0.0253914149608289
-0.0201810450875999
0.0017532984927448
0.0365941984710251
-0.0106015744176629
-0.0115795950031106
0.0286279541927017
0.00974568894417403
-0.00455256544654646
0.00802425874686914
0.00810471809935918
0.0143181872751655
0.00987165468936132
-0.0055085192925943
0.0105375526867537
0.0220464963646841
0.000965681097104116
-0.00235508012018417
0.0149597655645899
0.0146442978747089
0.00271863858710398
-0.00187607081792127
0.0110769848099171
0.0216873013663023
-0.00570860523612684
-0.0123445703323918
0.0319677479728183
0.0145406806486529
-0.031557941189062
0.0133893263324398
0.0335715056809
-0.0180550210598212
-0.00728391140479404
0.0181791166780361
-0.000386708183804107
0.00471660386809211
0.000284367302212023
-0.0118137122367617
0.0144502573720407
0.00990329725287748
-0.0151171051451593
-0.00226313197622629
0.00909538150743597
0.00709631347472244
-0.00743526149005575
-0.0133556729217562
0.0190156041809742
0.00647714065564523
-0.027281308704475
0.0151663900612942
0.0185922826851033
-0.028838854915957
0.00565751193269304
0.0261259126843111
-0.0182013709619852
-0.0063802805418551
0.0205074593119057
-0.00074047170743714
-0.0055198011849037
0.00949382222738974
0.00370784961795289
-0.00207812299047994
0.0129355004211699
0.00815617094468344
-0.013091760074743
0.013795979778113
0.025617070199514
-0.0187102134469621
0.00175818730417268
0.0362545541530025
-0.0111765834478004
-0.00775069082400869
0.0346970079416144
0.000938558581830674
-0.0115999049447179
0.0207713721582207
0.0148509607275833
0.000319385761519756
-0.00167968227068455
0.00967883121269805
0.022532804382497
-0.00248759801536247
-0.00703455813639468
0.0192294114734198
0.00713133193487496
0.00269909536905044
0.00780240742108646
-0.0107634174408783
0.0146996106416231
0.025470720297259
-0.0261558064434518
-0.00597362709569284
0.0389736404260647
-0.00712498140959606
-0.0245520487363288
0.0197602695684994
0.0131243044733344
-0.0142716021295446
-0.00366128557299135
0.00929177005514619
0.00469706064985327
-0.00722859863690675
-0.00754406632812289
0.00977077935663724
0.00645001813999072
-0.0146307971274998
-0.00312185344923831
0.0129242185297261
-0.00245595545196844
-0.00690248803892162
-0.000689018862314416
-0.000608559509763682
0.0119682646830745
-0.00232998970726492
-0.0212122549555836
0.0189952942402262
0.0180172736548658
-0.0291784992326904
0.00566240074351765
0.0275967443247924
-0.0179757157248298
-0.00102870309828483
0.0219586872060873
-0.00779572852209165
0.00152702757308107
0.0137541531280006
-0.00194026412980267
0.00796552845209264
0.00876140005259009
-0.002453933324993
0.00810941403271322
0.0141040391508796
0.00646531131068788
-0.0075803399650107
0.00556362135711846
0.0343191270900744
-0.00479945865476552
-0.0261827472133455
0.0371330809372323
0.0254127416240702
-0.0307940894163365
0.00736671099725672
0.0301104207732628
-0.00366899409442383
-0.00250747617776583
0.00813268584956523
0.00655690046604104
0.00610065276049865
0.000775415943835619
0.00394430158102638
0.00236339668334681
0.00114870001878924
0.00913385451986857
-0.00402799996670318
-0.00290359795289708
0.0125139150963647
-0.00678522630996141
-0.00446326318008073
0.0127626038547926
-0.00804743270339765
-0.0049735577971449
0.00747087708527436
-0.00617217258863983
0.00317470004838965
-0.00198047419602509
-0.0142435124452263
0.0148337102617012
0.00268101020475349
-0.0235482226616615
0.00921166833489364
0.00951034105174624
-0.0136982208084236
0.00189632084547658
0.000256312136053833
-0.0035347978494774
0.00829843093728442
-0.0051194904300508
-0.00505749322905656
0.00939562937805634
0.000722739003819868
-0.00168694365376403
0.00198495984096642
0.00374748828095241
0.00707042211425169
-0.00390615401140773
0.00363636720046484
0.0162541719856956
-0.00774418504235238
-0.000709291095077994
0.0248115459341515
-0.00404931648649149
-0.00824856128748395
0.0245209240723709
0.00563814745624692
-0.0103003078575554
0.0165180278194137
0.0137163656768043
-0.00658590129513133
0.00480709171267898
0.0172764584234741
0.00438004097085313
-0.00514755677360384
0.0086931730874838
0.014955280505067
-0.000687029221788885
-0.00216950696563437
0.00955415694395174
0.00617864795720428
0.00139153977915734
0.00214288603303059
4.90260964481195e-05
0.0049065580140535
0.00503384988618831
-0.00497728754144387
0.00116843706197964
0.00634035280615962
-0.00677577720817142
-0.00147318969832238
0.00908351194844549
-0.00763777562041739
-0.00989032974725258
0.00859303526565376
0.00227439941282952
-0.0118478745749792
-0.00519494242810077
0.00432100580839846
0.000197103727580958
-0.00826378130693435
-0.00308940090430326
-0.000872989274223427
-0.00771589600212122
0.00769966307042655
0.00367741901635418
-0.0292772945230828
0.0039891133457747
0.0363866037785128
-0.0259125949851517
-0.0336092651535141
0.0377210093809683
0.0182728552662932
-0.0372465334107893
-0.00476037953113685
0.0312361609358228
0.00177979026237172
-0.0201256913924762
0.00672459433901582
0.0184521134994179
-0.00442245431503027
-0.0014714198494809
0.0106485045750434
0.00195008997465244
0.00659515620487687
0.00471614514919852
-0.000800477744144069
0.0171543841409914
0.00234541145411171
-0.010768584333309
0.0244645523713669
0.0114742790153652
-0.0178165448922164
0.0136904626756239
0.016907174846549
-0.00416537395741952
0.0060484987507958
0.000715941217650871
0.00249611200084074
0.0182963021945813
-0.00387523721577078
-0.0119029908585383
0.0138048642623117
0.0131333750488409
-0.00793943016893483
-0.0122056477183484
0.0100200348669371
0.015721067720135
-0.0159912561073794
-0.0128460871509899
0.0158909207875401
0.00216405137905539
-0.0140623922606007
-0.00679298906181654
0.00340165101489149
0.00647056751566918
-0.0150956952423825
-0.0140579200520872
0.0142874571484934
-0.00434891552414564
-0.0196294300212225
0.00313091470601248
-0.000326071084292075
-0.00658874882282446
-0.00531315084937358
-0.0100230882912177
0.00765605985521409
-0.00292259026461064
-0.0220688873429672
0.0139478632360164
0.00666299766633912
-0.0278651373457129
0.00789146164263065
0.0157951339685921
-0.0166733067346457
-0.003173477194841
0.00783948467218933
0.00257056462438313
0.00244088777006475
-0.00705869860051727
0.00394854898297649
0.0132430327530425
-0.0023515287538874
0.000207884946574965
0.00421349449941773
0.00630725888655723
0.0133938040098626
-0.007170422099036
-0.000785895825594446
0.0265064034722697
-0.00473393204893275
-0.0106635529104965
0.0278571100778956
0.00401465312651187
-0.0163148222153012
0.0184191458513842
0.0146161574616359
-0.0109775135934028
0.00242832708745491
0.011740170596421
-8.1444464432851e-05
0.00263858127556211
0.0040972028699801
-0.00989580611463041
0.00420374587737246
0.0181341413832949
-0.015598367323669
-0.0162393563718712
0.0184391714263167
0.000859095075283076
-0.0133773207264594
-0.00313851840269346
-0.0130264127194078
0.00799192923086236
0.011747783724024
-0.0375179959145825
-0.0124705079078369
0.0301835897986135
-0.0148459881366328
-0.0301114289775102
0.002973415348526
0.0015555780860367
-0.00758514616446605
-0.0116474867035234
-0.0114981393956677
-0.00105752931472189
-0.00615815158258433
-0.00662052335768074
-0.00125894499614063
-0.0144455373017715
-0.00848987464279775
0.00917962453466686
-0.00146974818474667
-0.0160901884970384
-0.00927034579511988
0.0118252342864544
0.00822851130866406
-0.0181738650292737
-0.0051800206262928
0.012992397270027
-0.00112807646433621
0.00512248190085179
0.0012111512210753
-0.0170687069213331
0.0167943421150432
0.0268890175487754
-0.018979922046668
-0.0136172654486914
0.0245852440642156
0.0195420776885739
-0.00737940574293798
-0.0125848305956795
0.0125465906815861
0.0223363432039027
-0.000998009667881486
-0.00812748443436572
0.00356573009493233
0.0102365052786069
0.0106312360381608
-0.000858085717638704
-0.00892856289109149
-0.00127818323499889
0.0137953258951641
0.012076186380492
-0.0220255298088147
-0.0174552212147009
0.0280730360214263
0.00424289764838775
-0.0321094656124071
-0.00273326114756123
0.00677715577598263
-0.00543876757258192
-0.00780082336023055
-0.0201446811437603
-0.00461331360040473
0.00287173321792878
-0.020194320403641
-0.00688634522716672
-0.0101497913486206
-0.0246305435601928
0.0096296076966801
-0.0104180199204284
-0.0400036744179592
0.00997200195578953
-0.00175800299030778
-0.0391695811978858
0.00477028090667537
0.000998176205324348
-0.0352370464260307
-0.00415124627548317
0.00780589938477474
-0.0180013251087057
-0.0183739001041772
-0.00246477498321293
0.00280313355137648
-0.00997694564794782
-0.00978654410358076
-0.00129324489556874
-0.00925934026507901
0.00619777335187767
0.00929699805237072
-0.0242516364622358
-0.00291118993972335
0.0273433012813607
-0.00314789811282835
-0.0149161295370629
0.00193221639668602
0.0156781071927407
0.0156375525802787
-0.015885362232431
-0.00684696054499852
0.030116044116828
0.00339359165161048
-0.0120794379596869
0.010518358844546
0.00505377635050627
0.00588057694015821
0.00454297044374792
-0.00857056023927285
0.009162176281744
0.0061871576030526
-0.0122669765111869
0.00460878342061337
0.00316044659179583
-0.0111646380038955
-0.00425107363908195
-0.00368799367816981
-0.00353768980273865
-0.0099438281992857
-0.0179146271899274
-0.00407886701406344
-0.00783873976543935
-0.0202178500298227
-0.0140858158468
-0.0161282468690384
-0.0141827468365682
-0.0181133239266044
-0.0257441760876295
-0.00804042176337237
-0.0250017226613439
-0.0392673818863842
0.00344748630602391
-0.0159254160857139
-0.0542148932825201
-0.0136708090696583
-0.00367586735049952
-0.0251445499519401
-0.0302288867907518
-0.0393623776574177
-0.00166219844932539
0.00592636193890409
-0.0531556731643426
-0.0301656823193882
0.0090680426100336
-0.0146549919970443
-0.0147642087791978
-0.0268334671857454
-0.0256764302132152
0.0212274410319521
-0.00315530278576042
-0.0354548337122656
-0.00735078545436335
0.00221552017482939
0.0149628647238915
-0.000435894474869778
-0.0390822779062363
0.00964281452364663
0.0356539418393325
-0.0108326673915935
-0.0110102620476922
-0.0033977341098804
0.0110836829311416
0.0335483373161519
-0.0148560620094986
-0.0248511574558797
0.0257785811759179
0.0155026409184224
-0.00289299199068643
-0.00804473554380105
-0.0148718603975846
0.0123830803992647
0.00947721131085007
-0.0145910917866018
-0.0191320400553651
-0.0267204185665374
0.00923314527086207
0.0100672561193327
-0.0603738745023617
-0.0400925557774731
0.00347913859256166
-0.0199688869120007
-0.0355527002644691
-0.0694181249005288
-0.0498299885849827
0.00925215739972276
-0.0596647975967755
-0.0939847835663164
-0.0358139853883356
-0.0555414962226478
-0.0591288036785062
-0.055444331755534
-0.0987476797051253
-0.0707449589165972
-0.0586099777177987
-0.0731267561800456
-0.0678953264718448
-0.125133629278401
-0.0845323087031035
-0.0201560526192845
-0.115433350521636
-0.104520464571668
-0.0710521878534967
-0.119636473733667
-0.0166613077029931
-0.0634360308470563
-0.198990417592543
-0.0364112868046531
-0.00864088678337625
-0.104808470677723
-0.0620926985803705
-0.149975128497245
-0.0471046828548448
0.103689234870571
-0.159707940494334
-0.138745225113962
0.0173104096566685
-0.0543417702396034
0.169370329762231
-0.135271225138696
-0.486980645116412
0.495901852367868
0.397801498983679
-0.892584300752671
0.00370784960472143
0.899999999997172
-0.390385799726411
-0.488486153138459
0.494396344346604
0.142686924380229
-0.161954630527478
0.0617574694761595
-0.00989471041931832
0.146160924346875
0.167123639733473
-0.0962735356329681
0.054520382089766
0.157390827733989
0.06950839781842
0.11222416991402
0.0160565860215771
0.0438269860392767
0.20640611682905
0.0708517300850341
0.0240770069393928
0.127052172969961
0.0784678870910773
0.111936163807321
0.12284904975992
0.0275717518566086
0.0919480079387643
0.132549328516445
0.0753110257086233
0.0805424554162332
0.066025676954902
0.0781606581524371
0.10616337894158
0.0628600309930735
0.0665445029155542
0.0629571954598839
0.04322968462471
0.101400482802768
0.0670804968355191
-0.00183645816280967
0.05724568782148
0.0768338241374951
0.0429683995008198
0.0273845861493378
0.00393656064454943
0.047508255012844
0.0677895737393015
-0.00265155688103664
-0.00181744603440702
0.034136117803105
0.0265477392923442
0.0220067910237287
-0.00206151207338805
-0.00496738116303896
0.0222875596343109
0.0154604347805876
0.010308691227625
-0.00808694168148054
-0.018362881939078
0.0322668566925145
0.0222717612474009
-0.0261326380797697
-0.00366798369563096
0.0108134333471835
0.0184259612843361
0.0182483666284349
-0.0282382426012753
-0.00222711528720576
0.0464979771425721
0.00785159371293452
-0.00754716548683827
0.00520017906201876
0.0147664846911049
0.0428705329491944
0.0105710020229002
-0.0138117417954815
0.0330921294496078
0.0342491664229468
0.0221799080157179
0.0220706912339279
-0.00165234337291286
0.0375813815550923
0.0605713724008491
0.0014893372997075
0.00907789768614262
0.0467780768939476
0.0376445860277481
0.0325602491891061
0.0110915665872232
0.0210865083054539
0.0616305925194221
0.0233411153237099
0.0039682129299541
0.0466830811228704
0.0324174218993706
0.0154561209994593
0.0331598753238795
0.0255290231641309
0.0215984460731167
0.0235439461065055
0.0215015150836277
0.0276335492666331
0.0152544390021281
0.0114945662509001
0.0253303264259081
0.0173595274357109
0.0109533890401235
0.0111036929149314
0.0116667728758374
0.0185803372410512
0.00425525264600543
0.00280691581537504
0.0196826757479212
0.00122854163521264
-0.00174647704503603
0.0159862594754585
0.0028727287936604
0.00153512229700177
0.00236192288465806
-0.0031026596078787
0.0194951371972979
0.00402210758601824
-0.0227003448810972
0.0142626597808857
0.0233010614705491
-0.00822185334329589
-0.00826240795664479
0.00548348284026681
0.0223318287740961
0.010563597350348
-0.0199276020439557
0.0103268891757793
0.0316673356987964
-0.00188129881456958
0.00121792588419718
0.0166750395025202
0.00870894413318658
0.0172022433387219
0.0173926448866542
0.00461256568574747
0.00988047421709728
0.0257895993425779
0.0254170243479669
-0.000390200151522691
0.011566945513842
0.0426527456657912
0.00641752302864974
0.00264541832948085
0.046585280438404
0.00917370222593345
-0.00255630272111087
0.0474193736581436
0.017833719156337
-0.00221390846168843
0.032046242798175
0.0175654905860088
0.0143020444634677
0.0276100196407619
0.00454396601937405
0.0120290128371392
0.027560380379846
0.0152165225977198
0.0128544668103483
0.000638543459811439
0.0101489603842395
0.0395251648499832
0.00317280158799782
-0.0206573367854547
0.0248709204517264
0.0294412290459973
-0.0046604871435022
-0.0063796266588758
0.00869388247233071
0.016344262128149
0.00827378495459987
-0.00321553680160289
-0.00282080604165013
0.00384996914207139
0.0155431836716335
0.00841370890506222
-0.0149206439673171
-0.00513089144423216
0.0200005298316693
0.0147951049782199
-0.0121263784505238
-0.0171695448273737
0.0210329646845403
0.0263956212845675
-0.0194733183114509
-0.00937864288049768
0.0244844061579865
0.00620454801623078
0.00229321733567454
0.00854377570101608
-0.0055766980327013
0.0125957198635209
0.0255895642662048
-0.000812812071921882
-0.00440953504927362
0.0166860450313933
0.0235058877354163
0.00888544742186291
-0.00176392529772752
0.0159055738794973
0.021861236538403
0.00867464423313192
0.0140362225944861
0.013573850819325
0.00847322855142454
0.0189138386325517
0.0190631859409813
0.0150008454013239
0.00586012115049964
0.00444228388831744
0.0375271282145222
0.022261687374443
-0.0227678905619881
0.0198862071434905
0.0449336951515308
-0.00433208448682979
-0.000576229993847751
0.0204421119558729
0.0105542176391758
0.0207930199638827
0.00655660416232172
-0.0110234721903355
0.0236550556074308
0.0230140665613155
-0.0107184421462119
0.00321195335935254
0.0173115053515703
0.00331849636801474
0.00477711796240885
0.00749714370058036
-0.00432447135887697
0.00498737214856721
0.0183932128302443
-0.00720045822463301
-0.0110034466148895
0.0237305214514756
0.00340104611090118
-0.0204414108412528
0.0180792521469321
0.0121496312860977
-0.0190907042348821
0.00820159506192299
0.0145861213363574
-0.00597810477253065
0.00110844034939709
0.00320220473730832
0.0072078142907036
0.00976722799056951
-0.00582733351684449
0.00346715025420726
0.0144743978378044
0.00497481146585267
0.004845134612472
-0.000423785434342105
0.0105891764313853
0.024089005971274
-0.00837943473068265
-0.000475762406381704
0.0352808365813388
0.000752701571400928
-0.00653216399909441
0.0294845865788792
0.0103382895013895
-0.000240360617409911
0.0174387875290872
0.0127288500854393
0.0140044480595679
0.00774177032215032
0.00428478452980187
0.0270451292579483
0.011764614762337
-0.00687175791227458
0.0214736192878351
0.0225113944798002
0.000945131721913662
0.00401404822192354
0.0142086882979752
0.0214780914976368
0.00525164785984056
-0.00847522155124599
0.0202617863850472
0.0234069553459048
-0.00830536848170112
-0.0026043356328819
0.0196213469549614
0.0153551294077707
-0.00571767581228778
-0.00638916502503481
0.0193186900958466
0.0112909364513484
-0.0108806029566552
0.00491958723757557
0.00669975801683034
0.00136720048521661
0.0115810731965252
-0.0094914756098669
-0.00627476344125569
0.0252322441294645
-0.0040585797768065
-0.0170488531350655
0.0181842835694811
0.00507028778346153
-0.00973868490337608
0.00821617698007443
0.0026995540877027
0.000820543032130337
0.00546560926161628
-0.00323280533861054
0.00888711908674194
0.011838153552255
-0.0110364142626237
0.000691104897646257
0.0275413906289696
0.00563590897513729
-0.023820461699134
0.0121760787675204
0.0446622326480567
-0.0108571560288068
-0.0303053101440265
0.0410249643890856
0.0333282942231707
-0.0289709045408134
0.00342658588926036
0.0366929937606193
0.0037382802210085
-0.000283963833993397
0.0151315952388483
0.00828868851086876
0.0105051001407752
0.0156794805437867
0.00721859550999245
0.00309469342928231
0.0126106416646074
0.0192635738122506
0.00514129982445001
-0.00117733602877582
0.0173060289846677
0.0150534748581068
-0.00166781271159318
0.00888888893481789
0.0141914764455663
0.00107534643067712
0.00624726217451951
0.0123929867786245
0.00238184935112633
0.00250914122263433
0.00736667314034311
0.00527281320418924
0.00602415945724804
0.00123705127986114
-0.00213845770660984
0.00958520620194903
0.00810272845890106
-0.00753958126775316
-0.001277473850681
0.0125632560102164
0.00303565826566436
-0.00986075918633906
0.00260860752444736
0.0140016005320103
-0.00630066643896294
-0.00910232858247565
0.0177160070940618
0.00177755178141679
-0.0171052248356894
0.0156642605237808
0.0114650157244316
-0.0173958466963242
0.00812499033124887
0.0151598842791602
-0.00883847274846453
0.00377933203644315
0.0113218532480556
0.000345277123188937
0.00366821095647153
0.00543073939608348
0.00910264289075743
0.00669296023311195
-0.00197993014111394
0.0124731924660655
0.0125351896672653
-0.00088273170043126
0.0109504970863031
0.0071593871019478
0.0055193783913928
0.0211139200447592
-0.00209464181405805
-0.00179596909777634
0.0309639218983876
0.00473468903279866
-0.00741801102469873
0.0216592116823705
0.0093961734332151
0.00424099918814516
0.0135878718253894
-5.51778492833384e-05
0.0123892570334781
0.0154631319407972
-0.00534690461800723
0.0118789624161739
0.0142009255474767
-0.00509821585870463
0.010319297189068
0.0114436992044323
-0.00171815528306758
0.00626699921830755
0.00505230255367369
0.00347139765578767
0.00664028329221949
0.00131504647623304
0.000858798772436214
-0.000716986613087765
0.00992317541302698
0.0110846933329611
-0.0226947215351318
4.89882373390113e-05
0.0382097886534179
-0.0179970423843055
-0.0297173817014162
0.0335984464489952
0.0122151578926113
-0.0269034278541142
0.00185207787947509
0.0149960392022013
0.000950387926359576
-0.00668833991326594
-0.000693714795890319
0.00986963256078421
-0.00134570081457006
-0.000549829216319653
0.00935596336503729
-0.00633845389053092
0.00588867166525104
0.0152114277575431
-0.014542987968165
0.00844440233502002
0.0253914149606025
-0.0201810450877705
0.00175329849352683
0.0365941984707751
-0.0106015744175042
-0.0115795950026187
0.0286279541923484
0.00974568894415342
-0.00455256544598153
0.00802425874694749
0.00810471809907744
0.0143181872750114
0.00987165468919239
-0.00550851929251399
0.0105375526848108
0.0220464963648038
0.000965681097118595
-0.00235508012008701
0.0149597655647102
0.0146442978742646
0.00271863858719715
-0.0018760708180321
0.0110769848098133
0.0216873013663036
-0.00570860523563777
-0.0123445703320403
0.0319677479730534
0.0145406806469833
-0.0315579411891445
0.0133893263322961
0.0335715056810488
-0.0180550210596065
-0.00728391140478206
0.0181791166779144
-0.000386708183800144
0.00471660386779843
0.0002843673019094
-0.0118137122369445
0.0144502573725145
0.00990329725282123
-0.0151171051452095
-0.00226313197589354
0.00909538150766091
0.0070963134740704
-0.00743526149019712
-0.0133556729213661
0.0190156041809787
0.00647714065567274
-0.02728130870443
0.015166390061304
0.0185922826847682
-0.0288388549157949
0.00565751193248381
0.0261259126851066
-0.0182013709619139
-0.00638028054242458
0.0205074593118767
-0.000740471707707033
-0.00551980118482495
0.00949382222733923
0.00370784961839767
-0.00207812299048904
0.0129355004217104
0.00815617094475388
-0.013091760074656
0.0137959797786084
0.0256170701990926
-0.0187102134476863
0.00175818730357399
0.0362545541531228
-0.011176583447803
-0.00775069082411241
0.034697007941559
0.000938558581604947
-0.0115999049446993
0.0207713721577697
0.0148509607272417
0.000319385761741161
-0.00167968227121539
0.0096788312125159
0.0225328043821731
-0.00248759801591322
-0.00703455813589087
0.0192294114734616
0.00713133193492572
0.00269909536896742
0.00780240742063119
-0.0107634174414602
0.0146996106411983
0.0254707202971586
-0.0261558064431566
-0.00597362709634425
0.038973640425763
-0.00712498140941785
-0.0245520487364893
0.0197602695686905
0.0131243044728699
-0.0142716021295601
-0.003661285572547
0.00929177005514007
0.00469706064957243
-0.00722859863729381
-0.00754406632811665
0.00977077935677149
0.00645001813982381
-0.0146307971279367
-0.00312185344859635
0.0129242185301586
-0.00245595545189579
-0.00690248803925805
-0.000689018862930235
-0.000608559509886014
0.011968264682968
-0.00232998970709416
-0.0212122549559089
0.0189952942400154
0.01801727365508
-0.0291784992346435
0.00566240074405118
0.027596744324247
-0.0179757157245514
-0.00102870309862963
0.0219586872060233
-0.0077957285216956
0.00152702757299899
0.013754153128288
-0.00194026412960963
0.00796552845235617
0.0087614000524917
-0.00245393332504668
0.00810941403302046
0.0141040391513317
0.006465311311105
-0.00758033996508692
0.00556362135730708
0.0343191270907033
-0.00479945865390784
-0.0261827472132952
0.0371330809367118
0.0254127416236221
-0.030794089416107
0.00736671099748495
0.0301104207736413
-0.00366899409442636
-0.00250747617761176
0.00813268584951588
0.00655690046581696
0.00610065276049881
0.000775415944006227
0.00394430158114595
0.00236339668309427
0.00114870001875086
0.00913385451987216
-0.00402799996725729
-0.00290359795296376
0.0125139150958566
-0.00678522631034524
-0.00446326317946933
0.0127626038532821
-0.00804743270267862
-0.00497355779725442
0.00747087708545483
-0.00617217258798151
0.00317470004849246
-0.00198047419685569
-0.0142435124456897
0.014833710261472
0.0026810102045816
-0.0235482226616933
0.00921166833384438
0.00951034105139478
-0.0136982208076017
0.00189632084527786
0.000256312135097943
-0.00353479784913164
0.00829843093703307
-0.00511949042959947
-0.00505749322848151
0.00939562937764329
0.00072273900371462
-0.0016869436534795
0.0019849598409597
0.00374748828092427
0.00707042211402286
-0.00390615401168988
0.00363636720021027
0.0162541719856861
-0.0077441850421153
-0.000709291094946815
0.0248115459334829
-0.00404931648631894
-0.00824856128763593
0.0245209240720972
0.0056381474561074
-0.0103003078579234
0.0165180278194934
0.013716365676282
-0.00658590129496655
0.0048070917121863
0.017276458423463
0.00438004097126836
-0.00514755677380188
0.00869317308785653
0.0149552805050085
-0.000687029221983281
-0.00216950696575681
0.00955415694380616
0.00617864795735495
0.00139153977935588
0.00214288603260499
4.90260969071409e-05
0.00490655801414214
0.00503384988604054
-0.00497728754178493
0.00116843706196947
0.00634035280657504
-0.00677577720780129
-0.00147318969803226
0.00908351194828208
-0.00763777562053145
-0.00989032974857341
0.00859303526577962
0.00227439941297191
-0.0118478745748088
-0.00519494242883026
0.0043210058082876
0.000197103726912361
-0.00826378130679536
-0.00308940090407699
-0.000872989274085783
-0.00771589600244272
0.00769966307026713
0.00367741901672531
-0.0292772945233016
0.003989113346186
0.0363866037780327
-0.0259125949850568
-0.0336092651534436
0.0377210093799832
0.018272855266628
-0.0372465334107196
-0.00476037953118475
0.0312361609361081
0.00177979026214521
-0.0201256913924268
0.0067245943393633
0.0184521134994936
-0.00442245431515588
-0.00147141984959938
0.0106485045755784
0.00195008997504928
0.00659515620517612
0.00471614514926113
-0.000800477744026549
0.0171543841409311
0.00234541145466166
-0.010768584333093
0.0244645523718749
0.0114742790153996
-0.0178165448920653
0.0136904626759102
0.0169071748463268
-0.00416537395730415
0.00604849875119697
0.00071594121766211
0.00249611200099972
0.0182963021949387
-0.00387523721602968
-0.0119029908583675
0.0138048642620844
0.0131333750480421
-0.00793943016870026
-0.0122056477182267
0.0100200348670529
0.0157210677202651
-0.0159912561074171
-0.0128460871517523
0.0158909207880871
0.00216405137850438
-0.0140623922615505
-0.00679298906159751
0.00340165101425499
0.00647056751573361
-0.0150956952420134
-0.0140579200520599
0.0142874571483435
-0.00434891552388558
-0.0196294300211699
0.00313091470596418
-0.000326071084371325
-0.00658874882264587
-0.00531315084924852
-0.0100230882913208
0.00765605985474696
-0.00292259026466282
-0.0220688873429504
0.013947863235921
0.00666299766598537
-0.0278651373457769
0.00789146164266237
0.0157951339686434
-0.0166733067348315
-0.00317347719452011
0.00783948467207
0.0025705646243698
0.00244088777013023
-0.00705869860047937
0.00394854898286831
0.0132430327528634
-0.00235152875388449
0.000207884946650404
0.00421349449950266
0.0063072588867996
0.0133938040092281
-0.0071704220988599
-0.000785895825450935
0.0265064034718339
-0.00473393204955888
-0.0106635529101991
0.0278571100784658
0.00401465312645577
-0.0163148222153578
0.0184191458514391
0.0146161574613166
-0.010977513593757
0.00242832708789758
0.0117401705962848
-8.1444464460687e-05
0.00263858127577153
0.00409720286979576
-0.00989580611499729
0.00420374587687328
0.018134141383091
-0.0155983673240545
-0.0162393563707527
0.0184391714262473
0.000859095075512475
-0.0133773207267263
-0.00313851840287952
-0.0130264127199188
0.00799192923055723
0.0117477837238386
-0.037517995914651
-0.0124705079063156
0.0301835897991377
-0.014845988136469
-0.030111428977813
0.00297341534794055
0.00155557808642339
-0.00758514616427001
-0.0116474867038976
-0.0114981393958
-0.001057529314703
-0.00615815158245061
-0.00662052335795164
-0.00125894499654929
-0.0144455373015222
-0.00848987464310916
0.00917962453446465
-0.00146974818421244
-0.0160901884972835
-0.00927034579505181
0.0118252342862341
0.00822851130871368
-0.0181738650295776
-0.00518002062697691
0.0129923972698736
-0.00112807646453779
0.0051224819007477
0.00121115122151269
-0.0170687069214603
0.0167943421151635
0.02688901754841
-0.0189799220469865
-0.0136172654489436
0.024585244064204
0.0195420776889701
-0.00737940574161783
-0.0125848305955249
0.012546590681488
0.0223363432044664
-0.000998009668409346
-0.0081274844342754
0.00356573009452509
0.0102365052788271
0.0106312360381758
-0.000858085717507686
-0.00892856289144597
-0.00127818323549728
0.0137953258952611
0.0120761863803095
-0.0220255298089769
-0.0174552212149645
0.0280730360215283
0.00424289764887234
-0.0321094656124513
-0.0027332611471732
0.00677715577603801
-0.00543876757234005
-0.00780082336039068
-0.0201446811439513
-0.00461331360072254
0.00287173321811089
-0.0201943204040836
-0.00688634522693001
-0.0101497913491726
-0.0246305435605815
0.00962960769693658
-0.0104180199197715
-0.0400036744181505
0.00997200195663333
-0.00175800299123528
-0.0391695811981112
0.00477028090687814
0.000998176205493416
-0.0352370464258938
-0.00415124627604572
0.0078058993848514
-0.0180013251091597
-0.018373900103551
-0.0024647749832041
0.00280313355119799
-0.00997694564785369
-0.00978654410346362
-0.00129324489573084
-0.00925934026515193
0.00619777335181094
0.00929699805245139
-0.0242516364620787
-0.00291118993966493
0.0273433012813399
-0.0031478981122877
-0.0149161295375806
0.00193221639696967
0.0156781071925803
0.0156375525801049
-0.0158853622320922
-0.00684696054503204
0.0301160441161894
0.00339359165154962
-0.0120794379596929
0.0105183588445903
0.00505377635098618
0.00588057694045949
0.00454297044360504
-0.00857056023933598
0.00916217628145766
0.00618715760337483
-0.0122669765107893
0.00460878342110068
0.00316044659178235
-0.0111646380039848
-0.00425107363925782
-0.00368799367798981
-0.00353768980291538
-0.00994382819892342
-0.0179146271900091
-0.00407886701401573
-0.00783873976526593
-0.0202178500295812
-0.0140858158472441
-0.0161282468691837
-0.0141827468367876
-0.0181133239268065
-0.0257441760878196
-0.00804042176316424
-0.0250017226620484
-0.0392673818854167
0.00344748630595237
-0.0159254160856439
-0.0542148932823979
-0.0136708090688717
-0.00367586735020902
-0.0251445499521436
-0.0302288867911118
-0.0393623776575951
-0.00166219844956812
0.00592636193869017
-0.0531556731635658
-0.0301656823191056
0.00906804260977348
-0.0146549919966966
-0.0147642087803191
-0.026833467185691
-0.0256764302136025
0.0212274410318996
-0.00315530278480713
-0.0354548337120598
-0.00735078545396595
0.00221552017499748
0.0149628647238249
-0.00043589447440651
-0.0390822779059622
0.00964281452307147
0.0356539418390298
-0.010832667391296
-0.0110102620476958
-0.00339773411036732
0.0110836829316828
0.0335483373161866
-0.0148560620092688
-0.0248511574563762
0.0257785811754921
0.0155026409186871
-0.00289299199087468
-0.00804473554383633
-0.0148718603975681
0.0123830803994277
0.00947721131086469
-0.0145910917865995
-0.0191320400550248
-0.0267204185668602
0.00923314527130007
0.0100672561190623
-0.0603738745024174
-0.040092555778015
0.00347913859322242
-0.0199688869116981
-0.0355527002644912
-0.0694181249005905
-0.0498299885849995
0.00925215739908088
-0.0596647975969548
-0.0939847835663769
-0.0358139853890713
-0.0555414962226816
-0.0591288036781879
-0.055444331755441
-0.0987476797049155
-0.0707449589154306
-0.0586099777177183
-0.0731267561799654
-0.067895326471343
-0.125133629278013
-0.0845323087030668
-0.0201560526192745
-0.115433350522195
-0.104520464571232
-0.0710521878534797
-0.119636473733268
-0.0166613077039999
-0.0634360308472547
-0.198990417592439
-0.0364112868032418
-0.00864088678411972
-0.104808470677206
-0.0620926985805248
-0.149975128496404
-0.0471046828577319
0.10368923487159
-0.159707940494429
-0.13874522511226
0.0173104096566417
-0.0543417702402595
0.169370329761919
-0.135271225131515
-0.486980645117152
0.495901852367084
0.397801498974246
-0.892584300756428
0.00370784961754251
0.899999999997498
-0.390385799724842
-0.48848615314816
0.49439634434633
0.142686924380668
-0.161954630526126
0.0617574694768363
-0.00989471041942128
0.146160924346744
0.167123639735723
-0.0962735356321684
0.0545203820891798
0.157390827734458
0.069508397818173
0.112224169913823
0.0160565860218961
0.0438269860385366
0.206406116829038
0.0708517300869196
0.024077006939235
0.127052172969515
0.0784678870905634
0.111936163807932
0.122849049760023
0.0275717518568246
0.0919480079382832
0.132549328515977
0.075311025709352
0.0805424554163819
0.0660256769549325
0.0781606581523108
0.106163378941651
0.0628600309933035
0.0665445029153729
0.0629571954601959
0.0432296846254324
0.101400482803145
0.0670804968342669
-0.00183645816270526
0.0572456878215047
0.0768338241381258
0.0429683995007204
0.027384586149525
0.00393656064458609
0.0475082550129608
0.0677895737392289
-0.00265155688094786
-0.00181744603441994
0.0341361178031981
0.0265477392923685
0.0220067910236391
-0.00206151207397696
-0.00496738116279709
0.022287559634884
0.0154604347806399
0.0103086912273443
-0.00808694168114308
-0.0183628819394283
0.0322668566923955
0.0222717612467366
-0.0261326380790598
-0.00366798369564109
0.0108134333474541
0.0184259612840444
0.0182483666285493
-0.0282382426013566
-0.00222711528709828
0.0464979771432747
0.00785159371216274
-0.00754716548723441
0.00520017906171367
0.0147664846911632
0.0428705329491941
0.0105710020231031
-0.0138117417953779
0.0330921294493372
0.0342491664233718
0.0221799080160073
0.0220706912339039
-0.00165234337331103
0.0375813815551212
0.0605713724015353
0.00148933729918483
0.00907789768613535
0.0467780768938154
0.0376445860278236
0.0325602491891469
0.0110915665873647
0.0210865083050731
0.0616305925198132
0.0233411153230895
0.00396821293004058
0.0466830811225758
0.0324174218994399
0.0154561209998293
0.0331598753239928
0.025529023164021
0.0215984460734855
0.0235439461060873
0.0215015150835568
0.0276335492666422
0.0152544390022268
0.0114945662509645
0.0253303264258021
0.0173595274360188
0.0109533890399637
0.0111036929144568
0.0116667728754166
0.0185803372408275
0.00425525264558189
0.00280691581549399
0.0196826757476789
0.00122854163624022
-0.00174647704493455
0.0159862594755679
0.00287272879334807
0.00153512229724647
0.00236192288549616
-0.00310265960784054
0.0194951371974315
0.00402210758592559
-0.0227003448802618
0.0142626597813415
0.0233010614705862
-0.00822185334359738
-0.00826240795675328
0.00548348284081495
0.0223318287739589
0.010563597349277
-0.0199276020440774
0.0103268891754635
0.0316673356987883
-0.0018812988149159
0.00121792588373327
0.0166750395025914
0.00870894413339189
0.0172022433390063
0.0173926448864156
0.00461256568620795
0.00988047421712082
0.0257895993428891
0.025417024347963
-0.000390200151720702
0.0115669455122759
0.0426527456658882
0.00641752302793146
0.00264541833010987
0.0465852804382003
0.009173702226667
-0.00255630272186039
0.0474193736573989
0.0178337191563773
-0.00221390846152344
0.0320462427980206
0.0175654905863459
0.0143020444631243
0.0276100196410974
0.00454396601949776
0.0120290128369138
0.0275603803799215
0.0152165225979295
0.0128544668098541
0.000638543459971785
0.0101489603839698
0.0395251648503809
0.00317280158790811
-0.0206573367858114
0.0248709204519841
0.0294412290458127
-0.00466048714459073
-0.00637962665835999
0.00869388247220005
0.0163442621283379
0.0082737849548848
-0.00321553680134373
-0.00282080604176592
0.00384996914175282
0.0155431836711888
0.00841370890486831
-0.0149206439672413
-0.00513089144438748
0.020000529831496
0.0147951049785306
-0.0121263784508113
-0.0171695448276565
0.0210329646844262
0.0263956212846957
-0.0194733183106412
-0.00937864287940633
0.0244844061580109
0.00620454801638574
0.00229321733565693
0.00854377570070102
-0.0055766980327563
0.0125957198630657
0.0255895642662973
-0.000812812071654992
-0.004409535049614
0.0166860450316626
0.0235058877337661
0.00888544742179834
-0.00176392529796162
0.0159055738793962
0.0218612365389258
0.00867464423308173
0.0140362225946886
0.0135738508198012
0.0084732285514477
0.0189138386326343
0.0190631859412197
0.0150008454011956
0.00586012115102695
0.00444228388831669
0.037527128214276
0.0222616873742732
-0.0227678905613668
0.0198862071434897
0.0449336951518518
-0.00433208448652263
-0.000576229993894553
0.0204421119561433
0.0105542176394454
0.0207930199637383
0.00655660416208863
-0.0110234721904877
0.0236550556077056
0.0230140665614273
-0.0107184421455909
0.00321195335896771
0.0173115053517719
0.00331849636773815
0.00477711796077572
0.00749714370118479
-0.00432447135862639
0.00498737214861302
0.0183932128300328
-0.00720045822401728
-0.0110034466149009
0.0237305214520147
0.00340104611084409
-0.0204414108413292
0.0180792521462983
0.0121496312862387
-0.0190907042350458
0.00820159506215223
0.0145861213365626
-0.00597810477235494
0.00110844034961692
0.00320220473801019
0.00720781429060274
0.00976722799009755
-0.00582733351668871
0.00346715025396124
0.0144743978377687
0.00497481146660209
0.00484513461221643
-0.000423785435115211
0.0105891764306834
0.0240890059713899
-0.00837943473078152
-0.000475762406190867
0.0352808365822415
0.000752701571863983
-0.00653216399876489
0.0294845865797447
0.0103382895017151
-0.000240360617518502
0.0174387875290755
0.0127288500852752
0.014004448059842
0.00774177032233943
0.00428478452957847
0.0270451292573894
0.0117646147623503
-0.00687175791209683
0.021473619287955
0.022511394479895
0.000945131721213239
0.0040140482213931
0.0142086882979223
0.0214780914973604
0.00525164785989659
-0.00847522155089093
0.0202617863856569
0.0234069553457644
-0.00830536848157172
-0.00260433563235682
0.0196213469550206
0.0153551294077789
-0.00571767581179463
-0.00638916502484235
0.0193186900956884
0.0112909364510495
-0.0108806029582655
0.0049195872376744
0.00669975801723067
0.00136720048551029
0.0115810731962937
-0.00949147561036678
-0.00627476344100932
0.0252322441293225
-0.00405857977707196
-0.0170488531351995
0.0181842835691959
0.00507028778439564
-0.00973868490343272
0.00821617698027673
0.00269955408748433
0.000820543032092029
0.00546560926206979
-0.00323280533876872
0.00888711908693717
0.0118381535522488
-0.0110364142627549
0.000691104897951317
0.027541390629002
0.0056359089754213
-0.0238204616989922
0.0121760787674818
0.0446622326483304
-0.0108571560281853
-0.0303053101439124
0.0410249643892691
0.0333282942231141
-0.0289709045407586
0.00342658588974938
0.0366929937607632
0.00373828022157248
-0.000283963833972941
0.0151315952389541
0.00828868851125999
0.0105051001417517
0.0156794805436211
0.00721859551006227
0.00309469342814581
0.0126106416645698
0.0192635738121773
0.0051412998241652
-0.00117733602935391
0.0173060289847665
0.0150534748581783
-0.0016678127116902
0.0088888889340151
0.0141914764450577
0.00107534643067659
0.00624726217426147
0.0123929867789077
0.00238184935115991
0.00250914122261105
0.00736667314042011
0.0052728132040037
0.00602415945729179
0.00123705127972046
-0.00213845770705856
0.00958520620241672
0.00810272845881389
-0.0075395812678715
-0.00127747385079314
0.0125632560103778
0.00303565826616753
-0.00986075918559199
0.00260860752430297
0.0140016005318682
-0.0063006664392303
-0.00910232858238907
0.0177160070944324
0.00177755178165303
-0.0171052248357828
0.0156642605237939
0.0114650157238424
-0.0173958466962404
0.00812499033120116
0.0151598842793167
-0.00883847274863541
0.0037793320369036
0.0113218532472574
0.000345277122833804
0.00366821095639253
0.00543073939587478
0.0091026428904654
0.00669296023331798
-0.00197993014152771
0.012473192465832
0.0125351896674438
-0.000882731700675141
0.010950497086351
0.00715938710158161
0.00551937839157689
0.0211139200443056
-0.00209464181404783
-0.00179596909847357
0.0309639218983853
0.00473468903263134
-0.0074180110243144
0.0216592116822614
0.00939617343351888
0.00424099918842598
0.0135878718256307
-5.51778490742988e-05
0.0123892570334512
0.0154631319406351
-0.00534690461812803
0.011878962415899
0.014200925547784
-0.00509821585929386
0.010319297189441
0.0114436992040165
-0.00171815528292619
0.00626699921827227
0.00505230255373765
0.00347139765587956
0.00664028329246549
0.00131504647655735
0.000858798771887885
-0.000716986612821781
0.00992317541299762
0.0110846933324564
-0.022694721535285
4.89882372502529e-05
0.0382097886536632
-0.0179970423844326
-0.029717381701084
0.0335984464493044
0.0122151578920193
-0.0269034278541199
0.00185207787961741
0.0149960392018208
0.000950387926392215
-0.00668833991324106
-0.000693714796165038
0.00986963256065307
-0.00134570081494293
-0.000549829215964449
0.009355963364983
-0.00633845389000056
0.00588867166438576
0.0152114277575668
-0.0145429879687448
0.00844440233562922
0.0253914149603349
-0.0201810450878428
0.0017532984932563
0.0365941984707011
-0.0106015744177611
-0.0115795950027645
0.0286279541929493
0.00974568894395224
-0.00455256544659712
0.00802425874683486
0.00810471809928475
0.0143181872755819
0.0098716546890443
-0.00550851929206687
0.0105375526848861
0.0220464963647186
0.000965681096899097
-0.00235508012023291
0.0149597655649532
0.0146442978742846
0.00271863858626809
-0.00187607081758535
0.0110769848098484
0.0216873013667283
-0.0057086052354439
-0.0123445703320847
0.0319677479726366
0.0145406806471321
-0.0315579411889649
0.0133893263320696
0.0335715056810368
-0.0180550210603895
-0.00728391140544039
0.0181791166778422
-0.00038670818345782
0.00471660386807936
0.000284367302415244
-0.0118137122370063
0.0144502573724345
0.00990329725174013
-0.0151171051451666
-0.0022631319759972
0.00909538150765683
0.00709631347501155
-0.00743526149040656
-0.0133556729212632
0.0190156041809609
0.00647714065615079
-0.0272813087044623
0.0151663900600528
0.0185922826853051
-0.0288388549159354
0.00565751193214743
0.0261259126850887
-0.0182013709618142
-0.00638028054209534
0.020507459311534
-0.00074047170762245
-0.00551980118499764
0.00949382222733229
0.00370784961868879
-0.00207812299034914
0.0129355004220346
0.00815617094502864
-0.0130917600751797
0.0137959797776575
0.025617070199149
-0.0187102134476242
0.00175818730375369
0.0362545541528756
-0.0111765834480796
-0.00775069082461965
0.0346970079414893
0.000938558582100422
-0.0115999049450597
0.0207713721579114
0.014850960727482
0.000319385761778348
-0.00167968227105528
0.00967883121269055
0.0225328043824317
-0.0024875980159598
-0.00703455813611349
0.0192294114733861
0.00713133193497297
0.00269909536971902
0.00780240742105311
-0.0107634174406456
0.0146996106413302
0.0254707202973587
-0.0261558064433256
-0.00597362709563514
0.038973640425792
-0.00712498141047784
-0.0245520487360286
0.0197602695685072
0.0131243044729989
-0.0142716021299768
-0.00366128557321468
0.0092917700550261
0.00469706064930844
-0.007228598637006
-0.00754406632799643
0.00977077935674097
0.00645001814040191
-0.0146307971272289
-0.00312185344905624
0.0129242185301088
-0.00245595545167995
-0.00690248803914699
-0.000689018862117621
-0.000608559509753552
0.01196826468296
-0.002329989707177
-0.0212122549559989
0.0189952942405477
0.0180172736543714
-0.0291784992342395
0.00566240074393418
0.0275967443244909
-0.0179757157245815
-0.00102870309780566
0.0219586872062005
-0.00779572852204071
0.00152702757345617
0.0137541531280134
-0.00194026413003662
0.00796552845230766
0.00876140005244308
-0.00245393332501296
0.00810941403283011
0.014104039151137
0.00646531131008391
-0.00758033996524292
0.00556362135710366
0.0343191270907792
-0.00479945865411997
-0.0261827472138078
0.0371330809373852
0.0254127416237363
-0.0307940894165995
0.00736671099763073
0.0301104207731443
-0.00366899409400877
-0.00250747617793492
0.00813268584929775
0.00655690046619173
0.00610065276050172
0.000775415943921172
0.00394430158068545
0.00236339668305842
0.00114870001863116
0.00913385451987947
-0.00402799996673678
-0.00290359795270536
0.0125139150956489
-0.0067852263091742
-0.00446326317927165
0.0127626038552308
-0.00804743270339427
-0.00497355779682822
0.00747087708562107
-0.00617217258814938
0.00317470004884835
-0.00198047419637504
-0.0142435124459495
0.0148337102612711
0.0026810102045551
-0.0235482226616692
0.00921166833469911
0.00951034105137853
-0.013698220807168
0.00189632084548094
0.000256312136110997
-0.00353479784965568
0.0082984309368557
-0.00511949043007221
-0.00505749322888445
0.00939562937834857
0.000722739003728112
-0.0016869436537866
0.00198495984130643
0.00374748828088727
0.00707042211382876
-0.00390615401201556
0.00363636720040549
0.0162541719859824
-0.00774418504247052
-0.000709291095316321
0.0248115459338829
-0.00404931648619016
-0.00824856128780442
0.024520924072523
0.0056381474547274
-0.0103003078577841
0.01651802781966
0.0137163656765453
-0.00658590129473721
0.00480709171222498
0.0172764584239524
0.00438004097128276
-0.00514755677350758
0.00869317308773435
0.0149552805049068
-0.000687029221253601
-0.00216950696572725
0.00955415694377621
0.00617864795737348
0.00139153977919619
0.0021428860329437
4.90260966589193e-05
0.00490655801424953
0.00503384988632933
-0.00497728754168483
0.00116843706196824
0.00634035280625898
-0.00677577720783198
-0.00147318969817268
0.00908351194844142
-0.00763777562089523
-0.00989032974811463
0.00859303526587168
0.00227439941247247
-0.0118478745753778
-0.00519494242819645
0.00432100580839722
0.000197103726393995
-0.00826378130675107
-0.00308940090433081
-0.000872989273954857
-0.00771589600226164
0.00769966307042074
0.00367741901590849
-0.029277294523204
0.00398911334579068
0.0363866037780277
-0.0259125949852932
-0.0336092651521997
0.0377210093800314
0.018272855266192
-0.037246533411106
-0.00476037953121615
0.0312361609359652
0.0017797902622462
-0.0201256913919729
0.00672459433969285
0.0184521134991154
-0.00442245431538015
-0.00147141984964177
0.0106485045756562
0.00195008997498246
0.00659515620494708
0.00471614514933631
-0.000800477744205588
0.0171543841403862
0.00234541145423918
-0.0107685843332018
0.024464552370929
0.0114742790154722
-0.0178165448920074
0.0136904626765189
0.0169071748466364
-0.00416537395713311
0.00604849875101907
0.000715941217901603
0.00249611200102584
0.018296302194803
-0.00387523721565236
-0.0119029908590774
0.0138048642622288
0.013133375048082
-0.00793943016898455
-0.0122056477178567
0.0100200348669278
0.0157210677200776
-0.0159912561071966
-0.0128460871510979
0.0158909207881201
0.00216405137829572
-0.0140623922604562
-0.00679298906112058
0.00340165101488705
0.00647056751575667
-0.0150956952419358
-0.0140579200522722
0.0142874571488392
-0.00434891552469662
-0.0196294300221489
0.00313091470637514
-0.000326071084198827
-0.00658874882273712
-0.00531315084898198
-0.0100230882906509
0.00765605985524715
-0.00292259026496362
-0.0220688873431426
0.0139478632355683
0.00666299766601463
-0.0278651373456933
0.00789146164245901
0.0157951339688029
-0.016673306735022
-0.00317347719447704
0.00783948467235779
0.00257056462423619
0.00244088777004899
-0.00705869860036346
0.00394854898366098
0.0132430327530523
-0.00235152875405776
0.000207884946518924
0.00421349449947825
0.00630725888586967
0.013393804009898
-0.00717042209869782
-0.00078589582509835
0.0265064034719366
-0.00473393204877701
-0.010663552910026
0.0278571100784206
0.00401465312671829
-0.0163148222155017
0.0184191458513318
0.0146161574612224
-0.0109775135935972
0.00242832708776132
0.0117401705961072
-8.14444640150238e-05
0.00263858127565992
0.0040972028698778
-0.00989580611482211
0.00420374587651122
0.0181341413831207
-0.0155983673237436
-0.0162393563713374
0.0184391714260278
0.000859095075712667
-0.0133773207269451
-0.00313851840239346
-0.0130264127194768
0.00799192923091125
0.0117477837242233
-0.0375179959147302
-0.01247050790743
0.0301835897986861
-0.0148459881368141
-0.0301114289774322
0.00297341534841047
0.00155557808664189
-0.0075851461648882
-0.0116474867039261
-0.0114981393955706
-0.00105752931472309
-0.00615815158247477
-0.00662052335781081
-0.00125894499598594
-0.0144455373017893
-0.00848987464281301
0.00917962453471864
-0.00146974818430369
-0.0160901884972744
-0.00927034579526835
0.0118252342863445
0.00822851130860608
-0.0181738650293705
-0.00518002062674528
0.0129923972705105
-0.00112807646430612
0.0051224819010393
0.0012111512214224
-0.0170687069212076
0.0167943421147384
0.0268890175488413
-0.0189799220465805
-0.0136172654486023
0.0245852440640365
0.0195420776893013
-0.00737940574209115
-0.0125848305954621
0.0125465906816409
0.0223363432043577
-0.0009980096682876
-0.0081274844339527
0.00356573009480131
0.0102365052785271
0.0106312360377794
-0.000858085717613586
-0.00892856289139574
-0.00127818323547054
0.0137953258951106
0.0120761863801913
-0.0220255298085328
-0.0174552212148755
0.0280730360221409
0.00424289764821677
-0.0321094656118313
-0.00273326114727635
0.00677715577606203
-0.00543876757241681
-0.00780082336026497
-0.0201446811441933
-0.0046133136007109
0.00287173321796612
-0.0201943204041652
-0.00688634522780621
-0.0101497913485444
-0.0246305435605066
0.00962960769641076
-0.010418019920514
-0.0400036744181858
0.00997200195654909
-0.00175800299080268
-0.0391695811979462
0.00477028090644529
0.000998176205834402
-0.0352370464256847
-0.00415124627575917
0.00780589938467997
-0.0180013251088772
-0.0183739001036939
-0.00246477498294131
0.00280313355155253
-0.00997694564803617
-0.00978654410293238
-0.00129324489630635
-0.00925934026553102
0.00619777335291636
0.00929699805217981
-0.0242516364618952
-0.00291118993989335
0.0273433012817384
-0.00314789811232578
-0.0149161295373873
0.00193221639722697
0.0156781071932611
0.0156375525802405
-0.0158853622323216
-0.00684696054546056
0.0301160441168902
0.00339359165139544
-0.0120794379594268
0.0105183588446897
0.00505377635094727
0.0058805769400596
0.00454297044343361
-0.00857056023926163
0.00916217628121098
0.00618715760287766
-0.0122669765113861
0.00460878342084526
0.00316044659189953
-0.011164638002748
-0.00425107363912403
-0.00368799367819479
-0.00353768980297053
-0.00994382819947804
-0.0179146271892972
-0.00407886701376519
-0.00783873976494407
-0.0202178500294978
-0.0140858158475017
-0.0161282468691574
-0.0141827468360996
-0.0181133239269146
-0.0257441760874193
-0.00804042176335391
-0.0250017226615417
-0.0392673818864922
0.00344748630590104
-0.0159254160855141
-0.0542148932825331
-0.0136708090697087
-0.00367586735023125
-0.0251445499519722
-0.0302288867906303
-0.0393623776575315
-0.001662198449237
0.00592636193903256
-0.0531556731643738
-0.0301656823184352
0.00906804261014687
-0.0146549919973587
-0.0147642087789522
-0.0268334671857538
-0.025676430213757
0.0212274410321472
-0.00315530278575831
-0.0354548337122062
-0.00735078545469495
0.00221552017474843
0.0149628647238642
-0.00043589447510128
-0.0390822779065421
0.00964281452355304
0.0356539418387996
-0.0108326673911564
-0.011010262047821
-0.00339773411067863
0.0110836829317598
0.0335483373164555
-0.0148560620090169
-0.0248511574558772
0.0257785811755056
0.0155026409186242
-0.00289299199106077
-0.00804473554343902
-0.0148718603981788
0.0123830803994434
0.00947721131011553
-0.0145910917862692
-0.0191320400548654
-0.0267204185666643
0.00923314527118939
0.0100672561192883
-0.0603738745025868
-0.0400925557773462
0.00347913859280409
-0.0199688869121523
-0.0355527002639357
-0.0694181249005811
-0.0498299885849599
0.00925215739926754
-0.0596647975965703
-0.0939847835666554
-0.0358139853887163
-0.0555414962227288
-0.0591288036783422
-0.0554443317557721
-0.0987476797053527
-0.0707449589160718
-0.0586099777177047
-0.0731267561801509
-0.0678953264716579
-0.125133629278127
-0.0845323087032605
-0.0201560526196288
-0.115433350521936
-0.104520464571938
-0.0710521878537391
-0.119636473733137
-0.016661307703123
-0.0634360308471672
-0.198990417592271
-0.036411286802752
-0.00864088678344005
-0.104808470677136
-0.0620926985801363
-0.149975128496907
-0.0471046828558288
0.103689234870957
-0.15970794049337
-0.138745225112794
0.0173104096570856
-0.0543417702403197
0.169370329761437
-0.135271225136398
-0.486980645114088
0.495901852365431
0.397801498975811
-0.89258430075569
0.00370784960090393
0.89999999999808
-0.390385799723247
-0.48848615314069
0.49439634434941
0.142686924381091
-0.161954630526617
0.0617574694764952
-0.0098947104191449
0.146160924346379
0.16712363973302
-0.0962735356327204
0.0545203820890857
0.157390827734607
0.0695083978179537
0.112224169913874
0.0160565860235152
0.0438269860386236
0.206406116829074
0.0708517300854487
0.0240770069390567
0.12705217297047
0.0784678870909787
0.111936163806938
0.122849049760296
0.0275717518569554
0.0919480079383275
0.132549328515461
0.0753110257091368
0.0805424554168143
0.0660256769548623
0.0781606581519878
0.106163378941942
0.0628600309931071
0.0665445029153438
0.0629571954602133
0.0432296846252528
0.101400482803236
0.0670804968352561
-0.00183645816251228
0.0572456878209755
0.0768338241378789
0.0429683995009348
0.0273845861490939
0.0039365606446718
0.0475082550132258
0.067789573739718
-0.00265155688091571
-0.00181744603441504
0.0341361178026431
0.0265477392921825
0.0220067910219847
-0.00206151207412548
-0.0049673811624697
0.0222875596342011
0.0154604347811005
0.0103086912278644
-0.00808694168133379
-0.0183628819389307
0.0322668566922715
0.0222717612473234
-0.0261326380788236
-0.0036679836955324
0.0108134333475704
0.0184259612837158
0.0182483666287296
-0.0282382426019661
-0.00222711528747603
0.0464979771425563
0.00785159371243711
-0.00754716548702369
0.00520017906178246
0.0147664846911608
0.0428705329483061
0.0105710020229154
-0.0138117417950069
0.0330921294496462
0.0342491664234342
0.0221799080156663
0.0220706912338484
-0.00165234337304076
0.0375813815551959
0.0605713724010263
0.00148933729866143
0.00907789768598112
0.0467780768938394
0.0376445860285302
0.0325602491892274
0.0110915665870329
0.0210865083056855
0.061630592519494
0.0233411153234787
0.00396821292998302
0.0466830811229218
0.0324174218996021
0.0154561209999955
0.0331598753241807
0.0255290231640349
0.0215984460732929
0.023543946106732
0.0215015150836911
0.0276335492661792
0.0152544390024234
0.0114945662510229
0.0253303264262023
0.0173595274361805
0.0109533890399166
0.0111036929144993
0.0116667728756284
0.0185803372410711
0.0042552526451934
0.00280691581513222
0.0196826757480173
0.00122854163475382
-0.00174647704494362
0.0159862594755827
0.00287272879397272
0.00153512229688312
0.002361922885174
-0.00310265960743607
0.0194951371972342
0.00402210758621829
-0.0227003448812239
0.0142626597803205
0.023301061470403
-0.008221853343409
-0.00826240795665491
0.00548348284091578
0.0223318287739969
0.0105635973490403
-0.0199276020439542
0.0103268891753258
0.0316673356987084
-0.00188129881368636
0.00121792588441428
0.0166750395024364
0.00870894413314228
0.0172022433386756
0.0173926448865754
0.00461256568670621
0.0098804742171476
0.0257895993433084
0.0254170243476691
-0.000390200151454849
0.0115669455132996
0.0426527456654959
0.00641752302813951
0.00264541832956123
0.0465852804381909
0.0091737022260061
-0.00255630272117788
0.0474193736576603
0.017833719156815
-0.00221390846148375
0.0320462427972053
0.01756549058602
0.0143020444635359
0.0276100196408277
0.00454396601938572
0.0120290128370847
0.0275603803797818
0.0152165225978868
0.0128544668100443
0.000638543459630957
0.0101489603839974
0.0395251648500537
0.00317280158785911
-0.0206573367853846
0.0248709204518087
0.0294412290459166
-0.00466048714379179
-0.00637962665864058
0.00869388247215509
0.0163442621280351
0.00827378495469255
-0.00321553680117847
-0.00282080604208339
0.00384996914239118
0.0155431836713474
0.00841370890479293
-0.0149206439678346
-0.00513089144408904
0.0200005298317299
0.0147951049785326
-0.0121263784508917
-0.0171695448276442
0.0210329646849076
0.0263956212842947
-0.0194733183106372
-0.00937864287932746
0.0244844061579427
0.00620454801641668
0.00229321733561735
0.00854377570104295
-0.00557669803227271
0.012595719863147
0.0255895642661148
-0.000812812071907668
-0.00440953504930295
0.0166860450316814
0.0235058877339274
0.00888544742207649
-0.00176392529756676
0.0159055738795836
0.0218612365392415
0.00867464423290507
0.0140362225947226
0.0135738508194876
0.00847322855161835
0.0189138386327704
0.0190631859408897
0.015000845401606
0.00586012115103654
0.00444228388866136
0.0375271282141794
0.022261687373955
-0.0227678905625995
0.0198862071432474
0.0449336951519185
-0.00433208448676991
-0.000576229993840973
0.0204421119558207
0.0105542176389394
0.0207930199637378
0.0065566041621613
-0.0110234721901171
0.0236550556069974
0.0230140665615362
-0.0107184421456774
0.0032119533589396
0.0173115053518778
0.00331849636753104
0.00477711796068007
0.0074971437013065
-0.00432447135905544
0.00498737214869917
0.0183932128302448
-0.00720045822360801
-0.0110034466146327
0.0237305214509699
0.00340104611092451
-0.0204414108409036
0.0180792521466807
0.0121496312867332
-0.019090704235375
0.00820159506185308
0.0145861213366093
-0.00597810477255125
0.00110844034968317
0.0032022047374771
0.00720781429096371
0.00976722799013321
-0.00582733351665337
0.00346715025408413
0.0144743978379081
0.00497481146594769
0.00484513461269611
-0.000423785436074924
0.010589176431369
0.0240890059715773
-0.00837943473061772
-0.000475762405775933
0.0352808365817838
0.00075270157190395
-0.00653216399904559
0.0294845865790208
0.0103382895012817
-0.000240360618339785
0.0174387875289357
0.0127288500854316
0.0140044480598471
0.00774177032258772
0.00428478452933942
0.0270451292580703
0.0117646147618842
-0.00687175791213157
0.0214736192877818
0.0225113944797676
0.000945131721729452
0.00401404822159295
0.0142086882978713
0.0214780914971377
0.00525164786002662
-0.00847522155157411
0.0202617863857094
0.0234069553460369
-0.00830536848154401
-0.00260433563262203
0.0196213469555465
0.0153551294072232
-0.0057176758122665
-0.00638916502505993
0.019318690095791
0.0112909364515468
-0.0108806029561297
0.00491958723716108
0.00669975801696072
0.00136720048544665
0.0115810731965256
-0.0094914756097352
-0.00627476344123778
0.0252322441293419
-0.00405857977687202
-0.0170488531349343
0.0181842835682354
0.00507028778353752
-0.00973868490370615
0.00821617697986039
0.00269955408764935
0.000820543032002755
0.00546560926154917
-0.00323280533806224
0.00888711908696349
0.0118381535521914
-0.0110364142623682
0.000691104897823257
0.0275413906286207
0.00563590897532732
-0.0238204616990358
0.0121760787673467
0.0446622326479624
-0.0108571560284062
-0.0303053101439185
0.0410249643891435
0.0333282942233664
-0.0289709045409813
0.00342658588941485
0.0366929937599876
0.00373828022150201
-0.000283963834274664
0.0151315952389647
0.00828868851131709
0.0105051001410981
0.0156794805430857
0.00721859551007298
0.00309469342812399
0.012610641664858
0.0192635738121069
0.00514129982459157
-0.0011773360288234
0.0173060289843416
0.0150534748580584
-0.00166781271147018
0.00888888893435245
0.0141914764437766
0.00107534643067758
0.00624726217466625
0.0123929867785536
0.00238184935116012
0.00250914122248146
0.00736667314037222
0.00527281320382741
0.00602415945728898
0.00123705127989285
-0.00213845770664414
0.00958520620257048
0.00810272845885515
-0.00753958126772627
-0.00127747385087702
0.0125632560100507
0.00303565826562038
-0.00986075918662115
0.00260860752452778
0.0140016005316501
-0.00630066643926196
-0.00910232858289796
0.0177160070938038
0.00177755178147695
-0.0171052248352655
0.01566426052372
0.0114650157238313
-0.0173958466964169
0.00812499033136886
0.0151598842792253
-0.00883847274850121
0.00377933203636987
0.011321853248659
0.000345277122602033
0.00366821095604768
0.00543073939579631
0.00910264289026634
0.00669296023350617
-0.00197993014114127
0.0124731924659963
0.0125351896673739
-0.000882731700358278
0.0109504970864567
0.00715938710148275
0.00551937839195693
0.0211139200442499
-0.00209464181450162
-0.0017959690983974
0.0309639218988126
0.00473468903244193
-0.00741801102478399
0.0216592116825194
0.00939617343318818
0.00424099918857439
0.013587871825484
-5.51778501719668e-05
0.0123892570338769
0.0154631319408007
-0.0053469046183801
0.0118789624155265
0.0142009255475281
-0.00509821585898956
0.0103192971896533
0.0114436992039621
-0.00171815528313528
0.00626699921807361
0.00505230255426126
0.0034713976562847
0.00664028329257309
0.00131504647585907
0.000858798771988218
-0.000716986612913731
0.00992317541290865
0.0110846933329729
-0.0226947215350688
4.89882367709008e-05
0.0382097886536176
-0.0179970423852374
-0.0297173817017654
0.0335984464493796
0.0122151578920755
-0.0269034278541337
0.00185207787942608
0.014996039202557
0.000950387926234578
-0.00668833991348975
-0.000693714795678929
0.00986963256088938
-0.0013457008143904
-0.000549829216057614
0.0093559633649579
-0.00633845388977205
0.00588867166448602
0.0152114277573667
-0.0145429879691111
0.00844440233562446
0.02539141496117
-0.0201810450875273
0.00175329849360503
0.0365941984705382
-0.0106015744183717
-0.0115795950030649
0.028627954192345
0.00974568894435933
-0.00455256544678804
0.00802425874710421
0.00810471809926099
0.0143181872746364
0.00987165468885809
-0.00550851929251055
0.0105375526844256
0.0220464963648111
0.000965681097500125
-0.00235508011999703
0.0149597655651424
0.0146442978742349
0.00271863858695024
-0.00187607081825334
0.011076984810511
0.0216873013666611
-0.00570860523619763
-0.0123445703318762
0.0319677479731311
0.0145406806473866
-0.0315579411892
0.0133893263318563
0.0335715056809068
-0.018055021059367
-0.00728391140516799
0.0181791166777491
-0.000386708183451835
0.00471660386800382
0.000284367302090489
-0.0118137122371699
0.0144502573729364
0.00990329725324847
-0.015117105145143
-0.00226313197614364
0.00909538150729789
0.0070963134747637
-0.00743526149037532
-0.0133556729215623
0.0190156041809836
0.00647714065551688
-0.0272813087043176
0.0151663900612395
0.0185922826847203
-0.0288388549157292
0.00565751193243901
0.0261259126849615
-0.0182013709621605
-0.00638028054217091
0.0205074593118709
-0.000740471707313696
-0.00551980118462072
0.0094938222271892
0.00370784961814353
-0.00207812299040453
0.0129355004216364
0.00815617094489626
-0.0130917600752757
0.0137959797782796
0.0256170701991017
-0.0187102134475461
0.00175818730398448
0.0362545541525775
-0.0111765834479061
-0.00775069082442157
0.0346970079416737
0.000938558581688599
-0.0115999049441507
0.0207713721579196
0.0148509607273904
0.000319385762414978
-0.00167968227099235
0.00967883121267288
0.0225328043826907
-0.00248759801551194
-0.0070345581359093
0.0192294114732367
0.00713133193511677
0.00269909536845565
0.00780240742077026
-0.0107634174405335
0.0146996106417416
0.0254707202972221
-0.0261558064434431
-0.00597362709587413
0.0389736404254125
-0.00712498140947352
-0.0245520487362129
0.0197602695693085
0.0131243044726444
-0.0142716021298043
-0.00366128557299516
0.00929177005484902
0.00469706064945784
-0.00722859863736946
-0.00754406632799227
0.00977077935695095
0.00645001813972133
-0.0146307971275721
-0.00312185344854898
0.0129242185300716
-0.00245595545165596
-0.00690248803923341
-0.000689018863029017
-0.00060855950971522
0.0119682646833906
-0.00232998970740417
-0.0212122549557142
0.0189952942400699
0.0180172736547512
-0.0291784992343693
0.00566240074378147
0.0275967443247943
-0.0179757157250407
-0.0010287030974948
0.0219586872063748
-0.00779572852192181
0.001527027572913
0.0137541531278331
-0.00194026412875835
0.00796552845267747
0.008761400052544
-0.00245393332501725
0.00810941403301047
0.0141040391513388
0.00646531131021653
-0.00758033996504906
0.00556362135734028
0.0343191270912034
-0.00479945865399483
-0.0261827472128655
0.0371330809371053
0.025412741624046
-0.0307940894171676
0.00736671099688447
0.0301104207731712
-0.00366899409420384
-0.00250747617734918
0.00813268584943885
0.00655690046586814
0.00610065276089246
0.000775415943759194
0.00394430158134482
0.00236339668318382
0.00114870001911679
0.00913385452042735
-0.00402799996709943
-0.00290359795368654
0.0125139150951204
-0.0067852263096935
-0.00446326317990232
0.012762603854506
-0.00804743270293983
-0.00497355779726112
0.00747087708581161
-0.00617217258811617
0.0031747000484465
-0.0019804741972421
-0.0142435124452174
0.0148337102613434
0.00268101020405417
-0.0235482226617518
0.00921166833468857
0.00951034105157553
-0.01369822080795
0.00189632084530504
0.000256312136619105
-0.00353479784950652
0.00829843093709319
-0.00511949042995834
-0.005057493228773
0.00939562937822964
0.000722739003814504
-0.00168694365369067
0.0019849598404703
0.00374748828072328
0.00707042211352112
-0.00390615401185504
0.00363636720026847
0.0162541719858121
-0.00774418504237048
-0.000709291094857918
0.0248115459338573
-0.00404931648625893
-0.00824856128775517
0.024520924072477
0.00563814745669369
-0.0103003078581731
0.0165180278192701
0.0137163656763131
-0.00658590129478377
0.00480709171230678
0.0172764584233037
0.00438004097141717
-0.00514755677371609
0.0086931730869281
0.0149552805055204
-0.000687029222086979
-0.00216950696551145
0.00955415694389948
0.0061786479569436
0.00139153977941267
0.0021428860333871
4.90260962635405e-05
0.00490655801382977
0.00503384988622398
-0.0049772875418405
0.00116843706184244
0.006340352806624
-0.00677577720780312
-0.00147318969806701
0.00908351194873675
-0.00763777562070303
-0.00989032974799268
0.00859303526523526
0.00227439941322761
-0.0118478745752932
-0.00519494242835022
0.00432100580876876
0.000197103727041699
-0.00826378130700079
-0.00308940090430453
-0.000872989273474678
-0.00771589600248081
0.0076996630705341
0.00367741901696759
-0.0292772945236003
0.00398911334630308
0.0363866037783927
-0.0259125949860928
-0.033609265153649
0.0377210093801773
0.0182728552668657
-0.0372465334099338
-0.0047603795315417
0.0312361609359567
0.00177979026277269
-0.0201256913921514
0.00672459433894604
0.0184521134989557
-0.00442245431497402
-0.00147141984999758
0.0106485045754802
0.00195008997454584
0.00659515620499033
0.0047161451495418
-0.000800477744127173
0.0171543841410185
0.00234541145487012
-0.0107685843331113
0.0244645523716569
0.0114742790156883
-0.0178165448923407
0.0136904626757008
0.0169071748468419
-0.00416537395716237
0.00604849875074928
0.000715941217542712
0.00249611200063246
0.0182963021950174
-0.00387523721605937
-0.011902990858837
0.0138048642616346
0.0131333750479675
-0.00793943016893907
-0.0122056477181592
0.0100200348677715
0.0157210677203679
-0.0159912561072554
-0.0128460871519677
0.0158909207882636
0.00216405137862835
-0.0140623922608463
-0.00679298906098193
0.00340165101341647
0.00647056751546515
-0.0150956952420762
-0.0140579200522264
0.0142874571483716
-0.00434891552482725
-0.0196294300205343
0.00313091470602523
-0.000326071084760811
-0.00658874882272474
-0.00531315084971665
-0.0100230882916193
0.00765605985578699
-0.00292259026464342
-0.0220688873430705
0.0139478632361634
0.00666299766618279
-0.0278651373467073
0.00789146164273902
0.0157951339687498
-0.0166733067344625
-0.00317347719480094
0.00783948467236153
0.00257056462409124
0.00244088776987721
-0.00705869860032944
0.00394854898277887
0.0132430327526779
-0.00235152875309849
0.000207884946071346
0.00421349449924475
0.00630725888638241
0.0133938040092173
-0.00717042209874806
-0.000785895825474835
0.0265064034720789
-0.00473393204827645
-0.0106635529102814
0.0278571100782685
0.00401465312655385
-0.0163148222149568
0.0184191458515541
0.0146161574614283
-0.0109775135936086
0.00242832708777802
0.0117401705970109
-8.14444644640321e-05
0.00263858127610759
0.00409720286989105
-0.00989580611472246
0.00420374587660895
0.0181341413836678
-0.0155983673233814
-0.0162393563715055
0.0184391714264509
0.000859095075294225
-0.0133773207269803
-0.00313851840305761
-0.0130264127194024
0.00799192923057637
0.0117477837242717
-0.0375179959148304
-0.0124705079074924
0.0301835897986876
-0.0148459881364825
-0.0301114289773626
0.00297341534853936
0.00155557808583541
-0.00758514616475534
-0.011647486704108
-0.0114981393956837
-0.00105752931420531
-0.00615815158196413
-0.00662052335829476
-0.00125894499636743
-0.0144455373014911
-0.00848987464327794
0.00917962453432642
-0.00146974818449088
-0.0160901884966919
-0.00927034579463303
0.0118252342861965
0.00822851130916015
-0.0181738650295487
-0.00518002062606381
0.012992397269773
-0.00112807646429371
0.00512248190063457
0.00121115122144616
-0.0170687069214872
0.0167943421148164
0.0268890175483441
-0.0189799220461233
-0.0136172654488125
0.0245852440644286
0.0195420776889543
-0.00737940574172979
-0.0125848305953509
0.0125465906810952
0.0223363432042187
-0.000998009668256935
-0.00812748443406873
0.00356573009502087
0.010236505278079
0.0106312360378969
-0.00085808571774594
-0.0089285628913105
-0.00127818323560877
0.0137953258939395
0.0120761863803444
-0.0220255298086879
-0.0174552212147649
0.0280730360213687
0.00424289764856547
-0.0321094656120137
-0.00273326114731875
0.00677715577572597
-0.0054387675725714
-0.00780082336015583
-0.0201446811437032
-0.00461331360067248
0.00287173321781583
-0.0201943204037777
-0.00688634522769917
-0.0101497913492659
-0.0246305435601198
0.0096296076967392
-0.0104180199200598
-0.0400036744180822
0.00997200195629343
-0.00175800299122896
-0.0391695811978903
0.00477028090709286
0.000998176205290109
-0.0352370464261956
-0.00415124627556277
0.00780589938495619
-0.0180013251090192
-0.0183739001037387
-0.00246477498330404
0.0028031335509274
-0.00997694564795328
-0.00978654410389206
-0.00129324489603068
-0.0092593402648363
0.00619777335234014
0.00929699805234153
-0.024251636462293
-0.00291118993925645
0.027343301281605
-0.00314789811221854
-0.0149161295378904
0.00193221639679327
0.0156781071925236
0.0156375525795834
-0.0158853622326715
-0.00684696054499631
0.0301160441170312
0.00339359165131201
-0.0120794379596541
0.010518358844203
0.00505377635088318
0.00588057694091873
0.00454297044374116
-0.0085705602395892
0.00916217628125322
0.00618715760284241
-0.0122669765110352
0.00460878342091305
0.00316044659197757
-0.0111646380038822
-0.00425107363931252
-0.0036879936779666
-0.00353768980252684
-0.00994382819897826
-0.0179146271897461
-0.00407886701394472
-0.00783873976511507
-0.0202178500299119
-0.0140858158468779
-0.0161282468696842
-0.0141827468366426
-0.018113323927115
-0.0257441760874704
-0.00804042176369002
-0.025001722661617
-0.0392673818862052
0.00344748630569632
-0.0159254160855874
-0.0542148932825246
-0.013670809069533
-0.00367586735026486
-0.0251445499519299
-0.0302288867906484
-0.0393623776576656
-0.00166219844943227
0.00592636193913402
-0.0531556731638916
-0.0301656823198423
0.00906804261005751
-0.0146549919969601
-0.0147642087791917
-0.0268334671854388
-0.0256764302134254
0.0212274410316971
-0.00315530278518544
-0.0354548337119439
-0.00735078545473264
0.00221552017471618
0.0149628647238602
-0.000435894474952823
-0.0390822779071688
0.00964281452332593
0.0356539418392737
-0.0108326673916022
-0.0110102620472029
-0.00339773411067254
0.0110836829317313
0.0335483373163879
-0.0148560620086401
-0.0248511574565001
0.0257785811755337
0.0155026409187447
-0.00289299199055504
-0.00804473554389267
-0.014871860397631
0.0123830803989963
0.00947721131114127
-0.0145910917866556
-0.0191320400550272
-0.0267204185668119
0.00923314527153291
0.0100672561191539
-0.0603738745030298
-0.0400925557772292
0.00347913859308718
-0.019968886912358
-0.0355527002646631
-0.0694181249000183
-0.0498299885847377
0.00925215739976535
-0.0596647975976691
-0.0939847835661725
-0.0358139853887515
-0.0555414962230317
-0.0591288036788159
-0.055444331756683
-0.0987476797052823
-0.0707449589159718
-0.0586099777174505
-0.0731267561800065
-0.067895326471964
-0.125133629278021
-0.0845323087034274
-0.0201560526193082
-0.115433350521837
-0.104520464571074
-0.0710521878528646
-0.119636473733137
-0.0166613077037241
-0.0634360308468276
-0.198990417592737
-0.0364112868036193
-0.00864088678381965
-0.104808470677127
-0.0620926985805907
-0.149975128496552
-0.0471046828564406
0.103689234871706
-0.159707940493549
-0.138745225112281
0.0173104096567596
-0.0543417702404747
0.169370329761808
-0.135271225135768
-0.486980645117718
0.49590185236419
0.39780149897713
-0.892584300755577
0.00370784961450284
0.899999999998699
-0.390385799721946
-0.488486153141896
0.494396344345653
0.142686924382669
-0.161954630527049
0.0617574694764864
-0.00989471041914279
0.146160924345967
0.167123639733741
-0.0962735356326719
0.0545203820892321
0.157390827734574
0.069508397818143
0.112224169913864
0.0160565860209229
0.0438269860386314
0.206406116828957
0.0708517300853029
0.024077006939122
0.127052172970285
0.0784678870898653
0.111936163807593
0.1228490497607
0.0275717518567809
0.0919480079384754
0.132549328516066
0.0753110257091589
0.0805424554162667
0.0660256769557629
0.0781606581522635
0.106163378941956
0.0628600309934431
0.0665445029154892
0.0629571954594734
0.0432296846255304
0.101400482802681
0.0670804968346939
-0.0018364581628311
0.057245687821174
0.0768338241377496
0.0429683995009443
0.0273845861487357
0.00393656064492858
0.047508255012726
0.0677895737387194
-0.00265155688142302
-0.00181744603454584
0.0341361178030714
0.0265477392919768
0.022006791023696
-0.00206151207377804
-0.00496738116278916
0.0222875596342327
0.0154604347814351
0.0103086912282368
-0.00808694168100997
-0.0183628819392865
0.0322668566929293
0.0222717612469009
-0.0261326380790711
-0.00366798369536926
0.0108134333475413
0.018425961284218
0.0182483666293288
-0.0282382426020273
-0.0022271152881165
0.0464979771425844
0.0078515937123373
-0.00754716548581922
0.00520017906178181
0.0147664846914035
0.0428705329488115
0.0105710020230747
-0.0138117417953167
0.0330921294495791
0.0342491664226329
0.0221799080161425
0.0220706912339542
-0.00165234337304118
0.0375813815555356
0.0605713724006673
0.00148933729884848
0.00907789768580759
0.046778076894139
0.0376445860277454
0.0325602491891937
0.0110915665865242
0.021086508305569
0.0616305925196355
0.0233411153235484
0.003968212931176
0.0466830811230223
0.0324174218994142
0.0154561209999025
0.0331598753241319
0.0255290231639046
0.0215984460731503
0.0235439461075119
0.0215015150837006
0.0276335492664646
0.0152544390021218
0.0114945662508483
0.0253303264254925
0.0173595274361869
0.0109533890401884
0.0111036929147744
0.0116667728755443
0.0185803372411204
0.00425525264482501
0.00280691581527412
0.0196826757476755
0.00122854163506324
-0.00174647704509983
0.0159862594752587
0.0028727287939819
0.00153512229685701
0.0023619228845908
-0.00310265960780459
0.0194951371975969
0.00402210758726193
-0.0227003448806826
0.0142626597808351
0.0233010614703451
-0.00822185334293019
-0.00826240795654466
0.00548348284078053
0.022331828773426
0.0105635973499313
-0.0199276020439174
0.0103268891757113
0.031667335698816
-0.00188129881386106
0.00121792588393206
0.0166750395028753
0.00870894413314842
0.0172022433389855
0.0173926448865098
0.00461256568601732
0.00988047421680694
0.0257895993426154
0.0254170243479094
-0.000390200151820669
0.0115669455133045
0.0426527456658378
0.00641752302790598
0.00264541832959541
0.0465852804383664
0.00917370222539417
-0.0025563027209907
0.0474193736573961
0.0178337191569884
-0.00221390846137478
0.0320462427976899
0.0175654905860936
0.0143020444630364
0.0276100196401682
0.0045439660194612
0.0120290128376163
0.0275603803803433
0.0152165225984563
0.0128544668102647
0.000638543459652142
0.0101489603840394
0.0395251648502974
0.00317280158841773
-0.0206573367853888
0.024870920452108
0.0294412290455698
-0.00466048714378761
-0.00637962665885951
0.00869388247192644
0.016344262128502
0.00827378495492785
-0.00321553680140993
-0.00282080604157723
0.00384996914290394
0.0155431836711398
0.00841370890520929
-0.0149206439672258
-0.00513089144420061
0.0200005298315124
0.0147951049785329
-0.0121263784506159
-0.0171695448275779
0.0210329646848802
0.0263956212843471
-0.0194733183113897
-0.00937864287920145
0.0244844061581295
0.00620454801636793
0.00229321733556867
0.00854377570077537
-0.00557669803225554
0.0125957198641394
0.0255895642660859
-0.000812812071847265
-0.0044095350494478
0.0166860450312052
0.0235058877342139
0.00888544742165604
-0.00176392529743084
0.0159055738794002
0.0218612365389019
0.00867464423285534
0.0140362225945652
0.0135738508194331
0.00847322855154722
0.0189138386326053
0.0190631859413825
0.0150008454014528
0.00586012115088244
0.00444228388819254
0.0375271282141829
0.0222616873737479
-0.0227678905621076
0.0198862071442734
0.0449336951521013
-0.00433208448691287
-0.000576229993620419
0.0204421119562066
0.010554217639714
0.0207930199639149
0.00655660416222022
-0.0110234721899604
0.0236550556072444
0.0230140665613751
-0.0107184421458627
0.00321195335885035
0.0173115053514969
0.00331849636764318
0.0047771179607099
0.00749714370060825
-0.00432447135877835
0.00498737214881251
0.0183932128309583
-0.00720045822349485
-0.011003446614464
0.0237305214515136
0.00340104611075104
-0.0204414108410274
0.0180792521465165
0.0121496312862415
-0.0190907042351345
0.00820159506177654
0.0145861213362643
-0.00597810477265147
0.00110844034986334
0.00320220473732308
0.00720781429072838
0.0097672279902361
-0.00582733351620526
0.00346715025452663
0.0144743978378604
0.00497481146618608
0.00484513461309749
-0.000423785434501424
0.0105891764315844
0.0240890059712986
-0.00837943473068833
-0.000475762406124811
0.0352808365814945
0.000752701571326616
-0.00653216399939861
0.0294845865790767
0.0103382895013385
-0.000240360617578154
0.0174387875284598
0.0127288500846247
0.0140044480598151
0.0077417703223434
0.00428478452988479
0.0270451292576228
0.0117646147624162
-0.0068717579124019
0.0214736192879733
0.0225113944800874
0.000945131721740388
0.00401404822217265
0.0142086882977765
0.021478091497127
0.00525164785990755
-0.00847522155175535
0.0202617863853522
0.0234069553466025
-0.00830536848163469
-0.00260433563231533
0.0196213469551089
0.015355129407467
-0.00571767581227235
-0.00638916502450351
0.0193186900959923
0.0112909364509123
-0.0108806029566016
0.0049195872375459
0.00669975801656406
0.00136720048498984
0.0115810731968781
-0.00949147560976802
-0.00627476344176806
0.0252322441295002
-0.00405857977739955
-0.0170488531352532
0.0181842835686877
0.00507028778355202
-0.00973868490318777
0.00821617698033273
0.00269955408794781
0.000820543032443628
0.00546560926232646
-0.00323280533773057
0.00888711908694177
0.0118381535525905
-0.0110364142627963
0.000691104897502482
0.027541390629241
0.00563590897414643
-0.023820461698861
0.0121760787676072
0.0446622326480912
-0.0108571560287397
-0.0303053101441234
0.0410249643896036
0.0333282942232406
-0.0289709045412456
0.00342658588956182
0.0366929937602554
0.00373828022201372
-0.000283963833970606
0.0151315952388497
0.00828868851145039
0.0105051001408251
0.0156794805431686
0.00721859551085904
0.00309469342828341
0.0126106416653488
0.0192635738118935
0.00514129982452091
-0.00117733602892682
0.0173060289846957
0.015053474858134
-0.00166781271174175
0.00888888893486979
0.0141914764460276
0.00107534643102995
0.00624726217448821
0.0123929867789175
0.00238184935095857
0.00250914122249134
0.00736667314013449
0.00527281320393649
0.00602415945717348
0.00123705128009568
-0.00213845770740528
0.00958520620239725
0.00810272845851542
-0.00753958126792113
-0.00127747385087664
0.0125632560104096
0.00303565826604098
-0.00986075918605837
0.00260860752449018
0.0140016005317812
-0.0063006664387433
-0.00910232858282583
0.0177160070943503
0.00177755178173292
-0.0171052248357569
0.0156642605240564
0.0114650157240152
-0.0173958466963659
0.00812499033120375
0.0151598842790028
-0.00883847274881678
0.00377933203658343
0.0113218532481724
0.000345277123014732
0.0036682109561476
0.00543073939604606
0.00910264289041595
0.00669296023361688
-0.00197993014151845
0.0124731924655776
0.0125351896672988
-0.000882731700994991
0.0109504970863919
0.00715938710112978
0.00551937839103829
0.0211139200448426
-0.0020946418140962
-0.00179596909835983
0.0309639218983824
0.00473468903269819
-0.00741801102439091
0.0216592116821488
0.00939617343338646
0.00424099918814456
0.0135878718252155
-5.51778492105415e-05
0.0123892570338343
0.0154631319407904
-0.00534690461845805
0.0118789624161713
0.0142009255477023
-0.00509821585933388
0.0103192971892092
0.0114436992040363
-0.00171815528300293
0.00626699921834828
0.00505230255381489
0.00347139765586437
0.00664028329285738
0.00131504647623711
0.000858798771825401
-0.000716986613486074
0.00992317541378589
0.0110846933324175
-0.0226947215350208
4.89882367835986e-05
0.0382097886533586
-0.0179970423839741
-0.0297173817015601
0.0335984464488014
0.0122151578922594
-0.0269034278541313
0.00185207787947517
0.0149960392021687
0.000950387926495318
-0.00668833991351596
-0.000693714795770568
0.00986963256052547
-0.00134570081513607
-0.000549829215757345
0.00935596336520221
-0.00633845388990004
0.00588867166478601
0.0152114277578239
-0.0145429879688281
0.0084444023354588
0.0253914149608795
-0.0201810450881096
0.00175329849349508
0.0365941984704503
-0.0106015744177946
-0.0115795950031413
0.0286279541923139
0.00974568894403401
-0.00455256544595291
0.0080242587464154
0.0081047180988266
0.0143181872753185
0.0098716546894358
-0.00550851929235057
0.0105375526853375
0.0220464963648797
0.000965681097073798
-0.00235508012014929
0.0149597655652026
0.014644297874403
0.00271863858736042
-0.00187607081718758
0.011076984809664
0.0216873013660614
-0.0057086052362846
-0.0123445703323076
0.0319677479733725
0.0145406806468086
-0.0315579411886784
0.0133893263318219
0.0335715056812524
-0.018055021060284
-0.00728391140474853
0.0181791166776534
-0.000386708183560837
0.00471660386787396
0.000284367302369641
-0.0118137122368082
0.0144502573727303
0.00990329725249345
-0.0151171051449393
-0.00226313197588272
0.00909538150762014
0.00709631347424023
-0.00743526148989635
-0.0133556729216641
0.019015604180719
0.00647714065548924
-0.0272813087043404
0.0151663900607777
0.0185922826847445
-0.0288388549159748
0.00565751193233999
0.0261259126854787
-0.0182013709621943
-0.00638028054164465
0.0205074593116763
-0.000740471707193926
-0.00551980118492643
0.00949382222750186
0.00370784961816011
-0.00207812299037056
0.0129355004217138
0.00815617094514622
-0.0130917600760901
0.0137959797786684
0.0256170701991533
-0.0187102134474305
0.001758187303777
0.0362545541526807
-0.011176583448132
-0.00775069082471979
0.0346970079417201
0.000938558581475609
-0.0115999049451157
0.020771372157706
0.0148509607280248
0.00031938576194127
-0.00167968227113087
0.00967883121267657
0.0225328043820918
-0.00248759801589301
-0.00703455813623291
0.0192294114732329
0.00713133193487155
0.00269909536903734
0.0078024074201514
-0.0107634174419645
0.0146996106413091
0.0254707202970167
-0.0261558064438627
-0.00597362709566055
0.0389736404258127
-0.00712498141008988
-0.0245520487363879
0.0197602695687679
0.0131243044731887
-0.0142716021288772
-0.00366128557280924
0.00929177005526681
0.00469706064955207
-0.0072285986372001
-0.00754406632842553
0.00977077935651345
0.00645001813996265
-0.0146307971276678
-0.00312185344867713
0.0129242185299127
-0.00245595545143953
-0.00690248803873072
-0.000689018862515048
-0.000608559509588338
0.0119682646827484
-0.00232998970698547
-0.0212122549559196
0.0189952942400882
0.0180172736544692
-0.0291784992346796
0.00566240074393324
0.0275967443244287
-0.0179757157245643
-0.00102870309830498
0.0219586872064486
-0.00779572852198997
0.00152702757278851
0.0137541531281509
-0.00194026412969464
0.0079655284524997
0.00876140005284626
-0.00245393332494292
0.00810941403276436
0.0141040391511733
0.00646531130959917
-0.00758033996519304
0.00556362135756334
0.0343191270904408
-0.00479945865404784
-0.0261827472135093
0.0371330809374982
0.0254127416236855
-0.0307940894166904
0.00736671099731229
0.0301104207730283
-0.00366899409409578
-0.00250747617790488
0.00813268584936213
0.00655690046671957
0.00610065276061691
0.000775415943643115
0.00394430158115087
0.00236339668308811
0.00114870001868099
0.00913385452043742
-0.0040279999663479
-0.00290359795306944
0.0125139150957192
-0.00678522630919854
-0.00446326317996111
0.01276260385445
-0.00804743270278146
-0.00497355779801557
0.00747087708579543
-0.00617217258838216
0.00317470004855786
-0.00198047419635822
-0.0142435124457687
0.0148337102615909
0.00268101020349308
-0.0235482226617774
0.00921166833450329
0.00951034105152766
-0.0136982208085416
0.00189632084507953
0.000256312136261785
-0.00353479784967924
0.00829843093709835
-0.00511949043040052
-0.00505749322872672
0.00939562937767688
0.000722739003852493
-0.00168694365330773
0.00198495984097382
0.00374748828126925
0.00707042211345748
-0.00390615401173628
0.00363636720066783
0.016254171985678
-0.00774418504212214
-0.00070929109478922
0.0248115459334209
-0.00404931648640191
-0.00824856128769669
0.0245209240725292
0.00563814745614844
-0.0103003078577412
0.0165180278194362
0.0137163656764573
-0.00658590129499711
0.0048070917125923
0.0172764584233087
0.00438004097093967
-0.00514755677345277
0.00869317308769556
0.0149552805052019
-0.000687029221270765
-0.00216950696526085
0.0095541569438621
0.00617864795670913
0.00139153977949258
0.00214288603357856
4.90260968771577e-05
0.00490655801399046
0.00503384988607429
-0.00497728754204479
0.00116843706167919
0.0063403528060106
-0.00677577720788819
-0.00147318969805868
0.00908351194841318
-0.00763777562082188
-0.00989032974802086
0.0085930352659024
0.0022743994130742
-0.0118478745751195
-0.00519494242798584
0.00432100580827737
0.000197103726844799
-0.00826378130626951
-0.00308940090446934
-0.000872989273879714
-0.00771589600205017
0.00769966307055271
0.00367741901603891
-0.0292772945230641
0.00398911334596846
0.0363866037789243
-0.0259125949847867
-0.0336092651536198
0.0377210093799967
0.0182728552658975
-0.0372465334107074
-0.00476037953105185
0.0312361609359038
0.00177979026231721
-0.0201256913920598
0.00672459433856105
0.0184521134990698
-0.00442245431543975
-0.00147141984937337
0.0106485045753982
0.00195008997415309
0.00659515620529809
0.00471614514912279
-0.000800477744636643
0.017154384140875
0.00234541145424311
-0.0107685843328901
0.0244645523717391
0.0114742790155833
-0.0178165448915439
0.0136904626755983
0.0169071748470586
-0.00416537395719727
0.00604849875049531
0.000715941217378607
0.00249611200127803
0.0182963021947527
-0.00387523721578659
-0.0119029908590598
0.0138048642618151
0.0131333750477408
-0.00793943016931546
-0.0122056477181036
0.0100200348666899
0.0157210677201831
-0.0159912561071341
-0.0128460871514191
0.0158909207881309
0.00216405137862315
-0.0140623922609493
-0.00679298906152743
0.00340165101396525
0.00647056751565964
-0.0150956952419385
-0.0140579200520199
0.014287457148546
-0.00434891552486783
-0.0196294300213658
0.00313091470626949
-0.000326071084391206
-0.00658874882270499
-0.00531315084938147
-0.0100230882914167
0.0076560598554249
-0.00292259026503477
-0.0220688873428705
0.0139478632362974
0.00666299766595512
-0.027865137345744
0.00789146164345049
0.015795133968694
-0.0166733067344093
-0.00317347719470161
0.00783948467186932
0.00257056462454203
0.00244088777020359
-0.00705869860018735
0.00394854898308094
0.0132430327531994
-0.00235152875376529
0.00020788494727265
0.00421349449979257
0.00630725888647579
0.0133938040096353
-0.00717042209914758
-0.000785895825153138
0.0265064034721077
-0.0047339320492685
-0.0106635529103941
0.0278571100781492
0.00401465312682907
-0.0163148222156927
0.0184191458512161
0.0146161574615232
-0.0109775135936461
0.00242832708780639
0.011740170595883
-8.1444463392966e-05
0.00263858127606313
0.00409720287000274
-0.00989580611469551
0.00420374587665424
0.0181341413829223
-0.0155983673238752
-0.0162393563711308
0.0184391714267832
0.000859095075461556
-0.0133773207270914
-0.00313851840304645
-0.0130264127192714
0.00799192923052544
0.01174778372312
-0.0375179959150081
-0.0124705079067359
0.0301835897983618
-0.0148459881373562
-0.0301114289776298
0.00297341534804818
0.00155557808581684
-0.00758514616433816
-0.0116474867040785
-0.0114981393956854
-0.00105752931494628
-0.00615815158262151
-0.00662052335790965
-0.00125894499634537
-0.0144455373016857
-0.00848987464287541
0.00917962453444649
-0.00146974818408639
-0.0160901884968263
-0.00927034579519167
0.0118252342865581
0.00822851130858505
-0.0181738650295557
-0.0051800206267424
0.0129923972701184
-0.00112807646443585
0.0051224819005608
0.00121115122163741
-0.0170687069206408
0.0167943421150012
0.0268890175483635
-0.0189799220473048
-0.0136172654490261
0.0245852440638957
0.0195420776891319
-0.00737940574180923
-0.0125848305957753
0.0125465906810569
0.0223363432039953
-0.000998009669645679
-0.00812748443425994
0.00356573009499871
0.0102365052779846
0.0106312360381135
-0.000858085717465478
-0.00892856289126761
-0.00127818323604695
0.0137953258953606
0.0120761863806317
-0.0220255298084158
-0.0174552212135509
0.0280730360212799
0.00424289764852611
-0.0321094656120107
-0.0027332611472861
0.00677715577543766
-0.00543876757261465
-0.00780082336035634
-0.0201446811437839
-0.00461331360038001
0.00287173321826447
-0.0201943204048283
-0.00688634522629282
-0.0101497913484222
-0.0246305435601915
0.00962960769683293
-0.0104180199202333
-0.0400036744175465
0.00997200195655217
-0.00175800299107665
-0.0391695811978449
0.00477028090710945
0.000998176206219903
-0.0352370464260572
-0.00415124627551538
0.0078058993843734
-0.0180013251091716
-0.0183739001034071
-0.00246477498372307
0.00280313355149102
-0.00997694564785406
-0.00978654410378982
-0.00129324489607236
-0.00925934026536954
0.00619777335289253
0.00929699805206695
-0.0242516364620479
-0.00291118994007664
0.0273433012829044
-0.00314789811234248
-0.0149161295373785
0.00193221639712177
0.0156781071925918
0.0156375525800308
-0.015885362231997
-0.00684696054523496
0.0301160441163287
0.00339359165117481
-0.0120794379597365
0.0105183588442872
0.00505377635093886
0.00588057694057614
0.00454297044396604
-0.00857056023961407
0.00916217628183088
0.0061871576025828
-0.0122669765110752
0.00460878342020912
0.00316044659155211
-0.0111646380037397
-0.00425107363890053
-0.00368799367810015
-0.00353768980308333
-0.00994382819922424
-0.0179146271896039
-0.00407886701401265
-0.00783873976490042
-0.0202178500300476
-0.0140858158466019
-0.0161282468689834
-0.0141827468367035
-0.0181133239273281
-0.0257441760876352
-0.00804042176333834
-0.0250017226616189
-0.0392673818859985
0.00344748630618372
-0.0159254160854821
-0.0542148932824655
-0.0136708090685749
-0.0036758673505711
-0.0251445499519243
-0.0302288867906714
-0.0393623776572718
-0.00166219845009235
0.00592636193901146
-0.0531556731638454
-0.0301656823186956
0.00906804261030857
-0.0146549919969997
-0.0147642087796782
-0.0268334671854339
-0.025676430213704
0.0212274410323987
-0.00315530278564753
-0.0354548337119591
-0.00735078545421461
0.00221552017461514
0.0149628647237049
-0.000435894474705037
-0.0390822779060702
0.00964281452322805
0.0356539418391666
-0.0108326673916534
-0.011010262047437
-0.00339773411004785
0.0110836829320466
0.0335483373161288
-0.0148560620090199
-0.0248511574559889
0.0257785811758901
0.0155026409186147
-0.00289299199081973
-0.00804473554417556
-0.0148718603974141
0.0123830803991376
0.00947721131153736
-0.0145910917864052
-0.0191320400551701
-0.0267204185663144
0.00923314527088298
0.0100672561189393
-0.0603738745024909
-0.0400925557774114
0.00347913859315838
-0.0199688869122404
-0.035552700264558
-0.069418124900624
-0.0498299885851763
0.00925215739908527
-0.0596647975965219
-0.0939847835665847
-0.0358139853886414
-0.0555414962230323
-0.0591288036783691
-0.0554443317560457
-0.0987476797052854
-0.0707449589156568
-0.0586099777175335
-0.0731267561799628
-0.0678953264715901
-0.125133629277209
-0.0845323087025536
-0.0201560526197215
-0.115433350521971
-0.104520464571215
-0.0710521878533863
-0.119636473733278
-0.0166613077031373
-0.0634360308485289
-0.198990417592333
-0.03641128680381
-0.0086408867848806
-0.104808470677674
-0.0620926985810177
-0.149975128496736
-0.0471046828559308
0.103689234870759
-0.159707940492816
-0.138745225113137
0.0173104096567293
-0.0543417702408542
0.169370329761133
-0.135271225134309
-0.486980645114407
0.495901852372128
0.397801498979067
-0.89258430075449
0.00370784961165617
0.899999999999131
-0.390385799720223
-0.488486153142609
0.494396344348634
0.142686924377377
-0.161954630526486
0.061757469476071
-0.00989471041960639
0.146160924346326
0.167123639734136
-0.0962735356328157
0.0545203820907898
0.15739082773448
0.069508397818213
0.112224169913617
0.0160565860222288
0.0438269860383686
0.206406116828989
0.0708517300863657
0.0240770069395569
0.127052172970242
0.0784678870911369
0.111936163807576
0.122849049760288
0.0275717518568594
0.0919480079381213
0.132549328516064
0.0753110257093891
0.0805424554165417
0.0660256769554455
0.078160658152783
0.106163378941416
0.0628600309932822
0.0665445029154494
0.0629571954596532
0.0432296846251481
0.101400482803046
0.0670804968346852
-0.00183645816199502
0.0572456878210088
0.0768338241381537
0.0429683995007851
0.0273845861498943
0.00393656064451248
0.0475082550130652
0.0677895737392149
-0.00265155688058946
-0.00181744603430063
0.0341361178029633
0.0265477392918325
0.0220067910238553
-0.00206151207369306
-0.00496738116286871
0.0222875596342462
0.0154604347809164
0.0103086912275765
-0.0080869416813115
-0.0183628819390139
0.0322668566928661
0.0222717612462049
-0.0261326380783864
-0.00366798369580741
0.0108134333473854
0.0184259612837083
0.0182483666277879
-0.0282382426016359
-0.00222711528772097
0.0464979771427452
0.00785159371270297
-0.00754716548671258
0.00520017906162234
0.014766484691372
0.0428705329490037
0.0105710020227383
-0.0138117417953059
0.0330921294506208
0.0342491664234321
0.0221799080157577
0.0220706912341952
-0.00165234337270161
0.0375813815549579
0.0605713724010234
0.00148933729875553
0.00907789768605497
0.0467780768936999
0.0376445860279687
0.0325602491893447
0.0110915665870879
0.0210865083055305
0.0616305925193461
0.0233411153239411
0.00396821293020829
0.0466830811231283
0.0324174218992691
0.0154561209997584
0.0331598753238786
0.0255290231641543
0.0215984460728084
0.023543946106047
0.0215015150836065
0.0276335492663496
0.0152544390030788
0.0114945662512811
0.0253303264263313
0.017359527435784
0.0109533890400681
0.0111036929149027
0.011666772876106
0.0185803372414014
0.00425525264602345
0.00280691581545469
0.0196826757475359
0.00122854163477935
-0.0017464770451494
0.0159862594754191
0.00287272879359677
0.00153512229713761
0.00236192288538006
-0.00310265960821052
0.0194951371974211
0.0040221075861895
-0.0227003448809005
0.0142626597814488
0.0233010614706782
-0.00822185334333259
-0.00826240795663777
0.00548348284123507
0.0223318287740868
0.0105635973492543
-0.0199276020439561
0.0103268891754037
0.031667335698975
-0.0018812988143858
0.00121792588356634
0.0166750395024209
0.00870894413308167
0.0172022433388753
0.0173926448867566
0.00461256568646127
0.00988047421699901
0.0257895993428081
0.0254170243480527
-0.000390200151504364
0.0115669455134922
0.0426527456658514
0.00641752302788479
0.00264541832998663
0.0465852804384662
0.00917370222538777
-0.0025563027212766
0.0474193736576863
0.0178337191569702
-0.00221390846128474
0.0320462427984407
0.017565490586628
0.0143020444639138
0.0276100196407673
0.00454396601923105
0.0120290128374443
0.0275603803802641
0.0152165225976118
0.0128544668105042
0.000638543459644757
0.0101489603845369
0.0395251648501019
0.00317280158814207
-0.0206573367850898
0.0248709204518395
0.0294412290458838
-0.00466048714348134
-0.00637962665845022
0.00869388247268554
0.0163442621287127
0.00827378495460219
-0.0032155368013182
-0.00282080604211099
0.0038499691420446
0.0155431836722567
0.00841370890501831
-0.0149206439673235
-0.00513089144433068
0.0200005298320543
0.0147951049792124
-0.0121263784508931
-0.0171695448276034
0.0210329646837951
0.0263956212841289
-0.0194733183110586
-0.00937864287934558
0.0244844061582506
0.00620454801631284
0.00229321733570911
0.00854377570035085
-0.00557669803270729
0.0125957198633977
0.0255895642660118
-0.000812812072160065
-0.00440953504921923
0.0166860450315058
0.0235058877329985
0.00888544742192327
-0.00176392529804931
0.0159055738790706
0.0218612365395703
0.00867464423257986
0.014036222594677
0.0135738508192148
0.00847322855130298
0.0189138386328106
0.0190631859413263
0.0150008454018023
0.00586012115086809
0.00444228388844381
0.037527128214149
0.0222616873729277
-0.0227678905619333
0.0198862071436023
0.0449336951519815
-0.00433208448685454
-0.000576229993664166
0.020442111956088
0.0105542176394859
0.0207930199634028
0.00655660416224342
-0.0110234721902026
0.0236550556082623
0.0230140665614013
-0.010718442145904
0.00321195335936184
0.0173115053518316
0.00331849636728577
0.00477711796074758
0.00749714370113946
-0.00432447135874934
0.00498737214874848
0.0183932128294329
-0.00720045822381782
-0.0110034466145915
0.0237305214513809
0.00340104611104735
-0.0204414108407506
0.018079252145621
0.0121496312863251
-0.0190907042350349
0.00820159506160325
0.0145861213362382
-0.00597810477251835
0.00110844034969571
0.00320220473762702
0.00720781429071387
0.00976722799027476
-0.00582733351629005
0.00346715025486418
0.0144743978375773
0.00497481146590381
0.00484513461244565
-0.000423785434750292
0.0105891764312273
0.0240890059712907
-0.00837943473092438
-0.000475762406227149
0.0352808365816312
0.000752701571528536
-0.00653216399890334
0.0294845865795643
0.0103382895014089
-0.000240360617127243
0.0174387875289697
0.0127288500853046
0.0140044480598334
0.00774177032258044
0.00428478452958066
0.0270451292581754
0.0117646147622373
-0.00687175791252065
0.021473619287926
0.0225113944798534
0.000945131721475491
0.0040140482216677
0.01420868829761
0.0214780914972364
0.00525164785988295
-0.00847522155144959
0.0202617863855243
0.0234069553458112
-0.00830536848136581
-0.00260433563267766
0.0196213469547082
0.0153551294079894
-0.0057176758121196
-0.00638916502459627
0.0193186900959824
0.0112909364507188
-0.010880602956822
0.0049195872373737
0.00669975801676721
0.00136720048491735
0.0115810731958346
-0.00949147560974431
-0.00627476344121064
0.0252322441301233
-0.00405857977707102
-0.0170488531354732
0.0181842835687338
0.00507028778320445
-0.00973868490382174
0.00821617698055512
0.00269955408747982
0.000820543032167278
0.00546560926209504
-0.00323280533844137
0.0088871190865075
0.0118381535522055
-0.0110364142627698
0.000691104897898967
0.0275413906285354
0.00563590897454435
-0.0238204616993671
0.012176078767115
0.0446622326480211
-0.0108571560288723
-0.0303053101440654
0.0410249643891276
0.0333282942229074
-0.028970904540806
0.00342658588911518
0.0366929937605096
0.00373828022183977
-0.000283963834195316
0.0151315952390392
0.00828868851121172
0.0105051001404073
0.0156794805436457
0.00721859551002909
0.00309469342841992
0.0126106416649155
0.0192635738120257
0.00514129982447877
-0.00117733602913287
0.0173060289845754
0.0150534748580155
-0.00166781271143146
0.00888888893477538
0.0141914764449765
0.0010753464304629
0.00624726217435129
0.0123929867784709
0.00238184935096261
0.00250914122237639
0.0073666731389004
0.00527281320422858
0.00602415945721186
0.00123705127998446
-0.00213845770779641
0.00958520620227787
0.00810272845890367
-0.00753958126804324
-0.00127747385066409
0.0125632560103408
0.00303565826554713
-0.00986075918620316
0.00260860752432204
0.0140016005316315
-0.00630066643901851
-0.00910232858315959
0.0177160070940289
0.00177755178140011
-0.0171052248351739
0.0156642605242615
0.0114650157238702
-0.0173958466965261
0.00812499033137552
0.015159884278899
-0.00883847274836527
0.00377933203689655
0.0113218532487689
0.000345277122982306
0.00366821095613288
0.00543073939599329
0.00910264289033469
0.00669296023321465
-0.00197993014040219
0.0124731924653461
0.0125351896677008
-0.000882731701562436
0.0109504970864274
0.00715938710169359
0.00551937839116311
0.0211139200444888
-0.00209464181456304
-0.0017959690980844
0.0309639218982879
0.00473468903218047
-0.00741801102476155
0.0216592116822674
0.0093961734328968
0.00424099918814303
0.0135878718253817
-5.51778491469557e-05
0.0123892570337131
0.0154631319404779
-0.00534690461810306
0.0118789624162883
0.0142009255470855
-0.00509821585897891
0.0103192971894727
0.0114436992036547
-0.00171815528268232
0.00626699921807615
0.00505230255375946
0.00347139765558992
0.00664028329298206
0.00131504647636284
0.000858798772050661
-0.00071698661304433
0.00992317541340435
0.0110846933325894
-0.0226947215349181
4.89882368598213e-05
0.0382097886537661
-0.0179970423847026
-0.0297173817013799
0.0335984464493845
0.0122151578919892
-0.0269034278542517
0.00185207787933057
0.0149960392019316
0.000950387925862115
-0.00668833991365591
-0.000693714796032013
0.00986963256083012
-0.00134570081483705
-0.000549829215568395
0.00935596336506189
-0.00633845389041982
0.00588867166485137
0.0152114277577553
-0.014542987969119
0.0084444023355102
0.0253914149605153
-0.0201810450873682
0.00175329849345913
0.0365941984709303
-0.0106015744180259
-0.0115795950025638
0.0286279541926673
0.00974568894427351
-0.00455256544602791
0.00802425874740775
0.00810471809950958
0.0143181872752467
0.00987165468981968
-0.00550851929287535
0.0105375526851167
0.02204649636477
0.000965681097330881
-0.00235508012056389
0.0149597655649927
0.0146442978742877
0.00271863858669906
-0.00187607081787375
0.0110769848097789
0.0216873013663586
-0.00570860523568304
-0.0123445703325928
0.0319677479727596
0.0145406806463113
-0.0315579411892578
0.0133893263317599
0.0335715056807587
-0.0180550210602917
-0.00728391140531317
0.018179116677785
-0.000386708183760645
0.00471660386766496
0.000284367302261801
-0.0118137122368707
0.0144502573724905
0.00990329725246792
-0.0151171051450513
-0.00226313197611992
0.00909538150743463
0.00709631347482905
-0.00743526149094217
-0.0133556729211339
0.019015604181466
0.00647714065510048
-0.0272813087056589
0.0151663900614352
0.0185922826849083
-0.0288388549160454
0.00565751193248496
0.0261259126847719
-0.0182013709617958
-0.00638028054204743
0.0205074593119812
-0.000740471707503582
-0.00551980118507774
0.00949382222765877
0.00370784961831961
-0.00207812299022195
0.0129355004218955
0.00815617094446332
-0.0130917600752643
0.0137959797782389
0.0256170701991369
-0.0187102134475701
0.00175818730374442
0.0362545541528963
-0.0111765834478144
-0.00775069082420661
0.0346970079416704
0.000938558581766177
-0.0115999049448854
0.020771372158345
0.0148509607274571
0.000319385761820545
-0.00167968227186703
0.00967883121282322
0.0225328043824209
-0.00248759801562719
-0.00703455813648931
0.0192294114728194
0.00713133193492896
0.00269909536925259
0.00780240742045835
-0.0107634174409565
0.0146996106412995
0.0254707202973062
-0.0261558064437618
-0.00597362709584449
0.0389736404251505
-0.00712498140990243
-0.0245520487360689
0.0197602695685529
0.0131243044732685
-0.0142716021292301
-0.00366128557233268
0.00929177005504865
0.00469706064936047
-0.0072285986371086
-0.00754406632785286
0.00977077935790943
0.0064500181399196
-0.0146307971267604
-0.00312185344900709
0.0129242185298863
-0.00245595545177284
-0.00690248803884463
-0.000689018862299496
-0.000608559509995556
0.0119682646827978
-0.00232998970721311
-0.0212122549567332
0.0189952942402009
0.0180172736546757
-0.0291784992344026
0.00566240074365156
0.0275967443247137
-0.0179757157247839
-0.00102870309782696
0.021958687206162
-0.0077957285221839
0.00152702757319183
0.0137541531286465
-0.00194026412939076
0.00796552845320103
0.00876140005257905
-0.00245393332516538
0.00810941403241508
0.0141040391509598
0.00646531130994732
-0.00758033996494336
0.00556362135715435
0.0343191270908374
-0.0047994586544004
-0.0261827472131914
0.0371330809368506
0.0254127416239456
-0.0307940894163075
0.00736671099757361
0.0301104207731813
-0.00366899409444956
-0.0025074761780667
0.00813268584945374
0.00655690046590597
0.00610065275995344
0.000775415943652818
0.00394430158129321
0.00236339668313075
0.00114870001856042
0.00913385451962951
-0.00402799996664398
-0.00290359795304523
0.012513915096335
-0.00678522630969645
-0.00446326317992959
0.0127626038550358
-0.00804743270297611
-0.00497355779712591
0.00747087708552914
-0.00617217258829293
0.00317470004878608
-0.00198047419639138
-0.0142435124451943
0.0148337102622583
0.0026810102044747
-0.0235482226616713
0.00921166833508482
0.00951034105172461
-0.0136982208080174
0.00189632084523556
0.000256312135804145
-0.00353479784948882
0.00829843093699561
-0.00511949043019803
-0.00505749322938975
0.00939562937793509
0.000722739003796966
-0.00168694365416416
0.00198495984111588
0.00374748828120932
0.00707042211394968
-0.00390615401167778
0.00363636720037815
0.0162541719855385
-0.00774418504274003
-0.000709291095849623
0.0248115459341071
-0.00404931648644847
-0.0082485612876833
0.0245209240721084
0.00563814745613171
-0.0103003078577702
0.0165180278192784
0.0137163656764053
-0.00658590129481356
0.00480709171263959
0.0172764584242143
0.00438004097114431
-0.0051475567733944
0.0086931730875311
0.0149552805047644
-0.000687029221609746
-0.00216950696580377
0.00955415694401511
0.00617864795724273
0.00139153978072152
0.00214288603320774
4.90260972091616e-05
0.00490655801335493
0.00503384988593103
-0.00497728754132548
0.0011684370621522
0.00634035280648949
-0.0067757772078016
-0.00147318969775451
0.00908351194872924
-0.0076377756210238
-0.00989032974824678
0.00859303526589076
0.00227439941298505
-0.011847874575051
-0.00519494242835939
0.00432100580790283
0.000197103727175059
-0.00826378130688856
-0.00308940090404843
-0.000872989274336869
-0.00771589600212078
0.00769966307028017
0.00367741901635054
-0.0292772945237302
0.00398911334625716
0.0363866037785385
-0.0259125949853138
-0.0336092651534655
0.0377210093800151
0.018272855266714
-0.037246533410938
-0.00476037953105304
0.031236160936137
0.0017797902623289
-0.0201256913921143
0.00672459433896595
0.0184521135000884
-0.00442245431534301
-0.00147141984981875
0.0106485045757615
0.00195008997445815
0.00659515620503888
0.00471614514937207
-0.00080047774447357
0.0171543841406399
0.00234541145469302
-0.0107685843330678
0.0244645523715364
0.0114742790158081
-0.0178165448926195
0.0136904626758934
0.0169071748468011
-0.00416537395706407
0.00604849875106784
0.000715941217886672
0.00249611200114099
0.0182963021948241
-0.00387523721611668
-0.0119029908583815
0.0138048642620678
0.0131333750492409
-0.00793943016907109
-0.0122056477183246
0.010020034866823
0.0157210677204525
-0.0159912561071833
-0.0128460871515847
0.0158909207882397
0.00216405137836024
-0.0140623922607159
-0.00679298906138146
0.00340165101485887
0.00647056751570839
-0.0150956952419674
-0.014057920051861
0.0142874571486085
-0.00434891552459553
-0.0196294300214747
0.00313091470611827
-0.000326071084541664
-0.00658874882231123
-0.00531315084941583
-0.0100230882916113
0.00765605985510458
-0.00292259026513212
-0.0220688873431186
0.0139478632358615
0.00666299766611298
-0.0278651373461238
0.00789146164305399
0.0157951339688038
-0.016673306734582
-0.00317347719435733
0.00783948467247652
0.00257056462429749
0.00244088777027121
-0.00705869860063184
0.00394854898309678
0.0132430327528912
-0.0023515287536056
0.000207884946487053
0.00421349450059585
0.00630725888632638
0.0133938040093074
-0.00717042209877553
-0.000785895824872406
0.0265064034729428
-0.00473393204881778
-0.0106635529101104
0.0278571100784386
0.004014653126956
-0.0163148222152983
0.018419145851756
0.0146161574614479
-0.0109775135938031
0.00242832708802521
0.0117401705969696
-8.14444645009492e-05
0.00263858127595095
0.00409720286923667
-0.00989580611500711
0.00420374587695551
0.0181341413832477
-0.0155983673234372
-0.0162393563713563
0.0184391714267123
0.00085909507525873
-0.0133773207263749
-0.00313851840391283
-0.0130264127189199
0.00799192923055233
0.0117477837242395
-0.037517995914799
-0.0124705079067784
0.0301835897990352
-0.0148459881366463
-0.0301114289772985
0.00297341534838368
0.00155557808597968
-0.00758514616376784
-0.0116474867044774
-0.0114981393956346
-0.0010575293147924
-0.00615815158243017
-0.00662052335736667
-0.00125894499620958
-0.0144455373022047
-0.00848987464280341
0.00917962453426609
-0.00146974818467114
-0.0160901884972969
-0.00927034579450276
0.0118252342863101
0.00822851130886193
-0.0181738650293623
-0.00518002062622423
0.0129923972696873
-0.00112807646399472
0.0051224819000477
0.001211151221534
-0.0170687069212687
0.0167943421151175
0.0268890175484068
-0.0189799220463111
-0.0136172654494174
0.0245852440643444
0.0195420776886273
-0.00737940574156957
-0.0125848305952986
0.0125465906816386
0.0223363432048033
-0.00099800966770465
-0.00812748443432277
0.00356573009512381
0.0102365052786907
0.0106312360382122
-0.000858085717906315
-0.00892856289098475
-0.00127818323601566
0.0137953258954058
0.0120761863804788
-0.0220255298091127
-0.0174552212150784
0.0280730360221614
0.00424289764872565
-0.0321094656120254
-0.00273326114750867
0.00677715577563929
-0.00543876757279256
-0.00780082335988218
-0.0201446811439505
-0.00461331360074861
0.00287173321810944
-0.0201943204038445
-0.00688634522704842
-0.0101497913489036
-0.0246305435600946
0.00962960769671591
-0.0104180199198511
-0.0400036744181789
0.00997200195575164
-0.00175800299132337
-0.0391695811981133
0.00477028090645109
0.000998176206290822
-0.0352370464258802
-0.00415124627569823
0.0078058993844462
-0.0180013251088969
-0.0183739001036416
-0.00246477498341719
0.00280313355156114
-0.00997694564791007
-0.00978654410319538
-0.00129324489579703
-0.00925934026518288
0.00619777335210021
0.00929699805198337
-0.0242516364620282
-0.00291118993889394
0.0273433012814433
-0.00314789811204942
-0.0149161295373905
0.00193221639703911
0.0156781071926665
0.0156375525802137
-0.0158853622321402
-0.00684696054500437
0.0301160441170339
0.00339359165147256
-0.0120794379598539
0.0105183588447314
0.0050537763505504
0.00588057694009487
0.00454297044340174
-0.0085705602394877
0.00916217628138943
0.00618715760322114
-0.0122669765111176
0.00460878342059828
0.00316044659180965
-0.0111646380038868
-0.00425107363963603
-0.00368799367859673
-0.00353768980298847
-0.00994382819941721
-0.017914627189971
-0.0040788670143499
-0.00783873976523137
-0.0202178500298823
-0.0140858158470755
-0.0161282468692764
-0.014182746836717
-0.0181133239266908
-0.0257441760878281
-0.0080404217634109
-0.0250017226608387
-0.0392673818866831
0.00344748630619701
-0.0159254160850785
-0.0542148932822938
-0.0136708090704616
-0.00367586735033103
-0.0251445499516876
-0.0302288867908573
-0.0393623776566798
-0.0016621984491535
0.00592636193957629
-0.0531556731641632
-0.0301656823186583
0.00906804261029804
-0.0146549919975634
-0.0147642087791618
-0.0268334671859754
-0.0256764302131796
0.0212274410315548
-0.00315530278618792
-0.0354548337122945
-0.00735078545544327
0.00221552017504731
0.0149628647238677
-0.000435894474745421
-0.0390822779062461
0.00964281452352471
0.0356539418390815
-0.0108326673912657
-0.0110102620480449
-0.00339773410890312
0.0110836829318076
0.0335483373158368
-0.0148560620092045
-0.0248511574563129
0.0257785811760204
0.0155026409187259
-0.00289299199078356
-0.00804473554378096
-0.0148718603971477
0.0123830803990236
0.00947721131025982
-0.0145910917865631
-0.0191320400549849
-0.0267204185668636
0.00923314527082693
0.0100672561193631
-0.0603738745023678
-0.0400925557770853
0.00347913859288111
-0.0199688869111243
-0.0355527002642551
-0.0694181248998939
-0.0498299885854746
0.0092521573993195
-0.059664797597388
-0.0939847835662767
-0.035813985388819
-0.0555414962226442
-0.05912880367865
-0.0554443317558469
-0.0987476797041808
-0.0707449589156987
-0.0586099777179083
-0.0731267561805777
-0.0678953264720021
-0.12513362927803
-0.0845323087033844
-0.0201560526195814
-0.115433350521467
-0.104520464571404
-0.0710521878541548
-0.119636473733601
-0.0166613077030443
-0.0634360308475072
-0.198990417592495
-0.0364112868040908
-0.00864088678344899
-0.104808470677116
-0.0620926985804327
-0.149975128497045
-0.047104682856934
0.103689234870739
-0.159707940492959
-0.13874522511325
0.0173104096569333
-0.0543417702398486
0.169370329762379
-0.135271225133847
-0.486980645115562
0.495901852362408
0.397801498980216
-0.892584300753911
0.00370784960893154
0.899999999996153
-0.390385799719401
-0.488486153144991
0.494396344347958
0.142686924384292
-0.16195463052728
0.0617574694761935
-0.00989471041945118
0.146160924347263
0.167123639734605
-0.0962735356322513
0.0545203820903147
0.157390827734847
0.0695083978173374
0.112224169914032
0.0160565860215129
0.0438269860396993
0.206406116829258
0.0708517300859901
0.0240770069398396
0.127052172969807
0.0784678870908157
0.111936163807518
0.122849049759992
0.0275717518571259
0.09194800793821
0.132549328515634
0.0753110257094955
0.0805424554161798
0.0660256769552576
0.0781606581519009
0.106163378941713
0.0628600309936032
0.0665445029156482
0.062957195459924
0.0432296846250466
0.101400482802914
0.0670804968356032
-0.00183645816279788
0.0572456878210874
0.0768338241380947
0.0429683995011396
0.0273845861487448
0.00393656064433882
0.0475082550119025
0.0677895737398872
-0.00265155688144935
-0.00181744603408349
0.0341361178038395
0.0265477392921679
0.0220067910238776
-0.00206151207357578
-0.00496738116276063
0.0222875596349626
0.0154604347808633
0.0103086912275822
-0.00808694168094781
-0.0183628819392373
0.0322668566920953
0.0222717612465947
-0.0261326380788997
-0.00366798369549028
0.0108134333474447
0.0184259612841779
0.0182483666287872
-0.0282382426015872
-0.00222711528692026
0.0464979771423555
0.00785159371303046
-0.00754716548677035
0.00520017906086216
0.0147664846911255
0.0428705329493815
0.0105710020228064
-0.0138117417955971
0.0330921294494271
0.0342491664230035
0.0221799080167286
0.0220706912333702
-0.00165234337249509
0.0375813815550785
0.0605713724012728
0.0014893372987137
0.00907789768571819
0.0467780768939408
0.037644586028104
0.0325602491893739
0.0110915665873431
0.0210865083056166
0.0616305925196847
0.0233411153235056
0.00396821292987257
0.0466830811231788
0.0324174218992585
0.0154561209997321
0.0331598753241928
0.0255290231642572
0.0215984460736711
0.0235439461060769
0.0215015150836246
0.0276335492665617
0.0152544390022133
0.0114945662514096
0.025330326425603
0.0173595274361224
0.0109533890394573
0.0111036929143721
0.0116667728745998
0.0185803372408936
0.00425525264561474
0.00280691581557391
0.0196826757479368
0.00122854163540664
-0.00174647704507533
0.0159862594754291
0.0028727287938189
0.00153512229713227
0.00236192288498747
-0.00310265960784464
0.0194951371978135
0.00402210758628446
-0.0227003448811008
0.0142626597809529
0.0233010614705422
-0.00822185334309759
-0.00826240795649077
0.00548348284105808
0.022331828774061
0.0105635973494095
-0.0199276020440411
0.0103268891756401
0.0316673356986293
-0.00188129881403
0.00121792588345624
0.0166750395025944
0.0087089441331557
0.0172022433386367
0.017392644886414
0.00461256568604141
0.00988047421732388
0.0257895993429802
0.025417024347835
-0.000390200152240048
0.0115669455133042
0.0426527456655335
0.00641752302812243
0.00264541832967823
0.046585280438871
0.00917370222592837
-0.00255630272191104
0.0474193736578781
0.0178337191569614
-0.00221390846165934
0.0320462427983645
0.0175654905860337
0.0143020444633811
0.0276100196407256
0.00454396601938207
0.0120290128381215
0.027560380379984
0.0152165225976943
0.0128544668096056
0.00063854345887752
0.0101489603841694
0.0395251648500118
0.00317280158765645
-0.0206573367858473
0.0248709204516769
0.0294412290459028
-0.00466048714348574
-0.00637962665881791
0.00869388247194297
0.0163442621283295
0.00827378495442057
-0.00321553680128715
-0.00282080604159332
0.00384996914271476
0.0155431836711095
0.00841370890495567
-0.0149206439671326
-0.00513089144437321
0.0200005298319075
0.0147951049788753
-0.0121263784500236
-0.0171695448274163
0.021032964684544
0.026395621284309
-0.0194733183110166
-0.00937864287915292
0.024484406158354
0.00620454801663276
0.00229321733587292
0.00854377570087053
-0.00557669803242262
0.0125957198620403
0.0255895642661581
-0.000812812071789497
-0.00440953504955566
0.0166860450319061
0.0235058877335822
0.0088854474218117
-0.00176392529768289
0.0159055738793173
0.0218612365390671
0.00867464423294684
0.0140362225937203
0.0135738508196364
0.00847322855123696
0.0189138386328545
0.0190631859413328
0.0150008454017135
0.00586012115057018
0.00444228388792075
0.0375271282142502
0.0222616873742624
-0.0227678905621093
0.0198862071426342
0.044933695151765
-0.00433208448683127
-0.000576229993297327
0.0204421119557028
0.0105542176390071
0.0207930199634459
0.006556604162228
-0.0110234721897773
0.0236550556076668
0.0230140665616123
-0.0107184421456203
0.00321195335878411
0.0173115053517409
0.00331849636723159
0.0047771179609595
0.00749714370126028
-0.00432447135873721
0.00498737214846508
0.0183932128301207
-0.00720045822493298
-0.0110034466148048
0.0237305214516186
0.00340104611052746
-0.0204414108409968
0.0180792521464763
0.0121496312865516
-0.0190907042354339
0.00820159506162158
0.0145861213365346
-0.00597810477327109
0.00110844035066213
0.00320220473756659
0.00720781429071555
0.00976722799014261
-0.00582733351639887
0.00346715025428262
0.0144743978381358
0.00497481146630921
0.00484513461267586
-0.000423785435425668
0.0105891764311108
0.0240890059711921
-0.00837943473067531
-0.00047576240619593
0.0352808365817171
0.000752701571400936
-0.00653216399913261
0.0294845865783322
0.0103382895006666
-0.000240360617926107
0.0174387875285292
0.0127288500853891
0.0140044480596942
0.0077417703224838
0.00428478453005156
0.0270451292578151
0.011764614762196
-0.00687175791181682
0.0214736192886237
0.0225113944802017
0.00094513172152049
0.00401404822187864
0.0142086882975401
0.0214780914974322
0.00525164786005943
-0.00847522155193463
0.0202617863853691
0.0234069553462244
-0.00830536848129077
-0.00260433563204793
0.0196213469551022
0.0153551294078716
-0.00571767581224612
-0.0063891650249696
0.019318690096225
0.0112909364511875
-0.0108806029564741
0.00491958723805142
0.00669975801716987
0.00136720048527258
0.0115810731963525
-0.00949147560969933
-0.00627476344113002
0.0252322441293627
-0.00405857977716105
-0.0170488531352025
0.0181842835684485
0.00507028778363153
-0.00973868490318781
0.00821617698101658
0.00269955408706577
0.0008205430329454
0.00546560926160961
-0.0032328053388571
0.00888711908708846
0.0118381535519677
-0.0110364142625262
0.000691104898168561
0.0275413906287419
0.00563590897481961
-0.0238204616988275
0.0121760787672093
0.0446622326474682
-0.010857156028875
-0.0303053101441058
0.0410249643896462
0.0333282942229723
-0.0289709045416387
0.00342658589003906
0.0366929937603337
0.00373828022146583
-0.000283963833924298
0.0151315952389802
0.00828868851107474
0.0105051001414591
0.0156794805439592
0.00721859550935993
0.00309469342836122
0.0126106416646559
0.0192635738123818
0.005141299824678
-0.00117733602904736
0.0173060289845285
0.0150534748579123
-0.00166781271188663
0.0088888889343072
0.0141914764447061
0.00107534643120741
0.00624726217443401
0.0123929867784753
0.0023818493511323
0.00250914122319512
0.00736667314038243
0.00527281320406636
0.00602415945699631
0.00123705128008658
-0.00213845770700666
0.00958520620167523
0.00810272845935314
-0.00753958126766604
-0.00127747385059901
0.0125632560102919
0.0030356582655344
-0.00986075918641017
0.00260860752459453
0.0140016005317095
-0.00630066643879819
-0.00910232858325074
0.0177160070936872
0.00177755178064664
-0.0171052248352692
0.0156642605232754
0.0114650157239335
-0.0173958466965702
0.0081249903314982
0.0151598842789018
-0.00883847274844613
0.00377933203612728
0.011321853248469
0.000345277123733816
0.00366821095585289
0.00543073939577611
0.00910264289068606
0.00669296023352556
-0.00197993014128342
0.0124731924657242
0.0125351896673795
-0.000882731700323536
0.0109504970863905
0.00715938710170332
0.00551937839077155
0.021113920044814
-0.00209464181429398
-0.00179596909796025
0.0309639218984214
0.0047346890331079
-0.00741801102457202
0.021659211682273
0.00939617343331609
0.00424099918808947
0.0135878718252082
-5.51778488105109e-05
0.0123892570332139
0.0154631319407386
-0.00534690461785582
0.0118789624161245
0.0142009255472297
-0.0050982158587614
0.0103192971897344
0.0114436992035306
-0.00171815528278075
0.00626699921790547
0.00505230255379321
0.00347139765565073
0.00664028329290721
0.0013150464763225
0.000858798771647606
-0.000716986613192821
0.00992317541321073
0.0110846933327486
-0.0226947215350208
4.89882375090277e-05
0.0382097886535891
-0.017997042384852
-0.0297173817016376
0.0335984464489057
0.0122151578919601
-0.026903427853481
0.00185207788083641
0.014996039202193
0.000950387925901854
-0.00668833991335321
-0.00069371479567675
0.00986963256090928
-0.0013457008145553
-0.000549829215303927
0.00935596336514235
-0.0063384538897143
0.00588867166365014
0.0152114277577016
-0.0145429879689762
0.00844440233550446
0.0253914149607965
-0.0201810450875603
0.0017532984940933
0.036594198470759
-0.010601574417724
-0.011579595002414
0.0286279541926807
0.0097456889440835
-0.00455256544581665
0.00802425874699987
0.00810471809962804
0.0143181872753001
0.00987165468934819
-0.00550851929245508
0.0105375526852112
0.02204649636447
0.000965681097238283
-0.00235508012016335
0.01495976556463
0.0146442978743193
0.0027186385866569
-0.00187607081781467
0.0110769848095201
0.021687301365973
-0.00570860523633672
-0.0123445703321648
0.0319677479729059
0.0145406806472329
-0.0315579411889342
0.0133893263313815
0.0335715056809638
-0.0180550210600252
-0.00728391140464773
0.0181791166782775
-0.000386708183623887
0.00471660386795627
0.000284367302012612
-0.0118137122368194
0.014450257372335
0.00990329725291345
-0.0151171051451415
-0.00226313197595454
0.00909538150776043
0.00709631347445843
-0.00743526148917558
-0.0133556729216136
0.0190156041811149
0.00647714065571253
-0.0272813087047147
0.0151663900606485
0.0185922826849225
-0.02883885491586
0.00565751193225679
0.0261259126850108
-0.0182013709620245
-0.00638028054152377
0.0205074593113319
-0.000740471707146689
-0.00551980118458863
0.00949382222742054
0.00370784961845159
-0.00207812299044889
0.0129355004214896
0.00815617094457577
-0.0130917600751123
0.0137959797781814
0.0256170702008998
-0.0187102134472637
0.00175818730384319
0.0362545541529275
-0.0111765834481662
-0.00775069082446769
0.0346970079415005
0.000938558581852773
-0.0115999049446165
0.0207713721578281
0.0148509607277246
0.000319385761869259
-0.00167968227105705
0.00967883121295618
0.0225328043822685
-0.00248759801534461
-0.00703455813576072
0.0192294114736325
0.00713133193459127
0.00269909536893377
0.00780240742050896
-0.010763417441113
0.0146996106410361
0.0254707202983376
-0.0261558064436905
-0.00597362709625378
0.0389736404260135
-0.00712498140961375
-0.0245520487363574
0.019760269568904
0.0131243044736907
-0.0142716021300582
-0.00366128557300468
0.00929177005534825
0.00469706065000118
-0.00722859863741596
-0.00754406632800838
0.00977077935637281
0.00645001813991898
-0.0146307971276848
-0.00312185344857468
0.0129242185295882
-0.00245595545191648
-0.00690248803910414
-0.00068901886230417
-0.000608559509794501
0.0119682646829242
-0.00232998970705201
-0.0212122549561328
0.0189952942404383
0.0180172736550222
-0.0291784992343603
0.00566240074399627
0.0275967443248664
-0.0179757157247442
-0.0010287030984147
0.0219586872063499
-0.00779572852186672
0.0015270275730289
0.0137541531269192
-0.00194026412993373
0.00796552845302296
0.00876140005259168
-0.00245393332498202
0.00810941403314917
0.0141040391513011
0.00646531130967235
-0.0075803399650222
0.00556362135717901
0.0343191270907782
-0.00479945865341173
-0.026182747213093
0.0371330809368208
0.0254127416242407
-0.0307940894164878
0.00736671099737859
0.0301104207729616
-0.00366899409407015
-0.00250747617758061
0.00813268584950076
0.00655690046537088
0.00610065276060483
0.000775415943581268
0.00394430158088418
0.00236339668325706
0.00114870001884068
0.00913385452016861
-0.00402799996708061
-0.00290359795299605
0.0125139150956935
-0.00678522630990465
-0.00446326317945133
0.0127626038547484
-0.00804743270293857
-0.00497355779696775
0.00747087708601389
-0.00617217258871859
0.00317470004860731
-0.00198047419671959
-0.0142435124456747
0.0148337102613509
0.00268101020444486
-0.0235482226619046
0.00921166833468088
0.00951034105186437
-0.013698220808131
0.00189632084552559
0.000256312136163507
-0.00353479784934081
0.00829843093769705
-0.00511949043057535
-0.00505749322861316
0.00939562937787341
0.000722739003404298
-0.00168694365334522
0.00198495984039058
0.003747488281467
0.00707042211314482
-0.00390615401149911
0.00363636720039597
0.0162541719866286
-0.00774418504248271
-0.000709291095271008
0.0248115459333374
-0.00404931648644155
-0.00824856128824517
0.0245209240733552
0.00563814745620831
-0.0103003078579562
0.0165180278184957
0.0137163656762904
-0.00658590129642527
0.00480709171253358
0.0172764584233167
0.00438004097126617
-0.00514755677357579
0.00869317308803394
0.0149552805049602
-0.000687029221520791
-0.00216950696705136
0.00955415694366926
0.00617864795720713
0.00139153978041863
0.00214288603249099
4.9026096593496e-05
0.00490655801415047
0.00503384988595058
-0.0049772875416725
0.00116843706185896
0.00634035280644511
-0.00677577720736036
-0.00147318969835251
0.00908351194851263
-0.00763777562175998
-0.00989032974833472
0.00859303526576998
0.00227439941285447
-0.0118478745751687
-0.00519494242825104
0.00432100580849196
0.000197103727119985
-0.00826378130641445
-0.0030894009043006
-0.000872989273955116
-0.00771589600125641
0.00769966307014803
0.0036774190159902
-0.0292772945233405
0.00398911334594617
0.0363866037784199
-0.0259125949853617
-0.0336092651535132
0.0377210093797536
0.0182728552668998
-0.0372465334108105
-0.00476037953106771
0.0312361609360985
0.00177979026269505
-0.0201256913920114
0.00672459433863307
0.0184521134993378
-0.00442245431530792
-0.00147141984963247
0.0106485045743077
0.00195008997520024
0.00659515620497854
0.00471614514952945
-0.000800477744053862
0.0171543841397744
0.00234541145429566
-0.0107685843327795
0.0244645523716934
0.0114742790156197
-0.0178165448925098
0.0136904626765482
0.0169071748466796
-0.00416537395729256
0.00604849875043377
0.000715941217533201
0.00249611200070029
0.0182963021951743
-0.00387523721583864
-0.0119029908587195
0.0138048642620651
0.0131333750482367
-0.00793943016924888
-0.0122056477181892
0.0100200348671473
0.0157210677202387
-0.015991256107756
-0.0128460871508745
0.0158909207881373
0.00216405137849591
-0.0140623922607191
-0.00679298906147971
0.00340165101448776
0.00647056751578246
-0.0150956952422632
-0.014057920052168
0.0142874571485825
-0.00434891552386692
-0.0196294300212017
0.00313091470636672
-0.000326071084299724
-0.00658874882299073
-0.00531315084908241
-0.0100230882916542
0.00765605985524457
-0.00292259026483513
-0.0220688873428552
0.0139478632363815
0.00666299766614576
-0.0278651373458724
0.00789146164194263
0.0157951339689117
-0.0166733067344003
-0.00317347719469655
0.00783948467233486
0.00257056462414099
0.00244088777055639
-0.00705869860110872
0.00394854898270312
0.0132430327529774
-0.00235152875347187
0.000207884946442464
0.0042134944991571
0.00630725888651799
0.0133938040100282
-0.00717042209855525
-0.000785895825085638
0.0265064034714798
-0.00473393204942845
-0.0106635529101818
0.0278571100783452
0.00401465312640172
-0.0163148222155651
0.018419145852052
0.014616157461709
-0.0109775135936542
0.00242832708799366
0.0117401705966071
-8.14444643547363e-05
0.002638581275718
0.00409720286971359
-0.00989580611464933
0.00420374587679251
0.0181341413832396
-0.0155983673226969
-0.0162393563713789
0.0184391714253624
0.000859095075121516
-0.0133773207269451
-0.0031385184029419
-0.0130264127193023
0.00799192923045377
0.0117477837236004
-0.0375179959149687
-0.012470507907085
0.0301835897992127
-0.0148459881371156
-0.0301114289774868
0.00297341534849048
0.00155557808614656
-0.00758514616448096
-0.0116474867038752
-0.0114981393953854
-0.00105752931577661
-0.00615815158215934
-0.00662052335758814
-0.0012589449970776
-0.0144455373021622
-0.00848987464286218
0.00917962453437206
-0.00146974818465751
-0.0160901884970236
-0.00927034579518429
0.0118252342860922
0.00822851130863035
-0.0181738650300308
-0.00518002062653186
0.0129923972694618
-0.00112807646481521
0.00512248190086153
0.00121115122119023
-0.0170687069214701
0.0167943421149658
0.026889017548444
-0.018979922046625
-0.0136172654490094
0.0245852440642542
0.0195420776892228
-0.0073794057412734
-0.0125848305959955
0.0125465906812926
0.0223363432044475
-0.000998009668124723
-0.00812748443405555
0.0035657300947138
0.0102365052785922
0.0106312360377364
-0.000858085717616225
-0.00892856289119288
-0.00127818323546053
0.0137953258953281
0.0120761863804868
-0.0220255298091168
-0.0174552212151313
0.0280730360210828
0.00424289764964578
-0.0321094656116223
-0.00273326114730354
0.00677715577627272
-0.00543876757275061
-0.00780082336053142
-0.0201446811435975
-0.00461331360061882
0.00287173321797456
-0.0201943204039275
-0.00688634522746184
-0.0101497913484342
-0.0246305435602874
0.00962960769663377
-0.0104180199200599
-0.0400036744184746
0.00997200195663219
-0.00175800299101112
-0.0391695811979592
0.00477028090675915
0.000998176204993083
-0.0352370464255267
-0.00415124627582216
0.00780589938454931
-0.018001325108623
-0.0183739001038052
-0.00246477498335063
0.0028031335517219
-0.00997694564778624
-0.0097865441034424
-0.00129324489584836
-0.00925934026497702
0.00619777335251232
0.00929699805191738
-0.0242516364621614
-0.00291118993926405
0.0273433012814118
-0.00314789811272881
-0.0149161295375888
0.00193221639684041
0.0156781071925558
0.0156375525799593
-0.0158853622321855
-0.00684696054481819
0.0301160441168736
0.00339359165198057
-0.012079437960034
0.0105183588439732
0.00505377635040726
0.00588057694033179
0.00454297044385534
-0.00857056023927305
0.0091621762813646
0.00618715760320681
-0.012266976511584
0.00460878342061024
0.00316044659195193
-0.0111646380039786
-0.00425107363845206
-0.00368799367923041
-0.00353768980277686
-0.00994382819910461
-0.0179146271897052
-0.0040788670139131
-0.00783873976522843
-0.0202178500299654
-0.0140858158470719
-0.0161282468700484
-0.0141827468367973
-0.0181133239269695
-0.0257441760879002
-0.00804042176327207
-0.0250017226614644
-0.0392673818864618
0.00344748630631877
-0.0159254160850507
-0.0542148932822956
-0.0136708090694823
-0.00367586735135333
-0.0251445499524839
-0.0302288867913028
-0.0393623776573698
-0.00166219844923777
0.0059263619393319
-0.0531556731640717
-0.0301656823193457
0.0090680426099343
-0.0146549919969583
-0.0147642087792562
-0.0268334671852417
-0.0256764302135047
0.0212274410317137
-0.00315530278518806
-0.0354548337120471
-0.00735078545464897
0.00221552017473861
0.0149628647233122
-0.000435894474849195
-0.0390822779059607
0.00964281452310941
0.0356539418402525
-0.0108326673915687
-0.0110102620476489
-0.0033977341102862
0.0110836829316948
0.0335483373162818
-0.0148560620092114
-0.0248511574566387
0.0257785811756867
0.0155026409187219
-0.00289299199083395
-0.008044735544059
-0.0148718603975222
0.0123830803991518
0.00947721131155571
-0.0145910917865008
-0.0191320400549696
-0.026720418567016
0.00923314527234772
0.0100672561193418
-0.0603738745023812
-0.0400925557769438
0.00347913859187184
-0.0199688869119874
-0.0355527002644303
-0.0694181249003897
-0.0498299885850504
0.00925215739937687
-0.0596647975973439
-0.0939847835661792
-0.0358139853885558
-0.0555414962233667
-0.0591288036784409
-0.0554443317564251
-0.0987476797048605
-0.0707449589156425
-0.058609977717584
-0.0731267561798878
-0.0678953264716962
-0.125133629278078
-0.08453230870346
-0.0201560526202969
-0.115433350521241
-0.10452046457153
-0.0710521878535987
-0.119636473733494
-0.016661307703527
-0.0634360308475652
-0.198990417592092
-0.0364112868030416
-0.00864088678340967
-0.104808470677051
-0.0620926985801646
-0.149975128495356
-0.0471046828568569
0.103689234870187
-0.159707940494827
-0.138745225113352
0.0173104096568983
-0.0543417702402523
0.169370329761049
-0.135271225133001
-0.486980645115906
0.495901852370109
0.397801498970735
-0.89258430075347
0.00370784960737973
0.899999999996347
-0.390385799717655
-0.488486153145842
0.494396344347308
0.142686924378954
-0.161954630525644
0.0617574694761123
-0.00989471041948293
0.14616092434703
0.167123639734736
-0.0962735356322824
0.0545203820902862
0.157390827734013
0.0695083978181443
0.112224169913978
0.0160565860211739
0.0438269860376575
0.206406116828764
0.0708517300865532
0.0240770069399337
0.127052172970561
0.0784678870904248
0.111936163807394
0.122849049760111
0.0275717518571389
0.0919480079379168
0.132549328515765
0.0753110257087135
0.0805424554163784
0.0660256769554639
0.0781606581512447
0.106163378941394
0.0628600309923669
0.0665445029152275
0.0629571954599978
0.0432296846250093
0.101400482803207
0.0670804968349205
-0.00183645816302393
0.0572456878215258
0.076833824138038
0.0429683995020511
0.0273845861492399
0.00393656064539956
0.0475082550121488
0.067789573739359
-0.00265155688122587
-0.00181744603466294
0.0341361178030574
0.0265477392920712
0.0220067910240875
-0.00206151207421856
-0.00496738116318021
0.0222875596344388
0.015460434781527
0.0103086912279953
-0.00808694168084579
-0.018362881939579
0.032266856692548
0.0222717612465847
-0.0261326380789954
-0.00366798369656436
0.0108134333478095
0.0184259612840318
0.0182483666289937
-0.0282382426014303
-0.00222711528706271
0.0464979771427328
0.0078515937128118
-0.00754716548677617
0.00520017906176424
0.0147664846908643
0.0428705329489607
0.0105710020225754
-0.0138117417957155
0.0330921294492929
0.0342491664235143
0.0221799080158919
0.0220706912339864
-0.00165234337283336
0.0375813815555776
0.0605713724010822
0.00148933729839114
0.009077897686791
0.0467780768939576
0.0376445860275915
0.0325602491891908
0.0110915665868413
0.0210865083054972
0.0616305925196886
0.0233411153230415
0.00396821293016541
0.0466830811230761
0.0324174218992813
0.0154561210000496
0.0331598753242522
0.0255290231643447
0.0215984460733133
0.0235439461065451
0.0215015150837922
0.0276335492668056
0.0152544390026454
0.0114945662507307
0.0253303264256322
0.0173595274362311
0.0109533890404792
0.0111036929150764
0.0116667728754467
0.0185803372409887
0.00425525264588805
0.00280691581524578
0.0196826757480701
0.00122854163490799
-0.00174647704490797
0.0159862594754873
0.00287272879406296
0.00153512229719638
0.00236192288476604
-0.00310265960783785
0.0194951371975817
0.00402210758584793
-0.0227003448806
0.0142626597808917
0.0233010614703272
-0.0082218533431624
-0.00826240795668464
0.00548348284103371
0.02233182877416
0.0105635973488178
-0.0199276020438912
0.0103268891756606
0.0316673356987825
-0.00188129881400897
0.00121792588368452
0.0166750395026357
0.00870894413296287
0.0172022433388112
0.017392644886511
0.00461256568609816
0.00988047421718172
0.0257895993428083
0.0254170243476394
-0.000390200151745389
0.0115669455137791
0.0426527456659068
0.00641752302819986
0.00264541833003729
0.0465852804386272
0.00917370222616183
-0.00255630272172176
0.0474193736573246
0.017833719156221
-0.0022139084613911
0.0320462427982592
0.0175654905860035
0.0143020444629373
0.027610019640858
0.00454396602025146
0.0120290128372676
0.0275603803797523
0.0152165225978524
0.0128544668105423
0.000638543459555838
0.0101489603837824
0.0395251648501908
0.00317280158807292
-0.020657336784905
0.0248709204524911
0.0294412290458726
-0.00466048714376028
-0.00637962665842649
0.00869388247184384
0.016344262129317
0.00827378495487572
-0.00321553680204522
-0.00282080604192209
0.00384996914207712
0.0155431836712369
0.00841370890445587
-0.0149206439675336
-0.00513089144439343
0.0200005298317024
0.0147951049785538
-0.0121263784508253
-0.017169544827563
0.021032964685098
0.0263956212846917
-0.019473318311372
-0.00937864287928464
0.0244844061580884
0.00620454801612713
0.00229321733505426
0.00854377570075044
-0.00557669803263825
0.0125957198632741
0.0255895642664107
-0.000812812071855978
-0.0044095350488698
0.0166860450314144
0.0235058877337863
0.00888544742234149
-0.00176392529726288
0.0159055738794295
0.0218612365399072
0.0086746442332347
0.0140362225945348
0.0135738508194915
0.00847322855179896
0.0189138386332155
0.0190631859411368
0.0150008454011505
0.00586012115035037
0.00444228388816519
0.0375271282141476
0.0222616873746335
-0.022767890562377
0.0198862071437217
0.0449336951518644
-0.0043320844863845
-0.000576229993891526
0.020442111955359
0.0105542176394283
0.0207930199624867
0.00655660416260462
-0.0110234721898349
0.0236550556069997
0.0230140665615256
-0.0107184421455343
0.00321195335880553
0.0173115053514609
0.00331849636768203
0.0047771179598243
0.0074971437009932
-0.00432447135878907
0.00498737214845754
0.0183932128299488
-0.00720045822447508
-0.0110034466147141
0.0237305214512983
0.00340104611076224
-0.0204414108412321
0.0180792521460764
0.0121496312863578
-0.0190907042353919
0.00820159506139034
0.0145861213361866
-0.00597810477281529
0.00110844034971675
0.00320220473779774
0.00720781429140121
0.00976722799036237
-0.00582733351647784
0.00346715025436162
0.0144743978376373
0.00497481146603153
0.00484513461228284
-0.000423785434544925
0.0105891764306541
0.0240890059714459
-0.00837943473100081
-0.00047576240690429
0.0352808365817081
0.000752701571542099
-0.00653216399845149
0.0294845865794572
0.0103382895014277
-0.000240360617450187
0.0174387875284613
0.0127288500854308
0.0140044480597695
0.00774177032214437
0.00428478452995046
0.0270451292577645
0.0117646147627449
-0.00687175791212974
0.0214736192880925
0.0225113944800501
0.000945131721709673
0.00401404822202792
0.0142086882974804
0.0214780914967706
0.00525164786010349
-0.00847522155136808
0.0202617863858689
0.0234069553460622
-0.00830536848156488
-0.00260433563251932
0.0196213469552395
0.0153551294079898
-0.00571767581248379
-0.00638916502376505
0.0193186900961098
0.0112909364512698
-0.0108806029568214
0.00491958723763299
0.00669975801654033
0.00136720048508802
0.0115810731965027
-0.00949147561012061
-0.00627476344150116
0.0252322441295724
-0.00405857977748426
-0.0170488531351547
0.0181842835685767
0.00507028778336826
-0.00973868490345271
0.00821617698139501
0.00269955408796816
0.000820543032220704
0.00546560926168049
-0.00323280533861717
0.00888711908688812
0.0118381535519116
-0.0110364142625158
0.000691104898674658
0.0275413906289173
0.00563590897489977
-0.0238204616991472
0.0121760787672209
0.0446622326480317
-0.0108571560287332
-0.0303053101438527
0.0410249643889404
0.0333282942230962
-0.0289709045409407
0.00342658588898805
0.0366929937604881
0.00373828022174777
-0.000283963833994747
0.0151315952390081
0.00828868851152516
0.0105051001411145
0.0156794805434206
0.00721859551029458
0.00309469342840079
0.0126106416644184
0.0192635738118408
0.00514129982415433
-0.00117733602969349
0.0173060289845787
0.0150534748579568
-0.00166781271197214
0.00888888893423344
0.0141914764450956
0.00107534643082639
0.00624726217427255
0.0123929867784414
0.00238184935007437
0.00250914122281478
0.0073666731402023
0.00527281320467656
0.00602415945752503
0.00123705127968882
-0.00213845770679293
0.0095852062023219
0.0081027284582563
-0.00753958126766169
-0.0012774738505709
0.0125632560118044
0.00303565826590529
-0.00986075918600735
0.00260860752483956
0.0140016005317743
-0.00630066644030848
-0.00910232858282164
0.0177160070937393
0.00177755178153131
-0.0171052248355681
0.015664260523986
0.011465015723638
-0.0173958466962598
0.00812499033195602
0.0151598842785603
-0.00883847274823669
0.00377933203684558
0.0113218532485336
0.000345277122755723
0.00366821095550231
0.00543073939630144
0.00910264289036846
0.00669296023375602
-0.00197993014148565
0.0124731924658248
0.0125351896673399
-0.000882731700757005
0.0109504970861019
0.00715938710152341
0.00551937839104236
0.0211139200446861
-0.00209464181423158
-0.00179596909817188
0.0309639218980373
0.00473468903317283
-0.00741801102486888
0.0216592116818409
0.00939617343319769
0.00424099918833524
0.0135878718256903
-5.51778495659289e-05
0.0123892570338895
0.0154631319408417
-0.00534690461777813
0.0118789624155476
0.0142009255476758
-0.00509821585879125
0.0103192971895924
0.0114436992036669
-0.00171815528268687
0.00626699921753067
0.00505230255452499
0.0034713976557554
0.00664028329274018
0.0013150464763218
0.000858798772186253
-0.000716986613417644
0.00992317541314535
0.0110846933324998
-0.0226947215351934
4.89882367227282e-05
0.038209788654279
-0.0179970423848024
-0.0297173817013379
0.0335984464493065
0.0122151578917527
-0.0269034278536389
0.00185207787940643
0.014996039201964
0.000950387926284498
-0.00668833991319455
-0.000693714795733306
0.00986963255970088
-0.00134570081477091
-0.000549829215218835
0.00935596336511504
-0.00633845389040765
0.00588867166403056
0.015211427757578
-0.0145429879691356
0.00844440233556494
0.0253914149610305
-0.0201810450879589
0.00175329849305053
0.0365941984710745
-0.0106015744176722
-0.0115795950030675
0.0286279541930248
0.00974568894459439
-0.00455256544654561
0.00802425874717581
0.00810471809937923
0.0143181872749433
0.00987165468922679
-0.00550851929257915
0.010537552685103
0.0220464963647409
0.000965681096903207
-0.00235508012002096
0.0149597655651044
0.0146442978742929
0.00271863858641588
-0.00187607081788884
0.0110769848100632
0.0216873013662416
-0.00570860523578015
-0.0123445703322909
0.031967747973081
0.0145406806463818
-0.0315579411894221
0.0133893263323483
0.0335715056811393
-0.0180550210603125
-0.00728391140530392
0.0181791166777883
-0.000386708183664604
0.00471660386791212
0.000284367301760904
-0.0118137122366554
0.0144502573727051
0.00990329725253807
-0.0151171051455685
-0.00226313197594946
0.0090953815080141
0.00709631347484035
-0.00743526148990657
-0.0133556729210646
0.0190156041811012
0.00647714065551951
-0.0272813087045402
0.0151663900604588
0.0185922826837057
-0.028838854915553
0.00565751193261488
0.0261259126844631
-0.0182013709618748
-0.00638028054170867
0.0205074593115849
-0.000740471707303397
-0.00551980118469973
0.00949382222741334
0.00370784961875533
-0.0020781229895566
0.0129355004216511
0.00815617094449406
-0.0130917600749159
0.0137959797779889
0.0256170701991828
-0.0187102134468843
0.00175818730408051
0.0362545541530556
-0.0111765834477318
-0.00775069082432318
0.0346970079429005
0.000938558582064222
-0.0115999049448614
0.0207713721581524
0.0148509607271529
0.000319385761890066
-0.00167968227093579
0.00967883121283472
0.0225328043815316
-0.00248759801559827
-0.00703455813635149
0.019229411473872
0.00713133193454725
0.00269909536893306
0.00780240742066009
-0.0107634174408912
0.0146996106409892
0.0254707202979744
-0.0261558064432814
-0.00597362709556673
0.038973640425799
-0.00712498140960016
-0.024552048735595
0.0197602695687604
0.0131243044733229
-0.0142716021289471
-0.00366128557307724
0.00929177005483423
0.00469706064954195
-0.00722859863703631
-0.00754406632774012
0.00977077935674678
0.00645001813998468
-0.014630797127948
-0.00312185344842471
0.0129242185298838
-0.00245595545194115
-0.00690248803871204
-0.000689018862622122
-0.000608559509829819
0.0119682646826751
-0.00232998970735032
-0.0212122549556861
0.0189952942397285
0.0180172736548376
-0.0291784992346342
0.00566240074342367
0.027596744324291
-0.0179757157254651
-0.00102870309770871
0.0219586872067265
-0.00779572852186162
0.00152702757317898
0.013754153128338
-0.00194026412933676
0.00796552845248474
0.00876140005260966
-0.00245393332520744
0.00810941403207011
0.014104039150949
0.00646531130986224
-0.00758033996538505
0.00556362135725984
0.0343191270907557
-0.00479945865418419
-0.0261827472136652
0.0371330809368458
0.0254127416239807
-0.0307940894165622
0.00736671099677352
0.0301104207727935
-0.00366899409414896
-0.00250747617767448
0.00813268584916551
0.00655690046641833
0.00610065276069588
0.000775415943761212
0.003944301581052
0.00236339668358937
0.00114870001863581
0.00913385451991184
-0.00402799996707401
-0.00290359795292769
0.0125139150958545
-0.00678522630982376
-0.00446326317933666
0.0127626038546542
-0.00804743270326547
-0.00497355779640231
0.00747087708534393
-0.00617217258851517
0.00317470004879334
-0.00198047419650243
-0.0142435124457307
0.0148337102614148
0.00268101020473426
-0.0235482226617789
0.00921166833419778
0.00951034105193815
-0.0136982208078963
0.00189632084534981
0.000256312135885422
-0.00353479784959451
0.00829843093701539
-0.0051194904302798
-0.00505749322885756
0.0093956293780032
0.000722739004682949
-0.00168694365376024
0.00198495984062424
0.00374748828056916
0.00707042211385546
-0.00390615401185819
0.00363636720023456
0.0162541719854079
-0.00774418504203978
-0.000709291095152043
0.0248115459336289
-0.00404931648584702
-0.00824856128760133
0.0245209240723145
0.00563814745626123
-0.0103003078576139
0.0165180278192933
0.0137163656767017
-0.00658590129497247
0.00480709171216724
0.0172764584235285
0.00438004097093939
-0.00514755677395742
0.00869317308740543
0.0149552805055437
-0.000687029221597303
-0.00216950696575476
0.00955415694399807
0.00617864795696855
0.00139153977947822
0.00214288603279955
4.90260969013374e-05
0.00490655801317153
0.00503384988639125
-0.00497728754162019
0.0011684370626432
0.00634035280653231
-0.00677577720748105
-0.00147318969801188
0.00908351194837875
-0.00763777562024281
-0.00989032974799306
0.00859303526569514
0.00227439941187731
-0.0118478745750956
-0.00519494242859781
0.00432100580803052
0.000197103727349615
-0.00826378130722005
-0.00308940090414052
-0.000872989274179287
-0.00771589600223091
0.00769966307011679
0.00367741901621385
-0.0292772945244955
0.00398911334626547
0.0363866037783953
-0.0259125949856199
-0.0336092651531323
0.0377210093801744
0.0182728552668228
-0.0372465334107339
-0.0047603795310999
0.0312361609358836
0.00177979026237022
-0.020125691391831
0.00672459433913264
0.0184521134993237
-0.00442245431469262
-0.00147141984936234
0.0106485045754889
0.00195008997449944
0.00659515620530399
0.00471614514938228
-0.000800477744480435
0.0171543841407595
0.00234541145456697
-0.0107685843328558
0.0244645523715651
0.011474279015862
-0.0178165448922468
0.0136904626769977
0.016907174846414
-0.00416537395687085
0.00604849875107545
0.000715941217480672
0.00249611200074735
0.0182963021943816
-0.00387523721621369
-0.0119029908588054
0.0138048642616512
0.0131333750481399
-0.00793943016919232
-0.0122056477180574
0.0100200348668774
0.0157210677196944
-0.0159912561075257
-0.0128460871510241
0.015890920788004
0.00216405137837992
-0.0140623922606572
-0.00679298906170046
0.00340165101433274
0.00647056751525571
-0.0150956952420115
-0.0140579200519728
0.014287457148531
-0.00434891552404393
-0.0196294300216857
0.00313091470579714
-0.000326071084412576
-0.0065887488217736
-0.00531315084840618
-0.0100230882911935
0.00765605985496731
-0.00292259026478023
-0.0220688873431701
0.0139478632364502
0.00666299766634626
-0.027865137346199
0.00789146164293928
0.015795133968894
-0.0166733067346428
-0.00317347719538569
0.00783948467233049
0.00257056462457368
0.0024408877701895
-0.00705869859998448
0.00394854898318777
0.013243032753275
-0.00235152875382056
0.000207884946471324
0.00421349449989506
0.00630725888623025
0.0133938040103249
-0.00717042209884663
-0.000785895824648417
0.0265064034719581
-0.00473393204886889
-0.0106635529098442
0.0278571100795304
0.0040146531270187
-0.016314822215283
0.0184191458515528
0.0146161574617363
-0.0109775135950264
0.00242832708795449
0.0117401705963283
-8.14444644148592e-05
0.00263858127602205
0.00409720286992395
-0.00989580611523475
0.00420374587686707
0.0181341413833753
-0.0155983673237416
-0.0162393563717251
0.0184391714268598
0.000859095075227848
-0.0133773207265347
-0.00313851840277563
-0.0130264127184516
0.00799192923078168
0.0117477837235181
-0.0375179959147216
-0.0124705079073883
0.0301835897988058
-0.0148459881372617
-0.0301114289772066
0.00297341534819423
0.0015555780857164
-0.00758514616474648
-0.0116474867041499
-0.0114981393959753
-0.00105752931485444
-0.00615815158266028
-0.00662052335764739
-0.00125894499611162
-0.0144455373023227
-0.00848987464214532
0.0091796245344135
-0.00146974818458129
-0.0160901884971418
-0.00927034579381584
0.0118252342866188
0.00822851130881467
-0.0181738650297322
-0.00518002062668075
0.0129923972697883
-0.00112807646451134
0.00512248190050971
0.00121115122110844
-0.0170687069211701
0.016794342115003
0.02688901754794
-0.018979922046129
-0.013617265448888
0.0245852440635937
0.0195420776889333
-0.00737940574208225
-0.0125848305964122
0.0125465906811739
0.0223363432041923
-0.000998009667958604
-0.00812748443432138
0.00356573009420796
0.0102365052785994
0.0106312360378974
-0.00085808571742724
-0.00892856289073263
-0.0012781832354002
0.0137953258955179
0.0120761863803058
-0.0220255298088965
-0.0174552212147169
0.028073036021895
0.00424289764877396
-0.0321094656118183
-0.00273326114732813
0.00677715577586213
-0.00543876757253931
-0.00780082336022565
-0.0201446811438693
-0.00461331360082955
0.00287173321833658
-0.0201943204035819
-0.00688634522718282
-0.0101497913487895
-0.0246305435598015
0.00962960769673821
-0.0104180199206726
-0.0400036744179451
0.00997200195710842
-0.0017580029910229
-0.0391695811979666
0.0047702809065772
0.000998176204926211
-0.0352370464256524
-0.00415124627540078
0.00780589938450156
-0.0180013251084902
-0.0183739001039666
-0.0024647749833918
0.00280313355108318
-0.00997694564786301
-0.00978654410370966
-0.00129324489622447
-0.00925934026531151
0.00619777335201169
0.00929699805243652
-0.0242516364620078
-0.00291118994002511
0.0273433012815774
-0.0031478981126972
-0.0149161295375529
0.00193221639704176
0.015678107192699
0.0156375525802196
-0.0158853622319877
-0.00684696054469826
0.0301160441167146
0.00339359165138335
-0.0120794379592904
0.0105183588446703
0.00505377635056777
0.00588057693988637
0.00454297044398228
-0.00857056023986401
0.00916217628163158
0.00618715760306542
-0.0122669765114294
0.00460878342075844
0.00316044659206076
-0.0111646380040393
-0.00425107363870237
-0.00368799367816347
-0.00353768980240267
-0.00994382819904329
-0.0179146271897804
-0.00407886701378026
-0.00783873976441181
-0.0202178500309457
-0.0140858158465039
-0.0161282468692454
-0.0141827468367006
-0.0181133239268952
-0.0257441760875784
-0.00804042176261972
-0.0250017226614931
-0.0392673818862559
0.0034474863059416
-0.0159254160855826
-0.0542148932825377
-0.013670809069818
-0.00367586735056743
-0.0251445499520296
-0.0302288867904443
-0.0393623776573017
-0.0016621984496429
0.00592636193892619
-0.0531556731637223
-0.0301656823189617
0.00906804260969093
-0.0146549919973369
-0.01476420877921
-0.0268334671855141
-0.0256764302131988
0.021227441032469
-0.00315530278500312
-0.0354548337120509
-0.00735078545434555
0.00221552017520319
0.0149628647235848
-0.000435894475152917
-0.0390822779064495
0.00964281452373234
0.0356539418389968
-0.0108326673913267
-0.0110102620474015
-0.00339773411057316
0.0110836829314273
0.0335483373161119
-0.0148560620093796
-0.0248511574558663
0.0257785811757335
0.0155026409188262
-0.00289299199108367
-0.00804473554360613
-0.0148718603979627
0.0123830803995025
0.00947721131103239
-0.0145910917861238
-0.0191320400552854
-0.0267204185653305
0.00923314527082245
0.0100672561199708
-0.0603738745026233
-0.0400925557770012
0.00347913859266869
-0.0199688869120478
-0.0355527002628156
-0.0694181249005942
-0.0498299885854416
0.00925215739969412
-0.0596647975966131
-0.0939847835661606
-0.0358139853882785
-0.0555414962224759
-0.0591288036787107
-0.0554443317558988
-0.0987476797046922
-0.0707449589155702
-0.058609977717847
-0.0731267561803035
-0.067895326471681
-0.12513362927832
-0.0845323087029085
-0.0201560526195296
-0.115433350521529
-0.104520464571685
-0.0710521878537335
-0.119636473733064
-0.0166613077037854
-0.0634360308477158
-0.198990417591206
-0.0364112868045827
-0.00864088678350292
-0.104808470677332
-0.0620926985809084
-0.149975128497348
-0.0471046828574072
0.103689234870977
-0.159707940494715
-0.138745225113888
0.0173104096572063
-0.0543417702396772
0.169370329761725
-0.135271225137461
-0.486980645116396
0.495901852368964
0.397801498972211
-0.892584300752888
0.00370784960521081
0.899999999996871
-0.390385799726582
-0.488486153145915
0.494396344346849
0.142686924380051
-0.161954630527529
0.0617574694760862
-0.00989471041928924
0.146160924346927
0.16712363973287
-0.09627353563224
0.0545203820892923
0.157390827734111
0.0695083978181761
0.11222416991392
0.0160565860210342
0.0438269860380217
0.206406116828988
0.0708517300864051
0.0240770069392742
0.12705217296995
0.0784678870909598
0.11193616380729
0.122849049760086
0.0275717518566107
0.0919480079390149
0.132549328516004
0.0753110257091755
0.0805424554166263
0.0660256769551857
0.0781606581521175
0.106163378941469
0.0628600309930046
0.0665445029149956
0.0629571954598229
0.0432296846250547
0.101400482802778
0.0670804968353889
-0.00183645816361585
0.0572456878215699
0.076833824137685
0.0429683995012428
0.0273845861493919
0.00393656064479045
0.0475082550127628
0.0677895737392749
-0.00265155688139314
-0.00181744603447677
0.0341361178034854
0.0265477392919805
0.0220067910237465
-0.00206151207358513
-0.00496738116287487
0.0222875596348482
0.0154604347806588
0.0103086912277963
-0.00808694168105054
-0.0183628819396393
0.0322668566928407
0.0222717612473441
-0.0261326380791159
-0.00366798369568888
0.0108134333474677
0.0184259612845196
0.0182483666291511
-0.0282382426013151
-0.00222711528683794
0.0464979771422071
0.00785159371326351
-0.00754716548626288
0.00520017906203875
0.0147664846912208
0.0428705329496196
0.0105710020227309
-0.013811741795497
0.0330921294494257
0.0342491664232287
0.0221799080161711
0.0220706912330177
-0.00165234337284296
0.0375813815541253
0.0605713724005463
0.00148933729836517
0.0090778976856041
0.0467780768951049
0.0376445860277729
0.032560249189341
0.0110915665877034
0.0210865083052624
0.0616305925186349
0.0233411153238127
0.00396821293042932
0.0466830811229856
0.0324174218993786
0.0154561209996111
0.0331598753243241
0.025529023164348
0.0215984460728493
0.0235439461060839
0.0215015150840702
0.0276335492672143
0.0152544390024868
0.011494566250415
0.0253303264259909
0.017359527435943
0.0109533890401708
0.0111036929152544
0.0116667728759152
0.0185803372415432
0.00425525264543492
0.00280691581584455
0.0196826757482471
0.00122854163506571
-0.00174647704559375
0.0159862594754433
0.00287272879397513
0.00153512229745993
0.00236192288523358
-0.00310265960799658
0.0194951371969765
0.00402210758611421
-0.0227003448809892
0.0142626597808771
0.0233010614707054
-0.008221853343061
-0.00826240795693174
0.00548348284106405
0.0223318287739092
0.0105635973490083
-0.0199276020441338
0.0103268891756436
0.0316673356991369
-0.00188129881460143
0.00121792588392505
0.0166750395023729
0.00870894413248021
0.0172022433388054
0.0173926448863192
0.00461256568644201
0.00988047421683872
0.0257895993430167
0.0254170243469038
-0.000390200151863725
0.0115669455132832
0.0426527456660836
0.00641752302760459
0.00264541832966056
0.0465852804387974
0.00917370222556234
-0.00255630272123738
0.0474193736582395
0.0178337191566413
-0.00221390846171667
0.0320462427979826
0.0175654905864457
0.014302044463766
0.0276100196418973
0.0045439660197155
0.0120290128368558
0.0275603803801387
0.0152165225982264
0.0128544668103286
0.000638543459203754
0.010148960383892
0.0395251648502801
0.0031728015881579
-0.0206573367854103
0.0248709204521451
0.0294412290461112
-0.00466048714395849
-0.00637962665866622
0.00869388247220209
0.0163442621283258
0.00827378495497908
-0.00321553680102259
-0.00282080604191695
0.00384996914207
0.0155431836714996
0.00841370890498219
-0.0149206439673074
-0.00513089144412309
0.0200005298317886
0.0147951049784301
-0.0121263784509042
-0.0171695448276297
0.0210329646843764
0.0263956212843019
-0.0194733183115667
-0.00937864287971198
0.0244844061581711
0.00620454801627339
0.00229321733545891
0.00854377570073031
-0.00557669803257296
0.0125957198632558
0.0255895642666
-0.000812812071745303
-0.00440953504921548
0.0166860450307638
0.0235058877338725
0.00888544742171734
-0.0017639252975565
0.0159055738793766
0.0218612365389501
0.00867464423326018
0.0140362225946671
0.0135738508193131
0.00847322855123581
0.018913838632506
0.0190631859411653
0.0150008454016249
0.00586012115058686
0.00444228388841501
0.0375271282142324
0.022261687374411
-0.0227678905613272
0.0198862071434685
0.0449336951527406
-0.00433208448689175
-0.000576229994183766
0.0204421119559855
0.0105542176395856
0.0207930199638431
0.00655660416247958
-0.0110234721900798
0.0236550556072601
0.0230140665611592
-0.0107184421458812
0.00321195335932917
0.0173115053520814
0.00331849636842587
0.00477711796063193
0.00749714370107948
-0.00432447135900272
0.00498737214907115
0.0183932128301649
-0.00720045822400898
-0.0110034466148617
0.0237305214513407
0.00340104610963374
-0.0204414108412747
0.0180792521466199
0.0121496312862297
-0.0190907042352042
0.00820159506120622
0.0145861213364839
-0.00597810477288576
0.00110844034959256
0.00320220473754137
0.00720781429103978
0.00976722798981553
-0.00582733351666496
0.00346715025399408
0.0144743978376963
0.00497481146597236
0.0048451346122214
-0.000423785434741862
0.0105891764308326
0.0240890059707246
-0.00837943473087558
-0.000475762406283872
0.0352808365828976
0.00075270157140489
-0.00653216399841223
0.0294845865788554
0.0103382895013134
-0.000240360617727649
0.0174387875289211
0.0127288500854118
0.0140044480599059
0.00774177032227477
0.00428478453015647
0.0270451292579222
0.0117646147626433
-0.00687175791239194
0.0214736192877595
0.022511394480325
0.000945131721828542
0.00401404822200473
0.0142086882975991
0.0214780914972533
0.00525164786030625
-0.00847522155116589
0.0202617863856175
0.0234069553460239
-0.00830536848070509
-0.00260433563245635
0.0196213469552553
0.0153551294081168
-0.00571767581264372
-0.00638916502530378
0.0193186900955254
0.0112909364513496
-0.0108806029567641
0.00491958723758451
0.00669975801670393
0.00136720048585003
0.0115810731966605
-0.00949147560972882
-0.00627476344106813
0.0252322441294932
-0.00405857977672515
-0.0170488531352888
0.0181842835688377
0.00507028778325515
-0.00973868490324787
0.00821617698046291
0.00269955408808765
0.000820543032324499
0.00546560926180923
-0.00323280533853429
0.00888711908659781
0.0118381535521284
-0.0110364142629584
0.000691104897527664
0.0275413906283129
0.00563590897510282
-0.0238204616992005
0.0121760787675971
0.0446622326476163
-0.0108571560282346
-0.0303053101438532
0.0410249643892627
0.0333282942231483
-0.0289709045410797
0.00342658588942096
0.0366929937600517
0.00373828022181541
-0.000283963834007248
0.0151315952389067
0.00828868851160191
0.0105051001406843
0.015679480543405
0.00721859551001337
0.0030946934284165
0.0126106416649523
0.0192635738120707
0.00514129982413069
-0.00117733602913939
0.0173060289844546
0.0150534748577292
-0.00166781271138787
0.00888888893433099
0.0141914764448643
0.00107534643008952
0.00624726217430866
0.0123929867783271
0.00238184935021033
0.0025091412227822
0.00736667314013237
0.00527281320415077
0.00602415945726051
0.00123705127962107
-0.0021384577069864
0.0095852062023152
0.00810272845732042
-0.00753958126827363
-0.00127747385119436
0.0125632560099527
0.00303565826602154
-0.00986075918628512
0.00260860752411197
0.014001600531358
-0.00630066643904285
-0.00910232858290906
0.0177160070938537
0.00177755178151203
-0.0171052248351318
0.0156642605238934
0.0114650157242215
-0.0173958466963371
0.00812499033163162
0.0151598842793325
-0.00883847274873658
0.00377933203676901
0.0113218532479673
0.000345277122860206
0.00366821095685907
0.00543073939684649
0.00910264289052555
0.0066929602332368
-0.00197993014129149
0.0124731924652808
0.0125351896673036
-0.000882731700636124
0.0109504970858251
0.00715938710193779
0.00551937839128584
0.0211139200447641
-0.00209464181470557
-0.00179596909796132
0.0309639218986428
0.0047346890328991
-0.00741801102495349
0.0216592116821043
0.00939617343319972
0.00424099918834001
0.0135878718254706
-5.51778492307882e-05
0.0123892570337623
0.0154631319396505
-0.00534690461798776
0.0118789624164068
0.0142009255470943
-0.00509821585841542
0.0103192971893498
0.011443699203891
-0.00171815528317816
0.00626699921769338
0.0050523025536574
0.00347139765558629
0.00664028329255444
0.00131504647609473
0.000858798771976392
-0.000716986612229021
0.00992317541316569
0.0110846933325599
-0.0226947215344134
4.89882369033471e-05
0.038209788652967
-0.0179970423845523
-0.0297173817012365
0.0335984464488847
0.0122151578925792
-0.0269034278537746
0.00185207787908928
0.0149960392018799
0.000950387926065524
-0.0066883399132828
-0.000693714795574338
0.00986963256092682
-0.00134570081479916
-0.000549829215438368
0.00935596336459834
-0.00633845389003928
0.00588867166547555
0.0152114277573413
-0.0145429879689841
0.00844440233514909
0.0253914149607255
-0.0201810450878951
0.00175329849428943
0.0365941984707511
-0.0106015744173507
-0.011579595002816
0.0286279541927094
0.00974568894412066
-0.00455256544614325
0.00802425874715177
0.00810471809948224
0.0143181872746765
0.00987165468938636
-0.00550851929373667
0.01053755268486
0.0220464963649095
0.000965681097386594
-0.00235508012033357
0.0149597655650568
0.0146442978744351
0.00271863858685247
-0.00187607081788166
0.0110769848099093
0.0216873013660733
-0.00570860523534177
-0.012344570331942
0.0319677479735348
0.0145406806477448
-0.0315579411892937
0.0133893263324318
0.0335715056811034
-0.0180550210596461
-0.00728391140501298
0.0181791166774779
-0.000386708183771232
0.00471660386723883
0.000284367302134794
-0.0118137122364339
0.0144502573723598
0.00990329725287087
-0.0151171051451745
-0.00226313197601259
0.00909538150766808
0.00709631347484974
-0.00743526149012523
-0.0133556729225508
0.019015604182134
0.00647714065582847
-0.0272813087047365
0.015166390061161
0.0185922826848734
-0.0288388549158641
0.00565751193248001
0.0261259126850012
-0.0182013709622217
-0.00638028054168334
0.0205074593123929
-0.000740471707201465
-0.00551980118504945
0.0094938222273199
0.00370784961835888
-0.00207812299048104
0.0129355004217229
0.00815617094490931
-0.0130917600753846
0.0137959797785911
0.0256170701994963
-0.0187102134483744
0.00175818730415082
0.0362545541528019
-0.011176583447925
-0.00775069082452286
0.034697007941561
0.000938558581868125
-0.0115999049447639
0.0207713721583909
0.0148509607277299
0.000319385761953417
-0.00167968227148939
0.0096788312130279
0.0225328043821057
-0.00248759801536623
-0.00703455813590922
0.0192294114734355
0.00713133193486119
0.00269909536971607
0.00780240742074771
-0.0107634174410446
0.0146996106415597
0.0254707202980067
-0.026155806443083
-0.00597362709566566
0.038973640425905
-0.0071249814096381
-0.0245520487359105
0.0197602695686954
0.0131243044733488
-0.0142716021294995
-0.00366128557198295
0.00929177005469896
0.00469706065050695
-0.00722859863727952
-0.0075440663277125
0.00977077935691167
0.00645001814099177
-0.0146307971275557
-0.00312185344866675
0.0129242185298872
-0.00245595545203592
-0.0069024880389917
-0.000689018862344386
-0.000608559509158603
0.0119682646827907
-0.00232998970735436
-0.0212122549564626
0.0189952942405538
0.0180172736546053
-0.0291784992344711
0.0056624007443204
0.0275967443246622
-0.01797571572472
-0.00102870309743424
0.0219586872065331
-0.00779572852203493
0.00152702757302093
0.0137541531287122
-0.00194026412967534
0.00796552845261243
0.00876140005253569
-0.0024539333249055
0.00810941403285617
0.0141040391509105
0.00646531130944324
-0.0075803399650932
0.00556362135760589
0.0343191270908697
-0.00479945865374716
-0.0261827472133171
0.0371330809369311
0.0254127416242565
-0.030794089416558
0.00736671099720586
0.0301104207732767
-0.00366899409411168
-0.00250747617772503
0.00813268584907341
0.00655690046604986
0.0061006527603278
0.000775415943909082
0.00394430158110517
0.00236339668291992
0.00114870001852657
0.00913385451971359
-0.00402799996661485
-0.00290359795308314
0.0125139150953356
-0.00678522630996682
-0.00446326317957025
0.0127626038542408
-0.00804743270341424
-0.00497355779682437
0.00747087708540907
-0.00617217258842966
0.00317470004849721
-0.00198047419668309
-0.0142435124457015
0.0148337102614045
0.002681010204605
-0.0235482226619272
0.00921166833460515
0.00951034105153883
-0.0136982208072875
0.00189632084532146
0.000256312135853607
-0.00353479784931599
0.00829843093716114
-0.00511949043019873
-0.00505749322864496
0.00939562937787559
0.000722739003786236
-0.00168694365371536
0.00198495984100013
0.0037474882812239
0.00707042211360288
-0.00390615401238198
0.00363636720134226
0.0162541719856223
-0.00774418504225791
-0.000709291094801853
0.0248115459336395
-0.00404931648647266
-0.0082485612883181
0.024520924072368
0.00563814745667516
-0.0103003078576148
0.0165180278190721
0.0137163656766732
-0.0065859012950447
0.00480709171199353
0.0172764584234867
0.00438004097104937
-0.00514755677409929
0.00869317308814385
0.0149552805051849
-0.000687029221387763
-0.00216950696559636
0.00955415694453205
0.00617864795693317
0.00139153977972305
0.00214288603323077
4.9026096702842e-05
0.00490655801416556
0.00503384988591588
-0.0049772875416429
0.00116843706215027
0.0063403528060696
-0.00677577720745092
-0.00147318969871566
0.00908351194810475
-0.00763777562087796
-0.00989032974802458
0.00859303526582369
0.00227439941252769
-0.0118478745750662
-0.00519494242881644
0.00432100580817963
0.000197103726849105
-0.00826378130660762
-0.00308940090481252
-0.000872989274089458
-0.00771589600233478
0.00769966307026236
0.00367741901654821
-0.0292772945235344
0.00398911334627963
0.0363866037784362
-0.025912594985069
-0.0336092651533269
0.0377210093799113
0.0182728552675
-0.0372465334110878
-0.00476037953130435
0.031236160936144
0.00177979026260497
-0.0201256913932899
0.00672459433948369
0.0184521134994462
-0.00442245431545784
-0.00147141984960577
0.0106485045757366
0.0019500899738144
0.00659515620535913
0.00471614514889649
-0.000800477743741943
0.0171543841407673
0.00234541145400906
-0.010768584333039
0.0244645523717631
0.0114742790138634
-0.0178165448924186
0.0136904626760516
0.016907174846654
-0.00416537395701446
0.00604849875143797
0.000715941217749773
0.00249611200072404
0.0182963021947354
-0.00387523721646524
-0.0119029908582936
0.0138048642618001
0.0131333750479397
-0.0079394301692905
-0.0122056477179325
0.0100200348672349
0.0157210677198826
-0.0159912561074417
-0.0128460871513699
0.0158909207882667
0.00216405137857894
-0.0140623922608375
-0.00679298906152112
0.00340165101443741
0.00647056751550675
-0.0150956952420711
-0.0140579200517304
0.0142874571484441
-0.00434891552339218
-0.0196294300215227
0.00313091470608819
-0.000326071084000504
-0.00658874882292312
-0.0053131508491916
-0.0100230882913297
0.00765605985510901
-0.00292259026463231
-0.0220688873427948
0.0139478632363495
0.00666299766645369
-0.0278651373457626
0.00789146164251132
0.0157951339684718
-0.0166733067345183
-0.00317347719487433
0.00783948467340132
0.00257056462445692
0.0024408877702249
-0.00705869860041884
0.00394854898314147
0.0132430327529792
-0.00235152875371924
0.000207884946598351
0.00421349449940635
0.00630725888631759
0.0133938040095179
-0.00717042209843629
-0.000785895824929776
0.0265064034721804
-0.00473393204898386
-0.0106635529101705
0.0278571100786734
0.00401465312721654
-0.0163148222150238
0.0184191458515019
0.0146161574615215
-0.0109775135932237
0.00242832708742202
0.0117401705964448
-8.14444644922131e-05
0.0026385812757691
0.00409720286992549
-0.00989580611442197
0.00420374587710132
0.0181341413834647
-0.0155983673239292
-0.0162393563708225
0.0184391714265506
0.000859095076056322
-0.0133773207268488
-0.00313851840309931
-0.0130264127189643
0.00799192923057552
0.0117477837236401
-0.0375179959146965
-0.0124705079070946
0.0301835897989019
-0.0148459881367285
-0.0301114289774945
0.00297341534819368
0.00155557808608391
-0.00758514616484062
-0.0116474867040388
-0.0114981393960715
-0.00105752931518976
-0.00615815158238154
-0.00662052335814086
-0.00125894499630508
-0.0144455373015234
-0.00848987464283283
0.0091796245344102
-0.00146974818427321
-0.0160901884967101
-0.00927034579525992
0.0118252342865902
0.00822851130973878
-0.0181738650297549
-0.00518002062630358
0.0129923972698017
-0.00112807646395869
0.00512248190099888
0.00121115122109377
-0.0170687069213118
0.0167943421146782
0.0268890175490388
-0.018979922046614
-0.0136172654487334
0.0245852440642212
0.0195420776887868
-0.00737940574234187
-0.0125848305966002
0.012546590681144
0.0223363432042449
-0.000998009668399734
-0.00812748443426175
0.00356573009443015
0.0102365052793411
0.0106312360372102
-0.000858085717739227
-0.00892856289123158
-0.00127818323575187
0.0137953258954773
0.0120761863800678
-0.0220255298086166
-0.0174552212145854
0.0280730360213566
0.00424289764868024
-0.0321094656122534
-0.00273326114702012
0.00677715577569806
-0.00543876757246627
-0.00780082336066318
-0.0201446811445492
-0.00461331360053709
0.00287173321850619
-0.0201943204042099
-0.00688634522689174
-0.0101497913484471
-0.0246305435603408
0.00962960769573096
-0.0104180199199645
-0.0400036744183674
0.00997200195651444
-0.00175800299101082
-0.0391695811981375
0.00477028090621025
0.000998176205060721
-0.0352370464257466
-0.00415124627564577
0.00780589938481699
-0.0180013251072796
-0.0183739001034934
-0.00246477498330562
0.00280313355138773
-0.00997694564815696
-0.009786544103124
-0.00129324489581467
-0.00925934026523711
0.00619777335219739
0.00929699805233976
-0.0242516364624295
-0.00291118994002095
0.0273433012814814
-0.0031478981128906
-0.0149161295371299
0.00193221639657603
0.015678107192028
0.0156375525804374
-0.0158853622318234
-0.00684696054501734
0.0301160441164706
0.00339359165156758
-0.0120794379604932
0.0105183588444892
0.00505377635057478
0.00588057693894475
0.00454297044411219
-0.00857056023987009
0.00916217628124232
0.00618715760250467
-0.0122669765109296
0.00460878342085884
0.00316044659185586
-0.011164638003643
-0.00425107363890072
-0.00368799367821563
-0.00353768980297924
-0.00994382819910099
-0.0179146271896438
-0.00407886701411856
-0.00783873976527299
-0.0202178500298743
-0.0140858158468728
-0.0161282468692235
-0.0141827468363167
-0.0181133239268075
-0.0257441760875529
-0.00804042176312683
-0.0250017226617162
-0.0392673818865014
0.00344748630563825
-0.0159254160855017
-0.0542148932825984
-0.0136708090694756
-0.00367586735041147
-0.0251445499518282
-0.030228886790775
-0.0393623776575753
-0.00166219844894517
0.00592636193870425
-0.0531556731640167
-0.0301656823195234
0.00906804260961446
-0.0146549919974367
-0.0147642087790693
-0.0268334671860643
-0.025676430213159
0.0212274410314086
-0.0031553027849351
-0.0354548337122351
-0.00735078545468654
0.00221552017458802
0.0149628647236991
-0.000435894474906839
-0.0390822779063398
0.00964281452305142
0.0356539418388911
-0.0108326673916955
-0.0110102620474587
-0.00339773411055148
0.0110836829314404
0.0335483373159748
-0.0148560620092498
-0.0248511574560174
0.0257785811748656
0.0155026409181527
-0.00289299199102356
-0.00804473554395099
-0.0148718603974313
0.0123830803992201
0.00947721131075518
-0.0145910917865581
-0.0191320400548048
-0.026720418566908
0.00923314527090818
0.0100672561199621
-0.0603738745022344
-0.0400925557773551
0.00347913859305862
-0.0199688869109953
-0.0355527002646675
-0.0694181249003356
-0.0498299885848886
0.00925215739926418
-0.0596647975970439
-0.0939847835663535
-0.0358139853884966
-0.0555414962228396
-0.059128803678623
-0.0554443317562381
-0.0987476797037833
-0.070744958915634
-0.0586099777176323
-0.0731267561801715
-0.067895326471525
-0.125133629277972
-0.084532308702935
-0.0201560526195809
-0.115433350522203
-0.104520464571742
-0.0710521878533824
-0.119636473732383
-0.0166613077037298
-0.0634360308471919
-0.198990417592362
-0.0364112868030659
-0.00864088678433131
-0.104808470677379
-0.062092698580783
-0.149975128496581
-0.0471046828576621
0.103689234870973
-0.159707940493869
-0.138745225112252
0.0173104096573742
-0.0543417702403597
0.169370329762048
-0.135271225131683
-0.48698064511679
0.495901852367356
0.397801498973687
-0.892584300756478
0.00370784960323249
0.899999999997304
-0.390385799725472
-0.488486153147531
0.494396344346372
0.14268692438047
-0.161954630526951
0.0617574694764864
-0.00989471041923438
0.146160924346548
0.167123639732974
-0.0962735356319707
0.0545203820887097
0.157390827734672
0.0695083978186574
0.112224169913717
0.0160565860215953
0.0438269860388754
0.206406116828887
0.0708517300866299
0.0240770069395849
0.127052172970341
0.0784678870903843
0.111936163805049
0.122849049760108
0.0275717518569891
0.0919480079373358
0.132549328516131
0.0753110257091833
0.0805424554162568
0.0660256769550239
0.0781606581520386
0.106163378941962
0.0628600309929254
0.066544502914628
0.0629571954596709
0.0432296846249217
0.101400482802824
0.0670804968340659
-0.00183645816288825
0.0572456878215926
0.0768338241380541
0.042968399501264
0.027384586149061
0.00393656064462155
0.0475082550128958
0.0677895737396781
-0.00265155688119071
-0.00181744603422136
0.0341361178030992
0.0265477392919258
0.0220067910233743
-0.0020615120740658
-0.00496738116292569
0.0222875596344972
0.0154604347806674
0.0103086912278467
-0.00808694168062901
-0.0183628819395467
0.0322668566926257
0.0222717612473835
-0.0261326380790943
-0.00366798369541591
0.0108134333475941
0.0184259612845564
0.0182483666291226
-0.0282382426017944
-0.00222711528740052
0.04649797714255
0.00785159371202023
-0.00754716548704617
0.00520017906181502
0.0147664846905784
0.0428705329490271
0.0105710020226896
-0.0138117417949717
0.0330921294494693
0.0342491664235375
0.0221799080164373
0.0220706912341819
-0.00165234337267107
0.0375813815552713
0.0605713724025274
0.00148933729873586
0.00907789768627087
0.046778076893848
0.0376445860276068
0.0325602491891556
0.0110915665873538
0.0210865083052561
0.0616305925193459
0.0233411153232512
0.00396821292998326
0.0466830811230617
0.0324174218993241
0.0154561209994085
0.033159875323875
0.0255290231641046
0.0215984460733836
0.0235439461066873
0.0215015150836597
0.0276335492662882
0.0152544390025204
0.0114945662509298
0.0253303264262048
0.017359527436051
0.0109533890401939
0.0111036929132995
0.0116667728758443
0.0185803372408437
0.00425525264530485
0.00280691581520656
0.0196826757480707
0.00122854163514293
-0.00174647704518917
0.0159862594752436
0.00287272879424875
0.00153512229725268
0.0023619228850278
-0.00310265960785863
0.0194951371971851
0.00402210758619531
-0.0227003448808439
0.014262659781346
0.0233010614707399
-0.00822185334318022
-0.00826240795812393
0.00548348284093437
0.0223318287739054
0.0105635973499319
-0.0199276020438653
0.0103268891753856
0.0316673356988586
-0.00188129881422716
0.0012179258838173
0.0166750395023029
0.00870894413324536
0.0172022433389688
0.0173926448867055
0.0046125656864685
0.0098804742170465
0.0257895993419689
0.025417024348173
-0.000390200151820488
0.0115669455136374
0.0426527456661681
0.00641752302790901
0.00264541832919015
0.0465852804385352
0.00917370222520385
-0.00255630272158753
0.0474193736579819
0.0178337191564862
-0.00221390846149854
0.0320462427984421
0.017565490586253
0.0143020444630489
0.0276100196408187
0.00454396601948405
0.0120290128368901
0.02756038038019
0.015216522598043
0.0128544668107197
0.000638543459695045
0.010148960382846
0.0395251648497757
0.00317280158745336
-0.0206573367854753
0.0248709204520671
0.0294412290461706
-0.0046604871438347
-0.00637962665853976
0.00869388247201448
0.0163442621279459
0.00827378495450498
-0.00321553679995519
-0.00282080604181052
0.00384996914255666
0.0155431836712839
0.00841370890490883
-0.0149206439678004
-0.00513089144392516
0.0200005298317284
0.0147951049796485
-0.0121263784511274
-0.0171695448273921
0.0210329646839599
0.0263956212843957
-0.0194733183109724
-0.0093786428792261
0.0244844061582028
0.00620454801646561
0.00229321733580097
0.00854377570064399
-0.00557669803294072
0.012595719863304
0.0255895642666532
-0.000812812071735669
-0.00440953504973591
0.016686045031556
0.0235058877336005
0.00888544742161722
-0.00176392529798405
0.0159055738795346
0.0218612365387766
0.00867464423293754
0.0140362225946764
0.01357385081952
0.00847322855063564
0.0189138386324972
0.019063185940842
0.0150008454006904
0.00586012115085967
0.00444228388828003
0.0375271282142581
0.0222616873743466
-0.0227678905618963
0.0198862071437257
0.0449336951518683
-0.00433208448654978
-0.000576229994116561
0.0204421119561478
0.0105542176387915
0.0207930199636686
0.0065566041623361
-0.0110234721901095
0.0236550556074671
0.0230140665615235
-0.0107184421453912
0.003211953357795
0.0173115053523415
0.00331849636781248
0.00477711796081859
0.00749714370159934
-0.00432447135904239
0.00498737214819784
0.01839321283003
-0.00720045822401322
-0.0110034466146526
0.0237305214514161
0.003401046110695
-0.020441410841068
0.0180792521464066
0.0121496312866477
-0.0190907042355723
0.00820159506163014
0.0145861213366862
-0.00597810477267264
0.00110844035014761
0.00320220473832511
0.00720781429096247
0.00976722799020878
-0.00582733351712238
0.00346715025468686
0.0144743978374561
0.00497481146645142
0.00484513461224407
-0.00042378543564326
0.0105891764308003
0.0240890059713956
-0.00837943473074316
-0.000475762406062802
0.0352808365818259
0.000752701571414022
-0.00653216399865779
0.0294845865792216
0.0103382895013228
-0.000240360617603973
0.0174387875276607
0.012728850085213
0.0140044480591929
0.00774177032252818
0.00428478452964574
0.0270451292577826
0.0117646147625555
-0.00687175791218028
0.0214736192879254
0.022511394479955
0.0009451317217759
0.00401404822222117
0.0142086882978134
0.0214780914959573
0.00525164786012707
-0.00847522155151692
0.0202617863851898
0.0234069553456376
-0.00830536848030903
-0.00260433563276958
0.019621346954881
0.0153551294077792
-0.00571767581228316
-0.00638916502458557
0.019318690096184
0.0112909364512167
-0.0108806029565348
0.00491958723763487
0.00669975801702687
0.00136720048521028
0.0115810731965556
-0.00949147560979099
-0.00627476344105169
0.0252322441291877
-0.00405857977612726
-0.0170488531354715
0.0181842835689043
0.00507028778338215
-0.00973868490348208
0.00821617698045153
0.00269955408786388
0.000820543032053163
0.00546560926170712
-0.00323280533864769
0.00888711908728921
0.0118381535522509
-0.0110364142629198
0.000691104898263097
0.0275413906288275
0.00563590897496527
-0.0238204616994074
0.0121760787674984
0.0446622326481316
-0.010857156028299
-0.0303053101441698
0.0410249643891268
0.0333282942228994
-0.0289709045411051
0.00342658588990977
0.0366929937606659
0.00373828022151961
-0.000283963833956065
0.0151315952393622
0.00828868851146659
0.0105051001400691
0.0156794805437119
0.00721859551006637
0.00309469342838484
0.0126106416651101
0.0192635738121213
0.00514129982437982
-0.00117733602912853
0.0173060289853596
0.0150534748580632
-0.00166781271150916
0.00888888893540078
0.0141914764444943
0.00107534643069653
0.00624726217462118
0.0123929867785609
0.00238184935110952
0.00250914122223798
0.00736667314060539
0.00527281320333853
0.00602415945768587
0.00123705128018693
-0.00213845770571457
0.00958520620255601
0.00810272845856056
-0.00753958126794041
-0.00127747385096541
0.0125632560104202
0.00303565826626386
-0.00986075918653412
0.00260860752531017
0.0140016005315358
-0.00630066643915097
-0.00910232858284772
0.0177160070940922
0.001777551781924
-0.0171052248358258
0.0156642605241456
0.0114650157239225
-0.0173958466968034
0.00812499033125192
0.0151598842788613
-0.00883847274860672
0.00377933203624004
0.0113218532484493
0.000345277122563009
0.00366821095659431
0.00543073939580883
0.00910264289020583
0.00669296023342558
-0.00197993014154995
0.0124731924657678
0.012535189667216
-0.000882731700372305
0.0109504970863754
0.00715938710216329
0.00551937839113762
0.0211139200449607
-0.00209464181433788
-0.00179596909843798
0.0309639218984796
0.00473468903260843
-0.00741801102490621
0.0216592116820853
0.0093961734347093
0.00424099918844808
0.0135878718256672
-5.51778489257189e-05
0.0123892570337845
0.0154631319405392
-0.00534690461789457
0.0118789624161325
0.0142009255480227
-0.00509821585873165
0.0103192971892974
0.0114436992042245
-0.00171815528259599
0.0062669992175294
0.00505230255474277
0.00347139765598773
0.00664028329259892
0.00131504647635749
0.000858798772053367
-0.000716986613120885
0.00992317541325636
0.0110846933330551
-0.0226947215356319
4.8988236951989e-05
0.0382097886534736
-0.0179970423838185
-0.0297173817011551
0.0335984464492822
0.0122151578920645
-0.0269034278541572
0.00185207787980701
0.014996039201879
0.000950387926256669
-0.00668833991358681
-0.000693714796025443
0.00986963256073213
-0.0013457008145316
-0.00054982921517938
0.00935596336524951
-0.00633845388949636
0.00588867166462605
0.0152114277574979
-0.0145429879690595
0.00844440233566983
0.0253914149607228
-0.0201810450875901
0.00175329849359023
0.0365941984708094
-0.0106015744181471
-0.0115795950026674
0.0286279541924436
0.00974568894431143
-0.00455256544672251
0.00802425874726888
0.00810471809943705
0.0143181872748634
0.00987165468995603
-0.00550851929189362
0.0105375526847622
0.0220464963647108
0.00096568109736712
-0.00235508012014007
0.0149597655646525
0.0146442978741183
0.00271863858696693
-0.00187607081826482
0.0110769848100442
0.0216873013665296
-0.00570860523595688
-0.0123445703321774
0.031967747972432
0.0145406806472314
-0.0315579411886737
0.0133893263313764
0.0335715056811735
-0.0180550210594835
-0.00728391140509825
0.0181791166778407
-0.000386708184186857
0.0047166038679166
0.000284367302243244
-0.0118137122366364
0.0144502573725148
0.00990329725280284
-0.0151171051460878
-0.00226313197550685
0.00909538150759778
0.00709631347515004
-0.00743526149037362
-0.0133556729212039
0.0190156041810642
0.00647714065545153
-0.0272813087044772
0.0151663900607323
0.0185922826852074
-0.0288388549160948
0.00565751193249626
0.026125912684467
-0.0182013709619488
-0.00638028054195391
0.0205074593120193
-0.000740471707313912
-0.00551980118449786
0.00949382222746198
0.00370784961829434
-0.00207812299043354
0.0129355004218891
0.00815617094530267
-0.013091760075083
0.0137959797781197
0.025617070199197
-0.0187102134474024
0.00175818730442099
0.0362545541536291
-0.0111765834478586
-0.00775069082440849
0.0346970079415703
0.000938558582355276
-0.0115999049446906
0.0207713721580133
0.0148509607275871
0.000319385761962224
-0.00167968227150626
0.00967883121287554
0.0225328043825101
-0.00248759801559511
-0.00703455813618144
0.0192294114733846
0.0071313319348523
0.00269909536878248
0.00780240742069492
-0.0107634174406129
0.0146996106413714
0.0254707202969673
-0.0261558064436284
-0.00597362709642956
0.0389736404258308
-0.00712498140933156
-0.0245520487363744
0.0197602695681169
0.0131243044731842
-0.014271602129954
-0.00366128557233207
0.009291770055577
0.00469706064963282
-0.00722859863716684
-0.00754406632818956
0.0097707793563598
0.00645001813967108
-0.0146307971279924
-0.00312185344780072
0.0129242185305783
-0.00245595545206959
-0.00690248803944446
-0.000689018862818842
-0.000608559509807725
0.0119682646827175
-0.00232998970718419
-0.0212122549557777
0.0189952942402058
0.0180172736552167
-0.0291784992334025
0.00566240074367493
0.0275967443249363
-0.0179757157248488
-0.00102870309747528
0.0219586872061974
-0.00779572852222355
0.00152702757298676
0.0137541531279541
-0.00194026412991343
0.00796552845286402
0.00876140005233741
-0.00245393332397166
0.00810941403311722
0.0141040391510661
0.00646531131013624
-0.00758033996535862
0.00556362135744803
0.0343191270908648
-0.00479945865350162
-0.0261827472133125
0.0371330809370776
0.0254127416237956
-0.0307940894175802
0.00736671099733174
0.0301104207734075
-0.00366899409405887
-0.00250747617745193
0.00813268584916047
0.00655690046567672
0.00610065276039231
0.000775415944078286
0.00394430158116466
0.00236339668305952
0.00114870001905682
0.00913385451999853
-0.00402799996648019
-0.00290359795283909
0.0125139150957956
-0.00678522630986766
-0.00446326317962624
0.0127626038540153
-0.00804743270319065
-0.00497355779680865
0.00747087708594938
-0.00617217258829059
0.00317470004886533
-0.00198047419615304
-0.0142435124453043
0.0148337102606869
0.00268101020500688
-0.0235482226619545
0.00921166833604638
0.00951034105190856
-0.0136982208080391
0.00189632084537173
0.000256312135621461
-0.00353479784964367
0.00829843093665652
-0.00511949043022775
-0.00505749322875312
0.00939562937798422
0.000722739003223157
-0.00168694365298507
0.00198495984085594
0.00374748828078154
0.00707042211366098
-0.00390615401209559
0.00363636720051965
0.0162541719856767
-0.00774418504265633
-0.000709291095091848
0.0248115459334777
-0.00404931648647976
-0.00824856128789478
0.0245209240719929
0.00563814745619078
-0.0103003078574732
0.0165180278197624
0.0137163656767272
-0.00658590129456155
0.00480709171235686
0.0172764584232237
0.004380040970897
-0.00514755677347119
0.00869317308747736
0.0149552805052228
-0.000687029221729842
-0.00216950696575926
0.00955415694406704
0.00617864795759585
0.00139153977929825
0.00214288603322771
4.90260969732072e-05
0.00490655801390845
0.00503384988587353
-0.00497728754177931
0.00116843706216387
0.00634035280637759
-0.00677577720773575
-0.0014731896983275
0.00908351194821918
-0.00763777562061345
-0.00989032974801662
0.00859303526591062
0.00227439941323828
-0.0118478745751637
-0.00519494242850507
0.00432100580865454
0.000197103727367466
-0.0082637813068824
-0.00308940090325541
-0.000872989274224576
-0.00771589600255814
0.00769966307028578
0.00367741901638441
-0.02927729452318
0.00398911334602703
0.0363866037786075
-0.025912594985034
-0.0336092651536222
0.0377210093803122
0.0182728552650653
-0.0372465334107272
-0.00476037953091771
0.0312361609359246
0.0017797902625351
-0.0201256913919124
0.00672459433774265
0.0184521134994236
-0.00442245431526056
-0.00147141984943884
0.0106485045754814
0.00195008997438543
0.0065951562051869
0.00471614514937607
-0.000800477744163754
0.0171543841409677
0.00234541145435942
-0.0107685843336494
0.0244645523716394
0.0114742790153571
-0.0178165448925242
0.0136904626759159
0.0169071748463988
-0.0041653739571654
0.00604849875115526
0.000715941217588787
0.00249611200110454
0.0182963021948587
-0.00387523721479112
-0.0119029908591197
0.0138048642616281
0.0131333750483764
-0.00793943016886082
-0.0122056477179576
0.0100200348666688
0.0157210677205224
-0.0159912561073959
-0.0128460871513695
0.0158909207881499
0.00216405137833712
-0.0140623922611147
-0.00679298906156335
0.00340165101439789
0.00647056751541037
-0.0150956952423532
-0.0140579200525368
0.0142874571491338
-0.00434891552384482
-0.0196294300213709
0.00313091470608028
-0.000326071084114112
-0.00658874882294554
-0.00531315084948775
-0.0100230882913755
0.00765605985493056
-0.00292259026480187
-0.0220688873429694
0.0139478632362228
0.00666299766614493
-0.0278651373456484
0.00789146164268488
0.0157951339683463
-0.0166733067349065
-0.00317347719508801
0.00783948467236418
0.00257056462364228
0.00244088776998877
-0.00705869860042512
0.00394854898255736
0.0132430327533925
-0.00235152875299816
0.000207884946360907
0.00421349449961302
0.00630725888642095
0.0133938040094609
-0.00717042209886635
-0.000785895824331386
0.0265064034719636
-0.00473393204883648
-0.0106635529098558
0.0278571100786107
0.00401465312672161
-0.0163148222152187
0.0184191458514277
0.014616157461517
-0.0109775135939893
0.00242832708744586
0.0117401705959791
-8.14444644198345e-05
0.00263858127550272
0.00409720286970485
-0.00989580611514204
0.00420374587690653
0.0181341413830412
-0.0155983673236683
-0.0162393563712371
0.018439171426516
0.000859095075472637
-0.0133773207268466
-0.00313851840293764
-0.013026412719209
0.00799192923061157
0.011747783723974
-0.0375179959152085
-0.0124705079074529
0.0301835897988874
-0.0148459881364015
-0.0301114289775355
0.00297341534851751
0.00155557808602087
-0.0075851461647171
-0.0116474867043698
-0.0114981393960196
-0.00105752931462321
-0.00615815158261201
-0.0066205233577984
-0.00125894499631536
-0.0144455373018352
-0.00848987464344629
0.00917962453454638
-0.0014697481846432
-0.016090188496846
-0.00927034579602294
0.0118252342861153
0.00822851130856784
-0.0181738650294581
-0.00518002062625462
0.0129923972699318
-0.00112807646424442
0.00512248189933435
0.001211151221773
-0.0170687069213477
0.0167943421149665
0.0268890175484586
-0.0189799220461032
-0.0136172654492135
0.0245852440640684
0.0195420776887272
-0.00737940574149483
-0.0125848305951976
0.0125465906808821
0.0223363432041616
-0.000998009668600182
-0.00812748443445913
0.00356573009487178
0.0102365052790162
0.0106312360377468
-0.000858085717553864
-0.00892856289099134
-0.00127818323575326
0.0137953258955255
0.0120761863802855
-0.0220255298085674
-0.0174552212145249
0.0280730360216619
0.0042428976486898
-0.0321094656131047
-0.0027332611468955
0.00677715577573799
-0.00543876757223237
-0.0078008233606337
-0.0201446811440073
-0.00461331360064336
0.00287173321798496
-0.0201943204035853
-0.0068863452274606
-0.0101497913485483
-0.0246305435614534
0.00962960769603279
-0.0104180199200547
-0.0400036744180326
0.00997200195682089
-0.00175800299113866
-0.0391695811975714
0.00477028090644368
0.000998176205320234
-0.0352370464252429
-0.00415124627578128
0.00780589938373299
-0.018001325107799
-0.0183739001040816
-0.00246477498329565
0.00280313355120291
-0.00997694564802492
-0.00978654410351788
-0.00129324489627364
-0.00925934026515047
0.00619777335232573
0.00929699805278315
-0.0242516364619631
-0.00291118993971414
0.0273433012817117
-0.00314789811367025
-0.0149161295370269
0.00193221639661398
0.0156781071920727
0.0156375525801395
-0.0158853622323515
-0.00684696054480555
0.0301160441175402
0.0033935916511307
-0.0120794379590385
0.0105183588442854
0.00505377635030403
0.00588057694041602
0.00454297044404383
-0.00857056023933533
0.0091621762819076
0.00618715760317597
-0.0122669765108451
0.00460878342062571
0.00316044659177878
-0.0111646380040965
-0.00425107363943254
-0.00368799367794949
-0.0035376898029799
-0.00994382819894959
-0.0179146271890883
-0.00407886701503306
-0.00783873976496303
-0.0202178500297687
-0.0140858158468617
-0.0161282468695284
-0.0141827468366771
-0.0181133239264956
-0.0257441760886859
-0.00804042176288108
-0.0250017226618013
-0.0392673818863907
0.00344748630646706
-0.0159254160854209
-0.0542148932824269
-0.0136708090689929
-0.00367586735035591
-0.025144549952127
-0.0302288867909909
-0.0393623776576309
-0.00166219844914178
0.00592636193903542
-0.0531556731641686
-0.0301656823190492
0.0090680426097784
-0.0146549919969831
-0.014764208779224
-0.0268334671856915
-0.0256764302136086
0.0212274410317648
-0.00315530278502292
-0.0354548337117829
-0.00735078545432132
0.00221552017459957
0.0149628647240312
-0.000435894474485268
-0.0390822779060196
0.00964281452364611
0.035653941838952
-0.0108326673915602
-0.0110102620479704
-0.00339773411068975
0.0110836829313931
0.0335483373162493
-0.01485606200889
-0.0248511574555518
0.0257785811762218
0.0155026409187771
-0.00289299199107866
-0.00804473554372697
-0.014871860397765
0.0123830803993958
0.00947721131176459
-0.0145910917865592
-0.0191320400552076
-0.0267204185668942
0.00923314527040472
0.0100672561197323
-0.0603738745025144
-0.040092555777264
0.00347913859301469
-0.0199688869121607
-0.0355527002644846
-0.0694181249005636
-0.0498299885849123
0.00925215740089079
-0.0596647975970835
-0.0939847835654259
-0.035813985388381
-0.0555414962230589
-0.0591288036785549
-0.0554443317557293
-0.098747679704878
-0.0707449589156486
-0.0586099777177987
-0.0731267561799293
-0.0678953264714399
-0.125133629277972
-0.0845323087017901
-0.0201560526193938
-0.115433350521449
-0.104520464571503
-0.0710521878536812
-0.119636473733113
-0.0166613077029456
-0.0634360308469949
-0.198990417592005
-0.0364112868030812
-0.00864088678314351
-0.104808470677435
-0.0620926985800766
-0.149975128496889
-0.0471046828560243
0.103689234871139
-0.159707940493561
-0.138745225112447
0.0173104096571937
-0.0543417702404151
0.169370329762039
-0.135271225136891
-0.486980645112776
0.495901852366141
0.397801498975383
-0.892584300756209
0.00370784960187748
0.899999999997993
-0.390385799723554
-0.488486153139886
0.494396344346171
0.142686924381517
-0.161954630526239
0.0617574694758457
-0.00989471041965312
0.146160924346556
0.167123639733452
-0.0962735356328558
0.0545203820892148
0.157390827734496
0.0695083978181952
0.112224169913853
0.0160565860219785
0.0438269860386811
0.206406116829095
0.0708517300852438
0.0240770069394466
0.127052172970103
0.0784678870904017
0.111936163806935
0.122849049760267
0.0275717518565596
0.0919480079387968
0.132549328515812
0.0753110257095055
0.0805424554166875
0.0660256769553862
0.0781606581519889
0.106163378941199
0.0628600309931237
0.0665445029156331
0.062957195459739
0.043229684624835
0.101400482803214
0.0670804968356847
-0.00183645816295966
0.0572456878218686
0.0768338241378997
0.0429683995007845
0.0273845861488357
0.00393656064464068
0.0475082550132718
0.0677895737398644
-0.00265155688098827
-0.00181744603446025
0.0341361178024336
0.0265477392919233
0.0220067910237563
-0.00206151207329337
-0.00496738116271002
0.0222875596342897
0.015460434780978
0.0103086912280158
-0.00808694168105879
-0.0183628819392063
0.0322668566920757
0.0222717612467703
-0.0261326380787995
-0.00366798369573072
0.0108134333473695
0.0184259612849165
0.018248366628653
-0.0282382426017668
-0.00222711528776981
0.0464979771425504
0.00785159371281122
-0.00754716548686755
0.00520017906135681
0.0147664846912688
0.0428705329493132
0.0105710020229092
-0.0138117417955237
0.0330921294497551
0.0342491664235624
0.0221799080161416
0.0220706912338769
-0.00165234337315789
0.0375813815554959
0.0605713724007799
0.00148933729845536
0.00907789768510205
0.0467780768938457
0.0376445860280868
0.0325602491896304
0.0110915665871677
0.021086508305161
0.0616305925199152
0.0233411153232746
0.00396821293009905
0.0466830811228678
0.032417421899822
0.0154561209997882
0.0331598753240174
0.0255290231643646
0.0215984460736129
0.0235439461063929
0.021501515083905
0.0276335492665981
0.0152544390023399
0.0114945662510462
0.0253303264262093
0.0173595274361557
0.0109533890401741
0.0111036929151395
0.0116667728752282
0.0185803372408453
0.00425525264556415
0.00280691581559918
0.0196826757477663
0.001228541634805
-0.00174647704513864
0.0159862594755279
0.00287272879382171
0.00153512229758695
0.00236192288497075
-0.0031026596079406
0.0194951371973465
0.00402210758610942
-0.0227003448804526
0.0142626597810447
0.023301061471611
-0.00822185334369704
-0.00826240795701748
0.00548348284097116
0.0223318287740718
0.0105635973493586
-0.0199276020435416
0.0103268891757647
0.0316673356991901
-0.00188129881423313
0.00121792588384767
0.0166750395015916
0.00870894413230712
0.0172022433388844
0.0173926448866521
0.0046125656858624
0.0098804742170232
0.025789599342383
0.0254170243478142
-0.000390200151511675
0.0115669455133736
0.0426527456665932
0.00641752302824337
0.00264541832900695
0.046585280438664
0.00917370222560263
-0.00255630272153167
0.0474193736577827
0.0178337191566011
-0.00221390846112168
0.0320462427981163
0.0175654905860006
0.0143020444631727
0.0276100196406536
0.00454396601892817
0.0120290128370337
0.0275603803800488
0.0152165225979602
0.0128544668101559
0.000638543459681165
0.0101489603842984
0.0395251648504969
0.00317280158749559
-0.0206573367849941
0.0248709204524674
0.0294412290457424
-0.00466048714357256
-0.00637962665878521
0.00869388247278961
0.0163442621283571
0.0082737849549072
-0.00321553680154542
-0.00282080604142244
0.00384996914208966
0.0155431836711491
0.00841370890488744
-0.0149206439672348
-0.00513089144409269
0.0200005298316846
0.0147951049784182
-0.0121263784511973
-0.0171695448275753
0.0210329646846604
0.0263956212839609
-0.019473318311314
-0.00937864287918342
0.024484406158195
0.00620454801646359
0.00229321733617453
0.00854377570104183
-0.00557669803339892
0.0125957198639831
0.0255895642665898
-0.000812812071920229
-0.00440953504942308
0.0166860450318312
0.0235058877339455
0.00888544742201492
-0.00176392529740431
0.0159055738795074
0.0218612365386746
0.00867464423300961
0.0140362225963449
0.0135738508193627
0.00847322855186395
0.0189138386328283
0.0190631859413618
0.0150008454011158
0.00586012115089882
0.00444228388876533
0.037527128214144
0.0222616873739572
-0.0227678905613539
0.0198862071434971
0.0449336951515154
-0.00433208448694446
-0.000576229993586227
0.0204421119558199
0.0105542176391906
0.0207930199634456
0.00655660416209592
-0.01102347219034
0.0236550556078398
0.0230140665614297
-0.0107184421458335
0.0032119533589385
0.0173115053513463
0.00331849636777929
0.00477711796094584
0.00749714370074358
-0.00432447135896973
0.00498737214872674
0.0183932128306349
-0.00720045822385337
-0.0110034466149421
0.0237305214513325
0.00340104611109198
-0.0204414108415784
0.0180792521466333
0.0121496312861809
-0.0190907042354662
0.00820159506194183
0.0145861213364927
-0.00597810477240852
0.00110844034983193
0.00320220473796507
0.00720781429065368
0.00976722799040631
-0.00582733351697104
0.00346715025434889
0.0144743978377371
0.00497481146633532
0.00484513461252662
-0.000423785435140889
0.0105891764320449
0.0240890059715676
-0.0083794347302228
-0.000475762405368907
0.0352808365815808
0.000752701570474168
-0.00653216399877754
0.029484586578632
0.0103382895012978
-0.000240360617798218
0.0174387875294329
0.0127288500839712
0.0140044480599447
0.00774177032238576
0.00428478453000501
0.0270451292578748
0.011764614761311
-0.00687175791241587
0.0214736192879117
0.0225113944800258
0.000945131721662546
0.00401404822203026
0.0142086882983648
0.0214780914967969
0.00525164785996233
-0.00847522155177095
0.0202617863854441
0.0234069553474739
-0.00830536848152636
-0.00260433563304005
0.019621346954958
0.0153551294079756
-0.00571767581249288
-0.00638916502537184
0.0193186900959315
0.0112909364513092
-0.0108806029566254
0.0049195872374933
0.00669975801594983
0.00136720048524948
0.0115810731965851
-0.00949147560963574
-0.0062747634410945
0.0252322441295239
-0.00405857977570611
-0.0170488531351748
0.0181842835689481
0.00507028778334152
-0.00973868490335652
0.00821617697979542
0.00269955408753412
0.00082054303220906
0.00546560926184278
-0.00323280533863396
0.00888711908704077
0.0118381535512678
-0.0110364142628738
0.000691104898547878
0.0275413906295579
0.00563590897566723
-0.0238204616992329
0.0121760787674536
0.0446622326482587
-0.0108571560282755
-0.0303053101439949
0.0410249643894812
0.0333282942232153
-0.028970904541153
0.00342658588988864
0.0366929937591968
0.00373828022155296
-0.000283963833805936
0.0151315952391251
0.00828868851146613
0.0105051001411521
0.0156794805438488
0.00721859551011508
0.00309469342769453
0.0126106416647757
0.0192635738118712
0.00514129982381017
-0.00117733602898877
0.0173060289843804
0.015053474857887
-0.00166781271170567
0.00888888893477129
0.0141914764449498
0.00107534643062543
0.00624726217421301
0.0123929867783133
0.00238184935114663
0.0025091412224459
0.00736667314023381
0.005272813204473
0.00602415945716998
0.00123705127997423
-0.00213845770697506
0.00958520620264515
0.00810272845861104
-0.00753958126771479
-0.00127747385067195
0.0125632560106117
0.00303565826569716
-0.0098607591865819
0.00260860752452235
0.0140016005317085
-0.00630066643910917
-0.00910232858277594
0.0177160070941757
0.00177755178134093
-0.0171052248356298
0.01566426052393
0.0114650157242768
-0.0173958466963327
0.00812499033131425
0.0151598842801356
-0.00883847274857015
0.00377933203632388
0.0113218532483886
0.000345277123248839
0.00366821095638533
0.0054307393957952
0.00910264289087351
0.0066929602333726
-0.00197993014125237
0.0124731924659024
0.0125351896669819
-0.000882731700774991
0.0109504970863272
0.00715938710171797
0.00551937839097391
0.0211139200447433
-0.00209464181443166
-0.00179596909833473
0.0309639218986139
0.00473468903286437
-0.00741801102559998
0.0216592116818721
0.00939617343291954
0.0042409991883171
0.0135878718255585
-5.51778495725129e-05
0.0123892570340753
0.0154631319411149
-0.00534690461797299
0.0118789624160832
0.0142009255475678
-0.00509821585734398
0.0103192971891383
0.011443699203547
-0.00171815528309097
0.00626699921833957
0.00505230255377223
0.00347139765563251
0.0066402832928435
0.00131504647788308
0.000858798771214993
-0.000716986612946767
0.00992317541354628
0.0110846933328209
-0.022694721535074
4.89882365665417e-05
0.0382097886535363
-0.017997042385247
-0.029717381701662
0.0335984464492418
0.01221515789286
-0.0269034278540102
0.00185207787969119
0.0149960392017337
0.000950387926272993
-0.00668833991312322
-0.000693714796116813
0.0098696325607358
-0.00134570081440801
-0.000549829215377295
0.00935596336516844
-0.00633845389084019
0.00588867166447393
0.0152114277575208
-0.0145429879689638
0.00844440233574562
0.0253914149609738
-0.0201810450878933
0.00175329849349889
0.0365941984706979
-0.0106015744180768
-0.0115795950027886
0.0286279541924397
0.00974568894349646
-0.00455256544649601
0.00802425874671943
0.00810471809939765
0.0143181872749678
0.0098716546891765
-0.00550851929267407
0.0105375526849276
0.0220464963646497
0.00096568109672529
-0.00235508011998338
0.0149597655652609
0.0146442978742086
0.00271863858694622
-0.00187607081804359
0.0110769848100297
0.0216873013660855
-0.00570860523581318
-0.0123445703322894
0.0319677479730803
0.014540680646974
-0.0315579411892135
0.0133893263322942
0.0335715056806287
-0.0180550210597191
-0.00728391140537724
0.0181791166778805
-0.000386708183896651
0.0047166038678771
0.000284367302561146
-0.0118137122366492
0.0144502573727506
0.00990329725269861
-0.0151171051452953
-0.00226313197601786
0.00909538150766505
0.0070963134751479
-0.00743526148995014
-0.0133556729215216
0.0190156041810334
0.0064771406555478
-0.0272813087045678
0.0151663900609194
0.0185922826849971
-0.0288388549161135
0.00565751193223739
0.0261259126846375
-0.0182013709617411
-0.0063802805422383
0.0205074593113732
-0.000740471707338492
-0.00551980118467783
0.00949382222720961
0.00370784961857854
-0.00207812299031608
0.0129355004217344
0.00815617094485444
-0.013091760074915
0.0137959797783924
0.025617070198949
-0.0187102134474816
0.00175818730353193
0.0362545541528082
-0.0111765834478021
-0.00775069082448381
0.0346970079417847
0.000938558581912789
-0.0115999049449868
0.0207713721582191
0.0148509607278178
0.000319385762113599
-0.00167968227112552
0.00967883121324004
0.0225328043824477
-0.00248759801569542
-0.00703455813640057
0.0192294114736809
0.00713133193494896
0.00269909536909688
0.00780240742057499
-0.0107634174410868
0.0146996106415223
0.0254707202974917
-0.0261558064431347
-0.00597362709619062
0.0389736404258188
-0.00712498140890356
-0.0245520487348068
0.0197602695686207
0.013124304473049
-0.0142716021294955
-0.00366128557292641
0.00929177005501524
0.00469706064956119
-0.00722859863730824
-0.0075440663278525
0.00977077935661231
0.00645001814028919
-0.0146307971269502
-0.00312185344913762
0.0129242185297672
-0.00245595545187333
-0.00690248803925126
-0.000689018862182135
-0.000608559509685352
0.011968264681976
-0.00232998970692145
-0.0212122549557176
0.0189952942403663
0.0180172736549199
-0.0291784992343356
0.00566240074348527
0.0275967443242441
-0.0179757157251374
-0.00102870309873449
0.0219586872061872
-0.00779572852189451
0.00152702757274868
0.0137541531279867
-0.00194026412972205
0.00796552845314176
0.0087614000525728
-0.00245393332477331
0.00810941403315519
0.0141040391513088
0.0064653113097404
-0.00758033996522179
0.00556362135845264
0.0343191270907625
-0.00479945865371764
-0.0261827472130796
0.0371330809368696
0.0254127416236554
-0.0307940894164887
0.00736671099737717
0.0301104207733187
-0.00366899409407291
-0.00250747617783478
0.00813268584966026
0.00655690046650921
0.00610065276061111
0.00077541594384472
0.00394430158115509
0.00236339668339316
0.00114870001887194
0.00913385451990721
-0.00402799996739731
-0.00290359795348525
0.0125139150958331
-0.00678522630980624
-0.00446326318019135
0.0127626038547246
-0.00804743270309012
-0.00497355779695787
0.00747087708558271
-0.00617217258871631
0.00317470004848317
-0.0019804741975724
-0.0142435124451845
0.0148337102614382
0.00268101020490405
-0.0235482226623123
0.00921166833440941
0.00951034105188581
-0.0136982208078421
0.0018963208453213
0.000256312135761147
-0.00353479784971242
0.0082984309364252
-0.00511949042960807
-0.00505749322872167
0.00939562937802045
0.000722739004367301
-0.00168694365379728
0.0019849598408514
0.00374748828055773
0.0070704221139663
-0.0039061540116568
0.00363636720001011
0.0162541719856509
-0.00774418504243928
-0.000709291094866766
0.0248115459336378
-0.00404931648627684
-0.00824856128786285
0.0245209240722086
0.0056381474560809
-0.0103003078573553
0.0165180278192811
0.0137163656773279
-0.0065859012945139
0.0048070917120479
0.0172764584234565
0.00438004097104458
-0.0051475567749113
0.00869317308787304
0.0149552805052718
-0.000687029221555869
-0.002169506965634
0.00955415694428661
0.0061786479578291
0.00139153977956243
0.00214288603273412
4.9026096800315e-05
0.00490655801390381
0.00503384988582941
-0.00497728754142589
0.00116843706211574
0.00634035280627675
-0.00677577720745396
-0.00147318969793637
0.00908351194897179
-0.00763777562071442
-0.00989032974802325
0.00859303526548855
0.00227439941337508
-0.0118478745753242
-0.00519494242803608
0.00432100580825387
0.000197103727320819
-0.00826378130683428
-0.00308940090440401
-0.000872989273774905
-0.00771589600174912
0.0076996630701428
0.0036774190164421
-0.0292772945232293
0.00398911334705164
0.0363866037787173
-0.0259125949852404
-0.0336092651532072
0.0377210093800224
0.0182728552672519
-0.0372465334104005
-0.00476037953135528
0.0312361609347427
0.0017797902622372
-0.0201256913924656
0.00672459433832344
0.018452113499306
-0.00442245431541616
-0.0014714198493497
0.0106485045754327
0.00195008997468426
0.00659515620527403
0.00471614514948483
-0.000800477743600704
0.0171543841405376
0.00234541145501662
-0.0107685843333061
0.0244645523716489
0.0114742790154932
-0.0178165448923195
0.0136904626761542
0.016907174846845
-0.00416537395824828
0.00604849875118324
0.000715941217822637
0.00249611200059722
0.0182963021953227
-0.00387523721545662
-0.0119029908587992
0.0138048642622612
0.0131333750483733
-0.00793943016906627
-0.012205647718163
0.010020034866115
0.0157210677202303
-0.0159912561070555
-0.012846087151478
0.0158909207881847
0.00216405137870777
-0.0140623922607168
-0.00679298906155319
0.00340165101429026
0.00647056751562767
-0.0150956952419329
-0.014057920052096
0.0142874571484575
-0.00434891552389141
-0.0196294300212534
0.00313091470574108
-0.00032607108486339
-0.00658874882273789
-0.00531315084909288
-0.0100230882916537
0.00765605985648149
-0.00292259026452686
-0.0220688873425485
0.0139478632364693
0.00666299766579411
-0.0278651373459076
0.00789146164345261
0.0157951339687863
-0.0166733067345795
-0.00317347719496868
0.00783948467248297
0.00257056462539414
0.0024408877700622
-0.00705869860058751
0.00394854898308792
0.013243032752968
-0.00235152875350046
0.000207884946428494
0.00421349449969795
0.00630725888632204
0.0133938040093079
-0.00717042209889338
-0.000785895825657622
0.0265064034719583
-0.00473393204884108
-0.0106635529097723
0.0278571100783638
0.00401465312665226
-0.0163148222150971
0.0184191458512092
0.014616157461857
-0.0109775135931667
0.00242832708793324
0.0117401705962594
-8.14444641871767e-05
0.00263858127573827
0.00409720287021444
-0.00989580611440905
0.00420374587714312
0.0181341413832023
-0.0155983673231637
-0.0162393563715642
0.018439171426109
0.000859095075216224
-0.0133773207265203
-0.00313851840318394
-0.013026412718966
0.00799192923027634
0.0117477837235028
-0.0375179959146498
-0.0124705079069991
0.0301835897988495
-0.0148459881375395
-0.0301114289774335
0.00297341534825377
0.00155557808612639
-0.00758514616471779
-0.0116474867038768
-0.0114981393959411
-0.00105752931349008
-0.0061581515824924
-0.00662052335799902
-0.00125894499624787
-0.0144455373014851
-0.00848987464305225
0.00917962453448577
-0.0014697481841746
-0.0160901884972541
-0.00927034579498605
0.0118252342863059
0.0082285113099473
-0.018173865029709
-0.00518002062625948
0.0129923972702336
-0.00112807646437874
0.00512248190072394
0.00121115122154416
-0.0170687069211497
0.0167943421148788
0.026889017548551
-0.018979922046284
-0.0136172654485133
0.024585244063997
0.0195420776888237
-0.00737940574150199
-0.0125848305952903
0.0125465906811198
0.0223363432040863
-0.000998009668534252
-0.00812748443417631
0.00356573009481692
0.0102365052783468
0.0106312360380967
-0.00085808571747253
-0.00892856289121838
-0.00127818323550301
0.0137953258953815
0.0120761863804304
-0.0220255298090221
-0.0174552212148957
0.028073036021097
0.00424289764878326
-0.0321094656118804
-0.0027332611473277
0.00677715577533914
-0.00543876757237995
-0.00780082336052051
-0.0201446811440174
-0.00461331359938077
0.0028717332185293
-0.0201943204034176
-0.00688634522707454
-0.0101497913488626
-0.0246305435599649
0.00962960769675276
-0.0104180199201073
-0.0400036744179809
0.00997200195659164
-0.00175800299107316
-0.0391695811983775
0.00477028090664037
0.000998176205104095
-0.0352370464255063
-0.00415124627556539
0.00780589938441691
-0.0180013251084617
-0.0183739001039833
-0.00246477498343016
0.00280313355110057
-0.00997694564754334
-0.00978654410528399
-0.00129324489589565
-0.00925934026541747
0.00619777335216341
0.00929699805231434
-0.0242516364626635
-0.00291118993947857
0.0273433012813424
-0.00314789811256616
-0.0149161295373278
0.00193221639786605
0.0156781071922049
0.0156375525794578
-0.0158853622323798
-0.00684696054509633
0.0301160441164129
0.00339359165140674
-0.0120794379599011
0.0105183588444679
0.00505377635099625
0.00588057694084339
0.0045429704441745
-0.00857056023918966
0.0091621762814049
0.00618715760288398
-0.0122669765113454
0.00460878342099923
0.0031604465915041
-0.0111646380040952
-0.00425107363843763
-0.00368799367787653
-0.00353768980283367
-0.00994382819946814
-0.017914627190151
-0.0040788670141247
-0.0078387397648555
-0.0202178500309964
-0.0140858158465751
-0.0161282468692228
-0.0141827468368905
-0.0181133239270837
-0.0257441760875738
-0.00804042176335458
-0.0250017226617325
-0.0392673818866246
0.00344748630580071
-0.0159254160854972
-0.0542148932821215
-0.0136708090699411
-0.00367586735001938
-0.0251445499518858
-0.0302288867914964
-0.0393623776572406
-0.00166219844941252
0.00592636193931848
-0.0531556731641046
-0.0301656823195788
0.00906804261003785
-0.0146549919973873
-0.0147642087790682
-0.02683346718554
-0.0256764302133446
0.0212274410322686
-0.00315530278527674
-0.035454833712258
-0.00735078545430414
0.00221552017480642
0.0149628647239597
-0.000435894474879848
-0.0390822779078305
0.00964281452348196
0.035653941839163
-0.0108326673916234
-0.0110102620472484
-0.00339773411064737
0.01108368293155
0.0335483373160035
-0.0148560620092505
-0.0248511574558418
0.0257785811755789
0.0155026409184175
-0.002892991990793
-0.00804473554268996
-0.0148718603973102
0.0123830803986229
0.00947721131116108
-0.0145910917862455
-0.0191320400549859
-0.0267204185665565
0.00923314527111419
0.010067256119235
-0.0603738745030445
-0.0400925557781581
0.00347913859273412
-0.019968886911674
-0.0355527002644986
-0.0694181249005327
-0.0498299885847964
0.00925215739925331
-0.0596647975969237
-0.0939847835664396
-0.0358139853882882
-0.0555414962226829
-0.0591288036784586
-0.0554443317558804
-0.0987476797051101
-0.0707449589144429
-0.0586099777176737
-0.0731267561803957
-0.0678953264720866
-0.125133629278033
-0.0845323087031535
-0.0201560526194118
-0.115433350522072
-0.10452046457099
-0.0710521878533776
-0.119636473733238
-0.0166613077041265
-0.0634360308470908
-0.198990417592326
-0.0364112868032899
-0.00864088678419845
-0.104808470677115
-0.0620926985805187
-0.149975128496995
-0.0471046828561137
0.103689234871665
-0.159707940493515
-0.138745225109977
0.0173104096568453
-0.0543417702405753
0.169370329761701
-0.135271225135662
-0.486980645117664
0.495901852365065
0.397801498976691
-0.892584300755229
0.00370784961417415
0.899999999998566
-0.390385799722914
-0.488486153141288
0.494396344345801
0.142686924382366
-0.16195463052636
0.0617574694761679
-0.00989471041952548
0.146160924346334
0.167123639733928
-0.0962735356326309
0.0545203820891445
0.157390827734175
0.0695083978184393
0.112224169914228
0.0160565860206485
0.0438269860385239
0.206406116829069
0.0708517300870987
0.0240770069389925
0.127052172970339
0.0784678870902312
0.11193616380763
0.122849049758855
0.0275717518566791
0.0919480079385484
0.13254932851601
0.0753110257091001
0.0805424554162145
0.0660256769550772
0.0781606581528251
0.106163378941807
0.0628600309934221
0.0665445029155655
0.0629571954603911
0.0432296846250154
0.101400482803422
0.0670804968348746
-0.00183645816303659
0.0572456878210975
0.0768338241382104
0.0429683995007803
0.0273845861490409
0.00393656064428825
0.0475082550129505
0.0677895737393668
-0.00265155688081677
-0.0018174460331034
0.0341361178026164
0.0265477392920721
0.0220067910242234
-0.00206151207393705
-0.00496738116259445
0.0222875596346898
0.0154604347808268
0.0103086912279916
-0.00808694168137223
-0.0183628819394661
0.0322668566918
0.0222717612467609
-0.0261326380787627
-0.00366798369555734
0.0108134333477198
0.0184259612846578
0.0182483666291869
-0.0282382426016753
-0.00222711528726934
0.0464979771422074
0.00785159371243696
-0.00754716548698731
0.00520017906181542
0.0147664846917883
0.0428705329491219
0.0105710020228455
-0.0138117417954665
0.0330921294496349
0.034249166423343
0.0221799080155838
0.0220706912339367
-0.0016523433727827
0.0375813815547957
0.060571372401105
0.00148933729877721
0.00907789768617575
0.046778076894166
0.0376445860279246
0.0325602491894238
0.0110915665872679
0.0210865083052911
0.0616305925197755
0.0233411153232988
0.00396821293003384
0.0466830811227658
0.0324174219000119
0.0154561209997582
0.0331598753244466
0.025529023164349
0.0215984460735413
0.0235439461061383
0.0215015150834693
0.0276335492667342
0.0152544390024841
0.0114945662510897
0.0253303264256806
0.0173595274351193
0.0109533890400598
0.0111036929149724
0.0116667728756156
0.018580337240662
0.00425525264557525
0.00280691581544938
0.0196826757480526
0.00122854163500812
-0.00174647704505932
0.0159862594753345
0.00287272879404075
0.00153512229723105
0.00236192288528804
-0.00310265960791417
0.0194951371977736
0.00402210758646459
-0.0227003448809623
0.014262659781235
0.0233010614702952
-0.00822185334344043
-0.00826240795704735
0.00548348284096566
0.0223318287739475
0.0105635973495728
-0.0199276020445905
0.0103268891738706
0.0316673356983772
-0.00188129881420179
0.00121792588364889
0.0166750395025341
0.00870894413357623
0.0172022433386329
0.0173926448865192
0.00461256568642839
0.00988047421695346
0.0257895993434112
0.0254170243478765
-0.000390200151916637
0.0115669455135671
0.0426527456662728
0.00641752302796099
0.00264541832991875
0.0465852804383383
0.00917370222567864
-0.00255630272149106
0.0474193736587158
0.0178337191585189
-0.00221390846125323
0.0320462427983923
0.0175654905859303
0.0143020444628044
0.0276100196409063
0.00454396601946372
0.0120290128371681
0.0275603803798315
0.0152165225979123
0.0128544668101171
0.000638543460324284
0.0101489603839403
0.0395251648501142
0.00317280158830333
-0.0206573367854664
0.0248709204525562
0.0294412290462142
-0.0046604871435338
-0.0063796266586201
0.00869388247188387
0.0163442621283362
0.00827378495471696
-0.00321553680127036
-0.00282080604167302
0.00384996914221111
0.0155431836721312
0.00841370890561431
-0.0149206439674096
-0.00513089144407291
0.0200005298315656
0.0147951049785545
-0.0121263784512117
-0.0171695448276222
0.0210329646844018
0.0263956212845974
-0.0194733183107792
-0.00937864288008338
0.0244844061574861
0.00620454801607695
0.00229321733573021
0.00854377570057632
-0.00557669803256052
0.0125957198632252
0.0255895642655854
-0.000812812071934748
-0.00440953504938135
0.0166860450314566
0.0235058877336356
0.00888544742227474
-0.00176392529782486
0.0159055738797823
0.0218612365387724
0.00867464423279526
0.0140362225949792
0.0135738508191302
0.00847322855147092
0.0189138386323937
0.0190631859409214
0.0150008454012877
0.00586012115076524
0.00444228388824801
0.0375271282139495
0.0222616873739533
-0.0227678905620714
0.0198862071433831
0.0449336951517508
-0.00433208448663021
-0.000576229994192238
0.020442111956149
0.0105542176393075
0.0207930199636259
0.00655660416192726
-0.0110234721897476
0.023655055607547
0.023014066561642
-0.0107184421457185
0.00321195335893201
0.0173115053522119
0.00331849636771074
0.00477711796116287
0.00749714370095065
-0.00432447135902152
0.00498737214840085
0.0183932128302863
-0.00720045822380603
-0.0110034466145926
0.0237305214513292
0.00340104611067406
-0.0204414108411774
0.0180792521463145
0.0121496312866329
-0.0190907042349806
0.00820159506207955
0.0145861213361966
-0.00597810477290697
0.001108440349568
0.00320220473786169
0.00720781429138713
0.00976722798993827
-0.00582733351701265
0.00346715025441491
0.0144743978372296
0.00497481146605312
0.00484513461219987
-0.000423785434446054
0.0105891764305249
0.0240890059714158
-0.00837943473181433
-0.000475762406090871
0.0352808365820706
0.000752701571644492
-0.00653216399904205
0.0294845865799772
0.0103382895010601
-0.00024036061790219
0.0174387875289696
0.012728850085278
0.014004448059338
0.007741770322257
0.00428478452980164
0.0270451292578784
0.0117646147623614
-0.00687175791248497
0.0214736192881481
0.0225113944797839
0.00094513172124264
0.0040140482217778
0.014208688296851
0.021478091496854
0.00525164786048323
-0.0084752215515579
0.0202617863857032
0.0234069553461
-0.00830536848180525
-0.00260433563328745
0.019621346954945
0.0153551294078385
-0.00571767581221036
-0.00638916502594773
0.0193186900961418
0.0112909364513258
-0.0108806029564271
0.00491958723800339
0.00669975801685546
0.00136720048548395
0.0115810731963631
-0.00949147561002383
-0.00627476344130764
0.0252322441293508
-0.00405857977642627
-0.0170488531354119
0.018184283568697
0.00507028778339906
-0.00973868490338019
0.00821617698014307
0.00269955408700509
0.00082054303227631
0.00546560926166683
-0.00323280533815578
0.00888711908720864
0.0118381535528739
-0.0110364142622725
0.000691104897896912
0.0275413906288282
0.00563590897457736
-0.0238204616990768
0.012176078767666
0.0446622326483688
-0.0108571560285317
-0.0303053101437858
0.0410249643891972
0.0333282942232064
-0.028970904541192
0.00342658588952368
0.0366929937604033
0.00373828022154386
-0.000283963834539278
0.0151315952405687
0.00828868851163495
0.0105051001411775
0.015679480543988
0.00721859551005254
0.00309469342824318
0.0126106416650039
0.0192635738119103
0.00514129982442744
-0.00117733602976961
0.0173060289846401
0.0150534748577152
-0.00166781271168516
0.0088888889345632
0.0141914764450262
0.00107534643134211
0.00624726217444976
0.0123929867783998
0.00238184935113694
0.00250914122266199
0.00736667313997325
0.00527281320391674
0.0060241594567124
0.00123705127997812
-0.00213845770710346
0.00958520620239654
0.00810272845848934
-0.00753958126876215
-0.00127747385042419
0.0125632560105682
0.00303565826586546
-0.00986075918642572
0.00260860752452688
0.0140016005322731
-0.00630066643907079
-0.00910232858287945
0.017716007094394
0.00177755178192217
-0.0171052248355268
0.0156642605238471
0.0114650157238354
-0.0173958466964658
0.00812499033090424
0.0151598842791337
-0.00883847274860677
0.00377933203664887
0.0113218532484245
0.00034527712284332
0.00366821095666105
0.00543073939645532
0.00910264289056752
0.00669296023338408
-0.00197993014107533
0.012473192465664
0.0125351896675173
-0.000882731699824484
0.0109504970864855
0.00715938710175602
0.00551937839119314
0.0211139200438144
-0.00209464181375331
-0.0017959690978071
0.0309639218984055
0.00473468903275399
-0.00741801102444611
0.0216592116824388
0.00939617343184297
0.00424099918803138
0.0135878718255904
-5.51778496984815e-05
0.0123892570337603
0.0154631319407824
-0.00534690461783103
0.0118789624156969
0.01420092554709
-0.00509821585911943
0.0103192971894057
0.0114436992049377
-0.00171815528322014
0.00626699921815304
0.00505230255388242
0.00347139765559656
0.00664028329256637
0.00131504647633921
0.00085879877269343
-0.000716986612800036
0.00992317541320366
0.0110846933328127
-0.0226947215348997
4.89882372792951e-05
0.0382097886534224
-0.0179970423844796
-0.0297173817014723
0.0335984464492159
0.0122151578916876
-0.0269034278541191
0.00185207787945117
0.0149960392020471
0.000950387926215865
-0.00668833991377104
-0.000693714796009212
0.00986963256044787
-0.00134570081479059
-0.000549829215344245
0.00935596336504197
-0.0063384538899539
0.00588867166487986
0.0152114277570563
-0.014542987968902
0.00844440233566139
0.0253914149608699
-0.0201810450894391
0.00175329849374776
0.0365941984706087
-0.0106015744176653
-0.0115795950032497
0.0286279541929716
0.00974568894411471
-0.00455256544601041
0.00802425874692583
0.00810471809936133
0.0143181872751803
0.00987165468832793
-0.00550851929225676
0.0105375526852723
0.0220464963647945
0.000965681097012231
-0.00235508012035874
0.0149597655652077
0.0146442978729816
0.00271863858602553
-0.00187607081788288
0.0110769848096778
0.0216873013659679
-0.00570860523606463
-0.0123445703321133
0.0319677479728263
0.0145406806471203
-0.0315579411891667
0.0133893263319217
0.0335715056802222
-0.0180550210596066
-0.00728391140515984
0.0181791166778697
-0.000386708183520163
0.00471660386811836
0.000284367302102287
-0.0118137122369677
0.0144502573728054
0.00990329725243409
-0.0151171051451818
-0.00226313197596744
0.00909538150785462
0.00709631347495738
-0.00743526149028245
-0.0133556729213461
0.0190156041809184
0.00647714065537677
-0.027281308704154
0.0151663900609226
0.0185922826850177
-0.0288388549155561
0.00565751193242796
0.0261259126846314
-0.0182013709624925
-0.00638028054189229
0.0205074593115754
-0.000740471707484557
-0.00551980118533503
0.00949382222722679
0.00370784961824583
-0.00207812299050662
0.0129355004222578
0.00815617094439526
-0.0130917600750206
0.0137959797782905
0.0256170701990628
-0.0187102134474953
0.00175818730410323
0.0362545541527901
-0.0111765834479657
-0.00775069082425984
0.0346970079419567
0.000938558581258634
-0.0115999049449214
0.0207713721578116
0.0148509607276961
0.000319385761887553
-0.00167968227065342
0.00967883121263058
0.0225328043822288
-0.00248759801582917
-0.00703455813676341
0.0192294114732994
0.00713133193499187
0.00269909536918214
0.00780240742050083
-0.010763417440995
0.0146996106417507
0.0254707202964634
-0.0261558064435001
-0.00597362709592423
0.0389736404258283
-0.00712498140991326
-0.0245520487362904
0.019760269568633
0.0131243044732433
-0.0142716021297003
-0.0036612855730733
0.00929177005542001
0.00469706064974266
-0.00722859863719566
-0.00754406632799544
0.00977077935712728
0.00645001813988156
-0.014630797127497
-0.00312185344857108
0.0129242185300678
-0.00245595545198533
-0.00690248803881405
-0.000689018862221282
-0.00060855951031165
0.0119682646825255
-0.00232998970735645
-0.0212122549556149
0.0189952942399068
0.0180172736548771
-0.0291784992342212
0.00566240074426214
0.0275967443244778
-0.0179757157245742
-0.00102870309812793
0.021958687206307
-0.0077957285223307
0.00152702757296966
0.0137541531282183
-0.0019402641293734
0.00796552845304663
0.00876140005251351
-0.00245393332423634
0.00810941403289287
0.0141040391511913
0.00646531130920041
-0.00758033996531866
0.00556362135706037
0.0343191270910267
-0.00479945865371719
-0.0261827472135452
0.037133080936926
0.0254127416232459
-0.030794089416797
0.00736671099717922
0.030110420773417
-0.00366899409375015
-0.00250747617762186
0.00813268584944053
0.00655690046571263
0.00610065276070404
0.000775415943592467
0.00394430158118192
0.00236339668313112
0.00114870001802501
0.00913385451991616
-0.00402799996664838
-0.00290359795321987
0.0125139150957228
-0.00678522630973283
-0.00446326317960989
0.0127626038544684
-0.00804743270355999
-0.0049735577974596
0.00747087708586264
-0.00617217258790389
0.00317470004898866
-0.00198047419653154
-0.0142435124455573
0.0148337102614656
0.0026810102044965
-0.0235482226616839
0.00921166833425404
0.00951034105132379
-0.0136982208079891
0.00189632084506772
0.000256312135688962
-0.0035347978498959
0.00829843093696637
-0.00511949043025949
-0.00505749322902851
0.00939562937805806
0.000722739003471267
-0.00168694365347041
0.00198495984106575
0.00374748828084628
0.00707042211328915
-0.00390615401134363
0.00363636720091442
0.0162541719859305
-0.00774418504254483
-0.000709291094956427
0.0248115459334858
-0.00404931648645632
-0.00824856128799655
0.0245209240721954
0.00563814745588602
-0.0103003078578111
0.0165180278194471
0.0137163656763811
-0.00658590129501859
0.00480709171133086
0.017276458423485
0.0043800409712482
-0.00514755677341765
0.00869317308726991
0.0149552805052231
-0.000687029222141727
-0.00216950696538666
0.00955415694425628
0.00617864795676588
0.00139153977976215
0.00214288603315724
4.90260966656638e-05
0.0049065580137752
0.00503384988629137
-0.00497728754229474
0.00116843706200782
0.00634035280639791
-0.00677577720747709
-0.00147318969869872
0.00908351195037464
-0.00763777562068365
-0.00989032974850473
0.00859303526584121
0.00227439941289687
-0.0118478745749992
-0.00519494242802994
0.00432100580847152
0.000197103727485517
-0.0082637813071272
-0.00308940090433884
-0.000872989273446519
-0.00771589600231123
0.00769966307074786
0.00367741901620774
-0.0292772945230736
0.00398911334625757
0.0363866037786596
-0.0259125949849863
-0.033609265154874
0.0377210093801843
0.0182728552667306
-0.0372465334108293
-0.00476037953162801
0.0312361609360699
0.0017797902622155
-0.0201256913920949
0.00672459433906788
0.018452113499303
-0.00442245431575498
-0.00147141984936016
0.0106485045761394
0.00195008997482315
0.0065951562050187
0.00471614514946044
-0.000800477744623242
0.0171543841406167
0.00234541145409126
-0.0107685843329834
0.0244645523715222
0.0114742790155433
-0.0178165448921721
0.013690462676294
0.0169071748467492
-0.00416537395603768
0.00604849875069692
0.000715941217634804
0.00249611200111093
0.0182963021950858
-0.00387523721600067
-0.0119029908585872
0.0138048642620034
0.013133375048878
-0.00793943016957424
-0.0122056477185444
0.0100200348655621
0.0157210677205356
-0.0159912561074423
-0.0128460871516737
0.0158909207876664
0.00216405137862211
-0.0140623922619228
-0.00679298906131835
0.00340165101517842
0.00647056751552364
-0.0150956952408063
-0.0140579200518831
0.0142874571477972
-0.00434891552422926
-0.0196294300218101
0.00313091470497813
-0.000326071084265604
-0.00658874882078326
-0.0053131508496124
-0.0100230882917352
0.00765605985570255
-0.00292259026496928
-0.0220688873429329
0.0139478632365409
0.00666299766577308
-0.0278651373457133
0.00789146164224805
0.0157951339686735
-0.0166733067351528
-0.00317347719452068
0.00783948467219271
0.00257056462459816
0.0024408877699945
-0.00705869860025289
0.00394854898301433
0.0132430327530682
-0.00235152875387186
0.000207884946144418
0.00421349449955234
0.0063072588868033
0.0133938040098146
-0.0071704220988643
-0.000785895825760206
0.0265064034722281
-0.00473393204943903
-0.0106635529100039
0.0278571100783045
0.00401465312669132
-0.0163148222154692
0.0184191458512978
0.0146161574613187
-0.0109775135936125
0.00242832708780353
0.0117401705964456
-8.14444642504076e-05
0.00263858127519526
0.00409720286999197
-0.00989580611465102
0.00420374587679462
0.0181341413831187
-0.0155983673235693
-0.0162393563713558
0.0184391714265309
0.000859095075061002
-0.0133773207267105
-0.00313851840286385
-0.013026412718355
0.00799192922998347
0.0117477837241936
-0.0375179959148458
-0.0124705079073938
0.0301835897988013
-0.0148459881368635
-0.0301114289774334
0.00297341534819631
0.00155557808649
-0.00758514616452194
-0.0116474867037055
-0.0114981393959261
-0.00105752931502014
-0.00615815158263117
-0.00662052335723991
-0.00125894499609588
-0.0144455373015082
-0.00848987464271591
0.00917962453398182
-0.00146974818469793
-0.0160901884969058
-0.00927034579512872
0.0118252342866033
0.00822851130859286
-0.0181738650296337
-0.00518002062616727
0.0129923972695186
-0.0011280764640904
0.00512248190100647
0.00121115122167713
-0.0170687069212844
0.0167943421149458
0.0268890175486768
-0.0189799220464283
-0.0136172654492463
0.0245852440638923
0.0195420776889305
-0.00737940574161412
-0.01258483059522
0.0125465906812878
0.0223363432041593
-0.000998009668311496
-0.00812748443431009
0.00356573009466245
0.010236505278974
0.0106312360378804
-0.000858085716616439
-0.00892856289105109
-0.0012781832354838
0.0137953258951314
0.0120761863804886
-0.0220255298083869
-0.0174552212147015
0.0280730360210817
0.00424289764796703
-0.0321094656119306
-0.00273326114732747
0.00677715577554698
-0.00543876757256971
-0.00780082336024937
-0.0201446811438854
-0.00461331360039069
0.00287173321831827
-0.0201943204038827
-0.00688634522722145
-0.0101497913486839
-0.024630543560269
0.00962960769657955
-0.0104180199201269
-0.0400036744181113
0.00997200195637608
-0.00175800299090141
-0.039169581197564
0.00477028090685514
0.000998176205205778
-0.0352370464255802
-0.00415124627536551
0.00780589938593397
-0.0180013251079983
-0.0183739001038379
-0.00246477498342042
0.00280313355151484
-0.00997694564768639
-0.00978654410374964
-0.00129324489580932
-0.00925934026530199
0.00619777335208071
0.009296998051921
-0.0242516364617729
-0.00291118994102304
0.0273433012816517
-0.0031478981126803
-0.0149161295370757
0.00193221639694042
0.0156781071925992
0.0156375525801271
-0.0158853622323089
-0.00684696054517513
0.030116044117129
0.00339359165108745
-0.0120794379609429
0.0105183588445546
0.00505377635078558
0.00588057693952225
0.00454297044415933
-0.0085705602395384
0.00916217628111654
0.00618715760301819
-0.0122669765109933
0.00460878342130545
0.0031604465916765
-0.0111646380050498
-0.00425107363909928
-0.00368799367831402
-0.00353768980247238
-0.00994382819880353
-0.0179146271893406
-0.00407886701400868
-0.00783873976549488
-0.0202178500300225
-0.0140858158471504
-0.0161282468694184
-0.0141827468366633
-0.0181133239269609
-0.0257441760874306
-0.0080404217633163
-0.0250017226618317
-0.0392673818851697
0.00344748630595671
-0.0159254160854837
-0.054214893282461
-0.0136708090690126
-0.00367586735034163
-0.0251445499520427
-0.0302288867909405
-0.0393623776573257
-0.00166219844899328
0.00592636193940961
-0.0531556731636713
-0.0301656823188435
0.00906804261014351
-0.014654991997134
-0.0147642087790919
-0.0268334671855461
-0.0256764302137437
0.0212274410315133
-0.00315530278536783
-0.0354548337135819
-0.00735078545458332
0.00221552017542969
0.0149628647236256
-0.00043589447402349
-0.0390822779061452
0.00964281452363631
0.0356539418390607
-0.0108326673918083
-0.0110102620475192
-0.00339773411097391
0.0110836829321849
0.0335483373163662
-0.0148560620090578
-0.0248511574560958
0.0257785811760278
0.0155026409186207
-0.00289299199054152
-0.00804473554361785
-0.0148718603972634
0.0123830803991421
0.00947721131119985
-0.0145910917863025
-0.0191320400552513
-0.0267204185666659
0.00923314527070866
0.0100672561192068
-0.0603738745020589
-0.0400925557774728
0.0034791385928863
-0.019968886911931
-0.0355527002644897
-0.069418124900435
-0.0498299885849798
0.00925215739973593
-0.0596647975966763
-0.0939847835663931
-0.0358139853886521
-0.0555414962224377
-0.0591288036786667
-0.0554443317561665
-0.0987476797045491
-0.0707449589152706
-0.0586099777178361
-0.0731267561803711
-0.0678953264718944
-0.125133629278375
-0.0845323087022556
-0.0201560526196061
-0.115433350522048
-0.104520464571718
-0.0710521878535634
-0.119636473733708
-0.016661307703029
-0.0634360308482473
-0.198990417592206
-0.0364112868037219
-0.00864088678413324
-0.104808470677155
-0.0620926985800494
-0.149975128496744
-0.0471046828563292
0.103689234870711
-0.159707940493338
-0.13874522511321
0.0173104096563875
-0.0543417702410828
0.169370329761256
-0.135271225135281
-0.486980645114619
0.495901852372279
0.39780149897814
-0.892584300754865
0.00370784961246935
0.899999999998941
-0.390385799721054
-0.488486153142296
0.494396344348687
0.142686924383006
-0.161954630526416
0.0617574694762497
-0.00989471041969139
0.14616092434603
0.167123639734194
-0.0962735356322328
0.0545203820906758
0.157390827734446
0.0695083978178824
0.112224169913909
0.0160565860216137
0.0438269860383273
0.206406116828942
0.070851730087154
0.0240770069398084
0.127052172970022
0.0784678870906168
0.111936163807117
0.122849049760699
0.0275717518568765
0.0919480079384128
0.132549328515608
0.075311025708893
0.0805424554166222
0.0660256769555933
0.0781606581525347
0.106163378941602
0.06286003099361
0.0665445029155662
0.0629571954599921
0.0432296846248586
0.101400482803005
0.0670804968348076
-0.00183645816283112
0.0572456878210956
0.0768338241372499
0.0429683995009935
0.0273845861501953
0.00393656064499803
0.0475082550128974
0.0677895737395047
-0.00265155688084224
-0.0018174460345169
0.0341361178031463
0.0265477392922672
0.0220067910237162
-0.00206151207358272
-0.00496738116278833
0.0222875596357861
0.0154604347808584
0.0103086912258829
-0.00808694168147583
-0.0183628819392248
0.0322668566925606
0.0222717612472078
-0.026132638078917
-0.00366798369536246
0.0108134333480765
0.0184259612840551
0.0182483666285874
-0.0282382426019806
-0.002227115287773
0.0464979771425181
0.00785159371239677
-0.00754716548680976
0.00520017906154416
0.0147664846907201
0.0428705329490962
0.0105710020231127
-0.0138117417952934
0.0330921294498336
0.034249166422679
0.0221799080159613
0.0220706912341699
-0.00165234337272601
0.0375813815554318
0.060571372400567
0.00148933729857988
0.00907789768618725
0.0467780768929137
0.0376445860276787
0.0325602491892641
0.0110915665869265
0.0210865083050062
0.0616305925196953
0.0233411153238038
0.00396821292992436
0.0466830811223627
0.0324174218997551
0.0154561209996194
0.0331598753250126
0.0255290231644146
0.0215984460733977
0.0235439461062862
0.0215015150838335
0.0276335492663618
0.0152544390023715
0.0114945662511742
0.0253303264258147
0.017359527436013
0.010953389040104
0.0111036929144169
0.011666772875309
0.0185803372409997
0.00425525264553944
0.00280691581571883
0.0196826757479281
0.00122854163470943
-0.00174647704553421
0.0159862594759899
0.00287272879395927
0.00153512229693908
0.00236192288616824
-0.00310265960829119
0.0194951371979087
0.00402210758618461
-0.0227003448811161
0.0142626597817162
0.0233010614704446
-0.00822185334280229
-0.00826240795627216
0.00548348284078292
0.0223318287743066
0.0105635973483045
-0.0199276020441685
0.0103268891753959
0.0316673356988313
-0.00188129881383296
0.00121792588380221
0.0166750395028947
0.00870894413337991
0.0172022433388692
0.0173926448865541
0.00461256568632726
0.00988047421669448
0.0257895993428875
0.0254170243482197
-0.000390200152075908
0.0115669455138638
0.0426527456660161
0.00641752302877382
0.00264541833012137
0.0465852804385045
0.00917370222548021
-0.00255630272123668
0.0474193736578223
0.0178337191568409
-0.0022139084611803
0.0320462427984185
0.0175654905859666
0.0143020444631203
0.027610019640773
0.004543966019487
0.012029012837299
0.0275603803798906
0.015216522597929
0.012854466810467
0.000638543459872693
0.0101489603837444
0.0395251648498883
0.00317280158778219
-0.0206573367851021
0.0248709204517611
0.0294412290476171
-0.00466048714369654
-0.00637962665861825
0.00869388247229576
0.0163442621282101
0.00827378495459731
-0.00321553680092984
-0.00282080604175931
0.0038499691421876
0.0155431836710879
0.00841370890537985
-0.0149206439661626
-0.00513089144464176
0.0200005298315908
0.0147951049785536
-0.0121263784505331
-0.0171695448267455
0.0210329646843807
0.0263956212843989
-0.019473318310701
-0.00937864287916035
0.0244844061580129
0.00620454801646228
0.00229321733522179
0.00854377570057875
-0.00557669803261279
0.012595719863088
0.0255895642670275
-0.000812812072067476
-0.00440953504922551
0.0166860450312591
0.0235058877335958
0.00888544742149233
-0.00176392529724453
0.015905573879323
0.0218612365387616
0.00867464423289334
0.0140362225949222
0.0135738508186617
0.00847322855181266
0.0189138386327571
0.0190631859410464
0.0150008454014433
0.00586012115073268
0.00444228388890015
0.0375271282139293
0.0222616873741674
-0.0227678905619382
0.0198862071436552
0.0449336951525622
-0.00433208448667754
-0.000576229993645364
0.0204421119558859
0.0105542176393801
0.0207930199640363
0.00655660416214074
-0.0110234721902041
0.0236550556071805
0.0230140665615632
-0.0107184421461114
0.00321195335906337
0.0173115053512083
0.0033184963677915
0.00477711796080572
0.00749714370074041
-0.00432447135886242
0.00498737214821981
0.0183932128300376
-0.00720045822390564
-0.0110034466152255
0.0237305214514011
0.00340104611137669
-0.0204414108412947
0.0180792521464001
0.0121496312858227
-0.019090704235229
0.00820159506217465
0.0145861213366526
-0.00597810477303254
0.00110844035010827
0.0032022047378829
0.00720781429100331
0.00976722799056631
-0.00582733351700082
0.00346715025466602
0.0144743978378481
0.0049748114641756
0.00484513461260078
-0.000423785434643308
0.010589176431191
0.0240890059714282
-0.00837943473049746
-0.000475762405943298
0.0352808365816992
0.000752701572087386
-0.00653216399882309
0.0294845865792234
0.0103382895014348
-0.000240360617450322
0.0174387875287434
0.0127288500841598
0.014004448059543
0.00774177032243475
0.0042847845296348
0.0270451292577739
0.0117646147622082
-0.00687175791227756
0.0214736192877352
0.0225113944801378
0.000945131721547771
0.00401404822172279
0.0142086882977044
0.0214780914972142
0.00525164786015963
-0.00847522155120975
0.0202617863849427
0.0234069553465029
-0.00830536848110842
-0.00260433563268992
0.0196213469551557
0.015355129407846
-0.00571767581229259
-0.00638916502480888
0.0193186900956086
0.0112909364512845
-0.0108806029568998
0.00491958723733392
0.00669975801632021
0.00136720048405927
0.0115810731963697
-0.00949147560974254
-0.00627476344119296
0.0252322441294838
-0.00405857977695461
-0.0170488531349779
0.018184283568667
0.00507028778321953
-0.00973868490308079
0.00821617698026194
0.00269955408608539
0.000820543032189469
0.00546560926201002
-0.00323280533891539
0.00888711908670567
0.0118381535520053
-0.0110364142626414
0.000691104897678221
0.0275413906291473
0.00563590897487955
-0.0238204616989298
0.0121760787664273
0.0446622326481411
-0.0108571560289737
-0.0303053101441142
0.0410249643896541
0.0333282942228724
-0.0289709045409353
0.00342658588952356
0.0366929937603262
0.00373828022156332
-0.000283963834031399
0.0151315952395447
0.00828868851168503
0.0105051001413246
0.0156794805436264
0.00721859550990902
0.00309469342864853
0.0126106416647703
0.0192635738119795
0.00514129982432613
-0.00117733602922325
0.0173060289845175
0.0150534748583066
-0.00166781271145904
0.00888888893433589
0.0141914764447556
0.00107534643113446
0.00624726217427906
0.0123929867783563
0.00238184935119172
0.00250914122262402
0.00736667314033916
0.00527281320390592
0.00602415945614541
0.00123705128012161
-0.00213845770690435
0.00958520620249972
0.00810272845858613
-0.00753958126795837
-0.00127747385059334
0.0125632560106534
0.00303565826572178
-0.00986075918581747
0.00260860752414542
0.0140016005313722
-0.00630066643908043
-0.00910232858254761
0.0177160070941777
0.00177755178125859
-0.0171052248355414
0.0156642605238071
0.011465015724105
-0.0173958466964975
0.00812499033138855
0.015159884279376
-0.00883847274839158
0.00377933203648066
0.0113218532479881
0.000345277123315289
0.00366821095624272
0.00543073939597589
0.00910264289073695
0.00669296023354602
-0.00197993014123758
0.0124731924656317
0.0125351896657583
-0.000882731700557953
0.0109504970865761
0.0071593871010846
0.00551937839112857
0.0211139200447697
-0.00209464181422795
-0.00179596909827424
0.0309639218987841
0.00473468903242763
-0.00741801102465529
0.0216592116815505
0.00939617343369825
0.00424099918830929
0.0135878718262848
-5.51778494013258e-05
0.0123892570337072
0.0154631319405006
-0.00534690461819452
0.0118789624163234
0.0142009255474566
-0.00509821585914532
0.0103192971892309
0.0114436992036751
-0.00171815528331784
0.00626699921847711
0.00505230255442156
0.00347139765558496
0.00664028329288417
0.00131504647611903
0.000858798771713643
-0.000716986613197607
0.00992317541205138
0.0110846933328378
-0.0226947215349771
4.89882368005637e-05
0.0382097886534845
-0.0179970423851579
-0.0297173817014678
0.0335984464491466
0.012215157891655
-0.0269034278543278
0.0018520778793698
0.0149960392020248
0.000950387925892849
-0.00668833991339367
-0.000693714795902859
0.00986963255999215
-0.00134570081466429
-0.000549829215860597
0.00935596336491933
-0.00633845388932976
0.00588867166484877
0.0152114277573624
-0.0145429879693482
0.00844440233572249
0.0253914149603469
-0.0201810450872758
0.00175329849353837
0.0365941984711297
-0.0106015744180008
-0.0115795950028463
0.0286279541928643
0.00974568894436291
-0.00455256544610607
0.00802425874662024
0.00810471809942117
0.0143181872745387
0.00987165468906417
-0.00550851929225986
0.0105375526866567
0.0220464963633599
0.000965681097323126
-0.0023550801212377
0.0149597655633275
0.014644297874146
0.00271863858678897
-0.00187607081777998
0.0110769848097741
0.021687301366682
-0.00570860523599779
-0.0123445703323921
0.0319677479728113
0.014540680647348
-0.0315579411897755
0.0133893263307898
0.0335715056810211
-0.0180550210599982
-0.00728391140515685
0.0181791166775828
-0.000386708183603741
0.00471660386752973
0.000284367302005055
-0.0118137122370024
0.014450257373287
0.00990329725245777
-0.0151171051451834
-0.00226313197589651
0.00909538150758355
0.00709631347485944
-0.00743526148986946
-0.0133556729216617
0.0190156041809516
0.00647714065546338
-0.0272813087041327
0.0151663900606117
0.0185922826860657
-0.0288388549157796
0.00565751193238218
0.0261259126845496
-0.0182013709622902
-0.00638028054194345
0.0205074593118126
-0.000740471706388493
-0.00551980118518019
0.00949382222716232
0.00370784961840092
-0.00207812299015219
0.0129355004221085
0.00815617094484939
-0.013091760075037
0.0137959797783866
0.0256170701991168
-0.0187102134473221
0.0017581873037212
0.0362545541530512
-0.0111765834481824
-0.00775069082439866
0.0346970079413931
0.000938558581719243
-0.0115999049445664
0.0207713721578915
0.0148509607276308
0.000319385761824967
-0.00167968227086719
0.00967883121238055
0.0225328043821494
-0.00248759801560876
-0.00703455813612763
0.0192294114731298
0.00713133193512128
0.00269909536897957
0.00780240742064957
-0.0107634174406473
0.0146996106414946
0.0254707202967662
-0.0261558064440088
-0.0059736270962027
0.0389736404255247
-0.00712498140988557
-0.0245520487363583
0.0197602695689181
0.0131243044731023
-0.0142716021294586
-0.00366128557304212
0.00929177005519423
0.00469706064946616
-0.00722859863722196
-0.0075440663282112
0.00977077935684071
0.00645001813989798
-0.0146307971274213
-0.00312185344843161
0.0129242185301505
-0.00245595545184599
-0.00690248803916683
-0.000689018862566432
-0.000608559509603255
0.011968264682918
-0.00232998970749224
-0.0212122549560516
0.0189952942402174
0.0180172736548814
-0.0291784992345056
0.00566240074274489
0.0275967443246993
-0.0179757157253383
-0.00102870309775941
0.021958687206396
-0.0077957285223915
0.00152702757360366
0.0137541531279946
-0.00194026412933919
0.00796552845222599
0.0087614000525935
-0.00245393332499528
0.00810941403290763
0.0141040391513207
0.00646531131022406
-0.00758033996477262
0.00556362135731737
0.0343191270909444
-0.00479945865433093
-0.0261827472133269
0.0371330809371182
0.0254127416239898
-0.030794089416518
0.00736671099736615
0.0301104207732178
-0.00366899409554762
-0.00250747617736122
0.00813268584908813
0.00655690046648513
0.00610065276050694
0.000775415943754017
0.00394430158129501
0.0023633966832924
0.00114870001840164
0.00913385452010786
-0.00402799996660625
-0.002903597953489
0.0125139150959229
-0.00678522630988338
-0.00446326317774232
0.0127626038544646
-0.00804743270320582
-0.00497355779711662
0.00747087708562926
-0.00617217258854824
0.00317470004830603
-0.0019804741948084
-0.0142435124454008
0.014833710261281
0.00268101020426135
-0.023548222660878
0.00921166833466935
0.00951034105167592
-0.0136982208080136
0.00189632084512889
0.000256312135951997
-0.00353479784944916
0.00829843093708675
-0.00511949043032746
-0.00505749322850855
0.00939562937842433
0.000722739002816195
-0.00168694365388207
0.00198495984081639
0.00374748828144412
0.00707042211358479
-0.00390615401217614
0.0036363672004391
0.0162541719857986
-0.00774418504212742
-0.00070929109434105
0.0248115459338101
-0.00404931648645175
-0.00824856128770914
0.0245209240725058
0.00563814745596834
-0.0103003078575934
0.0165180278193831
0.0137163656762694
-0.00658590129527389
0.00480709171249825
0.017276458423403
0.00438004097101481
-0.00514755677366541
0.00869317308727159
0.0149552805050808
-0.000687029221785599
-0.00216950696576223
0.00955415694397792
0.00617864795701008
0.00139153977951161
0.00214288603344455
4.90260967717248e-05
0.00490655801430927
0.00503384988647244
-0.00497728753996601
0.00116843706210154
0.00634035280640678
-0.00677577720732149
-0.00147318969822865
0.00908351194863669
-0.00763777562093058
-0.00989032974809858
0.00859303526554266
0.00227439941256765
-0.0118478745752261
-0.00519494242817554
0.00432100580867491
0.000197103726935218
-0.00826378130703593
-0.00308940090417542
-0.000872989274183764
-0.00771589600249714
0.00769966307043013
0.00367741901661653
-0.0292772945234065
0.0039891133458995
0.0363866037786736
-0.025912594985061
-0.0336092651535853
0.0377210093802283
0.018272855266433
-0.0372465334108829
-0.00476037953161215
0.0312361609361697
0.00177979026231725
-0.0201256913921085
0.00672459433925024
0.0184521134997791
-0.00442245431576043
-0.0014714198495945
0.0106485045756741
0.00195008997480436
0.00659515620523738
0.00471614514958303
-0.000800477744220128
0.0171543841410475
0.0023454114548625
-0.0107685843332175
0.0244645523713031
0.0114742790155327
-0.0178165448920833
0.013690462676314
0.0169071748469365
-0.00416537395686631
0.00604849875116299
0.000715941217624681
0.00249611200083599
0.0182963021948734
-0.00387523721600087
-0.0119029908583445
0.0138048642625425
0.0131333750485023
-0.00793943016945245
-0.0122056477190987
0.0100200348669732
0.0157210677208515
-0.0159912561072745
-0.0128460871516678
0.0158909207883032
0.00216405137961868
-0.0140623922606606
-0.00679298906166318
0.00340165101476181
0.00647056751547866
-0.0150956952424006
-0.0140579200519661
0.0142874571480874
-0.00434891552394612
-0.0196294300216826
0.00313091470607548
-0.000326071084346799
-0.00658874882336764
-0.00531315084918278
-0.0100230882914584
0.00765605985525762
-0.00292259026534792
-0.0220688873434496
0.0139478632363176
0.00666299766624625
-0.027865137345536
0.00789146164260654
0.0157951339689906
-0.0166733067344316
-0.00317347719444286
0.00783948467229815
0.00257056462477688
0.00244088776971869
-0.00705869860026765
0.00394854898480564
0.0132430327533619
-0.00235152875394353
0.000207884946605194
0.004213494499389
0.00630725888631114
0.0133938040096739
-0.00717042209896162
-0.000785895825320876
0.0265064034719496
-0.00473393204918117
-0.010663552908585
0.0278571100783496
0.00401465312659663
-0.0163148222153797
0.0184191458507173
0.0146161574614963
-0.0109775135939713
0.00242832708805387
0.0117401705961308
-8.14444643158342e-05
0.00263858127564349
0.00409720287017871
-0.00989580611463417
0.00420374587658893
0.0181341413830433
-0.0155983673235213
-0.0162393563714036
0.0184391714268821
0.00085909507567022
-0.013377320726522
-0.00313851840297241
-0.0130264127192366
0.00799192923028222
0.0117477837238897
-0.0375179959127767
-0.0124705079073704
0.030183589798738
-0.0148459881370095
-0.0301114289774971
0.00297341534815056
0.00155557808613676
-0.00758514616473763
-0.0116474867042361
-0.0114981393960252
-0.00105752931508941
-0.00615815158161846
-0.0066205233577826
-0.00125894499567252
-0.0144455373022841
-0.00848987464278225
0.00917962453466551
-0.00146974818445396
-0.0160901884967054
-0.00927034579459573
0.0118252342858719
0.00822851130890469
-0.0181738650299722
-0.00518002062728868
0.0129923972700344
-0.00112807646303934
0.00512248190053137
0.00121115122135805
-0.0170687069215892
0.0167943421151991
0.0268890175481404
-0.0189799220462335
-0.0136172654487917
0.0245852440638087
0.0195420776887205
-0.00737940574163272
-0.0125848305961257
0.0125465906809135
0.0223363432041789
-0.000998009667005471
-0.00812748443455226
0.00356573009476411
0.0102365052784524
0.0106312360379019
-0.00085808571753845
-0.00892856289087906
-0.00127818323557395
0.0137953258952241
0.0120761863805825
-0.0220255298087749
-0.0174552212148953
0.0280730360211924
0.00424289764900816
-0.0321094656120686
-0.0027332611474397
0.00677715577560499
-0.0054387675725415
-0.00780082336036244
-0.0201446811443876
-0.00461331360078259
0.00287173321816521
-0.0201943204034203
-0.0068863452271845
-0.0101497913490123
-0.0246305435602843
0.00962960769675721
-0.0104180199202712
-0.0400036744176689
0.00997200195673676
-0.00175800298976285
-0.0391695811990651
0.00477028090634759
0.000998176204822083
-0.0352370464253311
-0.00415124627537332
0.00780589938447201
-0.0180013251088767
-0.0183739001039711
-0.00246477498410108
0.00280313355143578
-0.0099769456476841
-0.00978654410342758
-0.00129324489606706
-0.00925934026541399
0.00619777335237197
0.00929699805159262
-0.0242516364622118
-0.00291118993924981
0.027343301281684
-0.00314789811246241
-0.0149161295374289
0.00193221639632564
0.0156781071927003
0.015637552580052
-0.0158853622322521
-0.00684696054488287
0.0301160441167808
0.00339359165126773
-0.0120794379595626
0.0105183588445257
0.00505377635091927
0.00588057694046857
0.00454297044373764
-0.0085705602395757
0.00916217627974374
0.00618715760322605
-0.012266976511215
0.0046087834207532
0.00316044659199324
-0.0111646380035215
-0.00425107363899969
-0.0036879936778947
-0.00353768980286217
-0.00994382819893264
-0.0179146271897102
-0.00407886701459493
-0.00783873976518116
-0.0202178500303258
-0.0140858158466253
-0.0161282468696099
-0.0141827468370046
-0.0181133239268892
-0.0257441760879283
-0.00804042176313929
-0.0250017226617482
-0.0392673818864186
0.0034474863053081
-0.0159254160855456
-0.0542148932824741
-0.0136708090699607
-0.00367586735014253
-0.0251445499526284
-0.0302288867906675
-0.039362377657417
-0.0016621984491692
0.00592636193942975
-0.053155673164271
-0.0301656823190467
0.00906804261025087
-0.0146549919969674
-0.0147642087796649
-0.0268334671856927
-0.025676430212724
0.0212274410322323
-0.00315530278517098
-0.0354548337120871
-0.00735078545437893
0.00221552017465846
0.0149628647233435
-0.000435894474705967
-0.0390822779059616
0.00964281452366019
0.0356539418392513
-0.010832667391941
-0.0110102620476531
-0.00339773411046864
0.011083682931601
0.0335483373159246
-0.0148560620085429
-0.0248511574559647
0.025778581175863
0.0155026409183349
-0.00289299199098066
-0.00804473554381448
-0.0148718603976265
0.0123830803994134
0.00947721131137828
-0.0145910917865186
-0.0191320400550585
-0.0267204185668745
0.00923314527094499
0.0100672561190999
-0.060373874502877
-0.0400925557774978
0.00347913859313004
-0.0199688869120218
-0.0355527002641618
-0.0694181249009278
-0.0498299885848259
0.00925215739897463
-0.0596647975974483
-0.0939847835666387
-0.035813985388296
-0.0555414962226231
-0.0591288036781056
-0.0554443317560945
-0.098747679704775
-0.070744958915692
-0.0586099777190371
-0.0731267561803005
-0.0678953264717283
-0.125133629278395
-0.0845323087035388
-0.0201560526196427
-0.115433350521727
-0.104520464571172
-0.071052187853997
-0.119636473733251
-0.0166613077036564
-0.0634360308462228
-0.198990417593287
-0.0364112868034192
-0.00864088678380901
-0.104808470677529
-0.0620926985804856
-0.149975128496946
-0.047104682856518
0.103689234870906
-0.159707940493022
-0.13874522511326
0.0173104096571143
-0.0543417702400863
0.169370329761561
-0.135271225134707
-0.486980645115451
0.495901852370944
0.397801498979607
-0.892584300754391
0.00370784961027955
0.899999999995578
-0.390385799719641
-0.488486153144124
0.494396344348295
0.142686924383851
-0.161954630526869
0.0617574694760769
-0.00989471041904184
0.146160924347648
0.167123639734242
-0.0962735356324805
0.0545203820906424
0.157390827734339
0.0695083978183958
0.112224169913671
0.0160565860211737
0.0438269860381083
0.206406116829363
0.0708517300860866
0.0240770069396065
0.127052172970329
0.0784678870910369
0.111936163807553
0.122849049759668
0.0275717518564562
0.0919480079382452
0.132549328515282
0.0753110257091517
0.0805424554163487
0.0660256769552625
0.0781606581523601
0.106163378941741
0.0628600309933917
0.0665445029155414
0.0629571954592928
0.0432296846235389
0.101400482803294
0.0670804968343932
-0.00183645816251338
0.05724568782127
0.0768338241380272
0.0429683995010396
0.0273845861494934
0.00393656064442695
0.047508255012918
0.0677895737396263
-0.00265155688017659
-0.00181744603463394
0.0341361178030888
0.0265477392920133
0.0220067910221699
-0.00206151207409469
-0.00496738116273998
0.0222875596341131
0.015460434781149
0.0103086912278871
-0.0080869416809621
-0.0183628819392602
0.0322668566923336
0.0222717612470749
-0.026132638078968
-0.00366798369582819
0.0108134333473854
0.0184259612844973
0.0182483666289315
-0.0282382426009609
-0.00222711528789707
0.0464979771428783
0.0078515937132043
-0.00754716548666507
0.00520017906165518
0.0147664846909007
0.0428705329492117
0.0105710020227043
-0.0138117417951835
0.0330921294495184
0.0342491664232423
0.0221799080160269
0.0220706912342043
-0.00165234337262394
0.0375813815551638
0.0605713724014248
0.00148933729875557
0.00907789768570257
0.0467780768942806
0.0376445860278906
0.0325602491896536
0.0110915665870553
0.021086508305708
0.0616305925191948
0.02334111532345
0.00396821292994171
0.0466830811235458
0.0324174218991619
0.0154561209995419
0.0331598753240174
0.0255290231641038
0.0215984460733727
0.023543946105871
0.0215015150833347
0.027633549266421
0.0152544390025207
0.0114945662511322
0.0253303264261616
0.0173595274359354
0.0109533890392339
0.0111036929144891
0.011666772875458
0.0185803372406432
0.00425525264684054
0.00280691581546165
0.0196826757475164
0.00122854163541688
-0.0017464770452148
0.0159862594752378
0.00287272879374956
0.00153512229718151
0.00236192288565055
-0.00310265960810967
0.0194951371975897
0.00402210758686337
-0.022700344881165
0.0142626597812894
0.0233010614703326
-0.00822185334358463
-0.00826240795661861
0.0054834828406372
0.0223318287740204
0.010563597349703
-0.0199276020446716
0.0103268891755236
0.0316673356991085
-0.00188129881403857
0.00121792588333891
0.016675039502698
0.00870894413321014
0.0172022433386677
0.0173926448863601
0.00461256568599602
0.00988047421693872
0.0257895993425965
0.0254170243485356
-0.000390200152389094
0.0115669455135291
0.042652745665914
0.00641752302789689
0.00264541832995085
0.0465852804388603
0.00917370222596738
-0.00255630272171963
0.0474193736571602
0.0178337191563277
-0.00221390846157876
0.0320462427981299
0.0175654905863517
0.0143020444632696
0.0276100196401364
0.004543966019397
0.0120290128371389
0.0275603803801704
0.0152165225978266
0.0128544668106551
0.00063854345965063
0.010148960383644
0.0395251648501802
0.00317280158781992
-0.0206573367849816
0.0248709204520756
0.0294412290460474
-0.00466048714304667
-0.00637962665845646
0.00869388247249142
0.0163442621288109
0.00827378495509756
-0.00321553680026252
-0.00282080604087583
0.00384996914259921
0.0155431836716389
0.00841370890543744
-0.0149206439692701
-0.00513089144425733
0.0200005298319629
0.0147951049786057
-0.012126378451339
-0.0171695448277923
0.0210329646855713
0.0263956212846376
-0.0194733183112496
-0.00937864287923842
0.0244844061580568
0.00620454801630657
0.00229321733599666
0.00854377570047571
-0.0055766980327211
0.0125957198627851
0.0255895642661816
-0.000812812070626967
-0.00440953504921082
0.0166860450314995
0.0235058877338381
0.0088854474218351
-0.00176392529803021
0.0159055738795029
0.0218612365387691
0.00867464423301638
0.0140362225950657
0.0135738508193802
0.00847322855106891
0.018913838633282
0.0190631859408401
0.015000845401077
0.00586012114969418
0.00444228388861492
0.0375271282140622
0.022261687374133
-0.0227678905618698
0.0198862071439395
0.0449336951519564
-0.00433208448677879
-0.000576229993663621
0.0204421119559394
0.0105542176394606
0.0207930199653253
0.0065566041622165
-0.0110234721900839
0.0236550556072212
0.0230140665616447
-0.0107184421457436
0.00321195335884139
0.0173115053514932
0.00331849636781172
0.00477711796093255
0.00749714370122855
-0.00432447135893134
0.00498737214873801
0.0183932128301624
-0.00720045822394058
-0.0110034466147057
0.0237305214512532
0.00340104611080441
-0.0204414108415039
0.0180792521463739
0.0121496312860126
-0.0190907042354516
0.00820159506162455
0.0145861213363379
-0.00597810477290717
0.00110844034959623
0.00320220473799129
0.00720781429107733
0.00976722799014389
-0.00582733351635242
0.00346715025374314
0.0144743978374471
0.00497481146603822
0.00484513461261903
-0.000423785434791525
0.0105891764311173
0.0240890059711699
-0.00837943473071387
-0.000475762406470406
0.0352808365818611
0.00075270157181879
-0.00653216399890766
0.0294845865790205
0.0103382895011972
-0.000240360618126535
0.0174387875287047
0.0127288500851727
0.0140044480597507
0.00774177032249762
0.00428478452978874
0.0270451292577266
0.0117646147625091
-0.00687175791244134
0.0214736192882045
0.0225113944798512
0.000945131721516571
0.0040140482230309
0.0142086882978508
0.0214780914974028
0.00525164786000299
-0.00847522155158762
0.0202617863853588
0.0234069553459004
-0.00830536848173749
-0.00260433563259821
0.0196213469547451
0.015355129408005
-0.00571767581292543
-0.00638916502514169
0.0193186900962699
0.0112909364508387
-0.0108806029564242
0.00491958723771552
0.00669975801653393
0.00136720048539772
0.0115810731965273
-0.00949147560990516
-0.00627476344152046
0.0252322441297551
-0.00405857977710008
-0.0170488531350922
0.0181842835686036
0.00507028778325235
-0.00973868490331982
0.00821617697965997
0.00269955408779695
0.000820543033365109
0.00546560926167762
-0.00323280533861229
0.00888711908708945
0.0118381535521021
-0.0110364142626305
0.000691104898333967
0.0275413906290786
0.0056359089747931
-0.0238204616987095
0.0121760787668783
0.0446622326487698
-0.0108571560289333
-0.0303053101439827
0.0410249643889155
0.0333282942232266
-0.0289709045427334
0.00342658588910706
0.0366929937608055
0.00373828022120126
-0.000283963834045047
0.015131595238831
0.00828868851109572
0.0105051001409272
0.0156794805436505
0.007218595510366
0.00309469342873346
0.0126106416642656
0.019263573812302
0.00514129982412687
-0.00117733602939307
0.0173060289846475
0.01505347485793
-0.00166781271137168
0.00888888893451939
0.0141914764450551
0.00107534643068641
0.00624726217424503
0.0123929867779629
0.00238184935107011
0.0025091412223655
0.0073666731403114
0.00527281320410674
0.00602415945740183
0.00123705127986648
-0.00213845770670548
0.00958520620236076
0.00810272845856756
-0.00753958126761158
-0.0012774738516011
0.0125632560106155
0.00303565826586936
-0.00986075918614516
0.00260860752437315
0.014001600532057
-0.00630066643932499
-0.00910232858290231
0.0177160070939011
0.00177755178122501
-0.0171052248357075
0.0156642605235102
0.011465015724014
-0.0173958466962145
0.00812499033176007
0.015159884279158
-0.00883847274841365
0.00377933203697913
0.011321853248734
0.000345277122925698
0.00366821095634347
0.00543073939370528
0.00910264289010288
0.00669296023332915
-0.00197993014129603
0.0124731924660316
0.0125351896672095
-0.000882731700503875
0.0109504970861456
0.00715938710180685
0.00551937839141115
0.0211139200451389
-0.00209464181422093
-0.00179596909765538
0.0309639218986504
0.00473468903324927
-0.00741801102487742
0.0216592116820665
0.00939617343338461
0.00424099918821825
0.0135878718258672
-5.51778489994387e-05
0.0123892570338471
0.015463131941061
-0.00534690461830919
0.0118789624163506
0.0142009255474447
-0.00509821585891776
0.0103192971891628
0.0114436992038892
-0.00171815528285852
0.00626699921811798
0.00505230255359513
0.00347139765570097
0.00664028329256267
0.00131504647623872
0.000858798771833477
-0.000716986613298928
0.00992317541304293
0.0110846933327622
-0.0226947215348313
4.8988236624692e-05
0.0382097886538384
-0.0179970423847947
-0.0297173817016583
0.0335984464490638
0.0122151578919687
-0.0269034278541004
0.00185207787978382
0.0149960392016547
0.000950387926548861
-0.00668833991338873
-0.000693714796012856
0.00986963256049686
-0.00134570081477345
-0.000549829215668384
0.0093559633651475
-0.00633845389031255
0.00588867166451865
0.0152114277573091
-0.0145429879684489
0.00844440233557071
0.0253914149608866
-0.0201810450880998
0.00175329849396836
0.0365941984710666
-0.0106015744180594
-0.0115795950027105
0.0286279541929058
0.0097456889442257
-0.00455256544613756
0.0080242587477275
0.00810471809953855
0.0143181872749378
0.00987165468907266
-0.00550851929259221
0.0105375526847356
0.0220464963645547
0.000965681097219849
-0.00235508011991776
0.0149597655648346
0.014644297874312
0.0027186385868537
-0.00187607081787603
0.0110769848097123
0.0216873013663921
-0.0057086052357046
-0.0123445703323121
0.0319677479729581
0.0145406806468565
-0.031557941189364
0.0133893263319291
0.033571505681418
-0.0180550210594409
-0.00728391140491376
0.0181791166778706
-0.000386708183817909
0.00471660386740111
0.000284367302390354
-0.0118137122367211
0.0144502573726702
0.00990329725275618
-0.0151171051452047
-0.00226313197644662
0.00909538150764714
0.00709631347444396
-0.0074352614899104
-0.0133556729205722
0.0190156041794052
0.0064771406552259
-0.0272813087045748
0.015166390060686
0.0185922826853129
-0.028838854915802
0.00565751193228042
0.0261259126848006
-0.0182013709613293
-0.00638028054159932
0.0205074593123474
-0.000740471706929809
-0.00551980118505771
0.0094938222274346
0.00370784961848863
-0.00207812299034941
0.0129355004218417
0.0081561709445354
-0.0130917600750651
0.013795979778415
0.0256170701993851
-0.0187102134470656
0.0017581873019629
0.0362545541530518
-0.0111765834478777
-0.0077506908242114
0.0346970079415012
0.000938558582233595
-0.0115999049445567
0.0207713721577172
0.0148509607274613
0.000319385761936966
-0.00167968227005926
0.00967883121155233
0.0225328043823643
-0.00248759801572151
-0.00703455813617445
0.0192294114734124
0.00713133193513656
0.00269909536904812
0.00780240742072527
-0.010763417441235
0.0146996106414725
0.0254707202957947
-0.0261558064440476
-0.0059736270958755
0.0389736404257173
-0.0071249814095179
-0.0245520487357357
0.0197602695689771
0.0131243044733519
-0.0142716021290234
-0.00366128557317625
0.00929177005509877
0.00469706064972472
-0.00722859863712351
-0.00754406632893975
0.00977077935650131
0.00645001814008856
-0.01463079712759
-0.00312185344906774
0.0129242185299743
-0.0024559554518198
-0.00690248803882756
-0.000689018862483631
-0.000608559509299739
0.0119682646827845
-0.00232998970732076
-0.021212254955824
0.0189952942401535
0.0180172736549358
-0.0291784992347964
0.0056624007436605
0.0275967443245579
-0.0179757157248246
-0.00102870309755921
0.0219586872063123
-0.0077957285222435
0.00152702757333941
0.0137541531279235
-0.00194026412979711
0.00796552845255369
0.00876140005222309
-0.00245393332536716
0.00810941403280798
0.0141040391512544
0.00646531130951171
-0.00758033996556258
0.00556362135752761
0.0343191270910529
-0.00479945865425604
-0.026182747213265
0.0371330809386857
0.025412741624134
-0.0307940894169349
0.00736671099655133
0.0301104207731827
-0.00366899409428735
-0.00250747617856785
0.00813268584939286
0.00655690046589904
0.00610065276044615
0.000775415943389843
0.00394430158073484
0.00236339668335663
0.00114870001941197
0.00913385451959143
-0.00402799996668515
-0.00290359795346552
0.0125139150965018
-0.00678522631016619
-0.00446326317995332
0.0127626038543409
-0.00804743270188326
-0.00497355779771871
0.007470877085516
-0.00617217258869355
0.00317470004930091
-0.00198047419613182
-0.014243512445734
0.0148337102607545
0.00268101020462157
-0.0235482226615385
0.00921166833457087
0.00951034105158657
-0.0136982208079518
0.00189632084542237
0.000256312135805965
-0.00353479784743328
0.00829843093709112
-0.00511949042996515
-0.00505749322864758
0.0093956293777942
0.000722739003658295
-0.00168694365387104
0.0019849598406947
0.00374748828069641
0.0070704221138366
-0.00390615401211363
0.0036363672019578
0.0162541719855585
-0.00774418504270641
-0.000709291094820148
0.024811545933462
-0.00404931648660527
-0.00824856128788582
0.0245209240720319
0.00563814745647943
-0.01030030785799
0.0165180278192962
0.0137163656764583
-0.00658590129483793
0.00480709171232516
0.0172764584232587
0.00438004097131852
-0.00514755677377652
0.00869317308785181
0.0149552805053251
-0.00068702922175659
-0.0021695069675317
0.00955415694390866
0.00617864795701065
0.00139153977953986
0.00214288603338026
4.90260967003646e-05
0.00490655801398492
0.00503384988595642
-0.00497728754165457
0.00116843706149045
0.00634035280647083
-0.00677577720750204
-0.0014731896983705
0.00908351194838976
-0.00763777562049542
-0.00989032974784843
0.00859303526596837
0.00227439941304058
-0.0118478745747109
-0.00519494242834585
0.00432100580831806
0.00019710372705058
-0.00826378130731979
-0.00308940090442693
-0.000872989274092223
-0.00771589600207153
0.00769966307070624
0.00367741901595691
-0.0292772945236378
0.00398911334534635
0.0363866037787569
-0.0259125949851
-0.0336092651531108
0.0377210093800712
0.0182728552663549
-0.03724653341096
-0.00476037953114978
0.0312361609358833
0.00177979026227674
-0.0201256913919008
0.00672459433875717
0.0184521134994464
-0.00442245431510716
-0.00147141984962104
0.0106485045759139
0.00195008997477571
0.00659515620539837
0.00471614514928994
-0.0008004777445641
0.0171543841407644
0.00234541145441918
-0.0107685843322707
0.0244645523714417
0.0114742790153653
-0.0178165448923058
0.0136904626764692
0.0169071748470115
-0.00416537395666691
0.00604849875101795
0.000715941217484798
0.00249611200088571
0.0182963021947822
-0.00387523721792026
-0.0119029908585664
0.0138048642618297
0.0131333750482893
-0.00793943016921238
-0.0122056477183041
0.0100200348665732
0.015721067719966
-0.0159912561071005
-0.0128460871511621
0.0158909207881467
0.00216405137843115
-0.0140623922606904
-0.00679298906149418
0.0034016510149481
0.00647056751570427
-0.0150956952429066
-0.0140579200523193
0.0142874571482554
-0.00434891552391227
-0.0196294300215012
0.00313091470609856
-0.0003260710840259
-0.00658874882260913
-0.00531315085020856
-0.01002308829174
0.00765605985536197
-0.00292259026478664
-0.0220688873426107
0.0139478632361399
0.00666299766610753
-0.0278651373459265
0.007891461642729
0.0157951339688706
-0.0166733067350808
-0.00317347719470837
0.00783948467268854
0.00257056462450624
0.00244088777018824
-0.00705869860060532
0.00394854898262215
0.0132430327514618
-0.00235152875306696
0.000207884946358004
0.00421349449950348
0.00630725888636151
0.0133938040087845
-0.00717042209905615
-0.000785895825426756
0.0265064034716744
-0.00473393204947729
-0.0106635529098336
0.0278571100779161
0.00401465312623637
-0.0163148222153394
0.0184191458516485
0.0146161574612535
-0.0109775135925704
0.0024283270876003
0.0117401705963405
-8.14444646259891e-05
0.0026385812759305
0.00409720287009147
-0.00989580611454236
0.00420374587655712
0.0181341413830465
-0.0155983673234887
-0.0162393563713926
0.0184391714280652
0.000859095075407859
-0.0133773207248345
-0.00313851840309917
-0.0130264127193794
0.00799192922981815
0.0117477837240967
-0.037517995914656
-0.0124705079071274
0.0301835897984703
-0.0148459881368019
-0.030111428977184
0.0029734153481423
0.00155557808573368
-0.00758514616468376
-0.0116474867041643
-0.0114981393955739
-0.00105752931494401
-0.00615815158237527
-0.00662052335748592
-0.00125894499625913
-0.0144455373024877
-0.00848987464317365
0.00917962453434744
-0.00146974818431593
-0.0160901884970383
-0.00927034579533112
0.0118252342861943
0.0082285113088768
-0.0181738650299185
-0.00518002062714106
0.0129923972698369
-0.00112807646436945
0.00512248190069157
0.00121115122105455
-0.0170687069218141
0.0167943421148063
0.0268890175483613
-0.0189799220464747
-0.0136172654489556
0.0245852440639328
0.01954207768815
-0.00737940574146594
-0.0125848305959751
0.0125465906815108
0.0223363432041249
-0.000998009668289098
-0.00812748443482549
0.00356573009489767
0.0102365052788722
0.0106312360384614
-0.000858085718122061
-0.00892856289178386
-0.00127818323552159
0.0137953258958259
0.0120761863803089
-0.0220255298089657
-0.0174552212149628
0.0280730360208333
0.00424289764870294
-0.0321094656120544
-0.00273326114806534
0.00677715577596035
-0.00543876757190183
-0.00780082336035137
-0.0201446811440345
-0.0046133136004666
0.00287173321795937
-0.0201943204039074
-0.00688634522720702
-0.0101497913492805
-0.0246305435601439
0.00962960769602536
-0.0104180199199979
-0.0400036744179255
0.00997200195675711
-0.00175800299169905
-0.039169581197593
0.00477028090668503
0.000998176204862505
-0.0352370464258505
-0.00415124627534975
0.007805899384228
-0.0180013251089686
-0.0183739001041426
-0.00246477498440931
0.00280313355142555
-0.00997694564837014
-0.00978654410374021
-0.00129324489574055
-0.00925934026525682
0.00619777335193492
0.00929699805192376
-0.0242516364622201
-0.00291118993940022
0.0273433012815405
-0.00314789811217738
-0.014916129537362
0.00193221639675536
0.0156781071922823
0.0156375525802911
-0.0158853622319199
-0.00684696054485207
0.030116044116211
0.00339359165151288
-0.0120794379595182
0.0105183588443592
0.00505377635084229
0.00588057694038397
0.0045429704442929
-0.00857056023945279
0.00916217628094864
0.00618715760291575
-0.0122669765111383
0.00460878342090407
0.00316044659219834
-0.0111646380039771
-0.00425107363940038
-0.00368799367756098
-0.00353768980264797
-0.0099438281991639
-0.0179146271899116
-0.0040788670139862
-0.00783873976500629
-0.0202178500300699
-0.0140858158468371
-0.0161282468705337
-0.0141827468362854
-0.0181133239284467
-0.0257441760883313
-0.00804042176355368
-0.0250017226592193
-0.039267381886793
0.00344748630615452
-0.0159254160853943
-0.0542148932823221
-0.0136708090691499
-0.00367586735008639
-0.0251445499517136
-0.0302288867921405
-0.0393623776576759
-0.00166219844912298
0.00592636193896757
-0.0531556731640974
-0.0301656823188838
0.00906804260989224
-0.0146549919973392
-0.0147642087789535
-0.0268334671856753
-0.0256764302131766
0.0212274410319115
-0.00315530278450016
-0.0354548337119277
-0.0073507854545944
0.00221552017463153
0.0149628647236361
-0.000435894475082075
-0.0390822779062982
0.00964281452365813
0.0356539418401276
-0.0108326673921035
-0.0110102620470892
-0.00339773411051023
0.0110836829315324
0.0335483373160498
-0.0148560620087219
-0.024851157455925
0.0257785811756844
0.0155026409175332
-0.00289299199152199
-0.00804473554506915
-0.0148718603979236
0.0123830803994551
0.00947721131112776
-0.014591091786423
-0.0191320400551705
-0.0267204185665414
0.00923314527046634
0.0100672561191584
-0.0603738745025091
-0.0400925557770618
0.00347913859350633
-0.0199688869119043
-0.0355527002643803
-0.0694181249009529
-0.049829988585196
0.00925215739969798
-0.0596647975966039
-0.0939847835664808
-0.0358139853888348
-0.0555414962236905
-0.05912880367837
-0.0554443317559522
-0.0987476797050852
-0.0707449589154652
-0.0586099777178253
-0.0731267561800036
-0.0678953264715615
-0.125133629278198
-0.0845323087027291
-0.0201560526194865
-0.115433350522414
-0.10452046457132
-0.071052187853785
-0.119636473733248
-0.0166613077037575
-0.0634360308480465
-0.198990417592415
-0.036411286804091
-0.00864088678378183
-0.104808470677579
-0.0620926985805985
-0.149975128496724
-0.0471046828571536
0.103689234871041
-0.159707940494639
-0.13874522511342
0.017310409656698
-0.0543417702402603
0.169370329761183
-0.135271225133441
-0.486980645115528
0.49590185237008
0.397801498969968
-0.892584300753755
0.00370784960883894
0.899999999996005
-0.39038579971853
-0.488486153144816
0.49439634434784
0.14268692437871
-0.161954630527333
0.0617574694759922
-0.00989471041972203
0.146160924347382
0.167123639734519
-0.0962735356328151
0.0545203820901922
0.157390827734231
0.0695083978179595
0.112224169914135
0.0160565860213171
0.0438269860380418
0.206406116829004
0.070851730085951
0.024077006939182
0.127052172970391
0.0784678870913911
0.111936163807336
0.122849049760431
0.0275717518567815
0.0919480079379596
0.132549328515798
0.0753110257091048
0.0805424554163534
0.0660256769549172
0.0781606581518576
0.106163378941735
0.0628600309931805
0.0665445029155308
0.0629571954589655
0.0432296846252
0.10140048280275
0.0670804968353831
-0.00183645816261022
0.0572456878217886
0.0768338241379926
0.0429683995013377
0.0273845861491078
0.00393656064471011
0.0475082550130246
0.067789573738777
-0.00265155688075353
-0.00181744603425109
0.0341361178032277
0.0265477392923114
0.0220067910236022
-0.00206151207419326
-0.00496738116383791
0.0222875596341881
0.0154604347809131
0.0103086912277275
-0.00808694168041023
-0.0183628819391859
0.0322668566927002
0.0222717612473213
-0.0261326380790909
-0.00366798369549824
0.0108134333475904
0.0184259612821258
0.0182483666286201
-0.0282382426017563
-0.00222711528763004
0.0464979771423937
0.00785159371285608
-0.00754716548665711
0.00520017906176381
0.0147664846915043
0.0428705329492986
0.0105710020225364
-0.0138117417947955
0.033092129449409
0.0342491664242007
0.0221799080158466
0.0220706912344197
-0.00165234337309933
0.0375813815550101
0.0605713724009592
0.00148933729911032
0.00907789768598658
0.0467780768939034
0.0376445860275
0.0325602491894582
0.0110915665873277
0.0210865083055748
0.0616305925186729
0.0233411153237651
0.00396821293011235
0.0466830811230294
0.0324174218991465
0.0154561209999713
0.0331598753243126
0.0255290231644777
0.0215984460733418
0.0235439461062937
0.0215015150836829
0.0276335492661361
0.0152544390025334
0.0114945662514015
0.0253303264259404
0.0173595274381065
0.0109533890396992
0.0111036929148384
0.0116667728755137
0.0185803372411769
0.00425525264553241
0.00280691581519846
0.0196826757473989
0.0012285416351062
-0.00174647704495903
0.0159862594753348
0.00287272879419049
0.00153512229725738
0.00236192288513787
-0.00310265960804656
0.0194951371975363
0.00402210758622355
-0.0227003448808505
0.0142626597814037
0.0233010614709162
-0.00822185334315183
-0.00826240795620338
0.00548348284093868
0.0223318287740785
0.0105635973489838
-0.0199276020439216
0.0103268891754359
0.0316673356988446
-0.00188129881416199
0.00121792588395593
0.0166750395021731
0.00870894413305504
0.0172022433389341
0.0173926448865067
0.00461256568637812
0.00988047421676936
0.0257895993427325
0.0254170243481439
-0.00039020015217193
0.011566945513605
0.0426527456663352
0.00641752302793918
0.00264541832970665
0.0465852804386905
0.00917370222581499
-0.00255630272162217
0.0474193736579391
0.0178337191561402
-0.0022139084614199
0.0320462427983595
0.0175654905861895
0.0143020444629159
0.0276100196403819
0.00454396601941082
0.0120290128374001
0.0275603803803036
0.0152165225982162
0.0128544668102226
0.000638543459914902
0.0101489603837278
0.0395251648502774
0.00317280158796824
-0.0206573367852763
0.0248709204517638
0.0294412290462431
-0.00466048714358685
-0.00637962665713488
0.00869388247215735
0.0163442621282804
0.00827378495449646
-0.0032155368024269
-0.00282080604151687
0.00384996914228595
0.0155431836713876
0.00841370890483983
-0.014920643967335
-0.00513089144424232
0.0200005298320144
0.014795104978251
-0.0121263784506744
-0.0171695448277381
0.0210329646851619
0.0263956212845269
-0.0194733183112523
-0.00937864287970951
0.0244844061581512
0.00620454801630356
0.00229321733708169
0.00854377570080654
-0.00557669803249002
0.0125957198633383
0.0255895642664011
-0.000812812072110833
-0.00440953504917915
0.0166860450314152
0.0235058877335973
0.00888544742163141
-0.00176392529793517
0.0159055738810064
0.0218612365388512
0.00867464423278902
0.0140362225949702
0.0135738508191934
0.008473228551886
0.0189138386327298
0.0190631859415802
0.0150008454013693
0.00586012115093894
0.0044422838885583
0.0375271282150812
0.0222616873739874
-0.0227678905620113
0.0198862071431433
0.0449336951524338
-0.00433208448678838
-0.000576229993896006
0.0204421119563142
0.0105542176393974
0.0207930199629011
0.00655660416213846
-0.0110234721901243
0.0236550556069862
0.0230140665617767
-0.0107184421456424
0.00321195335968754
0.0173115053515403
0.00331849636765128
0.00477711796105354
0.0074971437009639
-0.00432447135734661
0.00498737214888284
0.0183932128297938
-0.00720045822451516
-0.0110034466147303
0.0237305214513578
0.00340104611001457
-0.020441410841624
0.0180792521465145
0.0121496312862565
-0.0190907042351029
0.00820159506144728
0.0145861213364091
-0.00597810477286422
0.00110844034981137
0.00320220473814702
0.00720781429088478
0.00976722799109862
-0.00582733351643822
0.00346715025440003
0.0144743978369353
0.00497481146599362
0.00484513461282783
-0.000423785434496647
0.0105891764305131
0.0240890059713359
-0.00837943473133312
-0.000475762406425415
0.0352808365815319
0.000752701571874791
-0.00653216399868395
0.0294845865790011
0.0103382895016011
-0.0002403606173787
0.0174387875284204
0.0127288500851482
0.0140044480596997
0.00774177032221212
0.00428478452964922
0.0270451292564645
0.0117646147637933
-0.00687175791240629
0.0214736192877303
0.0225113944801489
0.000945131721651336
0.0040140482221582
0.0142086882976911
0.0214780914973397
0.00525164786024329
-0.00847522155167404
0.0202617863861188
0.0234069553462006
-0.00830536848133171
-0.00260433563251019
0.0196213469546982
0.0153551294081565
-0.00571767581243769
-0.00638916502491648
0.0193186900960074
0.011290936451691
-0.0108806029566272
0.00491958723789305
0.00669975801684342
0.00136720048543886
0.0115810731969212
-0.00949147561007277
-0.00627476344164097
0.0252322441294246
-0.00405857977710952
-0.0170488531351987
0.0181842835664991
0.00507028778402625
-0.00973868490254018
0.00821617698017748
0.00269955408783866
0.000820543032788455
0.00546560926173921
-0.00323280533865212
0.0088871190872456
0.0118381535519883
-0.0110364142625954
0.000691104897986743
0.0275413906288523
0.00563590897368484
-0.0238204616990822
0.0121760787671366
0.0446622326472126
-0.0108571560288629
-0.0303053101439515
0.0410249643889833
0.0333282942232373
-0.0289709045409396
0.00342658588923099
0.0366929937606272
0.00373828022200947
-0.000283963834122216
0.0151315952391369
0.00828868851122741
0.0105051001410296
0.0156794805435232
0.00721859551007314
0.00309469342839599
0.0126106416646384
0.0192635738122716
0.00514129982423105
-0.00117733602911474
0.0173060289847906
0.0150534748582132
-0.00166781271098848
0.00888888893448535
0.0141914764449163
0.00107534643103226
0.00624726217458133
0.0123929867785318
0.00238184935147325
0.00250914122302105
0.00736667314022638
0.00527281320411148
0.00602415945740851
0.0012370512780909
-0.00213845770707867
0.00958520620249755
0.00810272845834909
-0.00753958126773624
-0.00127747385086222
0.0125632560101785
0.00303565826566115
-0.00986075918531744
0.00260860752410566
0.0140016005314281
-0.00630066643933743
-0.00910232858305222
0.0177160070943585
0.00177755178155327
-0.0171052248356184
0.0156642605237798
0.0114650157241675
-0.0173958466961284
0.00812499033156103
0.0151598842795028
-0.00883847274839396
0.00377933203619064
0.0113218532485728
0.000345277124353677
0.00366821095680754
0.00543073939579509
0.00910264289043941
0.00669296023384724
-0.00197993014129028
0.0124731924657436
0.0125351896674416
-0.000882731700783123
0.010950497085775
0.00715938710167803
0.00551937839087426
0.0211139200444913
-0.00209464181413995
-0.00179596909802054
0.030963921898211
0.00473468903278704
-0.00741801102478254
0.0216592116822592
0.00939617343344558
0.00424099918835234
0.0135878718253872
-5.51778493588143e-05
0.0123892570342871
0.0154631319408428
-0.00534690461805896
0.0118789624163059
0.0142009255479406
-0.00509821585898866
0.0103192971896911
0.0114436992035854
-0.00171815528286391
0.00626699921757548
0.00505230255378606
0.00347139765532636
0.00664028329260928
0.00131504647613134
0.000858798771945807
-0.000716986612978139
0.00992317541305011
0.0110846933330433
-0.0226947215351379
4.89882366511877e-05
0.0382097886538068
-0.0179970423845505
-0.0297173817018529
0.0335984464478691
0.012215157892437
-0.0269034278541271
0.00185207787983507
0.0149960392023878
0.000950387926266437
-0.00668833991352258
-0.000693714795930469
0.0098696325599617
-0.00134570081470825
-0.000549829213812461
0.0093559633644415
-0.00633845388995692
0.00588867166422573
0.0152114277577812
-0.0145429879693397
0.00844440233508574
0.0253914149604371
-0.0201810450881211
0.00175329849275518
0.0365941984710635
-0.0106015744173615
-0.0115795950030865
0.0286279541928614
0.00974568894430302
-0.00455256544606448
0.00802425874714123
0.00810471809915428
0.0143181872751434
0.00987165469040156
-0.00550851929182502
0.010537552685133
0.0220464963646918
0.000965681097366195
-0.00235508011995158
0.0149597655652333
0.0146442978743759
0.00271863858718307
-0.00187607081802892
0.0110769848099575
0.0216873013663167
-0.00570860523625009
-0.0123445703315674
0.0319677479726781
0.0145406806473349
-0.0315579411893291
0.0133893263319618
0.0335715056812268
-0.0180550210601091
-0.00728391140511587
0.0181791166782863
-0.000386708183715489
0.00471660386784491
0.00028436730200578
-0.0118137122368046
0.0144502573721734
0.00990329725282867
-0.01511710514537
-0.00226313197694186
0.00909538150798383
0.00709631347518907
-0.0074352614901884
-0.0133556729214491
0.0190156041809385
0.00647714065546136
-0.027281308704189
0.0151663900606255
0.0185922826852463
-0.0288388549166355
0.00565751193303301
0.026125912684794
-0.018201370962047
-0.00638028054199555
0.0205074593121379
-0.000740471707598475
-0.00551980118500932
0.00949382222734068
0.00370784961823935
-0.00207812299052231
0.0129355004219214
0.00815617094128336
-0.0130917600750547
0.0137959797780636
0.0256170701991606
-0.0187102134476
0.00175818730373629
0.0362545541531614
-0.0111765834475863
-0.00775069082405462
0.0346970079414229
0.000938558581513643
-0.0115999049446059
0.0207713721580845
0.0148509607275665
0.000319385761961244
-0.00167968227116776
0.00967883121291816
0.0225328043822423
-0.00248759801558828
-0.00703455813602619
0.0192294114735862
0.00713133193496793
0.00269909536961723
0.00780240742014505
-0.0107634174413293
0.0146996106412503
0.0254707202970902
-0.0261558064435859
-0.00597362709553309
0.0389736404251778
-0.00712498140936866
-0.0245520487361149
0.019760269568525
0.013124304472952
-0.0142716021302406
-0.00366128557261531
0.00929177005543315
0.00469706064964503
-0.00722859863729476
-0.00754406632763233
0.00977077935627642
0.00645001814037841
-0.0146307971278644
-0.00312185344892921
0.0129242185303033
-0.00245595545227342
-0.00690248803901474
-0.000689018862269348
-0.000608559509696214
0.0119682646831582
-0.00232998970732857
-0.0212122549557463
0.0189952942400972
0.0180172736550593
-0.0291784992342783
0.00566240074429275
0.0275967443246763
-0.0179757157250352
-0.00102870309779759
0.0219586872061554
-0.00779572852235725
0.00152702757318727
0.0137541531282471
-0.0019402641297941
0.00796552845266037
0.00876140005308924
-0.00245393332472554
0.00810941403232009
0.0141040391511883
0.00646531130965925
-0.00758033996446412
0.00556362135703357
0.0343191270909407
-0.00479945865405623
-0.0261827472133213
0.0371330809372464
0.0254127416237395
-0.0307940894171296
0.007366710996776
0.0301104207730185
-0.00366899409414536
-0.00250747617808743
0.00813268584951683
0.0065569004660002
0.0061006527605751
0.000775415943852687
0.00394430158132484
0.00236339668410292
0.00114870001872938
0.00913385451990077
-0.00402799996656668
-0.00290359795337628
0.0125139150958303
-0.00678522630997873
-0.00446326318028188
0.0127626038540036
-0.00804743270231507
-0.0049735577970089
0.00747087708540565
-0.00617217258772144
0.00317470004860188
-0.00198047419669224
-0.0142435124455439
0.0148337102612138
0.00268101020478688
-0.0235482226619144
0.00921166833403498
0.00951034105114663
-0.0136982208079396
0.00189632084502547
0.000256312135878839
-0.00353479784973983
0.00829843093683009
-0.00511949043008019
-0.00505749322853682
0.00939562937811773
0.000722739003777968
-0.00168694365355664
0.00198495984168065
0.00374748828091519
0.00707042211514864
-0.0039061540117787
0.00363636720074551
0.0162541719857911
-0.00774418504296382
-0.000709291095526219
0.0248115459340543
-0.00404931648674416
-0.00824856128579267
0.0245209240701754
0.00563814745542089
-0.0103003078581296
0.0165180278195487
0.0137163656764775
-0.00658590129498523
0.00480709171292018
0.0172764584237843
0.00438004097037082
-0.00514755677371699
0.00869317308975063
0.0149552805049572
-0.000687029221611108
-0.00216950696602574
0.00955415694476256
0.00617864795735491
0.00139153977935055
0.00214288603295238
4.90260966226073e-05
0.00490655801411551
0.00503384988627419
-0.00497728754135692
0.00116843706174554
0.006340352806405
-0.00677577720843489
-0.00147318969779895
0.00908351194846238
-0.0076377756208026
-0.00989032974815678
0.0085930352657175
0.00227439941310849
-0.0118478745748858
-0.00519494242813912
0.0043210058087028
0.000197103727084012
-0.0082637813057673
-0.00308940090483355
-0.000872989274360383
-0.00771589600242073
0.00769966307032084
0.00367741901667832
-0.0292772945238178
0.00398911334600158
0.036386603778697
-0.0259125949853817
-0.0336092651524501
0.037721009379571
0.0182728552670267
-0.0372465334107299
-0.00476037953090454
0.0312361609357719
0.00177979026224485
-0.0201256913921296
0.00672459433896083
0.0184521134990934
-0.00442245431536573
-0.00147141984972692
0.010648504575151
0.00195008997475732
0.00659515620545742
0.00471614514924485
-0.000800477743948273
0.0171543841407274
0.00234541145438349
-0.0107685843327467
0.0244645523713732
0.0114742790155023
-0.0178165448918137
0.0136904626757902
0.0169071748469333
-0.00416537395540963
0.00604849875064394
0.000715941217399995
0.0024961120011107
0.0182963021948926
-0.00387523721621831
-0.0119029908581867
0.0138048642622922
0.0131333750483089
-0.00793943016918159
-0.0122056477185906
0.0100200348662161
0.0157210677204859
-0.0159912561071064
-0.0128460871513136
0.0158909207883126
0.00216405137885486
-0.0140623922606758
-0.00679298906149783
0.00340165101436987
0.0064705675154553
-0.0150956952416807
-0.0140579200520292
0.0142874571484387
-0.00434891552404112
-0.0196294300213577
0.00313091470616354
-0.000326071084554846
-0.00658874882285628
-0.00531315084937019
-0.0100230882911444
0.00765605985552756
-0.00292259026525009
-0.0220688873429297
0.0139478632363999
0.00666299766611272
-0.0278651373457016
0.00789146164267312
0.0157951339689369
-0.0166733067345706
-0.00317347719495328
0.00783948467200174
0.00257056462374626
0.00244088777006028
-0.00705869860026028
0.00394854898307662
0.01324303275297
-0.00235152875380126
0.000207884946645157
0.00421349449999454
0.00630725888616604
0.013393804009475
-0.00717042209895253
-0.00078589582483684
0.0265064034721638
-0.004733932049027
-0.0106635529098843
0.0278571100780911
0.00401465312691489
-0.0163148222149847
0.0184191458517028
0.0146161574619616
-0.0109775135931277
0.00242832708787473
0.0117401705964848
-8.14444646056995e-05
0.00263858127574874
0.00409720287017919
-0.00989580611539106
0.00420374587688954
0.0181341413835324
-0.0155983673235729
-0.0162393563714263
0.0184391714265874
0.000859095075186992
-0.0133773207268475
-0.00313851840310859
-0.0130264127189025
0.00799192923013408
0.011747783723672
-0.0375179959145449
-0.0124705079073874
0.030183589798771
-0.0148459881366414
-0.0301114289776871
0.00297341534828719
0.00155557808622394
-0.00758514616365592
-0.011647486703911
-0.0114981393958213
-0.00105752931365845
-0.00615815158236482
-0.00662052335783806
-0.00125894499590565
-0.0144455373022815
-0.00848987464336396
0.00917962453438429
-0.00146974818441991
-0.0160901884968862
-0.00927034579501732
0.011825234287112
0.00822851130922799
-0.0181738650298108
-0.00518002062625115
0.0129923972700272
-0.00112807646491612
0.00512248190099261
0.00121115122103904
-0.0170687069209445
0.016794342115114
0.0268890175483242
-0.0189799220465767
-0.013617265449833
0.0245852440642319
0.0195420776887417
-0.00737940574148082
-0.0125848305957346
0.0125465906814267
0.0223363432048308
-0.000998009668230977
-0.00812748443452596
0.00356573009486459
0.0102365052784835
0.0106312360381045
-0.000858085717385477
-0.00892856289114152
-0.00127818323531154
0.013795325895209
0.0120761863801175
-0.0220255298106544
-0.0174552212148479
0.0280730360214681
0.00424289764871597
-0.0321094656117839
-0.00273326114806442
0.00677715577573651
-0.00543876757234671
-0.00780082336059869
-0.0201446811439894
-0.0046133136005974
0.0028717332171944
-0.0201943204038042
-0.006886345227186
-0.0101497913486793
-0.0246305435599272
0.00962960769682951
-0.0104180199197484
-0.0400036744177967
0.00997200195635864
-0.00175800299084246
-0.0391695811977795
0.00477028090682786
0.000998176204611042
-0.0352370464258641
-0.00415124627577734
0.00780589938446853
-0.0180013251088289
-0.0183739001038078
-0.00246477498386903
0.00280313355146817
-0.00997694564796774
-0.00978654410368674
-0.00129324489569789
-0.00925934026553266
0.00619777335244921
0.00929699805226617
-0.0242516364619036
-0.00291118993947622
0.0273433012815789
-0.00314789811284685
-0.0149161295373606
0.0019322163968601
0.0156781071928533
0.0156375525799314
-0.0158853622323578
-0.00684696054478977
0.0301160441166352
0.00339359165131607
-0.01207943796
0.0105183588446737
0.00505377635064068
0.00588057694038672
0.00454297044423576
-0.00857056023948036
0.00916217628132157
0.00618715760335978
-0.0122669765112527
0.00460878342132967
0.00316044659213912
-0.0111646380039121
-0.00425107363877622
-0.00368799367826367
-0.0035376898029491
-0.00994382819910303
-0.0179146271897685
-0.00407886701412867
-0.00783873976460778
-0.0202178500294862
-0.0140858158471027
-0.0161282468675443
-0.0141827468367578
-0.0181133239265084
-0.0257441760877483
-0.00804042176282952
-0.0250017226615229
-0.0392673818866776
0.00344748630624374
-0.0159254160858685
-0.0542148932826699
-0.0136708090695876
-0.00367586735063003
-0.0251445499522053
-0.0302288867905924
-0.0393623776574539
-0.00166219844954863
0.00592636193852606
-0.0531556731642975
-0.030165682318861
0.0090680426083375
-0.0146549919976601
-0.0147642087788981
-0.0268334671855877
-0.0256764302134045
0.0212274410317385
-0.00315530278493057
-0.035454833712347
-0.00735078545437186
0.00221552017516072
0.0149628647237223
-0.000435894476698855
-0.0390822779059494
0.00964281452336326
0.0356539418389421
-0.0108326673917138
-0.0110102620474826
-0.003397734110514
0.0110836829317329
0.0335483373162416
-0.0148560620090838
-0.0248511574560388
0.0257785811753682
0.0155026409189303
-0.0028929919910564
-0.00804473554396938
-0.0148718603975486
0.0123830803991504
0.00947721131108721
-0.0145910917845924
-0.0191320400550662
-0.0267204185668905
0.00923314527067525
0.0100672561192161
-0.0603738745027294
-0.0400925557771932
0.0034791385932097
-0.019968886911699
-0.0355527002645328
-0.0694181249003289
-0.049829988586272
0.00925215739872933
-0.0596647975968995
-0.0939847835663934
-0.0358139853893648
-0.0555414962228571
-0.059128803678434
-0.0554443317562132
-0.0987476797050874
-0.070744958915556
-0.0586099777178396
-0.0731267561796805
-0.0678953264714158
-0.125133629278665
-0.0845323087028039
-0.0201560526195233
-0.115433350521272
-0.104520464571529
-0.0710521878537299
-0.119636473733247
-0.0166613077037211
-0.0634360308480096
-0.19899041759242
-0.0364112868042179
-0.00864088678278751
-0.104808470677215
-0.0620926985804893
-0.149975128496253
-0.047104682857281
0.103689234871083
-0.159707940494591
-0.138745225113897
0.0173104096567297
-0.0543417702405501
0.169370329762403
-0.135271225131078
-0.486980645116049
0.495901852368909
0.397801498971858
-0.892584300753278
0.00370784960627841
0.899999999996616
-0.390385799727365
-0.488486153146242
0.494396344346969
0.14268692437968
-0.161954630528604
0.0617574694761313
-0.009894710419141
0.146160924346913
0.167123639732975
-0.0962735356323057
0.0545203820900214
0.157390827733895
0.0695083978185433
0.112224169913797
0.0160565860213734
0.0438269860390462
0.206406116828995
0.0708517300858064
0.0240770069391267
0.127052172970337
0.0784678870906015
0.111936163807057
0.12284904975989
0.0275717518565387
0.0919480079380113
0.132549328516147
0.0753110257080842
0.0805424554160422
0.0660256769574851
0.0781606581521979
0.106163378941351
0.0628600309930211
0.0665445029153072
0.0629571954595558
0.0432296846249146
0.101400482803422
0.0670804968350064
-0.00183645816131149
0.0572456878213711
0.0768338241374965
0.0429683995006588
0.0273845861491102
0.00393656064471572
0.0475082550127608
0.0677895737397311
-0.00265155688145711
-0.00181744603450209
0.034136117802774
0.0265477392913084
0.0220067910239406
-0.00206151207329915
-0.00496738116278294
0.0222875596344949
0.0154604347804969
0.0103086912277778
-0.00808694168113379
-0.0183628819394925
0.0322668566927751
0.0222717612470435
-0.0261326380788924
-0.00366798369517032
0.0108134333480587
0.0184259612840052
0.0182483666283228
-0.0282382426016489
-0.00222711528749895
0.0464979771424644
0.00785159371233501
-0.00754716548720741
0.00520017906154172
0.0147664846908958
0.0428705329490194
0.0105710020229008
-0.0138117417953401
0.0330921294491268
0.0342491664232271
0.0221799080161801
0.0220706912337927
-0.00165234337275482
0.0375813815535394
0.0605713724011104
0.00148933729828402
0.00907789768582709
0.046778076894429
0.0376445860279635
0.0325602491896048
0.0110915665875992
0.021086508305761
0.0616305925195453
0.023341115323765
0.00396821292901908
0.0466830811230135
0.0324174218995971
0.0154561209998401
0.0331598753238346
0.0255290231640423
0.021598446072104
0.0235439461064361
0.0215015150830372
0.0276335492668283
0.0152544390023025
0.0114945662512643
0.0253303264261435
0.017359527436241
0.0109533890401968
0.0111036929148111
0.0116667728752076
0.0185803372405048
0.00425525264561017
0.00280691581568243
0.0196826757476301
0.00122854163502914
-0.00174647704520804
0.0159862594754866
0.00287272879398914
0.00153512229707754
0.0023619228850436
-0.00310265960767158
0.019495137197314
0.00402210758620164
-0.0227003448813781
0.0142626597810697
0.0233010614709849
-0.00822185334363557
-0.00826240795680863
0.00548348284085978
0.0223318287741701
0.010563597349125
-0.0199276020442524
0.0103268891755064
0.031667335698467
-0.00188129881433639
0.00121792588410611
0.0166750395024854
0.00870894413326367
0.0172022433386496
0.0173926448867979
0.00461256568626169
0.00988047421698254
0.0257895993430707
0.0254170243492234
-0.000390200152222055
0.0115669455137652
0.0426527456662402
0.006417523027642
0.00264541832949895
0.0465852804395146
0.00917370222520742
-0.00255630272201896
0.0474193736581397
0.0178337191564972
-0.0022139084617126
0.0320462427983953
0.0175654905861445
0.0143020444629298
0.0276100196408199
0.00454396601951294
0.0120290128362905
0.0275603803800384
0.0152165225978986
0.012854466810071
0.000638543459662562
0.0101489603839642
0.0395251648503609
0.00317280158753923
-0.0206573367855758
0.0248709204522933
0.0294412290460538
-0.0046604871442915
-0.00637962665872777
0.00869388247158022
0.0163442621279263
0.00827378495470281
-0.00321553680131516
-0.00282080604192818
0.00384996914224732
0.0155431836713903
0.00841370890516051
-0.0149206439674355
-0.00513089144395777
0.0200005298316315
0.0147951049776408
-0.0121263784506834
-0.0171695448275962
0.0210329646845349
0.0263956212846863
-0.0194733183111405
-0.00937864287950307
0.0244844061579524
0.00620454801624839
0.00229321733564038
0.00854377570082767
-0.00557669803252055
0.0125957198638096
0.0255895642665302
-0.000812812071460454
-0.00440953504907018
0.0166860450313311
0.0235058877338371
0.00888544742093371
-0.00176392529806807
0.0159055738795895
0.0218612365385115
0.00867464423281979
0.014036222594789
0.0135738508191488
0.00847322855164531
0.0189138386336494
0.0190631859411884
0.0150008454015444
0.00586012115035696
0.0044422838887136
0.0375271282144174
0.0222616873744941
-0.0227678905621749
0.0198862071436148
0.0449336951514142
-0.0043320844864711
-0.00057622999180527
0.0204421119563272
0.0105542176396313
0.0207930199638111
0.00655660416219858
-0.0110234721903971
0.0236550556073222
0.0230140665615739
-0.0107184421458097
0.00321195336140071
0.0173115053517098
0.00331849636820021
0.00477711796068795
0.00749714370094981
-0.00432447135895432
0.00498737214858883
0.0183932128301573
-0.00720045822362753
-0.0110034466151213
0.023730521451271
0.00340104611072006
-0.0204414108411832
0.0180792521461304
0.0121496312864934
-0.0190907042350182
0.00820159506206507
0.0145861213366484
-0.00597810477325421
0.00110844034956097
0.00320220473811463
0.00720781429044337
0.00976722799007065
-0.00582733351666282
0.00346715025340118
0.0144743978378077
0.00497481146601357
0.00484513461224225
-0.000423785434790179
0.0105891764306824
0.0240890059713299
-0.00837943473082267
-0.000475762406018161
0.0352808365814255
0.000752701571740279
-0.00653216399916531
0.0294845865792007
0.0103382895016539
-0.000240360617660729
0.0174387875284583
0.0127288500853677
0.0140044480596565
0.00774177032252219
0.00428478452979888
0.0270451292574351
0.0117646147623874
-0.00687175791182213
0.0214736192877959
0.0225113944802426
0.000945131721766948
0.00401404822204376
0.014208688298146
0.0214780914972266
0.00525164786043597
-0.00847522155187388
0.0202617863850739
0.0234069553464018
-0.00830536848117704
-0.00260433563268061
0.0196213469551987
0.0153551294081868
-0.00571767581288427
-0.00638916502471629
0.0193186900957995
0.0112909364513487
-0.0108806029568355
0.00491958723784984
0.00669975801689061
0.00136720048531479
0.0115810731968341
-0.00949147561110568
-0.00627476344197134
0.0252322441299472
-0.00405857977703546
-0.0170488531347137
0.0181842835679938
0.00507028778330213
-0.00973868490310606
0.00821617698010828
0.00269955408791117
0.000820543032233683
0.00546560926201855
-0.00323280533870837
0.00888711908686226
0.0118381535522815
-0.0110364142628673
0.000691104897024446
0.0275413906291184
0.0056359089749236
-0.0238204616990789
0.0121760787672373
0.0446622326481291
-0.0108571560286846
-0.0303053101431896
0.041024964389332
0.0333282942230681
-0.0289709045410431
0.00342658589005421
0.0366929937608467
0.00373828022162818
-0.000283963833471944
0.0151315952392338
0.00828868851149988
0.0105051001409469
0.0156794805430348
0.00721859551092875
0.00309469342848435
0.0126106416649853
0.0192635738124002
0.00514129982345177
-0.00117733602945944
0.0173060289845935
0.01505347485795
-0.00166781271159106
0.00888888893393517
0.0141914764443606
0.00107534642957179
0.00624726217444468
0.0123929867780815
0.00238184935067219
0.0025091412228796
0.00736667313992657
0.00527281320365851
0.00602415945711679
0.00123705127982896
-0.00213845770682822
0.00958520620295219
0.00810272845881881
-0.00753958126791206
-0.00127747384899992
0.0125632560104013
0.00303565826613133
-0.00986075918500344
0.00260860752380098
0.0140016005317445
-0.00630066643906463
-0.00910232858217036
0.017716007094145
0.00177755178214229
-0.0171052248354066
0.01566426052432
0.0114650157258678
-0.0173958466967073
0.00812499033142384
0.0151598842789262
-0.00883847274838703
0.00377933203648665
0.0113218532485388
0.000345277122655549
0.00366821095620002
0.00543073939597352
0.00910264289051149
0.00669296023456706
-0.00197993014124596
0.0124731924654563
0.0125351896672044
-0.000882731700488143
0.010950497086296
0.00715938710141377
0.0055193783903829
0.0211139200439336
-0.0020946418144474
-0.00179596909769755
0.0309639218982943
0.00473468903274873
-0.00741801102496433
0.021659211682272
0.00939617343325177
0.00424099918827263
0.0135878718255449
-5.51778488767082e-05
0.0123892570339092
0.0154631319412706
-0.00534690461798141
0.0118789624159813
0.0142009255470418
-0.00509821585888723
0.0103192971889382
0.0114436992036153
-0.0017181552829878
0.00626699921828765
0.00505230255431906
0.0034713976563003
0.00664028329264962
0.0013150464762283
0.000858798772294332
-0.000716986613224998
0.00992317541262728
0.0110846933329377
-0.0226947215362
4.89882370517789e-05
0.0382097886536343
-0.0179970423845283
-0.0297173817018158
0.0335984464490992
0.0122151578922551
-0.0269034278540014
0.00185207787972325
0.0149960392015775
0.000950387924102235
-0.00668833991322043
-0.000693714795795461
0.00986963256064146
-0.00134570081442797
-0.000549829215298807
0.00935596336515741
-0.00633845389007266
0.00588867166444839
0.0152114277571885
-0.0145429879692437
0.00844440233573215
0.0253914149607436
-0.0201810450880547
0.00175329849381244
0.0365941984705281
-0.0106015744178025
-0.0115795950029607
0.0286279541925841
0.00974568894426781
-0.00455256544617127
0.00802425874674953
0.00810471809945
0.0143181872751845
0.00987165468929833
-0.00550851929273503
0.0105375526849652
0.0220464963643133
0.000965681097293333
-0.00235508012006364
0.0149597655652201
0.0146442978744296
0.00271863858670905
-0.00187607081811129
0.0110769848100228
0.0216873013663536
-0.00570860523485668
-0.0123445703324438
0.0319677479733139
0.0145406806476016
-0.0315579411890953
0.0133893263322567
0.0335715056816292
-0.0180550210595913
-0.00728391140472209
0.0181791166776786
-0.000386708183576049
0.00471660386803517
0.000284367302359945
-0.0118137122368425
0.0144502573725068
0.00990329725279757
-0.0151171051449233
-0.0022631319758392
0.00909538150786856
0.00709631347502192
-0.00743526149045298
-0.0133556729215538
0.0190156041811275
0.00647714065546647
-0.0272813087044399
0.0151663900609502
0.0185922826849902
-0.0288388549159189
0.00565751193279995
0.0261259126848849
-0.018201370961786
-0.00638028054196218
0.0205074593119517
-0.000740471707335591
-0.00551980118575204
0.00949382222715536
0.00370784961824313
-0.00207812299066708
0.0129355004220489
0.00815617094478991
-0.0130917600748058
0.0137959797784934
0.025617070199438
-0.0187102134472625
0.00175818730375453
0.0362545541510623
-0.0111765834482468
-0.00775069082410932
0.0346970079417042
0.000938558581931191
-0.0115999049446169
0.0207713721579361
0.0148509607278808
0.00031938576187756
-0.00167968227119998
0.00967883121271065
0.0225328043817342
-0.00248759801620068
-0.00703455813613768
0.0192294114732158
0.00713133193527212
0.0026990953688407
0.00780240742124033
-0.0107634174408661
0.0146996106413456
0.0254707202972135
-0.026155806443502
-0.00597362709566123
0.0389736404256941
-0.0071249814098315
-0.024552048736271
0.0197602695688835
0.01312430447287
-0.0142716021294758
-0.00366128557274767
0.00929177005506029
0.00469706064912969
-0.00722859863722623
-0.00754406632715332
0.00977077935663695
0.00645001814029902
-0.014630797127512
-0.00312185344931416
0.0129242185299651
-0.00245595545181321
-0.006902488038718
-0.000689018862386622
-0.000608559509747558
0.011968264682742
-0.00232998970735951
-0.0212122549558029
0.0189952942398815
0.0180172736548567
-0.0291784992327434
0.00566240074402237
0.0275967443247498
-0.0179757157250476
-0.0010287030981071
0.0219586872064181
-0.00779572852201839
0.00152702757322661
0.0137541531282012
-0.00194026412967859
0.00796552845394134
0.0087614000531146
-0.00245393332534551
0.00810941403303702
0.0141040391512462
0.00646531131004901
-0.0075803399649344
0.00556362135755372
0.0343191270911219
-0.0047994586542174
-0.0261827472132204
0.0371330809370255
0.0254127416243002
-0.0307940894168897
0.00736671099725462
0.0301104207732658
-0.00366899409420712
-0.00250747617726293
0.00813268584963364
0.0065569004659468
0.00610065276067531
0.000775415943785876
0.00394430158105615
0.00236339668323638
0.00114870001884475
0.00913385451996319
-0.00402799996683017
-0.00290359795294323
0.0125139150955352
-0.00678522631011611
-0.00446326317974442
0.012762603854241
-0.00804743270299536
-0.00497355779670319
0.00747087708561152
-0.00617217258881305
0.00317470004871462
-0.0019804741963321
-0.0142435124456247
0.0148337102613062
0.00268101020470176
-0.0235482226616798
0.00921166833449934
0.00951034105166767
-0.0136982208076057
0.00189632084513299
0.000256312135843756
-0.00353479784930453
0.00829843093676833
-0.00511949042976875
-0.00505749322872148
0.00939562937836045
0.000722739003835877
-0.00168694365376406
0.00198495984098233
0.00374748828116448
0.00707042211386378
-0.00390615401097974
0.00363636720012673
0.0162541719853938
-0.00774418504448688
-0.000709291095106928
0.0248115459333655
-0.00404931648663461
-0.00824856128750985
0.0245209240721366
0.00563814745638265
-0.0103003078576061
0.0165180278196431
0.0137163656767034
-0.00658590129515966
0.00480709171275477
0.0172764584234629
0.00438004097150537
-0.00514755677366822
0.00869317308767262
0.0149552805050264
-0.000687029221705854
-0.00216950696631982
0.00955415694400551
0.00617864795705478
0.0013915397790649
0.00214288603285911
4.90260966049333e-05
0.00490655801357742
0.00503384988583212
-0.0049772875416927
0.00116843706186784
0.00634035280646762
-0.00677577720746046
-0.00147318969800686
0.00908351194856504
-0.00763777561846975
-0.00989032974789057
0.00859303526520516
0.0022743994128591
-0.0118478745751193
-0.00519494242865781
0.00432100580828091
0.000197103727310816
-0.00826378130703544
-0.0030894009042069
-0.000872989273341502
-0.00771589600158888
0.00769966307019826
0.00367741901636511
-0.0292772945235331
0.003989113346319
0.0363866037785871
-0.025912594985046
-0.0336092651534052
0.0377210093798658
0.0182728552666761
-0.0372465334108583
-0.00476037953112007
0.0312361609358581
0.00177979026267063
-0.0201256913920304
0.00672459433893131
0.0184521135002366
-0.0044224543154611
-0.00147141984951081
0.0106485045757761
0.00195008997440644
0.00659515620503383
0.00471614514938292
-0.000800477744109368
0.0171543841407182
0.00234541145459678
-0.010768584333017
0.0244645523717636
0.0114742790158067
-0.0178165448922796
0.0136904626758402
0.0169071748464972
-0.00416537395704172
0.00604849875071309
0.000715941217511567
0.00249611200084823
0.0182963021957735
-0.00387523721598879
-0.0119029908587601
0.0138048642618257
0.0131333750479943
-0.00793943016910807
-0.0122056477182085
0.0100200348670763
0.0157210677192956
-0.0159912561070524
-0.0128460871509855
0.0158909207868932
0.00216405137912494
-0.0140623922605933
-0.00679298906139373
0.0034016510148981
0.00647056751569272
-0.0150956952421661
-0.0140579200520767
0.0142874571481049
-0.00434891552404838
-0.019629430020389
0.00313091470607136
-0.000326071084192331
-0.00658874882277432
-0.00531315084934561
-0.0100230882917069
0.00765605985503782
-0.00292259026508452
-0.0220688873429384
0.0139478632365459
0.00666299766671013
-0.0278651373459968
0.00789146164281149
0.0157951339688063
-0.0166733067344187
-0.00317347719448263
0.0078394846724245
0.00257056462437485
0.00244088777036533
-0.00705869860022153
0.0039485489829955
0.0132430327528248
-0.00235152875363365
0.000207884947533684
0.00421349449958373
0.00630725888650999
0.0133938040093076
-0.00717042209906337
-0.000785895825010462
0.0265064034698122
-0.00473393204887246
-0.0106635529096147
0.0278571100784757
0.00401465312648384
-0.0163148222169351
0.0184191458516346
0.0146161574617786
-0.0109775135935816
0.00242832708780178
0.0117401705961754
-8.1444463643306e-05
0.00263858127585393
0.00409720286963498
-0.00989580611480278
0.0042037458767738
0.0181341413839985
-0.0155983673241969
-0.0162393563714035
0.0184391714262366
0.000859095075202474
-0.0133773207266277
-0.00313851840327721
-0.0130264127192996
0.00799192923059117
0.0117477837238668
-0.0375179959145499
-0.0124705079074042
0.0301835897988276
-0.0148459881367129
-0.030111428977429
0.00297341534928011
0.00155557808625519
-0.00758514616473092
-0.0116474867038973
-0.0114981393956705
-0.00105752931468251
-0.00615815158226412
-0.00662052335788059
-0.00125894499641836
-0.0144455373014841
-0.00848987464285659
0.00917962453234836
-0.00146974818421453
-0.0160901884967697
-0.0092703457948269
0.0118252342862943
0.00822851130864117
-0.0181738650296135
-0.0051800206260924
0.0129923972701385
-0.00112807646463021
0.00512248190082018
0.00121115122214156
-0.0170687069209253
0.0167943421150076
0.0268890175486763
-0.0189799220467665
-0.0136172654488031
0.0245852440639275
0.0195420776884364
-0.007379405741774
-0.0125848305956039
0.0125465906811537
0.0223363432044872
-0.000998009668278143
-0.00812748443392778
0.00356573009508822
0.0102365052785913
0.0106312360380644
-0.00085808571629198
-0.00892856289105095
-0.00127818323567603
0.0137953258954204
0.012076186381145
-0.0220255298094901
-0.017455221214516
0.028073036021486
0.00424289764863782
-0.0321094656124697
-0.00273326114735333
0.00677715577552974
-0.00543876757259001
-0.00780082336043174
-0.0201446811443348
-0.00461331360078707
0.00287173321793968
-0.0201943204040487
-0.00688634522717873
-0.0101497913488237
-0.0246305435599777
0.00962960769655034
-0.0104180199195587
-0.0400036744180017
0.00997200195648725
-0.001758002990972
-0.0391695811974385
0.00477028090650936
0.000998176204883002
-0.0352370464255473
-0.00415124627591367
0.00780589938408865
-0.01800132510863
-0.0183739001037081
-0.00246477498370237
0.00280313355178722
-0.00997694564793672
-0.00978654410385162
-0.00129324489595232
-0.00925934026532243
0.00619777335176732
0.00929699805253989
-0.0242516364622022
-0.00291118993939105
0.0273433012817615
-0.00314789811294942
-0.0149161295373877
0.00193221639605836
0.0156781071922216
0.0156375525797426
-0.015885362232891
-0.00684696054448431
0.0301160441167061
0.00339359165146517
-0.0120794379597299
0.0105183588443833
0.00505377635034699
0.00588057694050251
0.00454297044426829
-0.00857056023892391
0.00916217628138515
0.00618715760320315
-0.0122669765107568
0.00460878342086656
0.00316044659196297
-0.0111646380031305
-0.00425107363900918
-0.00368799367820959
-0.00353768980305592
-0.00994382819916722
-0.0179146271892144
-0.00407886701409489
-0.00783873976503885
-0.0202178500302406
-0.0140858158468942
-0.0161282468691303
-0.014182746836607
-0.0181133239264944
-0.0257441760874651
-0.00804042176299569
-0.0250017226616911
-0.0392673818863396
0.00344748630619133
-0.0159254160855648
-0.054214893282396
-0.0136708090696585
-0.00367586735051163
-0.0251445499515967
-0.0302288867906634
-0.0393623776571891
-0.00166219844923276
0.00592636193890548
-0.0531556731641394
-0.0301656823191673
0.0090680426095409
-0.0146549919975438
-0.0147642087791081
-0.0268334671856859
-0.0256764302135809
0.0212274410317845
-0.00315530278477242
-0.0354548337121851
-0.00735078545454428
0.00221552017471117
0.0149628647235476
-0.000435894474578872
-0.0390822779059333
0.00964281452331004
0.035653941839186
-0.0108326673913303
-0.0110102620474244
-0.00339773411205987
0.0110836829316856
0.0335483373160894
-0.0148560620092211
-0.024851157456258
0.0257785811755265
0.0155026409183967
-0.00289299199046047
-0.0080447355434884
-0.0148718603981218
0.0123830803991342
0.00947721130860326
-0.0145910917866401
-0.019132040055052
-0.0267204185665449
0.00923314527126747
0.0100672561193713
-0.0603738745022642
-0.0400925557793037
0.00347913859271845
-0.0199688869115101
-0.0355527002647306
-0.0694181249013152
-0.0498299885854038
0.0092521573994692
-0.0596647975970864
-0.0939847835660941
-0.0358139853882863
-0.0555414962231654
-0.0591288036789355
-0.0554443317559867
-0.0987476797051434
-0.0707449589157227
-0.0586099777178783
-0.0731267561797776
-0.0678953264716519
-0.125133629278388
-0.0845323087028736
-0.0201560526196307
-0.115433350521308
-0.104520464571546
-0.0710521878538826
-0.119636473732708
-0.0166613077039541
-0.0634360308478546
-0.198990417592256
-0.036411286802924
-0.00864088678324643
-0.10480847067748
-0.0620926985802916
-0.149975128495901
-0.0471046828575429
0.103689234871145
-0.159707940495075
-0.138745225111807
0.0173104096570491
-0.0543417702406048
0.169370329762028
-0.135271225132181
-0.48698064511628
0.495901852367849
0.397801498973035
-0.892584300756811
0.0037078496039892
0.899999999997085
-0.390385799726008
-0.488486153146719
0.494396344346853
0.142686924380122
-0.161954630525925
0.0617574694761052
-0.00989471041928503
0.146160924346481
0.167123639732996
-0.0962735356324272
0.0545203820901219
0.157390827733957
0.0695083978183604
0.112224169913947
0.0160565860215515
0.04382698603938
0.206406116828954
0.0708517300866706
0.0240770069386423
0.127052172970182
0.0784678870907691
0.111936163806703
0.122849049759994
0.0275717518575956
0.0919480079379109
0.132549328515856
0.0753110257092842
0.0805424554162555
0.0660256769553115
0.0781606581528116
0.10616337894168
0.0628600309930703
0.0665445029154264
0.0629571954598976
0.0432296846248927
0.101400482803421
0.0670804968349183
-0.00183645816261684
0.0572456878213807
0.0768338241376648
0.0429683995010111
0.0273845861493693
0.00393656064464198
0.047508255013418
0.0677895737393485
-0.00265155688128514
-0.0018174460345228
0.0341361178029663
0.0265477392921339
0.0220067910236696
-0.0020615120739726
-0.00496738116296276
0.022287559634114
0.0154604347807981
0.0103086912276395
-0.00808694168100595
-0.0183628819398239
0.0322668566924102
0.0222717612467259
-0.0261326380787454
-0.00366798369541233
0.0108134333476446
0.0184259612833908
0.018248366629483
-0.0282382426016348
-0.00222711528667868
0.0464979771425568
0.00785159371274206
-0.00754716548676605
0.00520017906179803
0.0147664846907254
0.0428705329495749
0.0105710020227301
-0.0138117417944383
0.0330921294503319
0.0342491664236507
0.0221799080157693
0.0220706912335495
-0.00165234337260758
0.0375813815550142
0.0605713724006706
0.00148933729859894
0.00907789768673874
0.0467780768939986
0.0376445860280134
0.0325602491901447
0.0110915665864454
0.0210865083044909
0.0616305925189533
0.0233411153230726
0.00396821292996332
0.046683081121669
0.0324174218992687
0.0154561210001331
0.0331598753240041
0.0255290231635317
0.0215984460724874
0.0235439461064193
0.0215015150845551
0.0276335492666774
0.015254439002618
0.0114945662510011
0.0253303264261184
0.0173595274359485
0.0109533890403067
0.0111036929148996
0.0116667728755728
0.018580337240486
0.00425525264563896
0.0028069158159504
0.0196826757476928
0.00122854163487344
-0.00174647704488441
0.0159862594751552
0.00287272879418943
0.00153512229748952
0.00236192288546134
-0.00310265960714219
0.0194951371980986
0.0040221075862737
-0.0227003448804423
0.0142626597810092
0.0233010614706667
-0.0082218533434385
-0.00826240795606265
0.00548348284050076
0.0223318287737141
0.0105635973493631
-0.0199276020430913
0.010326889175603
0.0316673356992647
-0.00188129881513125
0.0012179258835538
0.016675039502556
0.00870894413336212
0.017202243338745
0.0173926448865859
0.00461256568748645
0.00988047421685897
0.0257895993427922
0.0254170243481477
-0.000390200152654042
0.0115669455140705
0.0426527456662224
0.0064175230275703
0.0026454183300905
0.0465852804386843
0.0091737022251098
-0.00255630272166312
0.0474193736579668
0.0178337191564489
-0.00221390846138279
0.0320462428003031
0.0175654905859942
0.0143020444630877
0.0276100196403225
0.0045439660194726
0.0120290128374486
0.0275603803803093
0.0152165225979434
0.0128544668101355
0.000638543459907965
0.0101489603838642
0.0395251648500441
0.00317280158827114
-0.0206573367853108
0.024870920452041
0.029441229045852
-0.00466048714345773
-0.00637962665869253
0.00869388247192935
0.0163442621282463
0.00827378495439906
-0.00321553680118973
-0.00282080604194311
0.00384996914217374
0.0155431836710994
0.00841370890523486
-0.0149206439670557
-0.00513089144427324
0.0200005298318874
0.0147951049787608
-0.0121263784508386
-0.0171695448272067
0.0210329646846043
0.0263956212847812
-0.0194733183113261
-0.00937864287951287
0.0244844061580306
0.00620454801608594
0.00229321733600314
0.00854377570105494
-0.00557669803275602
0.0125957198633894
0.0255895642650129
-0.000812812071921435
-0.00440953504921624
0.0166860450314792
0.0235058877339239
0.00888544742185675
-0.00176392529763485
0.0159055738795642
0.0218612365384426
0.00867464423294887
0.014036222594867
0.0135738508196603
0.00847322855140968
0.0189138386328703
0.0190631859411078
0.0150008454013549
0.00586012115107183
0.00444228388860227
0.0375271282142344
0.0222616873736722
-0.0227678905624007
0.0198862071434352
0.0449336951513521
-0.00433208448676808
-0.000576229994142487
0.0204421119557665
0.0105542176392585
0.020793019963862
0.00655660416195574
-0.0110234721900873
0.023655055608647
0.0230140665617546
-0.0107184421459361
0.00321195335952802
0.0173115053516096
0.0033184963674475
0.00477711796091749
0.00749714370102954
-0.00432447135882986
0.00498737214925563
0.0183932128302543
-0.00720045822151134
-0.0110034466147461
0.0237305214513109
0.00340104611081233
-0.0204414108412508
0.0180792521473206
0.012149631286318
-0.0190907042352201
0.00820159506209628
0.0145861213364849
-0.00597810477259983
0.00110844035111946
0.00320220473786332
0.00720781429123758
0.00976722798991685
-0.00582733351696298
0.00346715025457673
0.0144743978378646
0.00497481146576623
0.004845134611852
-0.000423785434550778
0.0105891764308383
0.0240890059708995
-0.00837943473093591
-0.000475762405866037
0.0352808365819234
0.000752701571810428
-0.00653216399855342
0.029484586579223
0.0103382895015718
-0.000240360617467538
0.0174387875288265
0.0127288500851715
0.0140044480597982
0.00774177032264883
0.00428478453021839
0.0270451292575467
0.0117646147623369
-0.00687175791228042
0.0214736192879915
0.0225113944798577
0.000945131721410832
0.00401404822202766
0.0142086882978551
0.0214780914968132
0.00525164786074987
-0.00847522155255538
0.0202617863850632
0.0234069553462047
-0.00830536848096586
-0.00260433563243716
0.0196213469551309
0.0153551294082184
-0.00571767581247204
-0.00638916502451628
0.019318690096497
0.0112909364508853
-0.0108806029574101
0.00491958723749172
0.00669975801678152
0.00136720048479356
0.0115810731969321
-0.009491475609602
-0.00627476344111956
0.025232244129228
-0.00405857977713889
-0.0170488531353366
0.0181842835687214
0.00507028778329848
-0.00973868490323475
0.00821617698053027
0.00269955408725198
0.000820543032274099
0.00546560926217815
-0.00323280533862851
0.00888711908644494
0.0118381535520473
-0.0110364142625849
0.000691104897873989
0.0275413906290348
0.00563590897490428
-0.0238204616987857
0.0121760787674718
0.0446622326480879
-0.010857156028362
-0.0303053101436807
0.0410249643895787
0.0333282942233516
-0.0289709045413401
0.00342658588956383
0.0366929937604433
0.00373828022148695
-0.000283963833948574
0.0151315952392679
0.00828868851130796
0.0105051001408811
0.0156794805436502
0.00721859551021591
0.00309469342854819
0.0126106416648661
0.0192635738119525
0.00514129982436966
-0.00117733602928674
0.0173060289846487
0.0150534748577776
-0.00166781271175641
0.00888888893403489
0.0141914764448656
0.00107534643195451
0.00624726217372892
0.0123929867789141
0.00238184935112449
0.00250914122244557
0.00736667314022532
0.00527281320416723
0.00602415945693426
0.00123705128224314
-0.00213845770604497
0.00958520620238119
0.00810272845868852
-0.00753958126796982
-0.00127747385086299
0.0125632560102829
0.00303565826597112
-0.00986075918625646
0.002608607524453
0.0140016005319234
-0.00630066643911575
-0.00910232858313924
0.0177160070938042
0.00177755178135573
-0.0171052248356284
0.015664260523997
0.0114650157242215
-0.0173958466960631
0.00812499033111787
0.015159884279039
-0.00883847274830373
0.00377933203694829
0.0113218532478938
0.000345277122674925
0.00366821095611715
0.00543073939585317
0.00910264289015224
0.00669296023324828
-0.00197993014155712
0.0124731924653993
0.0125351896677612
-0.00088273170066008
0.01095049708601
0.00715938710240183
0.00551937839137183
0.0211139200447807
-0.0020946418138367
-0.00179596909797496
0.0309639218985085
0.00473468903254926
-0.00741801102444546
0.0216592116821413
0.00939617343371806
0.00424099918834719
0.0135878718263733
-5.51778490190729e-05
0.0123892570334559
0.0154631319408371
-0.00534690461692111
0.0118789624160655
0.0142009255474518
-0.00509821585899899
0.0103192971891298
0.0114436992036234
-0.00171815528291866
0.00626699921763631
0.00505230255367478
0.00347139765603127
0.00664028329239667
0.0013150464764506
0.000858798772096312
-0.000716986613167577
0.00992317541307868
0.0110846933329259
-0.0226947215350701
4.8988237071395e-05
0.038209788653114
-0.0179970423845398
-0.0297173817013265
0.0335984464485644
0.012215157892512
-0.026903427854192
0.00185207788006096
0.0149960392018369
0.000950387925704841
-0.00668833991293052
-0.000693714796216708
0.00986963256078497
-0.001345700814242
-0.000549829214701449
0.00935596336540384
-0.00633845389008761
0.00588867166421288
0.0152114277572607
-0.014542987969041
0.00844440233719868
0.0253914149606055
-0.0201810450878923
0.00175329849371006
0.036594198470825
-0.0106015744170379
-0.0115795950033324
0.0286279541928188
0.00974568894413105
-0.00455256544606932
0.00802425874719445
0.00810471809861517
0.0143181872753928
0.00987165468944424
-0.00550851929223903
0.0105375526852672
0.0220464963646015
0.000965681096963493
-0.00235508011978577
0.0149597655651798
0.0146442978747381
0.00271863858673243
-0.00187607081815777
0.0110769848103614
0.0216873013663206
-0.00570860523628168
-0.0123445703321622
0.0319677479728286
0.0145406806475526
-0.031557941189167
0.0133893263321612
0.0335715056806946
-0.0180550210603919
-0.00728391140545764
0.0181791166779766
-0.000386708183321665
0.00471660386786883
0.000284367302033234
-0.0118137122364181
0.0144502573727216
0.00990329725288123
-0.0151171051453594
-0.00226313197560856
0.00909538150904349
0.00709631347624581
-0.00743526149026113
-0.0133556729216203
0.0190156041809347
0.00647714065576446
-0.0272813087053091
0.0151663900607587
0.0185922826850978
-0.0288388549159398
0.00565751193276389
0.0261259126840024
-0.0182013709624469
-0.00638028054189829
0.0205074593113583
-0.000740471707536267
-0.00551980118479087
0.00949382222717957
0.00370784961867249
-0.00207812299056135
0.0129355004216307
0.00815617094472962
-0.0130917600749462
0.0137959797791217
0.0256170701994146
-0.0187102134471841
0.00175818730419151
0.0362545541527264
-0.0111765834478141
-0.00775069082455846
0.0346970079414606
0.000938558581682978
-0.0115999049448672
0.0207713721571796
0.0148509607266924
0.000319385762091303
-0.0016796822709206
0.00967883121273806
0.0225328043823428
-0.00248759801530462
-0.00703455813590837
0.0192294114736019
0.00713133193504568
0.00269909536923808
0.00780240741831447
-0.0107634174407744
0.0146996106412995
0.025470720297353
-0.0261558064436209
-0.00597362709566688
0.0389736404260834
-0.00712498140932957
-0.0245520487360239
0.0197602695689021
0.0131243044730114
-0.014271602131369
-0.00366128557250609
0.00929177005514594
0.00469706064974273
-0.00722859863727934
-0.00754406632760486
0.00977077935676641
0.00645001814025725
-0.0146307971275724
-0.00312185344873636
0.0129242185300407
-0.00245595545197168
-0.00690248803891389
-0.000689018862594861
-0.000608559510199829
0.0119682646810282
-0.00232998970756727
-0.0212122549557426
0.0189952942400937
0.0180172736549141
-0.0291784992341166
0.00566240074395767
0.0275967443246397
-0.0179757157250101
-0.00102870309793859
0.0219586872064557
-0.00779572852233473
0.0015270275725359
0.0137541531275669
-0.00194026412935948
0.00796552845246539
0.00876140005261166
-0.00245393332522028
0.00810941403288759
0.0141040391515475
0.00646531130991994
-0.00758033996458739
0.0055636213576722
0.0343191270905951
-0.00479945865389448
-0.0261827472132727
0.0371330809373725
0.0254127416242729
-0.0307940894166414
0.0073667109971119
0.0301104207728996
-0.00366899409427403
-0.00250747617792352
0.0081326858495332
0.00655690046597002
0.00610065276029748
0.000775415943776369
0.00394430158192982
0.00236339668339212
0.00114870001851525
0.00913385452005844
-0.00402799996681245
-0.00290359795321432
0.0125139150958227
-0.00678522630988948
-0.00446326317958097
0.0127626038543242
-0.00804743270308944
-0.00497355779719261
0.00747087708609203
-0.00617217258840698
0.00317470004840105
-0.00198047419642314
-0.0142435124452687
0.0148337102614871
0.00268101020470556
-0.0235482226626791
0.00921166833453551
0.00951034105124383
-0.0136982208083414
0.0018963208452453
0.000256312135897711
-0.00353479784940046
0.00829843093643649
-0.00511949043023053
-0.00505749322891766
0.0093956293780616
0.000722739003429843
-0.00168694365374026
0.00198495984020734
0.00374748828086248
0.0070704221140342
-0.00390615401232303
0.00363636720035458
0.0162541719860551
-0.00774418504251807
-0.00070929109484983
0.0248115459336196
-0.00404931648678322
-0.00824856128765844
0.0245209240713687
0.00563814745599799
-0.0103003078574093
0.01651802781841
0.0137163656765472
-0.00658590129542511
0.00480709171232935
0.0172764584233354
0.00438004097126299
-0.00514755677361647
0.00869317308742499
0.0149552805048489
-0.000687029221248163
-0.00216950696535471
0.00955415694401804
0.00617864795720586
0.00139153977944611
0.00214288603289309
4.90260965478929e-05
0.00490655801431444
0.00503384988601837
-0.00497728754176175
0.0011684370615644
0.0063403528065884
-0.00677577720768739
-0.0014731896985119
0.00908351194890384
-0.00763777562066229
-0.00989032974820091
0.00859303526565415
0.0022743994129727
-0.0118478745749133
-0.00519494242858243
0.00432100580815812
0.000197103727494481
-0.00826378130693301
-0.00308940090406379
-0.000872989273969672
-0.00771589600255166
0.00769966307033647
0.00367741901650801
-0.0292772945232568
0.00398911334573368
0.0363866037786583
-0.0259125949864365
-0.0336092651535267
0.0377210093805183
0.0182728552666268
-0.0372465334108738
-0.00476037952922798
0.031236160935802
0.00177979026290671
-0.0201256913921803
0.0067245943392048
0.0184521134994135
-0.00442245431665806
-0.00147141984963207
0.0106485045754164
0.00195008997491156
0.00659515620522081
0.00471614515011854
-0.000800477744456253
0.0171543841412908
0.00234541145458201
-0.010768584332987
0.0244645523714765
0.0114742790160341
-0.0178165448921859
0.0136904626761347
0.0169071748466012
-0.00416537395678028
0.00604849875088221
0.000715941217314027
0.00249611200114731
0.018296302195124
-0.00387523721571481
-0.011902990858673
0.0138048642622323
0.0131333750484009
-0.00793943017001111
-0.0122056477180453
0.0100200348666983
0.0157210677209275
-0.0159912561070849
-0.0128460871514503
0.0158909207880429
0.00216405137861264
-0.0140623922602296
-0.00679298906182919
0.00340165101452841
0.00647056751551653
-0.015095695241867
-0.0140579200519643
0.0142874571482165
-0.00434891552360833
-0.0196294300213904
0.00313091470602117
-0.000326071084843976
-0.0065887488228368
-0.00531315084928014
-0.0100230882911992
0.00765605985562126
-0.00292259026509491
-0.0220688873430737
0.0139478632364296
0.00666299766645026
-0.0278651373461322
0.00789146164269645
0.0157951339687959
-0.0166733067346176
-0.00317347719466055
0.00783948467227493
0.0025705646242693
0.00244088777060489
-0.00705869860038862
0.00394854898333328
0.0132430327529038
-0.00235152875383681
0.000207884946425456
0.00421349449813681
0.00630725888656143
0.0133938040095279
-0.00717042209867935
-0.000785895824563056
0.0265064034719728
-0.00473393204881596
-0.0106635529100628
0.027857110078228
0.00401465312690321
-0.0163148222154511
0.0184191458516831
0.0146161574614614
-0.0109775135934865
0.00242832708737083
0.0117401705960668
-8.14444645496249e-05
0.0026385812743619
0.00409720287003166
-0.00989580611463323
0.00420374587675144
0.0181341413831452
-0.0155983673248564
-0.0162393563712507
0.0184391714266898
0.000859095075552474
-0.0133773207266798
-0.00313851840305166
-0.0130264127187914
0.00799192923070811
0.0117477837234805
-0.0375179959154498
-0.012470507907542
0.0301835897992462
-0.0148459881367127
-0.0301114289773134
0.00297341534877398
0.00155557808623626
-0.007585146164982
-0.0116474867040375
-0.0114981393958041
-0.00105752931517969
-0.00615815158260961
-0.00662052335770237
-0.00125894499545741
-0.0144455373017079
-0.00848987464269459
0.00917962453466447
-0.00146974818424338
-0.016090188497295
-0.00927034579467974
0.0118252342864634
0.00822851130870473
-0.0181738650290171
-0.00518002062623037
0.0129923972695546
-0.00112807646432
0.00512248190100801
0.00121115122257884
-0.0170687069214111
0.0167943421161086
0.0268890175482702
-0.0189799220463273
-0.013617265449468
0.0245852440658
0.0195420776886764
-0.00737940574217268
-0.0125848305954132
0.0125465906818263
0.0223363432045013
-0.000998009668112376
-0.00812748443561658
0.00356573009499411
0.0102365052786241
0.0106312360383865
-0.000858085716441695
-0.00892856289127804
-0.00127818323541598
0.0137953258957019
0.0120761863802579
-0.0220255298086442
-0.017455221214805
0.0280730360208384
0.00424289764856345
-0.0321094656120971
-0.00273326114727178
0.00677715577585358
-0.00543876757225244
-0.00780082336002509
-0.0201446811439788
-0.00461331360056563
0.00287173321805095
-0.0201943204038963
-0.00688634522750712
-0.0101497913489587
-0.0246305435601962
0.00962960769646232
-0.0104180199213961
-0.0400036744178911
0.00997200195698712
-0.00175800299118736
-0.0391695811974732
0.00477028090666819
0.000998176204767613
-0.0352370464243063
-0.00415124627568959
0.00780589938513862
-0.0180013251089152
-0.0183739001036623
-0.00246477498396334
0.00280313355153614
-0.00997694564779259
-0.00978654410384801
-0.00129324489587834
-0.00925934026526313
0.00619777335132531
0.00929699805186171
-0.024251636462135
-0.00291118993938934
0.0273433012816832
-0.00314789811403862
-0.0149161295373526
0.00193221639626484
0.0156781071925263
0.0156375525799823
-0.0158853622321074
-0.00684696054490055
0.030116044116644
0.00339359165159683
-0.012079437961717
0.0105183588442852
0.00505377635088772
0.00588057694046491
0.00454297044415915
-0.0085705602394015
0.00916217628145764
0.00618715760286364
-0.0122669765114434
0.00460878342081982
0.00316044659180825
-0.0111646380039661
-0.0042510736387423
-0.00368799367825991
-0.00353768980293948
-0.00994382819902622
-0.0179146271895987
-0.00407886701387709
-0.00783873976504085
-0.0202178500299693
-0.0140858158468689
-0.0161282468694462
-0.0141827468369288
-0.0181133239268132
-0.0257441760878235
-0.00804042176317979
-0.025001722661278
-0.0392673818867228
0.00344748630606222
-0.015925416085452
-0.0542148932819346
-0.0136708090694472
-0.00367586735021482
-0.0251445499518202
-0.0302288867908417
-0.0393623776570941
-0.00166219844938116
0.00592636194035842
-0.0531556731641298
-0.0301656823188817
0.009068042610067
-0.0146549919972101
-0.0147642087791324
-0.026833467185899
-0.0256764302133263
0.0212274410318701
-0.00315530278545983
-0.0354548337122557
-0.00735078545441159
0.0022155201748165
0.0149628647235181
-0.000435894474614958
-0.0390822779055804
0.00964281452351345
0.0356539418394083
-0.0108326673917627
-0.0110102620474838
-0.00339773411062451
0.01108368293149
0.0335483373161484
-0.0148560620090118
-0.0248511574562529
0.0257785811757799
0.0155026409187915
-0.00289299199018054
-0.00804473554331143
-0.0148718603976936
0.0123830803990095
0.00947721131067881
-0.0145910917861743
-0.0191320400537046
-0.0267204185668629
0.00923314527084315
0.0100672561198614
-0.0603738745026319
-0.0400925557775719
0.00347913859313886
-0.0199688869118862
-0.0355527002644587
-0.0694181249005329
-0.0498299885847278
0.0092521573988605
-0.0596647975970145
-0.0939847835666732
-0.0358139853882111
-0.0555414962209557
-0.0591288036784063
-0.0554443317559107
-0.0987476797052714
-0.0707449589160801
-0.0586099777178077
-0.0731267561800524
-0.0678953264721235
-0.125133629278043
-0.0845323087036943
-0.0201560526198103
-0.115433350519392
-0.104520464571412
-0.071052187853588
-0.119636473733355
-0.0166613077031057
-0.0634360308473157
-0.198990417592664
-0.0364112868030497
-0.00864088678328274
-0.104808470677069
-0.0620926985802404
-0.149975128497216
-0.0471046828580105
0.103689234871211
-0.159707940494238
-0.138745225112287
0.0173104096569809
-0.0543417702406397
0.169370329762119
-0.135271225136691
-0.486980645117429
0.495901852367053
0.397801498974833
-0.892584300756166
0.00370784960240347
0.899999999997682
-0.390385799724651
-0.488486153139808
0.494396344346538
0.142686924380959
-0.16195463052656
0.0617574694759517
-0.00989471041933065
0.146160924347198
0.167123639733199
-0.0962735356329412
0.05452038208916
0.157390827734438
0.0695083978183974
0.112224169913912
0.0160565860213224
0.0438269860386583
0.206406116828954
0.0708517300865412
0.0240770069413569
0.127052172970273
0.0784678870906986
0.111936163807303
0.122849049760144
0.0275717518565616
0.0919480079380154
0.132549328516182
0.0753110257091423
0.0805424554164679
0.0660256769553671
0.078160658152644
0.106163378942159
0.0628600309931696
0.0665445029153854
0.0629571954602222
0.0432296846251443
0.101400482803168
0.0670804968357483
-0.00183645816283068
0.0572456878213746
0.0768338241379188
0.0429683995002808
0.0273845861491055
0.00393656064458122
0.0475082550131135
0.0677895737395499
-0.00265155688123116
-0.00181744603453674
0.0341361178030445
0.0265477392924939
0.0220067910239223
-0.00206151207403512
-0.00496738116242349
0.0222875596345523
0.0154604347808945
0.0103086912276921
-0.00808694168117362
-0.018362881939185
0.032266856692492
0.0222717612470266
-0.026132638078834
-0.00366798369540742
0.0108134333475219
0.0184259612839642
0.0182483666288466
-0.0282382426016786
-0.0022271152873928
0.0464979771430484
0.00785159371331941
-0.00754716548678707
0.00520017906151183
0.0147664846910374
0.0428705329490852
0.0105710020230224
-0.0138117417954445
0.033092129449551
0.034249166423719
0.0221799080160606
0.0220706912315395
-0.00165234337273496
0.0375813815551788
0.0605713724013004
0.00148933729858732
0.00907789768568084
0.0467780768939839
0.0376445860282812
0.0325602491893022
0.0110915665873148
0.0210865083053175
0.0616305925192464
0.0233411153232413
0.00396821292955911
0.0466830811228661
0.0324174218995379
0.0154561209998925
0.0331598753242612
0.0255290231642986
0.0215984460733744
0.0235439461060917
0.0215015150838798
0.0276335492666249
0.0152544390020458
0.0114945662512076
0.0253303264245019
0.0173595274360006
0.0109533890396872
0.0111036929149849
0.0116667728755342
0.0185803372410079
0.00425525264561428
0.0028069158153309
0.0196826757474762
0.00122854163489162
-0.0017464770448189
0.0159862594737579
0.00287272879370153
0.00153512229717894
0.00236192288564397
-0.00310265960807303
0.0194951371973695
0.00402210758623062
-0.0227003448808998
0.0142626597822941
0.0233010614708503
-0.00822185334339815
-0.00826240795690634
0.00548348284088154
0.022331828773957
0.0105635973492745
-0.0199276020435169
0.0103268891755312
0.0316673356992803
-0.0018812988143434
0.00121792588479211
0.0166750395024937
0.0087089441330913
0.0172022433391165
0.0173926448867179
0.00461256568578421
0.00988047421651366
0.0257895993431089
0.0254170243481484
-0.000390200152488991
0.0115669455145251
0.042652745665966
0.0064175230278812
0.00264541832963548
0.046585280439146
0.00917370222673488
-0.00255630272050702
0.0474193736582833
0.0178337191567108
-0.00221390846188406
0.0320462427982378
0.0175654905859833
0.0143020444638795
0.0276100196405198
0.00454396601935351
0.0120290128372162
0.027560380379237
0.0152165225968319
0.0128544668103189
0.000638543458977282
0.0101489603840528
0.0395251648504824
0.00317280158815743
-0.0206573367853728
0.0248709204521546
0.0294412290465239
-0.00466048714361803
-0.00637962665865402
0.00869388247240306
0.0163442621281109
0.00827378495428201
-0.00321553680168506
-0.00282080604158723
0.00384996914265285
0.0155431836706018
0.00841370890496704
-0.0149206439675039
-0.00513089144359193
0.020000529831448
0.0147951049793634
-0.0121263784510469
-0.0171695448275231
0.02103296468459
0.0263956212841568
-0.0194733183111147
-0.00937864287941227
0.0244844061580764
0.00620454801622932
0.00229321733571444
0.00854377570079064
-0.00557669803303506
0.012595719863452
0.0255895642660627
-0.000812812071427622
-0.00440953504919399
0.0166860450314436
0.0235058877334338
0.00888544742182388
-0.00176392529767816
0.0159055738795431
0.0218612365388807
0.00867464423165721
0.0140362225947592
0.0135738508193392
0.00847322855000051
0.0189138386325474
0.019063185941446
0.015000845401647
0.00586012115066772
0.00444228388852214
0.0375271282143668
0.0222616873735317
-0.0227678905612487
0.0198862071432906
0.0449336951520744
-0.00433208448655556
-0.000576229994073319
0.0204421119559415
0.0105542176392859
0.0207930199635149
0.00655660416261872
-0.0110234721904436
0.0236550556076451
0.0230140665618027
-0.0107184421455878
0.00321195335870249
0.0173115053516289
0.00331849636754462
0.00477711796030513
0.00749714370101698
-0.00432447135879133
0.00498737214877968
0.0183932128302924
-0.00720045822287866
-0.0110034466148212
0.0237305214509743
0.00340104611077317
-0.0204414108412009
0.0180792521465052
0.0121496312867564
-0.0190907042349428
0.00820159506183897
0.0145861213361036
-0.00597810477274909
0.00110844034957069
0.00320220473790666
0.00720781429130026
0.00976722799040987
-0.00582733351681829
0.00346715025440111
0.0144743978401031
0.00497481146627261
0.00484513461213421
-0.000423785434529527
0.0105891764312103
0.0240890059709188
-0.00837943473100164
-0.000475762406716221
0.035280836581671
0.000752701571520519
-0.00653216399910927
0.0294845865810755
0.0103382895015497
-0.000240360617362993
0.0174387875289061
0.0127288500851005
0.0140044480600787
0.00774177032231146
0.00428478452988116
0.0270451292578372
0.0117646147627207
-0.00687175791213318
0.0214736192881551
0.0225113944800036
0.00094513172345907
0.00401404822172839
0.0142086882979116
0.021478091497195
0.00525164786074573
-0.00847522155236599
0.0202617863855427
0.0234069553460527
-0.00830536848099223
-0.00260433563291627
0.0196213469550436
0.0153551294078373
-0.00571767581233425
-0.00638916502457011
0.0193186900961794
0.0112909364511536
-0.010880602956794
0.00491958723784923
0.00669975801647141
0.00136720048529411
0.0115810731966878
-0.00949147560983634
-0.00627476344156727
0.0252322441294318
-0.00405857977703071
-0.0170488531354829
0.0181842835690928
0.00507028778337277
-0.0097386849031909
0.00821617698006841
0.00269955408768846
0.000820543032004594
0.00546560926175809
-0.00323280533856975
0.00888711908694067
0.011838153552173
-0.0110364142624905
0.000691104897699844
0.0275413906287125
0.00563590897542118
-0.0238204616991418
0.0121760787670618
0.0446622326477142
-0.0108571560284877
-0.0303053101432979
0.0410249643893585
0.0333282942233115
-0.0289709045418554
0.00342658588971709
0.0366929937603252
0.00373828022187038
-0.000283963834202209
0.0151315952396159
0.00828868851151367
0.0105051001409554
0.0156794805438868
0.00721859550928662
0.00309469342861318
0.0126106416649156
0.0192635738124208
0.00514129982434477
-0.00117733602936249
0.0173060289851596
0.0150534748581481
-0.00166781271164944
0.00888888893462266
0.0141914764449536
0.00107534643097894
0.00624726217429439
0.0123929867787948
0.00238184935072369
0.00250914122275455
0.00736667314005088
0.00527281320495161
0.00602415945748912
0.0012370512800434
-0.00213845770685138
0.0095852062022671
0.00810272845881682
-0.00753958126803819
-0.00127747385073694
0.0125632560103495
0.0030356582659104
-0.00986075918620006
0.00260860752492812
0.0140016005316918
-0.00630066643892493
-0.0091023285829555
0.0177160070943052
0.00177755178164202
-0.0171052248353084
0.0156642605239401
0.0114650157240261
-0.0173958466964294
0.0081249903310838
0.0151598842790967
-0.00883847274870708
0.00377933203638538
0.0113218532485055
0.00034527712272309
0.00366821095613988
0.00543073939619648
0.00910264289053558
0.00669296023353662
-0.00197993014203963
0.0124731924653236
0.0125351896673981
-0.000882731701072685
0.01095049708548
0.00715938710193309
0.00551937839115712
0.021113920044604
-0.00209464181394398
-0.00179596909833295
0.0309639218983172
0.00473468903112916
-0.00741801102461745
0.0216592116823559
0.00939617343313013
0.00424099918854623
0.013587871825832
-5.51778494396681e-05
0.0123892570340073
0.0154631319408283
-0.00534690461809475
0.0118789624163946
0.0142009255473504
-0.00509821585885025
0.0103192971890282
0.0114436992023214
-0.00171815528271133
0.00626699921803923
0.00505230255394818
0.00347139765569302
0.00664028329261549
0.0013150464762789
0.00085879877199492
-0.000716986612393377
0.00992317541325348
0.0110846933325987
-0.0226947215355719
4.89882364539914e-05
0.0382097886531866
-0.017997042384438
-0.029717381701436
0.0335984464490063
0.0122151578918706
-0.0269034278541227
0.00185207787927729
0.0149960392021132
0.000950387926095285
-0.00668833991271076
-0.000693714796061405
0.00986963256051569
-0.00134570081473962
-0.000549829215481582
0.00935596336525107
-0.00633845389024125
0.00588867166445588
0.0152114277569706
-0.01454298796924
0.00844440233531859
0.0253914149606306
-0.0201810450880399
0.00175329849365454
0.0365941984700355
-0.0106015744174288
-0.0115795950031465
0.0286279541927566
0.00974568894393259
-0.00455256544615056
0.008024258746951
0.00810471809915857
0.014318187275045
0.00987165468904182
-0.00550851929246598
0.0105375526851733
0.0220464963650585
0.000965681097274745
-0.00235508012007383
0.0149597655649408
0.0146442978737404
0.00271863858750856
-0.00187607081775223
0.0110769848102404
0.0216873013663591
-0.00570860523589809
-0.0123445703323013
0.0319677479727478
0.014540680647411
-0.0315579411890965
0.0133893263319732
0.0335715056808848
-0.0180550210590624
-0.0072839114054862
0.0181791166780739
-0.000386708183541385
0.00471660386790011
0.000284367302070368
-0.0118137122344963
0.0144502573720395
0.00990329725305196
-0.015117105144632
-0.00226313197599793
0.00909538150770678
0.0070963134747
-0.00743526149018556
-0.0133556729211694
0.0190156041809876
0.00647714065559086
-0.027281308704741
0.0151663900600696
0.0185922826850218
-0.0288388549157212
0.00565751193248131
0.0261259126834849
-0.0182013709619912
-0.00638028054188591
0.0205074593119384
-0.000740471707546777
-0.00551980118492418
0.00949382222711588
0.00370784961910613
-0.00207812299058684
0.0129355004216213
0.00815617094486866
-0.0130917600748862
0.0137959797784355
0.0256170701984932
-0.018710213447703
0.00175818730409468
0.0362545541528481
-0.011176583447866
-0.00775069082448842
0.0346970079414216
0.000938558581425748
-0.0115999049445848
0.0207713721586615
0.0148509607277799
0.000319385762153067
-0.00167968227107526
0.00967883121283401
0.0225328043825957
-0.00248759801535208
-0.00703455813561592
0.0192294114732478
0.00713133193514603
0.0026990953689336
0.00780240742017241
-0.010763417440931
0.0146996106413044
0.0254707202972893
-0.0261558064437906
-0.00597362709600727
0.0389736404250878
-0.00712498141074419
-0.0245520487362441
0.0197602695685071
0.0131243044730288
-0.0142716021296341
-0.00366128557219059
0.00929177005396891
0.00469706064946826
-0.00722859863687961
-0.00754406632784161
0.00977077935437047
0.00645001814020899
-0.0146307971278754
-0.00312185345039558
0.0129242185294289
-0.00245595545161818
-0.00690248803926785
-0.000689018862360595
-0.000608559509443828
0.011968264682808
-0.00232998970713533
-0.0212122549579643
0.0189952942406346
0.0180172736548215
-0.0291784992340711
0.00566240074433842
0.0275967443255137
-0.0179757157247904
-0.00102870309777209
0.021958687206282
-0.00779572852225704
0.00152702757282889
0.0137541531284925
-0.00194026412914107
0.00796552845278129
0.00876140005239037
-0.00245393332541383
0.00810941403261039
0.0141040391511335
0.00646531131018521
-0.00758033996491243
0.00556362135742409
0.0343191270907105
-0.00479945865393736
-0.0261827472152685
0.0371330809369805
0.0254127416246252
-0.0307940894163603
0.00736671099725065
0.0301104207730719
-0.00366899409413529
-0.00250747617803769
0.00813268584946434
0.00655690046629905
0.00610065276048651
0.000775415945035643
0.00394430158108217
0.00236339668315376
0.00114870001861658
0.00913385452072782
-0.00402799996668025
-0.00290359795324167
0.0125139150954015
-0.00678522630968149
-0.00446326317969946
0.0127626038543807
-0.00804743270318438
-0.00497355779687687
0.00747087708546472
-0.00617217258850685
0.00317470004907343
-0.00198047419666865
-0.0142435124454149
0.0148337102628611
0.00268101020517613
-0.0235482226618947
0.00921166833477307
0.00951034105224934
-0.0136982208080571
0.0018963208454953
0.000256312136018916
-0.003534797849358
0.00829843093705048
-0.00511949043023259
-0.00505749322924281
0.00939562937801655
0.000722739003944506
-0.00168694365375178
0.00198495984145111
0.0037474882809942
0.00707042211381289
-0.00390615401181874
0.00363636720056881
0.016254171985642
-0.00774418504252752
-0.000709291094818143
0.0248115459341068
-0.00404931648693144
-0.008248561288259
0.0245209240715856
0.00563814745633948
-0.0103003078577123
0.0165180278196247
0.013716365676303
-0.00658590129490465
0.00480709171138512
0.0172764584232965
0.00438004097085364
-0.00514755677397155
0.00869317308745879
0.0149552805051865
-0.000687029221815789
-0.00216950696606749
0.00955415694407004
0.00617864795718373
0.00139153977922703
0.00214288603177742
4.90260967146095e-05
0.00490655801373069
0.00503384988574219
-0.0049772875424833
0.00116843706221173
0.00634035280622712
-0.00677577720750239
-0.00147318969800226
0.00908351194864681
-0.00763777562121021
-0.00989032974825865
0.00859303526568477
0.00227439941307454
-0.0118478745749427
-0.0051949424284692
0.00432100580827809
0.000197103727194033
-0.00826378130699508
-0.00308940090443183
-0.000872989274112701
-0.00771589600233915
0.00769966307009155
0.00367741901648286
-0.0292772945233355
0.00398911334617731
0.0363866037782913
-0.0259125949864666
-0.033609265153107
0.0377210093800351
0.0182728552663944
-0.0372465334109006
-0.00476037953136584
0.0312361609365695
0.00177979026190577
-0.0201256913920549
0.00672459433890638
0.0184521134992221
-0.00442245431403616
-0.00147141984951711
0.010648504575954
0.00195008997448188
0.00659515620522317
0.0047161451492763
-0.000800477744356973
0.0171543841408018
0.00234541145568964
-0.0107685843331532
0.0244645523715584
0.0114742790156044
-0.0178165448917657
0.013690462675809
0.016907174846728
-0.00416537395667569
0.00604849875092985
0.000715941216530568
0.00249611200095914
0.0182963021953914
-0.00387523721652515
-0.0119029908582341
0.0138048642624494
0.0131333750481902
-0.00793943016902229
-0.0122056477181943
0.0100200348668885
0.0157210677205553
-0.0159912561066667
-0.0128460871512577
0.0158909207879502
0.00216405137892064
-0.014062392261155
-0.00679298906136949
0.00340165101480162
0.00647056751553808
-0.0150956952423368
-0.0140579200518372
0.0142874571478299
-0.00434891552321286
-0.0196294300214025
0.0031309147061845
-0.000326071084450982
-0.00658874882284103
-0.00531315084926532
-0.0100230882914348
0.0076560598552796
-0.00292259026475443
-0.0220688873432287
0.0139478632366404
0.0066629976661382
-0.0278651373456579
0.0078914616427072
0.0157951339690462
-0.0166733067349052
-0.00317347719525172
0.00783948467244132
0.0025705646244813
0.00244088776993929
-0.0070586986006556
0.00394854898322093
0.0132430327529992
-0.00235152875398564
0.000207884946388084
0.00421349449987003
0.00630725888712088
0.0133938040096231
-0.00717042209895147
-0.000785895825043357
0.0265064034722384
-0.00473393204913381
-0.0106635529099401
0.027857110078747
0.0040146531265618
-0.0163148222155637
0.0184191458513077
0.0146161574620137
-0.0109775135935713
0.00242832708781372
0.0117401705962787
-8.14444640791488e-05
0.00263858127583715
0.00409720286961692
-0.00989580611449766
0.00420374587690223
0.0181341413837143
-0.0155983673236137
-0.0162393563715387
0.0184391714263792
0.000859095075362128
-0.0133773207268524
-0.00313851840281106
-0.0130264127196281
0.00799192923044515
0.0117477837235667
-0.0375179959147646
-0.0124705079071218
0.030183589798619
-0.0148459881369405
-0.0301114289772834
0.00297341534824098
0.00155557808605939
-0.00758514616454919
-0.0116474867038905
-0.0114981393956796
-0.0010575293148209
-0.00615815158241953
-0.00662052335815626
-0.00125894499605648
-0.0144455373022659
-0.00848987464323224
0.00917962453521313
-0.00146974818441315
-0.0160901884971104
-0.00927034579493176
0.011825234286501
0.00822851130861469
-0.0181738650298521
-0.00518002062440292
0.0129923972700898
-0.00112807646431943
0.00512248190091885
0.0012111512221106
-0.0170687069212438
0.016794342114629
0.0268890175484471
-0.0189799220466743
-0.0136172654489161
0.0245852440640684
0.019542077689422
-0.00737940574216036
-0.0125848305956766
0.0125465906814811
0.0223363432041452
-0.000998009667846653
-0.0081274844344985
0.00356573009464458
0.0102365052783747
0.0106312360379585
-0.000858085717877168
-0.00892856289129127
-0.00127818323548566
0.0137953258954518
0.0120761863802328
-0.0220255298085027
-0.0174552212125715
0.0280730360215364
0.00424289764953122
-0.0321094656120387
-0.00273326114719385
0.00677715577624643
-0.005438767572294
-0.00780082336067271
-0.0201446811439632
-0.00461331360030335
0.00287173321835179
-0.0201943204013262
-0.00688634522688514
-0.0101497913490167
-0.0246305435599761
0.00962960769651787
-0.0104180199203419
-0.0400036744178124
0.00997200195622293
-0.00175800299138063
-0.0391695811975181
0.00477028090688238
0.000998176205226153
-0.0352370464251709
-0.00415124627539414
0.00780589938475095
-0.0180013251085022
-0.0183739001041608
-0.00246477498379583
0.00280313355163081
-0.00997694564792789
-0.00978654410384074
-0.00129324489583167
-0.00925934026488901
0.00619777335188978
0.00929699805233566
-0.0242516364622206
-0.00291118993961068
0.0273433012818519
-0.00314789811292009
-0.014916129537744
0.00193221639703292
0.0156781071926397
0.0156375525785705
-0.0158853622323286
-0.00684696054466552
0.0301160441167715
0.00339359165149568
-0.0120794379593849
0.0105183588442753
0.00505377635044021
0.00588057694088395
0.00454297044399097
-0.00857056023967078
0.00916217628206114
0.00618715760345878
-0.0122669765112436
0.00460878342111739
0.00316044659099748
-0.0111646380037405
-0.00425107363922059
-0.00368799367721365
-0.0035376898028043
-0.00994382819906937
-0.0179146271897415
-0.00407886701394406
-0.00783873976514979
-0.020217850029742
-0.0140858158469102
-0.0161282468689909
-0.0141827468367259
-0.018113323926789
-0.0257441760870819
-0.00804042176417673
-0.025001722661525
-0.0392673818860745
0.00344748630606952
-0.0159254160855266
-0.0542148932821575
-0.0136708090696919
-0.00367586734951385
-0.0251445499518133
-0.030228886790835
-0.0393623776573301
-0.00166219844850073
0.00592636193883466
-0.0531556731641902
-0.0301656823191557
0.00906804260992853
-0.0146549919970437
-0.0147642087790635
-0.0268334671857397
-0.025676430213364
0.0212274410321016
-0.00315530278512914
-0.0354548337118899
-0.007350785455343
0.00221552017510666
0.0149628647236411
-0.000435894474543842
-0.0390822779061527
0.00964281452371077
0.0356539418387343
-0.0108326673913479
-0.0110102620470382
-0.00339773411054345
0.0110836829314257
0.0335483373165262
-0.0148560620090609
-0.0248511574563493
0.0257785811757842
0.015502640918666
-0.00289299199092136
-0.00804473554382658
-0.0148718603972186
0.0123830803997965
0.00947721131081819
-0.0145910917868967
-0.0191320400550747
-0.0267204185666141
0.0092331452710004
0.0100672561194968
-0.0603738745023201
-0.0400925557770178
0.00347913859266732
-0.0199688869121783
-0.0355527002643513
-0.0694181249004156
-0.049829988584085
0.00925215739925028
-0.0596647975968868
-0.0939847835663716
-0.0358139853886684
-0.0555414962225107
-0.0591288036788033
-0.0554443317557726
-0.0987476797049569
-0.0707449589158728
-0.0586099777179301
-0.07312675618068
-0.0678953264717207
-0.125133629278164
-0.0845323087036376
-0.0201560526195734
-0.11543335052173
-0.104520464571865
-0.0710521878535323
-0.119636473733287
-0.0166613077032182
-0.0634360308468787
-0.198990417591408
-0.0364112868031372
-0.00864088678444466
-0.10480847067717
-0.0620926985804285
-0.149975128497043
-0.0471046828558578
0.103689234871349
-0.159707940493452
-0.138745225112665
0.0173104096566074
-0.0543417702394437
0.16937032976172
-0.135271225136266
-0.486980645117451
0.495901852365385
0.397801498976488
-0.892584300755707
0.00370784960044864
0.899999999998186
-0.390385799723096
-0.488486153140992
0.494396344343986
0.142686924381917
-0.161954630526403
0.0617574694763773
-0.0098947104191947
0.146160924346386
0.167123639733396
-0.0962735356330322
0.054520382089172
0.157390827734389
0.0695083978183092
0.112224169914338
0.0160565860217521
0.0438269860383524
0.206406116829042
0.0708517300854964
0.0240770069390337
0.127052172970507
0.0784678870906464
0.111936163807716
0.122849049760255
0.0275717518566077
0.0919480079380277
0.132549328515896
0.0753110257091241
0.0805424554165581
0.0660256769550127
0.0781606581518384
0.106163378941894
0.0628600309931934
0.0665445029155807
0.0629571954602416
0.0432296846249054
0.101400482803441
0.0670804968348535
-0.00183645816330956
0.0572456878211448
0.0768338241380314
0.0429683995005971
0.02738458614943
0.00393656064486212
0.0475082550133859
0.0677895737393556
-0.00265155688118187
-0.00181744603495004
0.0341361178033269
0.0265477392923514
0.0220067910237205
-0.00206151207388288
-0.00496738116276689
0.022287559634232
0.0154604347808165
0.0103086912280325
-0.0080869416810875
-0.0183628819392751
0.0322668566921593
0.0222717612466345
-0.0261326380804314
-0.00366798369585578
0.0108134333477789
0.018425961284268
0.0182483666287758
-0.0282382426013847
-0.0022271152875633
0.0464979771426269
0.00785159371262726
-0.00754716548729588
0.00520017906180757
0.014766484690647
0.0428705329490553
0.0105710020235756
-0.0138117417952542
0.0330921294495422
0.0342491664233419
0.0221799080158605
0.0220706912339042
-0.00165234337288672
0.037581381554465
0.0605713724011842
0.00148933729883042
0.00907789768586044
0.0467780768934527
0.0376445860274912
0.0325602491898394
0.0110915665871604
0.0210865083054386
0.0616305925195763
0.0233411153232827
0.00396821292993079
0.0466830811231056
0.0324174218996183
0.015456120999702
0.0331598753239086
0.0255290231640822
0.0215984460732134
0.0235439461065289
0.0215015150836494
0.0276335492664842
0.0152544390016053
0.0114945662510188
0.0253303264260454
0.0173595274359914
0.0109533890399052
0.011103692915094
0.0116667728755422
0.0185803372407269
0.00425525264571794
0.00280691581541096
0.01968267574828
0.00122854163491106
-0.00174647704506212
0.0159862594753287
0.00287272879413182
0.00153512229743114
0.00236192288470373
-0.0031026596079324
0.0194951371972761
0.00402210758469249
-0.0227003448811902
0.0142626597815271
0.0233010614708925
-0.00822185334320132
-0.00826240795657051
0.00548348284076744
0.0223318287737409
0.0105635973493845
-0.01992760204398
0.0103268891758714
0.0316673356965177
-0.00188129881354403
0.00121792588357124
0.0166750395025878
0.00870894413333698
0.0172022433388891
0.0173926448866647
0.00461256568623236
0.009880474215971
0.0257895993429865
0.0254170243481072
-0.000390200153001655
0.0115669455142456
0.0426527456666302
0.00641752302789404
0.00264541832975477
0.0465852804388458
0.009173702225539
-0.00255630272166301
0.0474193736581277
0.0178337191566942
-0.0022139084616399
0.0320462427989658
0.0175654905863708
0.0143020444626833
0.0276100196405015
0.00454396601931167
0.0120290128372633
0.0275603803800513
0.0152165225983247
0.0128544668095548
0.000638543459820762
0.0101489603826887
0.0395251648505702
0.00317280158810474
-0.0206573367855067
0.0248709204522044
0.0294412290455906
-0.00466048714327968
-0.00637962665888574
0.00869388247192856
0.0163442621280939
0.00827378495486087
-0.00321553680131145
-0.00282080604231937
0.00384996914221085
0.015543183671205
0.00841370890528684
-0.0149206439668237
-0.00513089144420351
0.0200005298316662
0.0147951049784818
-0.0121263784508866
-0.0171695448277109
0.0210329646843853
0.0263956212842425
-0.019473318311224
-0.00937864287977562
0.0244844061579247
0.00620454801674138
0.00229321733586984
0.00854377570137607
-0.00557669803261051
0.0125957198635094
0.0255895642659917
-0.000812812071692854
-0.00440953504957959
0.0166860450316153
0.0235058877338478
0.00888544742203727
-0.00176392529832444
0.0159055738772271
0.0218612365387496
0.00867464423293503
0.014036222594426
0.0135738508193848
0.00847322855161168
0.018913838632585
0.0190631859408925
0.0150008454014357
0.00586012115081091
0.00444228388830921
0.0375271282143619
0.0222616873742003
-0.0227678905620217
0.0198862071431898
0.0449336951521388
-0.0043320844867709
-0.000576229994068718
0.0204421119548665
0.0105542176388342
0.0207930199636541
0.00655660416205994
-0.0110234721906013
0.0236550556074654
0.0230140665610834
-0.0107184421459446
0.00321195335892751
0.0173115053512677
0.00331849636774045
0.00477711796074176
0.00749714370114673
-0.00432447135883799
0.00498737214939503
0.0183932128302771
-0.00720045822416887
-0.011003446614764
0.023730521451711
0.00340104611111856
-0.0204414108412794
0.0180792521463869
0.0121496312859771
-0.0190907042354844
0.00820159506199878
0.01458612133542
-0.00597810477267205
0.0011084403495794
0.00320220473747466
0.00720781429117089
0.00976722799051519
-0.00582733351632064
0.00346715025424865
0.0144743978377589
0.00497481146712334
0.00484513461258257
-0.000423785434815205
0.0105891764315663
0.0240890059712825
-0.00837943473043948
-0.000475762406050145
0.035280836581867
0.000752701571658759
-0.00653216399884709
0.0294845865792383
0.0103382895007911
-0.000240360617907528
0.0174387875295597
0.0127288500860606
0.0140044480599315
0.00774177032167021
0.00428478452967644
0.0270451292589555
0.0117646147623301
-0.00687175791240561
0.0214736192878588
0.0225113944793967
0.000945131721367717
0.00401404822170828
0.0142086882979108
0.0214780914969387
0.00525164785862442
-0.0084752215515321
0.0202617863847546
0.0234069553461172
-0.00830536848126133
-0.0026043356327479
0.0196213469547112
0.0153551294078181
-0.00571767581254489
-0.00638916502465321
0.019318690096097
0.0112909364509997
-0.0108806029568729
0.00491958723786302
0.00669975801676539
0.00136720048495695
0.0115810731966664
-0.00949147560827469
-0.00627476344131616
0.0252322441290788
-0.00405857977707858
-0.0170488531350191
0.0181842835691697
0.00507028778337921
-0.00973868490303751
0.00821617698004014
0.00269955408748575
0.000820543031440531
0.00546560926093511
-0.00323280533863644
0.00888711908705095
0.0118381535522898
-0.0110364142630347
0.000691104897878648
0.0275413906291602
0.00563590897474916
-0.0238204616989913
0.0121760787668415
0.0446622326478898
-0.0108571560282613
-0.0303053101437309
0.0410249643893017
0.0333282942229252
-0.028970904541376
0.003426585889771
0.0366929937601
0.00373828022165322
-0.000283963834173059
0.0151315952390593
0.00828868851166464
0.0105051001416474
0.0156794805435785
0.00721859550986372
0.00309469342855412
0.0126106416648685
0.0192635738125645
0.00514129982456265
-0.00117733602913231
0.0173060289847335
0.0150534748584327
-0.00166781271141329
0.00888888893343381
0.0141914764448179
0.00107534643091271
0.00624726217423444
0.0123929867787697
0.00238184935107754
0.002509141222385
0.00736667314063552
0.00527281320381407
0.00602415945709866
0.00123705127998445
-0.00213845770652251
0.0095852062025332
0.00810272845856176
-0.00753958126806558
-0.00127747385081431
0.0125632560101668
0.00303565826582029
-0.00986075918631469
0.00260860752448404
0.0140016005318771
-0.00630066643888695
-0.00910232858245097
0.0177160070938589
0.00177755178181655
-0.0171052248358261
0.0156642605236523
0.0114650157238568
-0.0173958466967618
0.00812499033139455
0.015159884279233
-0.0088384727483971
0.0037793320363985
0.0113218532485607
0.000345277122956177
0.00366821095678592
0.0054307393956207
0.00910264289047029
0.00669296023402917
-0.00197993014155845
0.0124731924655437
0.0125351896674283
-0.000882731700792219
0.0109504970866741
0.00715938710138482
0.00551937839106772
0.0211139200445676
-0.00209464181381134
-0.00179596909819543
0.030963921897953
0.00473468903261278
-0.00741801102446711
0.021659211682411
0.00939617343260269
0.00424099918797489
0.0135878718253847
-5.51778493445587e-05
0.0123892570337574
0.015463131939766
-0.00534690462044406
0.0118789624164408
0.014200925547573
-0.00509821585898291
0.0103192971894438
0.0114436992037842
-0.00171815528298071
0.00626699921799702
0.00505230255204155
0.00347139765589606
0.00664028329266877
0.00131504647592429
0.000858798771922562
-0.000716986612839387
0.0099231754129692
0.0110846933323918
-0.0226947215349932
4.8988236295405e-05
0.0382097886536676
-0.0179970423822513
-0.0297173817015259
0.0335984464493093
0.012215157891912
-0.0269034278541747
0.00185207787992282
0.0149960392009975
0.000950387926231476
-0.00668833991306781
-0.000693714795826886
0.00986963256076776
-0.00134570081437968
-0.000549829215140697
0.00935596336492229
-0.00633845388954524
0.00588867166463188
0.0152114277572836
-0.0145429879689893
0.00844440233529724
0.0253914149607171
-0.0201810450881601
0.00175329849396334
0.0365941984716036
-0.0106015744176508
-0.0115795950030547
0.028627954191777
0.00974568894409268
-0.00455256544622578
0.0080242587468675
0.00810471809883961
0.0143181872748175
0.00987165468955863
-0.00550851929270095
0.0105375526845508
0.0220464963645745
0.000965681097187258
-0.00235508012091295
0.014959765564499
0.0146442978742519
0.00271863858677451
-0.00187607081767036
0.0110769848101573
0.0216873013660244
-0.00570860523651887
-0.0123445703321303
0.0319677479729274
0.0145406806478637
-0.0315579411891639
0.0133893263321498
0.0335715056811624
-0.0180550210600694
-0.00728391140357243
0.0181791166774409
-0.000386708183861806
0.00471660386813184
0.000284367302159253
-0.011813712236714
0.0144502573721075
0.00990329725308575
-0.015117105145208
-0.00226313197596795
0.00909538150766943
0.00709631347510606
-0.00743526148921498
-0.0133556729213096
0.0190156041811196
0.00647714065531963
-0.0272813087053277
0.0151663900607508
0.0185922826852318
-0.0288388549157533
0.00565751193188431
0.0261259126845021
-0.0182013709618144
-0.00638028054195097
0.0205074593116254
-0.000740471707039292
-0.0055198011852287
0.00949382222715197
0.00370784961832286
-0.00207812299049394
0.0129355004216337
0.00815617094442417
-0.0130917600751849
0.0137959797781793
0.0256170701996547
-0.0187102134473676
0.00175818730415676
0.0362545541531665
-0.0111765834483021
-0.00775069082422558
0.0346970079415808
0.000938558582286249
-0.0115999049446863
0.0207713721577851
0.0148509607273546
0.000319385762297039
-0.00167968227109279
0.0096788312130546
0.0225328043821167
-0.00248759801535095
-0.00703455813637115
0.0192294114731394
0.00713133193529773
0.00269909536937518
0.00780240742000508
-0.0107634174411451
0.0146996106413159
0.0254707202971669
-0.0261558064428197
-0.00597362709714763
0.0389736404255656
-0.00712498140968273
-0.0245520487360711
0.0197602695683406
0.0131243044729703
-0.0142716021293381
-0.0036612855726511
0.00929177005540665
0.00469706064962775
-0.00722859863771196
-0.00754406632720977
0.00977077935637703
0.00645001814004907
-0.0146307971282244
-0.00312185344875334
0.0129242185299698
-0.00245595545208228
-0.00690248803932439
-0.00068901886245668
-0.000608559509696905
0.0119682646831183
-0.00232998970722341
-0.0212122549560211
0.0189952942398905
0.018017273654651
-0.0291784992339242
0.00566240074435252
0.0275967443249213
-0.0179757157240459
-0.00102870309776746
0.0219586872064438
-0.00779572852217687
0.0015270275733517
0.013754153128156
-0.00194026412970055
0.00796552845266944
0.0087614000526456
-0.00245393332478786
0.00810941403282791
0.014104039149276
0.00646531131034821
-0.00758033996505408
0.00556362135705629
0.0343191270907736
-0.00479945865329886
-0.0261827472137351
0.0371330809371024
0.0254127416237939
-0.0307940894167518
0.00736671099788397
0.0301104207740867
-0.00366899409426273
-0.00250747617797867
0.00813268584926068
0.00655690046576836
0.00610065276210406
0.000775415943777656
0.00394430158128517
0.0023633966832589
0.00114870001866451
0.00913385452004468
-0.00402799996628715
-0.0029035979529683
0.0125139150959875
-0.00678522630978782
-0.00446326317976389
0.0127626038543751
-0.0080474327033387
-0.00497355779703823
0.00747087708736885
-0.00617217258884224
0.00317470004890558
-0.00198047419658686
-0.0142435124452431
0.0148337102612108
0.00268101020474959
-0.0235482226618165
0.00921166833479295
0.00951034105194548
-0.0136982208076725
0.00189632084558125
0.000256312136515563
-0.00353479784946025
0.00829843093721041
-0.00511949043058087
-0.00505749322885471
0.00939562937796948
0.000722739003888449
-0.00168694365322596
0.0019849598410087
0.00374748828120894
0.00707042211359996
-0.00390615401156955
0.00363636720037234
0.0162541719857202
-0.00774418504182321
-0.000709291095347674
0.0248115459339485
-0.00404931648648429
-0.00824856128800772
0.0245209240721537
0.00563814745602219
-0.0103003078566607
0.0165180278194338
0.0137163656766618
-0.00658590129507234
0.00480709171105129
0.0172764584235551
0.00438004097097428
-0.00514755677394351
0.00869317308787395
0.0149552805052219
-0.000687029221627968
-0.00216950696583297
0.00955415694403676
0.00617864795715493
0.00139153977918617
0.0021428860322189
4.90260968338607e-05
0.00490655801432386
0.00503384988638232
-0.00497728754168674
0.00116843706182665
0.00634035280646234
-0.00677577720731782
-0.00147318969811179
0.00908351194846831
-0.00763777562064234
-0.00989032974797224
0.00859303526560449
0.0022743994128416
-0.011847874575066
-0.00519494242799293
0.00432100580851707
0.000197103726943631
-0.00826378130686363
-0.00308940090446092
-0.000872989273824185
-0.00771589600241584
0.00769966307192998
0.0036774190163807
-0.0292772945234926
0.00398911334637635
0.0363866037788795
-0.0259125949849795
-0.0336092651530312
0.0377210093802248
0.0182728552665175
-0.0372465334108312
-0.00476037953095031
0.031236160934268
0.00177979026232216
-0.020125691391781
0.00672459433923187
0.0184521134993502
-0.00442245431543454
-0.00147141984960135
0.0106485045758106
0.00195008997538729
0.00659515620521602
0.00471614514915653
-0.000800477743945245
0.017154384140639
0.00234541145424914
-0.0107685843329434
0.0244645523718722
0.0114742790158966
-0.0178165448930409
0.0136904626765608
0.0169071748465149
-0.00416537395684412
0.0060484987503095
0.000715941217068916
0.00249611200182148
0.0182963021949095
-0.00387523721602235
-0.0119029908586577
0.0138048642621159
0.0131333750493358
-0.00793943016915559
-0.0122056477181338
0.0100200348669736
0.0157210677208218
-0.0159912561066171
-0.0128460871517095
0.0158909207882622
0.00216405137865487
-0.0140623922606462
-0.00679298906150109
0.00340165101394796
0.00647056751545858
-0.0150956952420125
-0.0140579200520173
0.0142874571483019
-0.00434891552388571
-0.0196294300213878
0.00313091470600831
-0.00032607108410975
-0.00658874882114682
-0.00531315084974226
-0.0100230882910239
0.00765605985538385
-0.00292259026470183
-0.0220688873429901
0.0139478632361507
0.00666299766645202
-0.0278651373456938
0.00789146164275932
0.0157951339688159
-0.0166733067354779
-0.00317347719447637
0.0078394846720361
0.00257056462452522
0.00244088776991412
-0.00705869860029801
0.00394854898271878
0.0132430327535896
-0.00235152875382341
0.000207884946665544
0.00421349449913104
0.00630725888632781
0.013393804009517
-0.00717042209882841
-0.00078589582523705
0.0265064034718381
-0.00473393204967429
-0.0106635529096584
0.0278571100782145
0.00401465312722669
-0.0163148222153428
0.0184191458515763
0.014616157461615
-0.0109775135935785
0.00242832708833544
0.0117401705964534
-8.14444643019713e-05
0.00263858127561242
0.00409720286994688
-0.00989580611452204
0.00420374587700104
0.0181341413833631
-0.0155983673238923
-0.0162393563708375
0.0184391714262011
0.000859095075581158
-0.0133773207263826
-0.00313851840278723
-0.0130264127190869
0.00799192923064813
0.0117477837237518
-0.0375179959148874
-0.0124705079078202
0.0301835897989118
-0.0148459881364596
-0.0301114289773474
0.00297341534872381
0.00155557808570355
-0.00758514616499132
-0.011647486703657
-0.0114981393956221
-0.00105752931504671
-0.0061581515815346
-0.00662052335816158
-0.00125894499591262
-0.0144455373016412
-0.0084898746427377
0.00917962453484674
-0.0014697481840209
-0.0160901884967281
-0.0092703457947181
0.0118252342865839
0.00822851130917283
-0.0181738650298621
-0.00518002062622285
0.0129923972700875
-0.00112807646411422
0.00512248190075451
0.00121115122145106
-0.0170687069210537
0.0167943421149273
0.0268890175484203
-0.0189799220467238
-0.0136172654494859
0.0245852440639301
0.0195420776893447
-0.0073794057416587
-0.0125848305945494
0.0125465906818045
0.0223363432040794
-0.00099800966793915
-0.00812748443477587
0.00356573009470495
0.0102365052787986
0.0106312360380874
-0.000858085717414292
-0.00892856289092684
-0.00127818323542755
0.0137953258954158
0.0120761863804381
-0.0220255298082329
-0.0174552212149995
0.0280730360214823
0.00424289764844324
-0.0321094656119376
-0.00273326114725051
0.00677715577572609
-0.00543876757233068
-0.00780082336181089
-0.0201446811440487
-0.00461331360092699
0.00287173321812093
-0.0201943204034151
-0.00688634522666375
-0.0101497913488072
-0.0246305435601078
0.00962960769656459
-0.010418019920409
-0.0400036744161892
0.009972001956312
-0.00175800299209831
-0.0391695811972385
0.00477028090614935
0.000998176204650027
-0.0352370464254725
-0.00415124627562812
0.00780589938396671
-0.0180013251087435
-0.0183739001037561
-0.00246477498603669
0.00280313355165629
-0.00997694564790615
-0.00978654410362549
-0.00129324489592898
-0.0092593402654906
0.00619777335206537
0.0092969980517963
-0.0242516364621558
-0.00291118993988891
0.0273433012811299
-0.00314789811216439
-0.0149161295373429
0.0019322163972284
0.0156781071921742
0.0156375525805322
-0.0158853622317925
-0.0068469605449874
0.0301160441162894
0.00339359165145519
-0.0120794379595767
0.0105183588449573
0.00505377635037226
0.00588057694034305
0.00454297044388811
-0.00857056023949131
0.00916217628048286
0.00618715760292886
-0.0122669765114498
0.00460878342152744
0.00316044659132414
-0.0111646380037393
-0.00425107363903652
-0.0036879936778996
-0.00353768980281173
-0.00994382819902156
-0.0179146271904181
-0.00407886701362988
-0.0078387397645901
-0.0202178500302869
-0.0140858158465327
-0.0161282468693955
-0.0141827468366798
-0.018113323927095
-0.0257441760873791
-0.00804042176303947
-0.0250017226613038
-0.0392673818864654
0.00344748630615402
-0.0159254160859173
-0.0542148932822264
-0.0136708090690554
-0.00367586735062085
-0.0251445499519005
-0.0302288867908745
-0.039362377657949
-0.00166219844945255
0.00592636193894459
-0.0531556731644348
-0.0301656823188279
0.00906804261026018
-0.0146549919975372
-0.0147642087795477
-0.0268334671854463
-0.0256764302136113
0.0212274410325607
-0.00315530278519735
-0.0354548337122481
-0.00735078545451995
0.00221552017316148
0.014962864723524
-0.0004358944746606
-0.0390822779063172
0.00964281452339224
0.0356539418390832
-0.0108326673916637
-0.0110102620476794
-0.00339773411047936
0.0110836829312998
0.033548337316591
-0.014856062008802
-0.0248511574558229
0.0257785811750418
0.0155026409182778
-0.00289299199035521
-0.00804473554304241
-0.0148718603979773
0.0123830803990867
0.00947721131103461
-0.0145910917865648
-0.0191320400548587
-0.0267204185669252
0.00923314527140288
0.0100672561200549
-0.0603738745021376
-0.0400925557781636
0.003479138593264
-0.0199688869122406
-0.0355527002643762
-0.0694181249007851
-0.0498299885853927
0.00925215739898519
-0.0596647975965706
-0.0939847835669551
-0.0358139853886951
-0.055541496222713
-0.0591288036776859
-0.0554443317561502
-0.0987476797049346
-0.0707449589153584
-0.0586099777176939
-0.0731267561803951
-0.0678953264717951
-0.125133629278192
-0.084532308702519
-0.0201560526199499
-0.115433350521342
-0.104520464572816
-0.0710521878536253
-0.11963647373305
-0.0166613077034142
-0.063436030848093
-0.198990417591998
-0.0364112868018487
-0.00864088678335686
-0.104808470677023
-0.0620926985803683
-0.149975128496753
-0.0471046828566013
0.103689234870587
-0.159707940495352
-0.138745225114943
0.0173104096569743
-0.0543417702403538
0.169370329761375
-0.135271225135249
-0.486980645114735
0.495901852372584
0.397801498966622
-0.892584300749942
0.003707849598183
0.89999999999874
-0.390385799721494
-0.488486153141636
0.494396344348702
0.142686924376715
-0.161954630524971
0.0617574694756502
-0.00989471041913218
0.146160924345936
0.167123639733952
-0.0962735356326971
0.0545203820907757
0.15739082773382
0.0695083978185018
0.112224169913652
0.016056586022056
0.0438269860380881
0.206406116829368
0.0708517300853678
0.0240770069397763
0.127052172968667
0.0784678870910425
0.111936163806696
0.122849049760456
0.0275717518566739
0.0919480079379515
0.132549328515967
0.0753110257088683
0.0805424554165123
0.0660256769553414
0.0781606581518917
0.106163378941962
0.0628600309923989
0.0665445029157519
0.0629571954596093
0.0432296846252567
0.101400482803241
0.0670804968355362
-0.00183645816271006
0.0572456878214332
0.0768338241379884
0.0429683995007847
0.0273845861490701
0.00393656064457053
0.0475082550118444
0.0677895737395144
-0.00265155688078262
-0.00181744603457668
0.034136117803018
0.0265477392919326
0.0220067910242359
-0.00206151207448931
-0.00496738116265182
0.0222875596339243
0.0154604347809974
0.0103086912276192
-0.00808694168099862
-0.0183628819395704
0.0322668566924401
0.0222717612462231
-0.0261326380791487
-0.00366798369589772
0.0108134333474411
0.0184259612844757
0.0182483666288386
-0.0282382426015581
-0.00222711528712333
0.0464979771426747
0.0078515937137195
-0.007547165486956
0.00520017906162012
0.0147664846913228
0.0428705329497401
0.0105710020224346
-0.013811741795155
0.0330921294489481
0.0342491664233349
0.0221799080163152
0.0220706912338063
-0.00165234337306609
0.0375813815555285
0.0605713724010231
0.00148933729829011
0.00907789768579819
0.0467780768941361
0.0376445860280099
0.0325602491898057
0.0110915665874352
0.0210865083055541
0.0616305925194673
0.0233411153225911
0.00396821292979793
0.0466830811230289
0.0324174218994251
0.0154561209997142
0.033159875324609
0.0255290231637342
0.0215984460733414
0.0235439461068195
0.0215015150837577
0.0276335492666296
0.0152544390025028
0.0114945662511337
0.0253303264258198
0.0173595274360017
0.0109533890401263
0.0111036929148189
0.0116667728758281
0.0185803372405567
0.00425525264561081
0.0028069158152969
0.019682675747836
0.00122854163524832
-0.0017464770446898
0.0159862594753136
0.00287272879462007
0.00153512229740849
0.0023619228851035
-0.00310265960804679
0.0194951371977247
0.00402210758584728
-0.0227003448809112
0.0142626597806388
0.0233010614717459
-0.0082218533434673
-0.00826240795669793
0.00548348284071317
0.0223318287757888
0.0105635973490864
-0.0199276020437146
0.0103268891751824
0.0316673356988645
-0.00188129881420162
0.00121792588375635
0.0166750395022558
0.00870894413311251
0.017202243338928
0.0173926448873493
0.0046125656862837
0.00988047421670613
0.0257895993430038
0.0254170243483778
-0.000390200152562613
0.0115669455137988
0.0426527456663934
0.00641752302756372
0.00264541832953682
0.0465852804386539
0.00917370222292251
-0.00255630272121151
0.0474193736584681
0.0178337191563686
-0.00221390846116787
0.0320462427977402
0.0175654905862946
0.014302044462948
0.0276100196404893
0.00454396601953703
0.0120290128373975
0.0275603803803253
0.0152165225979158
0.0128544668101475
0.000638543459599159
0.0101489603840768
0.0395251648509164
0.00317280158790644
-0.0206573367855292
0.0248709204524999
0.0294412290462107
-0.00466048714378221
-0.00637962665862878
0.00869388247224442
0.0163442621289797
0.00827378495493968
-0.00321553680159746
-0.00282080604117132
0.00384996914202373
0.01554318367147
0.00841370890522765
-0.0149206439681795
-0.00513089144410299
0.0200005298320886
0.0147951049784105
-0.0121263784505804
-0.0171695448276611
0.0210329646840762
0.0263956212848848
-0.0194733183110527
-0.00937864287910705
0.0244844061583668
0.00620454801635618
0.00229321733578123
0.00854377570105245
-0.00557669803306823
0.0125957198632884
0.025589564265868
-0.000812812071573738
-0.00440953505077796
0.0166860450318208
0.0235058877338113
0.00888544742192952
-0.0017639252976494
0.0159055738794863
0.0218612365387871
0.00867464423406726
0.0140362225948626
0.0135738508195161
0.00847322855089944
0.0189138386322583
0.0190631859408479
0.0150008454022859
0.00586012115082421
0.00444228388877353
0.0375271282144492
0.0222616873744276
-0.0227678905615336
0.0198862071428948
0.0449336951520235
-0.00433208448690889
-0.000576229993749621
0.0204421119564143
0.0105542176395775
0.0207930199636459
0.00655660416266676
-0.0110234721900879
0.0236550556072167
0.0230140665617352
-0.0107184421455736
0.00321195335867344
0.017311505351382
0.00331849636777307
0.00477711796091113
0.00749714370084806
-0.00432447135897459
0.00498737214847725
0.0183932128298875
-0.00720045822408329
-0.0110034466151498
0.023730521450998
0.00340104611102823
-0.0204414108411697
0.0180792521466112
0.0121496312863814
-0.0190907042352229
0.00820159506230559
0.0145861213366829
-0.00597810477254074
0.00110844034946287
0.00320220473781775
0.00720781429100674
0.00976722798988914
-0.00582733351671349
0.00346715025423477
0.0144743978374536
0.00497481146638473
0.00484513461205844
-0.000423785434118313
0.0105891764307803
0.0240890059708144
-0.00837943473059044
-0.000475762405640435
0.0352808365825525
0.000752701571597076
-0.00653216399882444
0.0294845865790016
0.0103382895005693
-0.00024036061732969
0.0174387875284721
0.0127288500855184
0.0140044480598646
0.0077417703227098
0.00428478452974141
0.0270451292580337
0.0117646147627326
-0.0068717579119191
0.0214736192881878
0.0225113944803192
0.000945131721334603
0.00401404822210175
0.0142086882977859
0.0214780914969346
0.00525164785994155
-0.00847522155140589
0.0202617863860838
0.0234069553463356
-0.00830536848108115
-0.00260433563292174
0.0196213469553904
0.0153551294082562
-0.0057176758123276
-0.00638916502468267
0.0193186900962819
0.0112909364511246
-0.0108806029571187
0.00491958723761353
0.00669975801660808
0.00136720048476404
0.0115810731973731
-0.00949147560833829
-0.00627476344153855
0.0252322441291476
-0.00405857977676138
-0.0170488531346532
0.0181842835685223
0.0050702877839152
-0.0097386849033373
0.00821617698066787
0.00269955408881538
0.000820543032169845
0.00546560926128548
-0.00323280533871199
0.00888711908736071
0.0118381535523218
-0.0110364142628732
0.000691104898583591
0.0275413906290529
0.00563590897535273
-0.0238204616989594
0.0121760787667126
0.0446622326482935
-0.0108571560295501
-0.0303053101439082
0.0410249643901538
0.0333282942236682
-0.0289709045409846
0.00342658588916827
0.0366929937572377
0.00373828022145997
-0.000283963833933152
0.0151315952390231
0.00828868851210118
0.0105051001409971
0.0156794805438353
0.00721859550966173
0.00309469342823022
0.0126106416650477
0.0192635738127257
0.00514129982576669
-0.00117733602948034
0.0173060289844657
0.0150534748582288
-0.00166781271128612
0.00888888893469555
0.0141914764450028
0.0010753464307211
0.00624726217414658
0.012392986779016
0.00238184935145583
0.0025091412212855
0.00736667314059697
0.00527281320381551
0.00602415945718066
0.00123705127977823
-0.00213845770652608
0.00958520620191651
0.00810272845902263
-0.0075395812677958
-0.00127747385053802
0.0125632560105459
0.00303565826608683
-0.00986075918576192
0.00260860752412732
0.0140016005318788
-0.00630066643891131
-0.00910232858112928
0.0177160070942894
0.00177755178120869
-0.0171052248356689
0.0156642605240266
0.0114650157243121
-0.0173958466962498
0.00812499033081317
0.0151598842793602
-0.00883847274854967
0.00377933203647842
0.0113218532483717
0.00034527712272584
0.00366821095613867
0.00543073939573086
0.00910264289036895
0.00669296023361711
-0.00197993014148346
0.0124731924656518
0.0125351896674952
-0.000882731700549358
0.010950497086181
0.00715938710163786
0.00551937839076479
0.0211139200451561
-0.00209464181395877
-0.00179596909806003
0.0309639218983124
0.00473468903274145
-0.00741801102480023
0.0216592116824699
0.00939617343315748
0.0042409991890789
0.0135878718255881
-5.51778494955962e-05
0.0123892570338794
0.0154631319410398
-0.00534690461808737
0.0118789624159575
0.0142009255490168
-0.00509821585843511
0.0103192971896564
0.011443699203455
-0.00171815528277579
0.00626699921821539
0.00505230255377281
0.00347139765593647
0.00664028329245899
0.0013150464763848
0.00085879877174352
-0.000716986613532447
0.00992317541268594
0.0110846933328672
-0.0226947215348508
4.89882368634587e-05
0.038209788653218
-0.0179970423846751
-0.0297173817015515
0.0335984464498354
0.0122151578925741
-0.0269034278540585
0.00185207787984951
0.0149960392031937
0.000950387926106638
-0.00668833991328447
-0.000693714795739308
0.00986963256052464
-0.00134570081459407
-0.000549829215408067
0.00935596336497534
-0.00633845389021661
0.00588867166448904
0.0152114277570811
-0.0145429879710395
0.00844440233571382
0.0253914149608818
-0.0201810450878364
0.00175329849314917
0.0365941984707896
-0.0106015744183015
-0.0115795950030361
0.0286279541928585
0.00974568894435986
-0.00455256544660656
0.00802425874846974
0.00810471809928866
0.0143181872749533
0.00987165468953712
-0.00550851929225024
0.0105375526854404
0.022046496364696
0.000965681095915933
-0.00235508011955647
0.0149597655648622
0.0146442978743286
0.00271863858651637
-0.00187607081774886
0.0110769848100308
0.0216873013663418
-0.00570860523599845
-0.0123445703320866
0.0319677479729868
0.0145406806480588
-0.0315579411894739
0.0133893263324344
0.0335715056810843
-0.0180550210594586
-0.00728391140527844
0.0181791166780611
-0.000386708184161563
0.00471660386764524
0.000284367302245023
-0.0118137122369843
0.0144502573722378
0.0099032972530027
-0.0151171051451479
-0.00226313197590143
0.00909538150820699
0.00709631347485474
-0.00743526149049241
-0.0133556729209836
0.0190156041810158
0.00647714065575173
-0.0272813087041866
0.0151663900603881
0.0185922826846995
-0.0288388549159061
0.00565751193274749
0.0261259126844071
-0.0182013709622158
-0.00638028054182719
0.0205074593119
-0.00074047170791195
-0.00551980118477711
0.00949382222722734
0.00370784961900791
-0.00207812299062434
0.0129355004216173
0.00815617094462942
-0.0130917600755283
0.0137959797784809
0.0256170701989636
-0.0187102134475365
0.00175818730451694
0.0362545541526493
-0.0111765834471788
-0.00775069082459446
0.0346970079416632
0.000938558581673106
-0.0115999049454624
0.0207713721583513
0.0148509607278427
0.000319385761766853
-0.00167968227121178
0.0096788312125616
0.0225328043826341
-0.0024875980156759
-0.00703455813605922
0.0192294114733892
0.00713133193526917
0.00269909536798135
0.00780240742210694
-0.0107634174409753
0.0146996106415518
0.0254707202966946
-0.026155806443161
-0.00597362709574317
0.0389736404256465
-0.00712498140914495
-0.0245520487365299
0.0197602695686532
0.0131243044729651
-0.0142716021301335
-0.00366128557280984
0.00929177005497936
0.00469706064969692
-0.00722859863760266
-0.00754406632680839
0.00977077935670951
0.00645001813988509
-0.0146307971277933
-0.00312185344890456
0.0129242185300027
-0.0024559554512754
-0.00690248803963682
-0.000689018862604293
-0.00060855951007496
0.0119682646829699
-0.0023299897076577
-0.0212122549556395
0.0189952942385641
0.0180172736545285
-0.0291784992342995
0.00566240074402983
0.027596744324504
-0.0179757157245457
-0.00102870309703947
0.0219586872062119
-0.00779572852223813
0.00152702757321004
0.0137541531277683
-0.0019402641298572
0.00796552845285326
0.00876140005259109
-0.00245393332493648
0.00810941403309197
0.0141040391517649
0.00646531130974073
-0.0075803399650813
0.00556362135723206
0.0343191270908311
-0.00479945865415364
-0.0261827472140814
0.0371330809366263
0.0254127416242383
-0.0307940894171099
0.00736671099726428
0.0301104207728449
-0.00366899409422034
-0.00250747617826228
0.0081326858487019
0.00655690046633131
0.00610065276044144
0.000775415944865687
0.00394430158103312
0.00236339668304858
0.00114870001840014
0.00913385452031302
-0.00402799996643276
-0.00290359795324323
0.0125139150959734
-0.00678522630937815
-0.00446326317938022
0.0127626038546515
-0.00804743270361402
-0.004973557796849
0.00747087708578709
-0.0061721725885153
0.00317470004836872
-0.00198047419622994
-0.0142435124453475
0.01483371026135
0.00268101020381923
-0.0235482226613233
0.00921166833489834
0.00951034105150677
-0.0136982208079334
0.00189632084511048
0.000256312135726805
-0.00353479784925877
0.00829843093734252
-0.00511949043026594
-0.00505749323043532
0.00939562937799967
0.000722739003590298
-0.00168694365331955
0.00198495984087206
0.00374748828148721
0.00707042211387606
-0.00390615401188419
0.00363636720081534
0.016254171985916
-0.00774418504254021
-0.000709291095777049
0.0248115459335822
-0.00404931648654646
-0.00824856128802414
0.0245209240723162
0.00563814745622739
-0.0103003078578448
0.0165180278199431
0.013716365676254
-0.00658590129524986
0.00480709171212601
0.0172764584236859
0.00438004097111078
-0.00514755677393092
0.0086931730869036
0.0149552805048268
-0.000687029221607415
-0.00216950696568684
0.00955415694433427
0.00617864795708365
0.00139153977945447
0.00214288603336142
4.90260969509014e-05
0.00490655801376642
0.00503384988617023
-0.00497728754188931
0.00116843706211277
0.00634035280857752
-0.00677577720743076
-0.00147318969858635
0.00908351194891156
-0.00763777562060904
-0.00989032974803536
0.008593035265418
0.00227439941285753
-0.0118478745747547
-0.00519494242846666
0.00432100580839714
0.000197103726001469
-0.00826378130679909
-0.0030894009040658
-0.000872989274306882
-0.00771589600207371
0.00769966307017183
0.00367741901627326
-0.0292772945231436
0.00398911334541851
0.0363866037783694
-0.0259125949856095
-0.0336092651526013
0.0377210093803008
0.0182728552674594
-0.0372465334109066
-0.00476037953194417
0.0312361609357196
0.0017797902625614
-0.0201256913915944
0.00672459433969749
0.0184521134997529
-0.0044224543154309
-0.00147141984944428
0.0106485045763475
0.00195008997481365
0.00659515620547561
0.0047161451492677
-0.00080047774418659
0.0171543841405217
0.00234541145471888
-0.010768584333526
0.0244645523723498
0.0114742790158809
-0.0178165448919118
0.0136904626763355
0.0169071748466109
-0.00416537395698074
0.00604849875099141
0.000715941217507917
0.00249611200151799
0.0182963021950754
-0.00387523721651616
-0.011902990857635
0.0138048642620307
0.013133375048442
-0.00793943016864462
-0.0122056477181922
0.0100200348669862
0.0157210677200767
-0.0159912561074047
-0.0128460871498045
0.0158909207883753
0.00216405137934861
-0.0140623922613328
-0.00679298906213634
0.00340165101361563
0.00647056751593566
-0.0150956952418646
-0.0140579200522401
0.0142874571477373
-0.00434891552357095
-0.0196294300240188
0.00313091470584057
-0.000326071084530861
-0.00658874882354174
-0.00531315085025584
-0.0100230882922845
0.00765605985521556
-0.00292259026531766
-0.0220688873434236
0.0139478632360189
0.0066629976661038
-0.0278651373454247
0.00789146164263231
0.0157951339681758
-0.0166733067341433
-0.00317347719487171
0.00783948467306009
0.00257056462455059
0.00244088777039204
-0.00705869860042802
0.00394854898308783
0.0132430327530974
-0.0023515287538791
0.000207884946511036
0.00421349449969741
0.00630725888694108
0.0133938040096186
-0.00717042209945634
-0.000785895824724551
0.026506403472146
-0.00473393204920695
-0.0106635529101736
0.0278571100781842
0.0040146531269283
-0.016314822215103
0.0184191458511645
0.0146161574619182
-0.0109775135933351
0.00242832708746254
0.0117401705961617
-8.14444646961045e-05
0.00263858127580165
0.0040972028697266
-0.00989580611472389
0.0042037458780882
0.0181341413833224
-0.0155983673237668
-0.0162393563712792
0.018439171426325
0.000859095075786133
-0.0133773207259265
-0.00313851840302816
-0.0130264127191076
0.00799192923043896
0.0117477837239211
-0.0375179959148729
-0.0124705079072224
0.0301835897989207
-0.0148459881367617
-0.0301114289774395
0.00297341534743569
0.00155557808645212
-0.00758514616473686
-0.0116474867039899
-0.0114981393961472
-0.00105752931485563
-0.00615815158253903
-0.00662052335765837
-0.00125894499716243
-0.014445537301851
-0.00848987464302398
0.00917962453512333
-0.00146974818412474
-0.0160901884971309
-0.00927034579473446
0.0118252342877994
0.00822851130922173
-0.018173865029766
-0.00518002062648099
0.0129923972702772
-0.00112807646436313
0.00512248190081404
0.00121115122161971
-0.0170687069218054
0.0167943421145457
0.0268890175490429
-0.0189799220465819
-0.0136172654488549
0.0245852440637798
0.0195420776887326
-0.00737940574136805
-0.0125848305955384
0.0125465906813243
0.0223363432044908
-0.000998009668313185
-0.00812748443429354
0.00356573009451048
0.0102365052782407
0.0106312360375354
-0.000858085717906335
-0.00892856289103463
-0.00127818323571263
0.013795325895531
0.0120761863802999
-0.022025529809175
-0.0174552212144098
0.0280730360208674
0.00424289764860464
-0.032109465612159
-0.0027332611470581
0.00677715577606978
-0.0054387675723974
-0.00780082336048528
-0.0201446811444855
-0.00461331360052528
0.00287173321824312
-0.0201943204042252
-0.00688634522777591
-0.0101497913492015
-0.0246305435601239
0.00962960769667925
-0.0104180199207821
-0.0400036744180307
0.00997200195698238
-0.00175800299090681
-0.039169581197403
0.00477028090743111
0.000998176203282802
-0.0352370464251598
-0.00415124627579207
0.00780589938420695
-0.018001325108828
-0.0183739001038647
-0.00246477498351351
0.00280313355101368
-0.00997694564710401
-0.00978654410374766
-0.00129324489635885
-0.00925934026438059
0.00619777335186387
0.00929699805235654
-0.0242516364620193
-0.00291118993968907
0.0273433012817635
-0.0031478981130229
-0.01491612953758
0.00193221639674277
0.0156781071924855
0.0156375525802475
-0.0158853622322926
-0.0068469605422242
0.0301160441166001
0.00339359165116934
-0.0120794379597165
0.0105183588443475
0.00505377635045203
0.00588057694061147
0.00454297044402401
-0.00857056023933118
0.00916217628158573
0.006187157603161
-0.012266976512484
0.00460878342069957
0.0031604465917802
-0.01116463800367
-0.00425107363898403
-0.00368799367857472
-0.00353768980273843
-0.00994382819853423
-0.0179146271905875
-0.00407886701401007
-0.00783873976500907
-0.0202178500305185
-0.0140858158466109
-0.016128246869022
-0.0141827468369149
-0.0181133239266656
-0.0257441760882531
-0.00804042176365062
-0.0250017226624378
-0.0392673818864226
0.00344748630633212
-0.015925416086035
-0.0542148932823183
-0.0136708090704373
-0.00367586735014076
-0.0251445499522306
-0.0302288867903828
-0.0393623776575732
-0.00166219844887705
0.00592636193828886
-0.0531556731634439
-0.0301656823196183
0.00906804260984707
-0.0146549919977794
-0.014764208779129
-0.0268334671858878
-0.0256764302109966
0.0212274410317395
-0.00315530278485041
-0.0354548337123844
-0.00735078545417402
0.00221552017481608
0.0149628647238664
-0.000435894474645921
-0.0390822779062254
0.0096428145240517
0.0356539418390301
-0.0108326673908798
-0.0110102620475241
-0.00339773411013682
0.0110836829316979
0.0335483373155139
-0.0148560620095562
-0.0248511574558472
0.0257785811754333
0.0155026409192683
-0.00289299199064091
-0.00804473554388358
-0.0148718603975775
0.0123830803995892
0.00947721131076843
-0.0145910917865479
-0.0191320400549887
-0.0267204185667373
0.00923314527111532
0.0100672561193729
-0.0603738745028415
-0.0400925557771043
0.00347913859297626
-0.0199688869115235
-0.0355527002642617
-0.0694181249001165
-0.0498299885848255
0.0092521573995567
-0.0596647975973801
-0.093984783566415
-0.0358139853883557
-0.0555414962224743
-0.0591288036785398
-0.0554443317560375
-0.0987476797046895
-0.0707449589156443
-0.05860997771785
-0.0731267561804744
-0.0678953264709281
-0.125133629277663
-0.0845323087036385
-0.0201560526193717
-0.115433350521159
-0.104520464571179
-0.0710521878541119
-0.119636473732937
-0.0166613077040782
-0.0634360308466493
-0.198990417592147
-0.0364112868038087
-0.00864088678377799
-0.10480847067685
-0.0620926985804215
-0.149975128497283
-0.0471046828585892
0.103689234871381
-0.159707940493022
-0.138745225112973
0.0173104096569204
-0.0543417702403917
0.169370329763328
-0.13527122514052
-0.486980645118627
0.495901852363
0.397801498978626
-0.89258430075446
0.0037078496109255
0.899999999995367
-0.390385799731516
-0.488486153151717
0.494396344344904
0.142686924384043
-0.161954630526733
0.061757469476449
-0.00989471041976965
0.14616092434825
0.167123639731992
-0.0962735356317591
0.054520382088656
0.157390827734943
0.0695083978184803
0.112224169913847
0.0160565860192008
0.0438269860391714
0.206406116829496
0.070851730087323
0.0240770069387562
0.127052172970125
0.0784678870908952
0.111936163807536
0.122849049760127
0.0275717518565202
0.0919480079372239
0.13254932851766
0.0753110257091861
0.0805424554157695
0.066025676955622
0.0781606581521278
0.106163378941885
0.0628600309935008
0.0665445029152648
0.0629571954599299
0.0432296846248655
0.101400482803173
0.0670804968347782
-0.00183645816282183
0.0572456878226875
0.0768338241379581
0.0429683995011477
0.0273845861491347
0.00393656064432125
0.047508255012825
0.0677895737393296
-0.00265155688108935
-0.00181744603402495
0.0341361178036423
0.0265477392924864
0.0220067910232941
-0.00206151207391707
-0.00496738116110555
0.022287559634358
0.0154604347802987
0.0103086912277669
-0.00808694168051692
-0.0183628819394918
0.0322668566919854
0.0222717612462611
-0.026132638079141
-0.00366798369556744
0.010813433347733
0.0184259612837174
0.0182483666291848
-0.028238242601675
-0.00222711528776902
0.0464979771424047
0.00785159371246017
-0.00754716548717907
0.00520017906317945
0.0147664846912665
0.0428705329491187
0.0105710020229673
-0.0138117417953169
0.0330921294495243
0.0342491664231511
0.0221799080157186
0.0220706912333887
-0.00165234337292354
0.0375813815551784
0.0605713724000943
0.00148933729891698
0.00907789768566801
0.0467780768937374
0.0376445860281924
0.032560249188841
0.0110915665876858
0.0210865083051162
0.0616305925197511
0.023341115323701
0.00396821292991001
0.0466830811222571
0.0324174218999995
0.0154561209998822
0.0331598753238928
0.0255290231636854
0.0215984460736125
0.0235439461064242
0.0215015150835087
0.0276335492663703
0.0152544390022629
0.011494566251272
0.0253303264271261
0.0173595274367922
0.0109533890403244
0.0111036929147129
0.0116667728756269
0.0185803372409402
0.00425525264567303
0.00280691581560171
0.0196826757481505
0.00122854163498484
-0.0017464770449882
0.0159862594765139
0.00287272879397808
0.00153512229699044
0.00236192288489492
-0.0031026596081589
0.0194951371974472
0.00402210758667497
-0.022700344881112
0.0142626597801402
0.0233010614708938
-0.00822185334362086
-0.00826240795753454
0.00548348284088097
0.0223318287745735
0.0105635973495945
-0.0199276020441798
0.0103268891756291
0.0316673356985666
-0.00188129881479855
0.0012179258835268
0.0166750395026821
0.00870894413336432
0.0172022433387897
0.0173926448866541
0.00461256568665199
0.00988047421687427
0.0257895993432519
0.0254170243482318
-0.000390200150738121
0.011566945513426
0.0426527456659002
0.00641752302770488
0.00264541832971318
0.0465852804382892
0.00917370222479521
-0.00255630272217493
0.0474193736582262
0.0178337191570592
-0.00221390846137913
0.0320462427983586
0.017565490584974
0.0143020444632084
0.0276100196408795
0.00454396601956485
0.012029012837651
0.0275603803798443
0.015216522598602
0.0128544668100518
0.000638543459857992
0.0101489603831529
0.0395251648497075
0.0031728015896515
-0.0206573367855461
0.0248709204522898
0.0294412290458841
-0.00466048714361159
-0.00637962665847433
0.0086938824724443
0.0163442621285098
0.00827378495521887
-0.00321553680148059
-0.0028208060419289
0.00384996914096213
0.0155431836704075
0.00841370890505772
-0.0149206439672749
-0.00513089144463675
0.0200005298320788
0.0147951049785852
-0.0121263784506411
-0.0171695448271634
0.0210329646846307
0.0263956212846484
-0.019473318311488
-0.00937864287970281
0.0244844061578726
0.00620454801629564
0.00229321733594
0.00854377570018109
-0.00557669803248419
0.0125957198635037
0.0255895642664282
-0.000812812071908424
-0.00440953504959522
0.0166860450315165
0.0235058877335787
0.00888544742180715
-0.00176392529830599
0.0159055738794051
0.021861236538868
0.00867464423330904
0.0140362225945654
0.0135738508194609
0.00847322855118549
0.0189138386326988
0.019063185941103
0.0150008454014286
0.00586012115106957
0.00444228388833838
0.0375271282137127
0.0222616873739794
-0.0227678905619513
0.0198862071439953
0.0449336951519633
-0.00433208448714953
-0.000576229994135576
0.0204421119560186
0.0105542176392408
0.0207930199629701
0.00655660416224565
-0.0110234721906409
0.0236550556071521
0.02301406656246
-0.0107184421456889
0.00321195335875862
0.0173115053518424
0.00331849636746506
0.00477711796066294
0.0074971437009684
-0.0043244713585359
0.00498737214853258
0.0183932128300065
-0.00720045822368995
-0.0110034466150344
0.0237305214514554
0.00340104611108264
-0.0204414108414331
0.0180792521468974
0.0121496312863175
-0.0190907042354948
0.0082015950619354
0.0145861213367407
-0.00597810477291854
0.00110844034994899
0.00320220473799093
0.00720781429118461
0.00976722799015467
-0.00582733351814923
0.00346715025437648
0.0144743978377224
0.00497481146583374
0.0048451346124725
-0.000423785434445128
0.0105891764306492
0.0240890059712822
-0.00837943473013936
-0.000475762405688714
0.0352808365815023
0.000752701572202619
-0.00653216399862181
0.0294845865795052
0.0103382895015365
-0.000240360617756007
0.0174387875288023
0.012728850085405
0.0140044480593456
0.0077417703216399
0.0042847845300241
0.0270451292582637
0.0117646147619962
-0.00687175791222864
0.0214736192879037
0.0225113944799158
0.000945131721806056
0.00401404822198596
0.014208688297692
0.0214780914974408
0.00525164786020176
-0.00847522155117941
0.0202617863853469
0.0234069553459461
-0.00830536848144161
-0.00260433563290109
0.0196213469548897
0.0153551294081073
-0.00571767581181796
-0.0063891650251658
0.019318690095301
0.0112909364511085
-0.0108806029559454
0.00491958723822716
0.00669975801653896
0.00136720048485693
0.0115810731967104
-0.00949147560999337
-0.00627476344201328
0.0252322441293335
-0.00405857977716442
-0.017048853136095
0.0181842835684925
0.00507028778184832
-0.00973868490352237
0.00821617698007725
0.00269955408783087
0.000820543032476644
0.00546560926163506
-0.00323280533927904
0.00888711908662746
0.0118381535519624
-0.0110364142624118
0.000691104897222194
0.0275413906291888
0.00563590897514066
-0.0238204616988906
0.0121760787674866
0.0446622326476136
-0.010857156028311
-0.0303053101445272
0.04102496438929
0.0333282942231383
-0.0289709045408989
0.00342658589005408
0.0366929937604459
0.00373828022120211
-0.000283963833759335
0.0151315952387711
0.00828868851190938
0.0105051001408199
0.015679480544173
0.00721859551030732
0.00309469342824195
0.0126106416652124
0.0192635738118516
0.00514129982496906
-0.00117733602941301
0.0173060289851081
0.0150534748585224
-0.00166781271124622
0.00888888893461664
0.014191476445278
0.0010753464305478
0.00624726217424122
0.0123929867782811
0.00238184935106446
0.00250914122148703
0.00736667314025895
0.00527281320338713
0.00602415945731939
0.001237051279883
-0.00213845770686338
0.00958520620223257
0.00810272845857316
-0.00753958126785445
-0.00127747385037871
0.0125632560102081
0.00303565826549972
-0.00986075918638527
0.00260860752411828
0.0140016005318645
-0.00630066643883276
-0.00910232858294192
0.0177160070938022
0.00177755178211676
-0.0171052248358537
0.015664260523644
0.0114650157243891
-0.0173958466965798
0.00812499033145874
0.0151598842792078
-0.00883847274841496
0.00377933203640006
0.011321853248272
0.000345277123073818
0.00366821095615768
0.00543073939651886
0.00910264289015713
0.00669296023304231
-0.00197993014183083
0.0124731924653301
0.0125351896671715
-0.000882731700657163
0.0109504970861412
0.0071593871017993
0.00551937839205672
0.0211139200450043
-0.00209464181388342
-0.00179596909808523
0.0309639218994545
0.00473468903262588
-0.0074180110244793
0.0216592116821314
0.00939617343318102
0.00424099918817234
0.0135878718253996
-5.51778495542503e-05
0.0123892570337957
0.015463131940832
-0.00534690461801694
0.0118789624159309
0.01420092554767
-0.00509821585905067
0.0103192971889202
0.0114436992029874
-0.00171815528304182
0.00626699921811334
0.00505230255364041
0.00347139765562591
0.0066402832923894
0.00131504647654088
0.00085879877207146
-0.000716986613073527
0.00992317541309663
0.0110846933328978
-0.0226947215349
4.89882374197482e-05
0.0382097886535327
-0.0179970423833668
-0.0297173817016931
0.033598446448942
0.0122151578922101
-0.0269034278540963
0.00185207787949328
0.0149960392017634
0.000950387925945852
-0.006688339913133
-0.000693714796265825
0.00986963256086256
-0.00134570081490894
-0.000549829215350577
0.00935596336453421
-0.00633845388970308
0.00588867166427613
0.0152114277566703
-0.0145429879689387
0.00844440233477329
0.025391414960724
-0.0201810450877505
0.00175329849370059
0.0365941984719509
-0.0106015744175727
-0.0115795950024637
0.0286279541925189
0.0097456889444753
-0.00455256544659361
0.0080242587475382
0.00810471809859571
0.0143181872756186
0.0098716546885699
-0.00550851929251482
0.0105375526835501
0.0220464963675025
0.000965681096440715
-0.00235508012017969
0.0149597655656355
0.0146442978741373
0.00271863858721408
-0.00187607081775066
0.0110769848100143
0.0216873013668937
-0.00570860523620294
-0.0123445703331693
0.031967747972282
0.0145406806479967
-0.0315579411891592
0.0133893263318859
0.0335715056809372
-0.018055021060122
-0.00728391140423061
0.0181791166777832
-0.000386708183684073
0.00471660386761477
0.000284367303342874
-0.0118137122371497
0.0144502573727512
0.00990329725319845
-0.0151171051453756
-0.0022631319760927
0.0090953815078578
0.00709631347476758
-0.00743526148990546
-0.0133556729215779
0.019015604180882
0.00647714065597964
-0.0272813087045011
0.0151663900610742
0.0185922826852965
-0.0288388549155979
0.00565751193225706
0.0261259126847219
-0.0182013709628529
-0.00638028054193543
0.0205074593121644
-0.000740471707594528
-0.00551980118692091
0.0094938222273426
0.00370784961868775
-0.00207812299055886
0.0129355004219798
0.0081561709447556
-0.0130917600752416
0.013795979777801
0.0256170701997381
-0.0187102134475188
0.00175818730376329
0.0362545541525979
-0.0111765834476835
-0.00775069082399085
0.0346970079417417
0.000938558581696493
-0.0115999049449065
0.0207713721574562
0.014850960727615
0.000319385761900413
-0.00167968227078688
0.00967883121290998
0.0225328043814462
-0.00248759801439649
-0.00703455813609994
0.0192294114734253
0.00713133193487063
0.00269909536920828
0.0078024074216488
-0.0107634174409541
0.0146996106416204
0.0254707202973398
-0.0261558064435699
-0.00597362709583078
0.0389736404250857
-0.00712498140985449
-0.0245520487359701
0.0197602695691568
0.013124304473336
-0.014271602129638
-0.00366128557304411
0.00929177005499127
0.00469706064930917
-0.00722859863721168
-0.00754406632775816
0.00977077935590868
0.00645001814013828
-0.0146307971277048
-0.00312185344900912
0.0129242185300054
-0.00245595545179678
-0.00690248803893576
-0.000689018862304217
-0.000608559509257942
0.0119682646829624
-0.00232998970735819
-0.0212122549555471
0.0189952942409063
0.0180172736545696
-0.029178499234357
0.00566240074448445
0.0275967443246249
-0.0179757157246667
-0.00102870309804002
0.0219586872062938
-0.00779572852232984
0.00152702757353746
0.0137541531278498
-0.00194026412934004
0.0079655284526031
0.00876140005294654
-0.00245393332542655
0.00810941403314214
0.0141040391517699
0.00646531131050168
-0.00758033996568469
0.00556362135752949
0.0343191270903726
-0.00479945865383141
-0.026182747213335
0.0371330809368556
0.0254127416235808
-0.0307940894158616
0.00736671099691474
0.0301104207730935
-0.00366899409365449
-0.00250747617783329
0.00813268584962078
0.00655690046671078
0.00610065276058631
0.000775415943551268
0.0039443015812986
0.0023633966829155
0.00114870001808204
0.00913385451990797
-0.00402799996669096
-0.00290359795375739
0.0125139150956603
-0.00678522630942083
-0.00446326317969615
0.0127626038550702
-0.00804743270298579
-0.00497355779690797
0.00747087708483789
-0.00617217258826509
0.00317470004862151
-0.00198047419660636
-0.0142435124467016
0.0148337102610941
0.00268101020473078
-0.0235482226614305
0.00921166833445662
0.00951034105172013
-0.0136982208083096
0.00189632084570414
0.000256312135309593
-0.00353479784886581
0.00829843093703985
-0.005119490429516
-0.00505749322880464
0.00939562937734927
0.000722739003214833
-0.00168694365382116
0.00198495984084449
0.00374748828081769
0.00707042211351954
-0.00390615401189382
0.00363636720142629
0.0162541719856655
-0.00774418504212803
-0.000709291094623759
0.0248115459338417
-0.00404931648669037
-0.00824856128738739
0.0245209240724995
0.00563814745622862
-0.0103003078578701
0.0165180278195678
0.0137163656763187
-0.00658590129468242
0.00480709171157172
0.0172764584233262
0.00438004097135488
-0.00514755677364474
0.00869317308755756
0.0149552805052605
-0.00068702922210871
-0.00216950696563567
0.00955415694411862
0.00617864795736504
0.00139153977922816
0.00214288603304259
4.9026094636655e-05
0.0049065580142523
0.0050338498861048
-0.00497728754162056
0.001168437061412
0.00634035280642103
-0.00677577720751136
-0.00147318969827884
0.00908351194982776
-0.00763777562082135
-0.00989032974829408
0.0085930352654254
0.00227439941296383
-0.0118478745747398
-0.00519494242758958
0.00432100580847168
0.000197103727088854
-0.00826378130711948
-0.00308940090427354
-0.000872989274085631
-0.00771589600235399
0.00769966307021988
0.00367741901598767
-0.0292772945223886
0.00398911334644574
0.036386603778012
-0.0259125949844997
-0.0336092651535188
0.0377210093804708
0.018272855266988
-0.0372465334104274
-0.00476037953087149
0.0312361609357369
0.00177979026264138
-0.0201256913921666
0.00672459433883584
0.0184521134990501
-0.00442245431565258
-0.00147141984950036
0.0106485045755802
0.00195008997465774
0.00659515620557543
0.00471614514944814
-0.000800477744172448
0.0171543841406279
0.00234541145423298
-0.0107685843332879
0.0244645523720053
0.0114742790151648
-0.0178165448921131
0.0136904626753303
0.0169071748464218
-0.00416537395675466
0.00604849875057733
0.000715941216747934
0.00249611200180168
0.0182963021955585
-0.00387523721592436
-0.0119029908585451
0.0138048642621107
0.013133375048129
-0.00793943016904266
-0.0122056477179741
0.0100200348667036
0.0157210677210517
-0.0159912561067235
-0.0128460871523896
0.0158909207877851
0.00216405137884479
-0.0140623922609343
-0.00679298906090113
0.00340165101466442
0.00647056751600864
-0.0150956952418591
-0.014057920051964
0.0142874571482577
-0.00434891552377918
-0.0196294300210084
0.00313091470581687
-0.000326071084590029
-0.00658874882278399
-0.00531315084977087
-0.0100230882916011
0.0076560598544746
-0.00292259026483153
-0.0220688873431971
0.01394786323668
0.00666299766627439
-0.0278651373454159
0.00789146164269954
0.0157951339687087
-0.0166733067348688
-0.00317347719427278
0.00783948467209058
0.00257056462690438
0.0024408877700551
-0.0070586986004883
0.00394854898308481
0.0132430327526772
-0.00235152875427799
0.000207884946566032
0.0042134944997811
0.0063072588862029
0.0133938040093462
-0.00717042209875973
-0.00078589582751276
0.0265064034719673
-0.00473393204903283
-0.0106635529099602
0.0278571100786028
0.00401465312666347
-0.0163148222137351
0.0184191458516138
0.0146161574616177
-0.0109775135936701
0.00242832708787705
0.0117401705968234
-8.14444642668902e-05
0.00263858127590718
0.00409720286997999
-0.00989580611467216
0.00420374587619757
0.0181341413832181
-0.0155983673238603
-0.0162393563715182
0.018439171426555
0.000859095075873558
-0.0133773207268753
-0.00313851840316249
-0.0130264127206265
0.00799192923105612
0.0117477837235764
-0.0375179959145746
-0.0124705079065438
0.0301835897988019
-0.0148459881366252
-0.0301114289775367
0.00297341534836337
0.00155557808589615
-0.00758514616461112
-0.0116474867028709
-0.0114981393952651
-0.00105752931482525
-0.00615815158240205
-0.00662052335797476
-0.0012589449958153
-0.0144455373014629
-0.00848987464268031
0.00917962453478376
-0.00146974818393726
-0.0160901884968955
-0.00927034579475271
0.0118252342855763
0.00822851130891496
-0.0181738650295363
-0.00518002062603141
0.0129923972698064
-0.00112807646495907
0.005122481901079
0.00121115122128364
-0.0170687069209632
0.0167943421144936
0.0268890175484731
-0.0189799220475142
-0.0136172654488311
0.0245852440643921
0.0195420776886864
-0.00737940574168633
-0.0125848305942991
0.0125465906816626
0.022336343204667
-0.000998009668596219
-0.00812748443417179
0.00356573009476651
0.0102365052789489
0.0106312360375171
-0.00085808571810262
-0.00892856289135462
-0.00127818323532048
0.0137953258954655
0.0120761863802816
-0.0220255298089499
-0.0174552212149813
0.0280730360210368
0.00424289764792857
-0.0321094656119478
-0.00273326114700279
0.00677715577394645
-0.00543876757256485
-0.00780082336026492
-0.0201446811441814
-0.00461331360015864
0.00287173321797449
-0.0201943204035636
-0.00688634522715462
-0.010149791348953
-0.0246305435605218
0.00962960769651416
-0.0104180199191582
-0.0400036744163589
0.00997200195657909
-0.0017580029918195
-0.039169581197377
0.00477028090645193
0.000998176204663178
-0.0352370464251239
-0.00415124627548364
0.00780589938409219
-0.0180013251087998
-0.0183739001040808
-0.0024647749836302
0.00280313355181164
-0.00997694564755784
-0.00978654410393158
-0.00129324489552011
-0.00925934026514601
0.00619777335219733
0.0092969980523607
-0.0242516364624477
-0.00291118994005524
0.0273433012813468
-0.00314789811224177
-0.0149161295376083
0.00193221639740981
0.0156781071924216
0.0156375525799104
-0.0158853622318126
-0.00684696054522621
0.0301160441162263
0.00339359165045083
-0.0120794379594954
0.010518358844656
0.00505377635038067
0.00588057694023738
0.00454297044431532
-0.00857056023974206
0.00916217628179678
0.00618715760298262
-0.0122669765117526
0.00460878342096125
0.00316044659210274
-0.0111646380038334
-0.0042510736397221
-0.00368799367806873
-0.00353768980340662
-0.00994382819867787
-0.0179146271898286
-0.0040788670138858
-0.00783873976547837
-0.0202178500302053
-0.0140858158467675
-0.0161282468692137
-0.0141827468368286
-0.0181133239264739
-0.0257441760873824
-0.00804042176213019
-0.025001722661891
-0.0392673818869487
0.00344748630518786
-0.0159254160853646
-0.0542148932821528
-0.0136708090697703
-0.00367586735048028
-0.0251445499521274
-0.0302288867909707
-0.0393623776578538
-0.00166219844905839
0.0059263619391924
-0.0531556731640879
-0.0301656823178614
0.00906804260974441
-0.014654991998225
-0.0147642087788448
-0.0268334671857098
-0.0256764302132109
0.0212274410321352
-0.00315530278567967
-0.0354548337124884
-0.0073507854546867
0.00221552017479263
0.0149628647237514
-0.000435894474663862
-0.0390822779060902
0.00964281452330024
0.0356539418394323
-0.0108326673917277
-0.0110102620475416
-0.00339773411046179
0.0110836829309955
0.033548337316398
-0.0148560620088162
-0.0248511574565996
0.02577858117623
0.0155026409182821
-0.00289299199102905
-0.00804473554390285
-0.014871860397537
0.0123830803990889
0.00947721131164989
-0.0145910917858529
-0.0191320400548687
-0.0267204185668267
0.0092331452710439
0.0100672561191239
-0.0603738745021688
-0.0400925557771058
0.00347913859198184
-0.0199688869119223
-0.035552700264175
-0.069418124900866
-0.0498299885844944
0.00925215739934849
-0.0596647975963417
-0.0939847835661034
-0.0358139853889376
-0.0555414962227116
-0.0591288036784355
-0.0554443317556303
-0.0987476797050911
-0.070744958916028
-0.0586099777175135
-0.073126756180472
-0.0678953264714062
-0.125133629278557
-0.084532308702907
-0.0201560526200801
-0.115433350522831
-0.104520464571888
-0.0710521878525581
-0.119636473733847
-0.0166613077037079
-0.0634360308472461
-0.198990417591877
-0.0364112868022621
-0.00864088678295796
-0.104808470677499
-0.0620926985803516
-0.149975128496696
-0.0471046828568336
0.103689234870132
-0.159707940494287
-0.138745225111407
0.017310409657142
-0.0543417702409871
0.169370329761326
-0.135271225133741
-0.486980645115165
0.495901852370582
0.397801498969666
-0.892584300757893
0.00370784959496769
0.899999999999664
-0.390385799718804
-0.488486153144254
0.494396344347796
0.142686924378211
-0.161954630525597
0.0617574694768832
-0.00989471041932838
0.146160924345417
0.167123639734221
-0.0962735356328249
0.0545203820900862
0.15739082773417
0.0695083978183167
0.112224169913978
0.0160565860218354
0.0438269860383018
0.206406116828526
0.0708517300859901
0.0240770069399168
0.127052172970274
0.078467887089417
0.111936163806757
0.122849049760972
0.0275717518567747
0.0919480079383837
0.132549328515605
0.0753110257091673
0.0805424554161126
0.0660256769552378
0.0781606581519824
0.106163378941633
0.0628600309954019
0.0665445029155545
0.0629571954591856
0.0432296846249288
0.101400482803346
0.0670804968346215
-0.00183645816290648
0.0572456878209451
0.0768338241378304
0.0429683995008402
0.0273845861490666
0.00393656064335548
0.0475082550135682
0.0677895737397007
-0.00265155688093892
-0.00181744603469802
0.0341361178031132
0.0265477392919513
0.0220067910237595
-0.00206151207420847
-0.00496738116272871
0.0222875596347719
0.0154604347814628
0.0103086912279959
-0.00808694168109518
-0.0183628819392547
0.0322668566919647
0.0222717612462021
-0.0261326380786673
-0.0036679836958313
0.0108134333472936
0.0184259612837965
0.0182483666290608
-0.0282382426021123
-0.00222711528745866
0.0464979771425861
0.00785159371210885
-0.00754716548758187
0.00520017906130089
0.0147664846913184
0.0428705329490939
0.0105710020226056
-0.0138117417952188
0.0330921294497573
0.0342491664241805
0.0221799080160942
0.0220706912341141
-0.00165234337274974
0.03758138155422
0.0605713724005502
0.00148933729806366
0.00907789768630736
0.0467780768937595
0.0376445860277702
0.0325602491896727
0.0110915665872013
0.0210865083055654
0.0616305925194953
0.0233411153226406
0.00396821292998688
0.0466830811233117
0.0324174218997833
0.0154561209995284
0.0331598753239656
0.0255290231642142
0.0215984460733658
0.0235439461061582
0.0215015150836
0.0276335492670323
0.0152544390026114
0.0114945662508178
0.0253303264260634
0.0173595274355666
0.0109533890402448
0.0111036929147011
0.0116667728751995
0.0185803372410053
0.00425525264607985
0.00280691581525805
0.0196826757479842
0.00122854163503208
-0.00174647704540421
0.0159862594750693
0.00287272879433351
0.00153512229685849
0.00236192288406933
-0.00310265960781389
0.0194951371974811
0.00402210758603236
-0.0227003448809277
0.014262659781483
0.0233010614704712
-0.00822185334289674
-0.00826240795675249
0.00548348283984261
0.0223318287738243
0.0105635973494368
-0.0199276020436952
0.0103268891750792
0.0316673356990467
-0.00188129881404746
0.0012179258840133
0.0166750395028197
0.00870894413337569
0.0172022433397308
0.0173926448871891
0.00461256568650133
0.009880474216652
0.025789599343203
0.025417024348303
-0.000390200152757502
0.0115669455135563
0.0426527456664505
0.00641752302746717
0.00264541832886847
0.0465852804379754
0.00917370222566367
-0.00255630272135294
0.0474193736579926
0.0178337191564658
-0.00221390846150506
0.0320462427987313
0.0175654905863964
0.0143020444636478
0.0276100196403524
0.00454396601955924
0.0120290128364575
0.0275603803799377
0.0152165225972277
0.0128544668098523
0.00063854345937052
0.0101489603837478
0.0395251648490202
0.0031728015876525
-0.0206573367852837
0.0248709204522046
0.0294412290459895
-0.00466048714291214
-0.00637962665876977
0.00869388247172093
0.0163442621281512
0.00827378495517304
-0.00321553680174069
-0.00282080604165266
0.00384996914100747
0.0155431836711667
0.00841370890597986
-0.0149206439674095
-0.00513089144364148
0.0200005298312355
0.0147951049768556
-0.0121263784519569
-0.0171695448272459
0.0210329646841178
0.026395621284801
-0.0194733183107688
-0.00937864287919363
0.0244844061579601
0.00620454801644341
0.00229321733646794
0.00854377570090003
-0.0055766980311941
0.012595719862861
0.0255895642658972
-0.000812812071824593
-0.00440953504910388
0.0166860450317114
0.0235058877334042
0.00888544742179411
-0.0017639252978377
0.0159055738794714
0.0218612365387466
0.00867464423316608
0.0140362225948017
0.0135738508190524
0.00847322855195958
0.0189138386328458
0.0190631859410656
0.0150008454015975
0.00586012115078173
0.0044422838885225
0.0375271282142456
0.0222616873736183
-0.0227678905626203
0.0198862071433347
0.0449336951520673
-0.0043320844867053
-0.0005762299927526
0.0204421119561335
0.0105542176393031
0.0207930199638452
0.00655660416221795
-0.0110234721908809
0.0236550556072721
0.0230140665617564
-0.0107184421460702
0.00321195335867397
0.0173115053515092
0.00331849636741797
0.00477711796065056
0.00749714370108787
-0.00432447135887846
0.00498737214837422
0.0183932128301408
-0.0072004582239987
-0.0110034466148987
0.0237305214516296
0.00340104611131839
-0.0204414108409404
0.0180792521467738
0.0121496312863008
-0.0190907042355085
0.00820159506209016
0.0145861213367164
-0.00597810477380151
0.00110844034955705
0.00320220473773389
0.00720781429114988
0.00976722799033446
-0.00582733351659616
0.00346715025347332
0.0144743978376545
0.00497481146583754
0.00484513461292391
-0.000423785434721888
0.0105891764314178
0.0240890059711197
-0.00837943473074979
-0.000475762405483122
0.0352808365817506
0.000752701571191132
-0.00653216399896737
0.0294845865792337
0.0103382895024577
-0.000240360617678418
0.0174387875290572
0.0127288500854313
0.0140044480598598
0.0077417703226192
0.00428478452974007
0.0270451292573373
0.0117646147622637
-0.00687175791229031
0.0214736192874185
0.0225113944796209
0.000945131721616782
0.00401404822192775
0.0142086882981587
0.0214780914969292
0.0052516478603455
-0.008475221551446
0.0202617863853691
0.0234069553461708
-0.00830536848100701
-0.0026043356339438
0.0196213469549942
0.0153551294082516
-0.00571767581248212
-0.00638916502454932
0.0193186900962127
0.0112909364507426
-0.0108806029566606
0.0049195872377156
0.00669975801665676
0.00136720048529057
0.0115810731969213
-0.00949147561006733
-0.00627476344171882
0.0252322441295792
-0.00405857977637603
-0.0170488531353729
0.0181842835690379
0.00507028778290747
-0.00973868490377722
0.00821617698022811
0.00269955408845297
0.000820543031980935
0.00546560926136969
-0.00323280533847506
0.00888711908712856
0.0118381535520021
-0.011036414262506
0.000691104897964064
0.0275413906289453
0.00563590897677601
-0.0238204616989061
0.0121760787675015
0.044662232647967
-0.0108571560286975
-0.0303053101416444
0.0410249643893166
0.0333282942234231
-0.0289709045409047
0.00342658588916212
0.0366929937605278
0.0037382802212067
-0.000283963833375436
0.0151315952385802
0.00828868851120338
0.0105051001412332
0.0156794805415878
0.00721859551043226
0.00309469342845771
0.0126106416642439
0.0192635738123169
0.00514129982421486
-0.00117733602909578
0.0173060289843958
0.0150534748582652
-0.00166781271182002
0.00888888893431113
0.0141914764452421
0.00107534643100302
0.00624726217486116
0.0123929867791241
0.00238184935095522
0.00250914122255044
0.00736667314027903
0.00527281320362535
0.00602415945687888
0.00123705128076977
-0.00213845770648866
0.00958520620181633
0.00810272845891137
-0.00753958126823771
-0.00127747385089801
0.0125632560100306
0.00303565826583053
-0.00986075918590653
0.00260860752442927
0.0140016005315603
-0.00630066643899897
-0.00910232858294896
0.0177160070941921
0.00177755178179751
-0.0171052248355633
0.0156642605233494
0.0114650157238386
-0.0173958466963954
0.00812499033101161
0.0151598842797097
-0.00883847274844112
0.0037793320366112
0.0113218532501579
0.000345277123232402
0.00366821095647476
0.00543073939544762
0.00910264289065693
0.0066929602338072
-0.00197993014150017
0.0124731924656315
0.0125351896670137
-0.000882731700612723
0.0109504970860129
0.00715938710165336
0.00551937839100405
0.0211139200447172
-0.00209464181385049
-0.00179596909750156
0.0309639218980849
0.00473468903231487
-0.00741801102461562
0.0216592116822529
0.00939617343347663
0.00424099918867723
0.0135878718258041
-5.51778488451565e-05
0.0123892570338989
0.0154631319403947
-0.00534690461809958
0.0118789624163988
0.0142009255475691
-0.00509821585933077
0.0103192971894859
0.0114436992038906
-0.001718155282619
0.00626699921824786
0.00505230255407928
0.00347139765601266
0.00664028329260933
0.00131504647581581
0.000858798771958664
-0.00071698661301881
0.00992317541325228
0.011084693332633
-0.0226947215351145
4.89882365269439e-05
0.038209788653661
-0.017997042384089
-0.0297173817014493
0.0335984464492924
0.0122151578923658
-0.0269034278538162
0.00185207787942185
0.0149960392020153
0.000950387926519647
-0.00668833991298619
-0.000693714795630141
0.00986963256060825
-0.00134570081440207
-0.000549829215643762
0.0093559633649094
-0.00633845389006647
0.00588867166553902
0.0152114277572183
-0.0145429879690689
0.00844440233629653
0.0253914149607437
-0.0201810450878387
0.00175329849389374
0.0365941984709914
-0.0106015744176915
-0.0115795950028239
0.0286279541916109
0.0097456889447822
-0.00455256544655732
0.00802425874710233
0.00810471809885218
0.0143181872748461
0.00987165468926374
-0.00550851929251778
0.0105375526849617
0.0220464963647087
0.000965681097433394
-0.00235508012075563
0.0149597655652686
0.0146442978746236
0.00271863858691594
-0.0018760708176005
0.0110769848099127
0.0216873013659986
-0.00570860523591692
-0.012344570332785
0.0319677479731838
0.0145406806472241
-0.0315579411892891
0.0133893263322525
0.0335715056809211
-0.0180550210597595
-0.00728391140587565
0.0181791166779336
-0.000386708183656155
0.00471660386849126
0.000284367302513137
-0.0118137122367817
0.0144502573727381
0.00990329725330943
-0.0151171051456127
-0.00226313197612804
0.0090953815072723
0.00709631347678388
-0.00743526149016501
-0.0133556729214893
0.0190156041810215
0.00647714065564045
-0.0272813087041889
0.0151663900611304
0.0185922826849117
-0.028838854916297
0.0056575119328585
0.0261259126855085
-0.0182013709622376
-0.0063802805422946
0.0205074593112111
-0.000740471706903581
-0.00551980118555013
0.0094938222273107
0.00370784961870852
-0.00207812299045764
0.012935500421956
0.00815617094468277
-0.0130917600748704
0.013795979778994
0.0256170701998072
-0.0187102134477658
0.00175818730435683
0.0362545541532784
-0.0111765834480526
-0.00775069082484711
0.034697007941695
0.00093855858184496
-0.0115999049446558
0.0207713721584256
0.0148509607268122
0.00031938576192981
-0.00167968227096611
0.0096788312124794
0.0225328043824805
-0.00248759801559663
-0.00703455813610052
0.0192294114735485
0.00713133193470272
0.00269909536893996
0.00780240742082788
-0.0107634174416985
0.0146996106417935
0.0254707202970629
-0.0261558064434584
-0.00597362709594494
0.0389736404253794
-0.00712498140910134
-0.0245520487366667
0.0197602695691631
0.0131243044727652
-0.0142716021306012
-0.00366128557308389
0.00929177005551416
0.00469706064959769
-0.00722859863741441
-0.00754406632804472
0.00977077935670284
0.00645001814000499
-0.0146307971276035
-0.00312185344900385
0.0129242185295941
-0.00245595545287019
-0.0069024880392451
-0.000689018862300414
-0.000608559509429202
0.0119682646822101
-0.00232998970732475
-0.0212122549556942
0.0189952942399506
0.0180172736549451
-0.0291784992342665
0.00566240074369836
0.0275967443250775
-0.0179757157253494
-0.00102870309731958
0.0219586872062854
-0.00779572852234304
0.00152702757328064
0.0137541531283196
-0.00194026412972007
0.00796552845285119
0.00876140005274716
-0.00245393332508558
0.0081094140323968
0.0141040391513132
0.00646531130957174
-0.00758033996487326
0.00556362135735577
0.0343191270890477
-0.00479945865381716
-0.0261827472133205
0.0371330809373025
0.0254127416243543
-0.0307940894163746
0.0073667109971441
0.0301104207737395
-0.00366899409415676
-0.00250747617789789
0.00813268584936599
0.00655690046631412
0.00610065276086592
0.000775415943606602
0.00394430158100956
0.00236339668312101
0.00114870001910934
0.00913385452019831
-0.00402799996679767
-0.00290359795328326
0.0125139150959916
-0.00678522630866004
-0.00446326317957326
0.012762603854883
-0.00804743270298077
-0.00497355779688246
0.00747087708572526
-0.00617217258834639
0.00317470004790286
-0.00198047419613731
-0.0142435124454506
0.0148337102617342
0.00268101020465021
-0.0235482226613591
0.00921166833473199
0.00951034105165461
-0.0136982208064909
0.00189632084507374
0.000256312136020407
-0.00353479784899015
0.00829843093721479
-0.00511949042981133
-0.00505749322893625
0.00939562937799286
0.00072273900350333
-0.00168694365397299
0.00198495984083904
0.00374748827993557
0.00707042211344912
-0.00390615401230546
0.00363636720022624
0.0162541719855431
-0.00774418504265341
-0.000709291095081963
0.0248115459336753
-0.00404931648638965
-0.00824856128786231
0.02452092407225
0.00563814745669715
-0.0103003078574966
0.0165180278195884
0.0137163656765979
-0.00658590129472312
0.00480709171212271
0.0172764584237406
0.00438004097096579
-0.00514755677403363
0.00869317308773463
0.0149552805052397
-0.00068702922202933
-0.00216950696627363
0.00955415694370872
0.00617864795683106
0.00139153977921856
0.00214288603306028
4.90260966793036e-05
0.00490655801374015
0.00503384988672819
-0.00497728754178172
0.00116843706220402
0.00634035280642951
-0.00677577720733662
-0.00147318969842466
0.0090835119487601
-0.00763777562056111
-0.00989032974789299
0.008593035265594
0.0022743994131407
-0.0118478745750624
-0.00519494242801783
0.00432100580831632
0.000197103727451106
-0.00826378130722839
-0.00308940090438257
-0.000872989273961265
-0.00771589600226123
0.00769966307063562
0.00367741901673782
-0.0292772945235651
0.0039891133452332
0.0363866037781217
-0.0259125949850102
-0.0336092651532408
0.037721009380014
0.0182728552660058
-0.037246533410548
-0.00476037953235093
0.0312361609356122
0.00177979026210522
-0.0201256913922574
0.0067245943395486
0.0184521134998988
-0.00442245431551605
-0.00147141984975249
0.0106485045753683
0.00195008997482561
0.00659515620510688
0.00471614514957509
-0.000800477744510522
0.0171543841408786
0.00234541145463294
-0.0107685843334436
0.0244645523714199
0.0114742790154049
-0.0178165448928306
0.0136904626759808
0.0169071748465144
-0.00416537395689606
0.00604849875094569
0.000715941216222565
0.00249611200095971
0.018296302194923
-0.00387523721648317
-0.011902990858606
0.0138048642621979
0.0131333750480426
-0.00793943016831967
-0.0122056477183019
0.0100200348669986
0.0157210677204409
-0.0159912561063406
-0.0128460871513704
0.0158909207887596
0.00216405137826498
-0.0140623922606462
-0.00679298906166858
0.00340165101410311
0.00647056751515497
-0.0150956952422256
-0.0140579200520862
0.0142874571480847
-0.00434891552350282
-0.0196294300215256
0.00313091470585495
-0.000326071084299989
-0.00658874882251647
-0.00531315084987372
-0.010023088291482
0.00765605985524508
-0.00292259026489906
-0.0220688873430865
0.0139478632364454
0.00666299766607568
-0.0278651373458504
0.0078914616431613
0.0157951339689365
-0.0166733067346966
-0.00317347719516796
0.00783948467276853
0.00257056462466107
0.00244088777141132
-0.00705869860038213
0.00394854898348992
0.0132430327534023
-0.00235152875363391
0.000207884946268257
0.004213494499627
0.00630725888603786
0.013393804009469
-0.00717042209908746
-0.000785895825340172
0.0265064034707675
-0.00473393204880178
-0.0106635529102095
0.0278571100787034
0.00401465312670848
-0.0163148222172081
0.0184191458517249
0.0146161574616343
-0.0109775135937483
0.00242832708759612
0.0117401705965481
-8.14444641060084e-05
0.0026385812758627
0.00409720286992834
-0.00989580611515705
0.00420374587764562
0.018134141384781
-0.0155983673232502
-0.0162393563706936
0.0184391714265367
0.000859095075386388
-0.0133773207262412
-0.00313851840280293
-0.0130264127192862
0.00799192923019415
0.0117477837242209
-0.0375179959148177
-0.0124705079075106
0.0301835897987045
-0.0148459881371471
-0.0301114289769991
0.00297341534811266
0.00155557808614641
-0.00758514616481793
-0.0116474867033873
-0.0114981393959466
-0.00105752931433314
-0.00615815158189055
-0.00662052335808825
-0.00125894499626674
-0.0144455373015677
-0.00848987464290216
0.00917962453457268
-0.00146974818440204
-0.016090188497276
-0.00927034579518036
0.0118252342856803
0.0082285113084947
-0.0181738650295285
-0.00518002062656513
0.0129923972697228
-0.00112807646458895
0.00512248190071613
0.00121115122180128
-0.0170687069209535
0.0167943421148011
0.0268890175487303
-0.0189799220458449
-0.0136172654489195
0.0245852440636617
0.0195420776884076
-0.00737940574203128
-0.0125848305954455
0.0125465906814543
0.022336343203843
-0.000998009668225983
-0.0081274844342379
0.0035657300949187
0.0102365052786872
0.0106312360381677
-0.000858085717158176
-0.00892856289100307
-0.00127818323591341
0.0137953258954746
0.0120761863802128
-0.0220255298089342
-0.0174552212147475
0.0280730360215438
0.00424289764919145
-0.03210946561188
-0.00273326114747221
0.00677715577550617
-0.00543876757212028
-0.00780082336046217
-0.0201446811438265
-0.00461331360111461
0.00287173321872531
-0.020194320403159
-0.00688634522641533
-0.0101497913489119
-0.0246305435599755
0.00962960769683356
-0.0104180199203436
-0.0400036744178372
0.00997200195633382
-0.0017580029910509
-0.0391695811972172
0.00477028090619821
0.000998176204162082
-0.035237046425428
-0.0041512462751253
0.00780589938411561
-0.0180013251084735
-0.0183739001045552
-0.00246477498404607
0.00280313355146526
-0.0099769456479352
-0.00978654410421261
-0.00129324489577848
-0.00925934026481938
0.00619777335179075
0.00929699805230364
-0.0242516364627667
-0.00291118993984677
0.0273433012816112
-0.00314789811281357
-0.0149161295375999
0.0019322163971728
0.015678107192586
0.0156375525803491
-0.0158853622323204
-0.00684696054461398
0.0301160441158527
0.00339359165053589
-0.0120794379590286
0.0105183588446475
0.00505377635083882
0.00588057694049539
0.00454297044332144
-0.00857056023969301
0.00916217628193686
0.00618715760471699
-0.0122669765111695
0.00460878342088446
0.00316044659235295
-0.0111646380040284
-0.00425107363901398
-0.00368799367793223
-0.00353768980296027
-0.0099438281989998
-0.0179146271896328
-0.0040788670146394
-0.00783873976574071
-0.0202178500302164
-0.0140858158458481
-0.0161282468683408
-0.014182746836805
-0.0181133239259454
-0.0257441760881345
-0.00804042176439584
-0.0250017226609976
-0.0392673818861815
0.00344748630623803
-0.0159254160866241
-0.0542148932819646
-0.0136708090688974
-0.00367586735043392
-0.0251445499516032
-0.0302288867913907
-0.0393623776576741
-0.00166219844863912
0.00592636193877758
-0.0531556731643904
-0.0301656823194809
0.00906804261096469
-0.0146549919969828
-0.0147642087796073
-0.0268334671861985
-0.0256764302136454
0.021227441032023
-0.00315530278589422
-0.0354548337119871
-0.0073507854548474
0.00221552017416941
0.0149628647240973
-0.000435894473518263
-0.0390822779060741
0.00964281452362664
0.0356539418383874
-0.0108326673918308
-0.0110102620480114
-0.00339773411066016
0.0110836829315126
0.0335483373161615
-0.0148560620099267
-0.0248511574560183
0.0257785811752181
0.0155026409185889
-0.00289299199058101
-0.00804473554345292
-0.0148718603981326
0.0123830803990133
0.00947721131126585
-0.0145910917864352
-0.0191320400551369
-0.0267204185670838
0.00923314527076328
0.0100672561197852
-0.0603738745025247
-0.0400925557768963
0.00347913859311838
-0.0199688869123693
-0.0355527002641768
-0.0694181249007977
-0.0498299885852901
0.00925215739908942
-0.0596647975984067
-0.0939847835662991
-0.0358139853892119
-0.0555414962234412
-0.0591288036787119
-0.0554443317563235
-0.0987476797052347
-0.0707449589152852
-0.0586099777177771
-0.0731267561801851
-0.0678953264719262
-0.125133629277637
-0.0845323087036422
-0.0201560526190258
-0.115433350521308
-0.104520464571796
-0.0710521878534534
-0.119636473732765
-0.0166613077029016
-0.0634360308456458
-0.198990417592908
-0.0364112868045533
-0.00864088678371751
-0.104808470677165
-0.0620926985802156
-0.14997512849708
-0.0471046828547803
0.103689234870918
-0.159707940492309
-0.138745225114091
0.0173104096565542
-0.0543417702403678
0.169370329762292
-0.135271225138866
-0.48698064511309
0.495901852360577
0.397801498981735
-0.892584300753577
0.00370784960768462

